Boosting RANSAC via Dual Principal Component Pursuit

In this paper, we revisit the problem of local optimization in RANSAC. Once a so-far-the-best model has been found, we refine it via Dual Principal Component Pursuit (DPCP), a robust subspace learning method with strong theoretical support and efficient algorithms. The proposed DPCP-RANSAC has far fewer parameters than existing methods and is scalable. Experiments on estimating two-view homographies, fundamental and essential matrices, and three-view homographic tensors using large-scale datasets show that our approach consistently has higher accuracy than state-of-the-art alternatives.

==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:02:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 85.29) --
	( 25.15, 77.85) --
	( 30.58, 72.21) --
	( 36.02, 66.54) --
	( 41.46, 60.86) --
	( 46.90, 60.49) --
	( 52.33, 59.46) --
	( 57.77, 57.85) --
	( 63.21, 50.85) --
	( 68.65, 49.32) --
	( 74.09, 47.85) --
	( 79.52, 47.51) --
	( 84.96, 47.51) --
	( 90.40, 47.73) --
	( 95.84, 47.44) --
	(101.27, 45.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 25.48) --
	( 25.15, 24.01) --
	( 30.58, 24.94) --
	( 36.02, 24.48) --
	( 41.46, 24.69) --
	( 46.90, 23.18) --
	( 52.33, 23.85) --
	( 57.77, 23.38) --
	( 63.21, 22.11) --
	( 68.65, 22.25) --
	( 74.09, 22.38) --
	( 79.52, 22.05) --
	( 84.96, 22.05) --
	( 90.40, 22.63) --
	( 95.84, 22.65) --
	(101.27, 23.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 28.99) --
	( 25.15, 27.72) --
	( 30.58, 30.15) --
	( 36.02, 29.34) --
	( 41.46, 29.00) --
	( 46.90, 27.41) --
	( 52.33, 26.18) --
	( 57.77, 25.77) --
	( 63.21, 25.65) --
	( 68.65, 25.92) --
	( 74.09, 26.21) --
	( 79.52, 25.53) --
	( 84.96, 25.99) --
	( 90.40, 24.16) --
	( 95.84, 24.10) --
	(101.27, 24.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 24.61) --
	( 25.15, 24.14) --
	( 30.58, 24.13) --
	( 36.02, 23.47) --
	( 41.46, 23.30) --
	( 46.90, 23.33) --
	( 52.33, 23.28) --
	( 57.77, 23.32) --
	( 63.21, 23.32) --
	( 68.65, 23.57) --
	( 74.09, 23.42) --
	( 79.52, 23.26) --
	( 84.96, 23.22) --
	( 90.40, 23.62) --
	( 95.84, 24.11) --
	(101.27, 24.09);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 88.34) --
	( 22.35, 83.76) --
	( 17.07, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 80.90) --
	( 27.79, 76.33) --
	( 22.50, 76.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 75.26) --
	( 33.23, 70.68) --
	( 27.94, 70.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 69.60) --
	( 38.66, 65.02) --
	( 33.38, 65.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 63.91) --
	( 44.10, 59.34) --
	( 38.82, 59.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 63.54) --
	( 49.54, 58.96) --
	( 44.25, 58.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 62.51) --
	( 54.98, 57.94) --
	( 49.69, 57.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 60.91) --
	( 60.41, 56.33) --
	( 55.13, 56.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 53.90) --
	( 65.85, 49.32) --
	( 60.57, 49.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 52.37) --
	( 71.29, 47.79) --
	( 66.01, 47.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 50.90) --
	( 76.73, 46.32) --
	( 71.44, 46.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 50.57) --
	( 82.17, 45.99) --
	( 76.88, 45.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 50.56) --
	( 87.60, 45.98) --
	( 82.32, 45.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 50.78) --
	( 93.04, 46.21) --
	( 87.76, 46.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 50.49) --
	( 98.48, 45.91) --
	( 93.19, 45.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 48.72) --
	(103.92, 44.14) --
	( 98.63, 44.14) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 23.74) rectangle ( 21.45, 27.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.41, 22.27) rectangle ( 26.89, 25.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.85, 23.20) rectangle ( 32.32, 26.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.28, 22.75) rectangle ( 37.76, 26.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.72, 22.96) rectangle ( 43.20, 26.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.16, 21.44) rectangle ( 48.64, 24.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.60, 22.11) rectangle ( 54.07, 25.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.03, 21.64) rectangle ( 59.51, 25.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 20.37) rectangle ( 64.95, 23.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.91, 20.51) rectangle ( 70.39, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.35, 20.64) rectangle ( 75.82, 24.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.78, 20.31) rectangle ( 81.26, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.22, 20.31) rectangle ( 86.70, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.66, 20.90) rectangle ( 92.14, 24.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 20.92) rectangle ( 97.57, 24.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.53, 21.42) rectangle (103.01, 24.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.75, 27.03) rectangle ( 21.67, 30.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.18, 25.76) rectangle ( 27.11, 29.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 28.18) rectangle ( 32.55, 32.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.06, 27.38) rectangle ( 37.98, 31.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.50, 27.03) rectangle ( 43.42, 30.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.93, 25.45) rectangle ( 48.86, 29.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 24.21) rectangle ( 54.30, 28.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 23.81) rectangle ( 59.73, 27.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 23.68) rectangle ( 65.17, 27.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 23.96) rectangle ( 70.61, 27.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 24.25) rectangle ( 76.05, 28.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 23.57) rectangle ( 81.49, 27.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.00, 24.02) rectangle ( 86.92, 27.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 22.20) rectangle ( 92.36, 26.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 22.13) rectangle ( 97.80, 26.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 22.22) rectangle (103.24, 26.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 24.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 24.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 24.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 23.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 23.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 23.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 23.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 23.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 23.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 23.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 23.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 23.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 23.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 24.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 24.09) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 26.62) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 37.93) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 49.24) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 60.54) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 71.85) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.15, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.02, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.90, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.77, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.65, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.52, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.40, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 85.29) --
	( 25.15, 71.73) --
	( 30.58, 67.42) --
	( 36.02, 67.80) --
	( 41.46, 69.15) --
	( 46.90, 67.27) --
	( 52.33, 64.53) --
	( 57.77, 66.23) --
	( 63.21, 64.27) --
	( 68.65, 65.12) --
	( 74.09, 63.24) --
	( 79.52, 63.34) --
	( 84.96, 62.20) --
	( 90.40, 61.95) --
	( 95.84, 63.17) --
	(101.27, 64.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 26.62) --
	( 25.15, 23.66) --
	( 30.58, 23.46) --
	( 36.02, 22.05) --
	( 41.46, 24.10) --
	( 46.90, 24.49) --
	( 52.33, 24.20) --
	( 57.77, 24.74) --
	( 63.21, 25.73) --
	( 68.65, 24.37) --
	( 74.09, 23.34) --
	( 79.52, 25.34) --
	( 84.96, 24.67) --
	( 90.40, 25.64) --
	( 95.84, 25.33) --
	(101.27, 26.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 28.88) --
	( 25.15, 26.79) --
	( 30.58, 25.72) --
	( 36.02, 26.84) --
	( 41.46, 28.16) --
	( 46.90, 29.00) --
	( 52.33, 28.55) --
	( 57.77, 28.30) --
	( 63.21, 27.59) --
	( 68.65, 28.40) --
	( 74.09, 30.24) --
	( 79.52, 30.90) --
	( 84.96, 29.94) --
	( 90.40, 31.52) --
	( 95.84, 30.38) --
	(101.27, 30.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 25.78) --
	( 25.15, 25.05) --
	( 30.58, 28.14) --
	( 36.02, 25.38) --
	( 41.46, 24.64) --
	( 46.90, 25.63) --
	( 52.33, 26.46) --
	( 57.77, 27.15) --
	( 63.21, 25.39) --
	( 68.65, 24.74) --
	( 74.09, 24.64) --
	( 79.52, 25.43) --
	( 84.96, 24.71) --
	( 90.40, 25.00) --
	( 95.84, 25.46) --
	(101.27, 25.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 88.34) --
	( 22.35, 83.76) --
	( 17.07, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 74.78) --
	( 27.79, 70.20) --
	( 22.50, 70.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 70.47) --
	( 33.23, 65.89) --
	( 27.94, 65.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 70.85) --
	( 38.66, 66.27) --
	( 33.38, 66.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 72.20) --
	( 44.10, 67.62) --
	( 38.82, 67.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 70.32) --
	( 49.54, 65.74) --
	( 44.25, 65.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 67.58) --
	( 54.98, 63.00) --
	( 49.69, 63.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 69.28) --
	( 60.41, 64.70) --
	( 55.13, 64.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 67.32) --
	( 65.85, 62.74) --
	( 60.57, 62.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 68.17) --
	( 71.29, 63.60) --
	( 66.01, 63.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 66.29) --
	( 76.73, 61.71) --
	( 71.44, 61.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 66.39) --
	( 82.17, 61.82) --
	( 76.88, 61.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 65.25) --
	( 87.60, 60.67) --
	( 82.32, 60.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 65.00) --
	( 93.04, 60.42) --
	( 87.76, 60.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 66.22) --
	( 98.48, 61.64) --
	( 93.19, 61.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 67.76) --
	(103.92, 63.18) --
	( 98.63, 63.18) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 24.88) rectangle ( 21.45, 28.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.41, 21.93) rectangle ( 26.89, 25.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.85, 21.72) rectangle ( 32.32, 25.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.28, 20.31) rectangle ( 37.76, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.72, 22.36) rectangle ( 43.20, 25.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.16, 22.75) rectangle ( 48.64, 26.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.60, 22.46) rectangle ( 54.07, 25.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.03, 23.01) rectangle ( 59.51, 26.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 23.99) rectangle ( 64.95, 27.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.91, 22.63) rectangle ( 70.39, 26.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.35, 21.60) rectangle ( 75.82, 25.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.78, 23.60) rectangle ( 81.26, 27.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.22, 22.93) rectangle ( 86.70, 26.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.66, 23.90) rectangle ( 92.14, 27.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 23.59) rectangle ( 97.57, 27.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.53, 24.76) rectangle (103.01, 28.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.75, 26.92) rectangle ( 21.67, 30.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.18, 24.83) rectangle ( 27.11, 28.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 23.76) rectangle ( 32.55, 27.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.06, 24.87) rectangle ( 37.98, 28.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.50, 26.20) rectangle ( 43.42, 30.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.93, 27.03) rectangle ( 48.86, 30.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 26.59) rectangle ( 54.30, 30.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 26.34) rectangle ( 59.73, 30.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 25.63) rectangle ( 65.17, 29.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 26.44) rectangle ( 70.61, 30.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 28.28) rectangle ( 76.05, 32.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 28.94) rectangle ( 81.49, 32.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.00, 27.97) rectangle ( 86.92, 31.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 29.55) rectangle ( 92.36, 33.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 28.42) rectangle ( 97.80, 32.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 28.29) rectangle (103.24, 32.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 25.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 25.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 28.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 25.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 24.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 25.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 26.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 27.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 25.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 24.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 24.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 25.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 24.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 25.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 25.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 25.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 28.72) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 42.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 55.28) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 68.57) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 81.85) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.15, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.02, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.90, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.77, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.65, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.52, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.40, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 85.29) --
	( 25.15, 70.05) --
	( 30.58, 66.07) --
	( 36.02, 66.46) --
	( 41.46, 68.60) --
	( 46.90, 66.77) --
	( 52.33, 64.48) --
	( 57.77, 66.82) --
	( 63.21, 65.51) --
	( 68.65, 66.13) --
	( 74.09, 64.94) --
	( 79.52, 64.89) --
	( 84.96, 63.66) --
	( 90.40, 63.78) --
	( 95.84, 64.42) --
	(101.27, 65.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 24.98) --
	( 25.15, 23.24) --
	( 30.58, 23.34) --
	( 36.02, 22.33) --
	( 41.46, 22.70) --
	( 46.90, 22.61) --
	( 52.33, 22.21) --
	( 57.77, 22.49) --
	( 63.21, 22.83) --
	( 68.65, 22.32) --
	( 74.09, 22.05) --
	( 79.52, 22.94) --
	( 84.96, 22.67) --
	( 90.40, 23.02) --
	( 95.84, 22.88) --
	(101.27, 24.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 27.11) --
	( 25.15, 26.21) --
	( 30.58, 25.52) --
	( 36.02, 25.07) --
	( 41.46, 25.06) --
	( 46.90, 25.60) --
	( 52.33, 24.90) --
	( 57.77, 24.83) --
	( 63.21, 24.51) --
	( 68.65, 25.02) --
	( 74.09, 26.37) --
	( 79.52, 26.97) --
	( 84.96, 26.54) --
	( 90.40, 27.75) --
	( 95.84, 27.29) --
	(101.27, 27.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 27.14) --
	( 25.15, 26.77) --
	( 30.58, 29.25) --
	( 36.02, 26.96) --
	( 41.46, 26.46) --
	( 46.90, 27.33) --
	( 52.33, 28.32) --
	( 57.77, 28.46) --
	( 63.21, 27.06) --
	( 68.65, 26.59) --
	( 74.09, 26.45) --
	( 79.52, 27.20) --
	( 84.96, 26.53) --
	( 90.40, 26.73) --
	( 95.84, 27.54) --
	(101.27, 27.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 88.34) --
	( 22.35, 83.76) --
	( 17.07, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 73.11) --
	( 27.79, 68.53) --
	( 22.50, 68.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 69.12) --
	( 33.23, 64.54) --
	( 27.94, 64.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 69.51) --
	( 38.66, 64.94) --
	( 33.38, 64.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 71.65) --
	( 44.10, 67.08) --
	( 38.82, 67.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 69.82) --
	( 49.54, 65.24) --
	( 44.25, 65.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 67.53) --
	( 54.98, 62.96) --
	( 49.69, 62.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 69.87) --
	( 60.41, 65.29) --
	( 55.13, 65.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 68.56) --
	( 65.85, 63.98) --
	( 60.57, 63.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 69.18) --
	( 71.29, 64.61) --
	( 66.01, 64.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 67.99) --
	( 76.73, 63.42) --
	( 71.44, 63.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 67.94) --
	( 82.17, 63.36) --
	( 76.88, 63.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 66.71) --
	( 87.60, 62.13) --
	( 82.32, 62.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 66.83) --
	( 93.04, 62.25) --
	( 87.76, 62.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 67.48) --
	( 98.48, 62.90) --
	( 93.19, 62.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 68.46) --
	(103.92, 63.88) --
	( 98.63, 63.88) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 23.24) rectangle ( 21.45, 26.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.41, 21.50) rectangle ( 26.89, 24.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.85, 21.60) rectangle ( 32.32, 25.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.28, 20.59) rectangle ( 37.76, 24.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.72, 20.96) rectangle ( 43.20, 24.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.16, 20.87) rectangle ( 48.64, 24.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.60, 20.47) rectangle ( 54.07, 23.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.03, 20.75) rectangle ( 59.51, 24.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 21.10) rectangle ( 64.95, 24.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.91, 20.58) rectangle ( 70.39, 24.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.35, 20.31) rectangle ( 75.82, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.78, 21.20) rectangle ( 81.26, 24.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.22, 20.93) rectangle ( 86.70, 24.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.66, 21.28) rectangle ( 92.14, 24.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 21.14) rectangle ( 97.57, 24.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.53, 22.30) rectangle (103.01, 25.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.75, 25.15) rectangle ( 21.67, 29.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.18, 24.25) rectangle ( 27.11, 28.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 23.56) rectangle ( 32.55, 27.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.06, 23.11) rectangle ( 37.98, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.50, 23.10) rectangle ( 43.42, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.93, 23.64) rectangle ( 48.86, 27.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 22.94) rectangle ( 54.30, 26.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 22.87) rectangle ( 59.73, 26.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 22.55) rectangle ( 65.17, 26.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 23.06) rectangle ( 70.61, 26.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 24.40) rectangle ( 76.05, 28.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 25.00) rectangle ( 81.49, 28.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.00, 24.58) rectangle ( 86.92, 28.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 25.78) rectangle ( 92.36, 29.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 25.33) rectangle ( 97.80, 29.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 25.70) rectangle (103.24, 29.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 27.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 26.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 29.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 26.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 26.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 27.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 28.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 28.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 27.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 26.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 26.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 27.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 26.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 26.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 27.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 27.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 30.98) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 44.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 57.80) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 71.21) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 84.62) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.15, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.02, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.90, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.77, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.65, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.52, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.40, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:02:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 43.42) --
	( 26.09, 45.53) --
	( 31.46, 48.22) --
	( 36.83, 49.66) --
	( 42.20, 51.15) --
	( 47.58, 51.69) --
	( 52.95, 53.92) --
	( 58.32, 54.95) --
	( 63.69, 58.00) --
	( 69.06, 60.03) --
	( 74.43, 62.85) --
	( 79.81, 66.27) --
	( 85.18, 69.26) --
	( 90.55, 73.48) --
	( 95.92, 77.28) --
	(101.29, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 23.74) --
	( 26.09, 23.52) --
	( 31.46, 22.49) --
	( 36.83, 22.05) --
	( 42.20, 22.05) --
	( 47.58, 22.56) --
	( 52.95, 23.21) --
	( 58.32, 24.35) --
	( 63.69, 25.89) --
	( 69.06, 27.83) --
	( 74.43, 31.56) --
	( 79.81, 34.82) --
	( 85.18, 40.21) --
	( 90.55, 45.58) --
	( 95.92, 54.48) --
	(101.29, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 24.68) --
	( 26.09, 24.59) --
	( 31.46, 24.30) --
	( 36.83, 24.42) --
	( 42.20, 24.78) --
	( 47.58, 25.42) --
	( 52.95, 26.09) --
	( 58.32, 27.09) --
	( 63.69, 27.83) --
	( 69.06, 29.98) --
	( 74.43, 32.90) --
	( 79.81, 36.40) --
	( 85.18, 40.42) --
	( 90.55, 45.94) --
	( 95.92, 51.36) --
	(101.29, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 22.62) --
	( 26.09, 22.35) --
	( 31.46, 22.26) --
	( 36.83, 22.64) --
	( 42.20, 22.30) --
	( 47.58, 22.42) --
	( 52.95, 22.84) --
	( 58.32, 22.98) --
	( 63.69, 23.38) --
	( 69.06, 23.95) --
	( 74.43, 24.48) --
	( 79.81, 25.01) --
	( 85.18, 28.79) --
	( 90.55, 29.91) --
	( 95.92, 34.46) --
	(101.29, 40.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 46.47) --
	( 23.36, 41.89) --
	( 18.07, 41.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 48.59) --
	( 28.73, 44.01) --
	( 23.45, 44.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 51.27) --
	( 34.10, 46.69) --
	( 28.82, 46.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 52.71) --
	( 39.47, 48.13) --
	( 34.19, 48.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 54.20) --
	( 44.85, 49.62) --
	( 39.56, 49.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 54.74) --
	( 50.22, 50.17) --
	( 44.93, 50.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 56.97) --
	( 55.59, 52.40) --
	( 50.30, 52.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 58.00) --
	( 60.96, 53.43) --
	( 55.68, 53.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 61.05) --
	( 66.33, 56.47) --
	( 61.05, 56.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 63.09) --
	( 71.71, 58.51) --
	( 66.42, 58.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 65.90) --
	( 77.08, 61.33) --
	( 71.79, 61.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 69.32) --
	( 82.45, 64.74) --
	( 77.16, 64.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 72.32) --
	( 87.82, 67.74) --
	( 82.54, 67.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 76.53) --
	( 93.19, 71.96) --
	( 87.91, 71.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 80.33) --
	( 98.56, 75.75) --
	( 93.28, 75.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 88.34) --
	(103.94, 83.76) --
	( 98.65, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.98, 22.00) rectangle ( 22.46, 25.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.35, 21.78) rectangle ( 27.83, 25.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.72, 20.75) rectangle ( 33.20, 24.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.09, 20.31) rectangle ( 38.57, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.46, 20.31) rectangle ( 43.94, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.84, 20.82) rectangle ( 49.31, 24.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.21, 21.47) rectangle ( 54.69, 24.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.58, 22.61) rectangle ( 60.06, 26.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.95, 24.15) rectangle ( 65.43, 27.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.32, 26.09) rectangle ( 70.80, 29.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 29.82) rectangle ( 76.17, 33.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.07, 33.08) rectangle ( 81.55, 36.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.44, 38.47) rectangle ( 86.92, 41.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.81, 43.84) rectangle ( 92.29, 47.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.18, 52.74) rectangle ( 97.66, 56.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.55, 65.01) rectangle (103.03, 68.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.75, 22.72) rectangle ( 22.68, 26.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 22.62) rectangle ( 28.05, 26.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 29.50, 22.34) rectangle ( 33.42, 26.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.87, 22.46) rectangle ( 38.79, 26.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.24, 22.81) rectangle ( 44.17, 26.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 23.45) rectangle ( 49.54, 27.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 24.13) rectangle ( 54.91, 28.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 25.13) rectangle ( 60.28, 29.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 25.87) rectangle ( 65.65, 29.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 28.02) rectangle ( 71.02, 31.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 30.94) rectangle ( 76.40, 34.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.84, 34.44) rectangle ( 81.77, 38.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 38.46) rectangle ( 87.14, 42.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.59, 43.98) rectangle ( 92.51, 47.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 49.40) rectangle ( 97.88, 53.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 55.90) rectangle (103.26, 59.82);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 22.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 22.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 22.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 22.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 22.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 22.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 22.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 22.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 23.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 23.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 24.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 25.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 28.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 29.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 40.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 25.23) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 44.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 53.66) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 63.14) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 72.62) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 82.09) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.09, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.83, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.58, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.32, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.06, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.55, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 43.65) --
	( 26.09, 46.38) --
	( 31.46, 48.42) --
	( 36.83, 49.93) --
	( 42.20, 51.01) --
	( 47.58, 52.08) --
	( 52.95, 53.83) --
	( 58.32, 56.12) --
	( 63.69, 58.57) --
	( 69.06, 61.26) --
	( 74.43, 63.39) --
	( 79.81, 66.55) --
	( 85.18, 70.33) --
	( 90.55, 74.06) --
	( 95.92, 78.93) --
	(101.29, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 24.23) --
	( 26.09, 24.20) --
	( 31.46, 23.47) --
	( 36.83, 22.47) --
	( 42.20, 22.56) --
	( 47.58, 22.73) --
	( 52.95, 23.91) --
	( 58.32, 25.22) --
	( 63.69, 26.83) --
	( 69.06, 28.91) --
	( 74.43, 31.55) --
	( 79.81, 35.92) --
	( 85.18, 41.41) --
	( 90.55, 47.67) --
	( 95.92, 55.07) --
	(101.29, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 25.04) --
	( 26.09, 24.73) --
	( 31.46, 24.46) --
	( 36.83, 24.66) --
	( 42.20, 25.00) --
	( 47.58, 25.62) --
	( 52.95, 26.43) --
	( 58.32, 27.73) --
	( 63.69, 28.35) --
	( 69.06, 30.66) --
	( 74.43, 33.28) --
	( 79.81, 36.61) --
	( 85.18, 41.94) --
	( 90.55, 46.78) --
	( 95.92, 50.99) --
	(101.29, 57.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 22.82) --
	( 26.09, 22.65) --
	( 31.46, 22.23) --
	( 36.83, 22.41) --
	( 42.20, 22.05) --
	( 47.58, 22.71) --
	( 52.95, 22.95) --
	( 58.32, 23.44) --
	( 63.69, 24.53) --
	( 69.06, 24.51) --
	( 74.43, 25.37) --
	( 79.81, 25.35) --
	( 85.18, 27.74) --
	( 90.55, 31.42) --
	( 95.92, 34.93) --
	(101.29, 40.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 46.70) --
	( 23.36, 42.13) --
	( 18.07, 42.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 49.43) --
	( 28.73, 44.86) --
	( 23.45, 44.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 51.47) --
	( 34.10, 46.89) --
	( 28.82, 46.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 52.98) --
	( 39.47, 48.40) --
	( 34.19, 48.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 54.06) --
	( 44.85, 49.48) --
	( 39.56, 49.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 55.13) --
	( 50.22, 50.56) --
	( 44.93, 50.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 56.88) --
	( 55.59, 52.30) --
	( 50.30, 52.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 59.17) --
	( 60.96, 54.60) --
	( 55.68, 54.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 61.62) --
	( 66.33, 57.04) --
	( 61.05, 57.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 64.32) --
	( 71.71, 59.74) --
	( 66.42, 59.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 66.44) --
	( 77.08, 61.86) --
	( 71.79, 61.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 69.60) --
	( 82.45, 65.02) --
	( 77.16, 65.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 73.38) --
	( 87.82, 68.80) --
	( 82.54, 68.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 77.11) --
	( 93.19, 72.53) --
	( 87.91, 72.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 81.98) --
	( 98.56, 77.40) --
	( 93.28, 77.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 88.34) --
	(103.94, 83.76) --
	( 98.65, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.98, 22.49) rectangle ( 22.46, 25.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.35, 22.46) rectangle ( 27.83, 25.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.72, 21.73) rectangle ( 33.20, 25.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.09, 20.73) rectangle ( 38.57, 24.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.46, 20.82) rectangle ( 43.94, 24.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.84, 20.99) rectangle ( 49.31, 24.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.21, 22.17) rectangle ( 54.69, 25.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.58, 23.48) rectangle ( 60.06, 26.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.95, 25.09) rectangle ( 65.43, 28.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.32, 27.17) rectangle ( 70.80, 30.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 29.81) rectangle ( 76.17, 33.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.07, 34.19) rectangle ( 81.55, 37.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.44, 39.67) rectangle ( 86.92, 43.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.81, 45.93) rectangle ( 92.29, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.18, 53.33) rectangle ( 97.66, 56.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.55, 65.30) rectangle (103.03, 68.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.75, 23.08) rectangle ( 22.68, 27.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 22.76) rectangle ( 28.05, 26.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 29.50, 22.50) rectangle ( 33.42, 26.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.87, 22.70) rectangle ( 38.79, 26.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.24, 23.04) rectangle ( 44.17, 26.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 23.66) rectangle ( 49.54, 27.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 24.46) rectangle ( 54.91, 28.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 25.77) rectangle ( 60.28, 29.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 26.39) rectangle ( 65.65, 30.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 28.70) rectangle ( 71.02, 32.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 31.32) rectangle ( 76.40, 35.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.84, 34.65) rectangle ( 81.77, 38.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 39.98) rectangle ( 87.14, 43.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.59, 44.81) rectangle ( 92.51, 48.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 49.03) rectangle ( 97.88, 52.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 55.73) rectangle (103.26, 59.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 22.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 22.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 22.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 22.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 22.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 22.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 23.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 24.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 24.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 25.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 25.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 27.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 31.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 34.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 40.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 24.79) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.02) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 43.24) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 52.47) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 61.69) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 70.92) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 80.14) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.09, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.83, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.58, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.32, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.06, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.55, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 41.98) --
	( 26.09, 45.20) --
	( 31.46, 48.36) --
	( 36.83, 50.27) --
	( 42.20, 51.93) --
	( 47.58, 53.59) --
	( 52.95, 55.87) --
	( 58.32, 58.16) --
	( 63.69, 60.81) --
	( 69.06, 62.87) --
	( 74.43, 65.27) --
	( 79.81, 66.96) --
	( 85.18, 69.72) --
	( 90.55, 72.79) --
	( 95.92, 78.04) --
	(101.29, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 22.19) --
	( 26.09, 24.38) --
	( 31.46, 24.29) --
	( 36.83, 22.98) --
	( 42.20, 22.05) --
	( 47.58, 22.18) --
	( 52.95, 22.66) --
	( 58.32, 23.64) --
	( 63.69, 24.92) --
	( 69.06, 28.19) --
	( 74.43, 31.29) --
	( 79.81, 36.54) --
	( 85.18, 41.68) --
	( 90.55, 50.71) --
	( 95.92, 58.88) --
	(101.29, 68.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 25.72) --
	( 26.09, 26.49) --
	( 31.46, 26.56) --
	( 36.83, 27.21) --
	( 42.20, 27.01) --
	( 47.58, 27.52) --
	( 52.95, 27.78) --
	( 58.32, 27.78) --
	( 63.69, 28.00) --
	( 69.06, 30.13) --
	( 74.43, 33.67) --
	( 79.81, 38.89) --
	( 85.18, 43.60) --
	( 90.55, 51.22) --
	( 95.92, 56.13) --
	(101.29, 64.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 24.92) --
	( 26.09, 25.10) --
	( 31.46, 25.11) --
	( 36.83, 25.38) --
	( 42.20, 24.94) --
	( 47.58, 25.34) --
	( 52.95, 25.34) --
	( 58.32, 24.48) --
	( 63.69, 24.12) --
	( 69.06, 23.85) --
	( 74.43, 24.48) --
	( 79.81, 24.29) --
	( 85.18, 27.69) --
	( 90.55, 29.19) --
	( 95.92, 35.64) --
	(101.29, 41.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 45.03) --
	( 23.36, 40.45) --
	( 18.07, 40.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 48.25) --
	( 28.73, 43.68) --
	( 23.45, 43.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 51.41) --
	( 34.10, 46.84) --
	( 28.82, 46.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 53.32) --
	( 39.47, 48.75) --
	( 34.19, 48.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 54.98) --
	( 44.85, 50.41) --
	( 39.56, 50.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 56.64) --
	( 50.22, 52.06) --
	( 44.93, 52.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 58.92) --
	( 55.59, 54.35) --
	( 50.30, 54.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 61.21) --
	( 60.96, 56.63) --
	( 55.68, 56.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 63.86) --
	( 66.33, 59.28) --
	( 61.05, 59.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 65.92) --
	( 71.71, 61.34) --
	( 66.42, 61.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 68.32) --
	( 77.08, 63.74) --
	( 71.79, 63.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 70.01) --
	( 82.45, 65.43) --
	( 77.16, 65.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 72.77) --
	( 87.82, 68.20) --
	( 82.54, 68.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 75.84) --
	( 93.19, 71.27) --
	( 87.91, 71.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 81.09) --
	( 98.56, 76.51) --
	( 93.28, 76.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 88.34) --
	(103.94, 83.76) --
	( 98.65, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.98, 20.45) rectangle ( 22.46, 23.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.35, 22.64) rectangle ( 27.83, 26.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.72, 22.55) rectangle ( 33.20, 26.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.09, 21.24) rectangle ( 38.57, 24.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.46, 20.31) rectangle ( 43.94, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.84, 20.44) rectangle ( 49.31, 23.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.21, 20.92) rectangle ( 54.69, 24.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.58, 21.90) rectangle ( 60.06, 25.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.95, 23.18) rectangle ( 65.43, 26.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.32, 26.45) rectangle ( 70.80, 29.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 29.55) rectangle ( 76.17, 33.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.07, 34.80) rectangle ( 81.55, 38.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.44, 39.94) rectangle ( 86.92, 43.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.81, 48.97) rectangle ( 92.29, 52.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.18, 57.14) rectangle ( 97.66, 60.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.55, 66.88) rectangle (103.03, 70.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.75, 23.76) rectangle ( 22.68, 27.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 24.53) rectangle ( 28.05, 28.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 29.50, 24.59) rectangle ( 33.42, 28.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.87, 25.24) rectangle ( 38.79, 29.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.24, 25.04) rectangle ( 44.17, 28.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 25.56) rectangle ( 49.54, 29.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 25.82) rectangle ( 54.91, 29.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 25.82) rectangle ( 60.28, 29.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 26.04) rectangle ( 65.65, 29.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 28.17) rectangle ( 71.02, 32.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 31.70) rectangle ( 76.40, 35.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.84, 36.93) rectangle ( 81.77, 40.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 41.64) rectangle ( 87.14, 45.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.59, 49.26) rectangle ( 92.51, 53.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 54.17) rectangle ( 97.88, 58.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 62.67) rectangle (103.26, 66.59);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 24.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 25.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 25.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 25.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 24.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 25.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 25.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 24.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 24.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 23.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 24.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 24.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 27.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 29.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 41.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 27.07) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 39.33) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 51.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 63.85) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 76.11) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.09, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.83, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.58, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.32, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.06, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.55, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EPFLbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 25.15) --
	(102.90, 25.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 38.41) --
	(102.90, 38.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 51.66) --
	(102.90, 51.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 64.92) --
	(102.90, 64.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 78.18) --
	(102.90, 78.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 18.52) --
	(102.90, 18.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 31.78) --
	(102.90, 31.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 45.04) --
	(102.90, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 58.29) --
	(102.90, 58.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 71.55) --
	(102.90, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 92.01) circle (  3.76);

\path[] ( 31.93, 88.03) circle (  3.76);

\path[] ( 31.93, 92.96) circle (  3.76);

\path[] ( 31.93, 87.11) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 86.11) circle (  3.76);

\path[] ( 31.93, 90.57) circle (  3.76);

\path[] ( 31.93, 95.89) circle (  3.76);

\path[] ( 31.93, 83.88) circle (  3.76);

\path[] ( 31.93, 89.99) circle (  3.76);

\path[] ( 31.93, 82.82) circle (  3.76);

\path[] ( 31.93, 93.19) circle (  3.76);

\path[] ( 31.93, 82.28) circle (  3.76);

\path[] ( 31.93, 94.22) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 83.07) circle (  3.76);

\path[] ( 31.93, 92.38) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 89.00) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 93.44) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 86.68) circle (  3.76);

\path[] ( 31.93, 87.62) circle (  3.76);

\path[] ( 31.93, 89.24) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 84.36) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 85.91) circle (  3.76);

\path[] ( 31.93, 95.85) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 88.37) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 92.66) circle (  3.76);

\path[] ( 31.93, 90.64) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 82.96) circle (  3.76);

\path[] ( 31.93, 93.66) circle (  3.76);

\path[] ( 31.93, 86.13) circle (  3.76);

\path[] ( 31.93, 85.42) circle (  3.76);

\path[] ( 31.93, 83.61) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 91.74) circle (  3.76);

\path[] ( 31.93, 97.05) circle (  3.76);

\path[] ( 31.93, 95.47) circle (  3.76);

\path[] ( 31.93, 94.11) circle (  3.76);

\path[] ( 31.93, 84.28) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 84.67) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 91.76) circle (  3.76);

\path[] ( 31.93, 90.20) circle (  3.76);

\path[] ( 31.93, 92.29) circle (  3.76);

\path[] ( 31.93, 83.21) circle (  3.76);

\path[] ( 31.93, 82.43) circle (  3.76);

\path[] ( 31.93, 96.65) circle (  3.76);

\path[] ( 31.93, 94.69) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 94.48) circle (  3.76);

\path[] ( 31.93, 85.84) circle (  3.76);

\path[] ( 31.93, 83.61) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 93.34) circle (  3.76);

\path[] ( 31.93, 84.48) circle (  3.76);

\path[] ( 31.93, 91.97) circle (  3.76);

\path[] ( 31.93, 94.72) circle (  3.76);

\path[] ( 31.93, 88.02) circle (  3.76);

\path[] ( 31.93, 85.56) circle (  3.76);

\path[] ( 31.93, 82.40) circle (  3.76);

\path[] ( 31.93, 82.41) circle (  3.76);

\path[] ( 31.93, 93.33) circle (  3.76);

\path[] ( 31.93, 86.76) circle (  3.76);

\path[] ( 31.93, 86.09) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 83.84) circle (  3.76);

\path[] ( 31.93, 92.20) circle (  3.76);

\path[] ( 31.93, 90.31) circle (  3.76);

\path[] ( 31.93, 92.85) circle (  3.76);

\path[] ( 31.93, 89.80) circle (  3.76);

\path[] ( 31.93, 88.42) circle (  3.76);

\path[] ( 31.93, 91.43) circle (  3.76);

\path[] ( 31.93, 83.04) circle (  3.76);

\path[] ( 31.93, 85.38) circle (  3.76);

\path[] ( 31.93, 86.41) circle (  3.76);

\path[] ( 31.93, 82.71) circle (  3.76);

\path[] ( 31.93, 83.68) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 86.94) circle (  3.76);

\path[] ( 31.93, 84.09) circle (  3.76);

\path[] ( 31.93, 94.98) circle (  3.76);

\path[] ( 31.93, 91.88) circle (  3.76);

\path[] ( 31.93, 84.82) circle (  3.76);

\path[] ( 31.93, 85.39) circle (  3.76);

\path[] ( 31.93, 85.51) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 95.40) circle (  3.76);

\path[] ( 31.93, 97.45) circle (  3.76);

\path[] ( 31.93, 97.24) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 96.11) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 87.90) circle (  3.76);

\path[] ( 31.93, 89.56) circle (  3.76);

\path[] ( 31.93, 89.18) circle (  3.76);

\path[] ( 31.93, 88.08) circle (  3.76);

\path[] ( 31.93, 90.18) circle (  3.76);

\path[] ( 31.93, 85.29) circle (  3.76);

\path[] ( 31.93, 85.91) circle (  3.76);

\path[] ( 31.93, 89.88) circle (  3.76);

\path[] ( 31.93, 87.19) circle (  3.76);

\path[] ( 31.93, 83.52) circle (  3.76);

\path[] ( 31.93, 82.57) circle (  3.76);

\path[] ( 31.93, 84.38) circle (  3.76);

\path[] ( 31.93, 88.20) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 87.34) circle (  3.76);

\path[] ( 31.93, 83.37) circle (  3.76);

\path[] ( 31.93, 97.22) circle (  3.76);

\path[] ( 31.93, 94.80) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 83.52) circle (  3.76);

\path[] ( 31.93, 83.02) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 82.68) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 89.65) circle (  3.76);

\path[] ( 31.93, 82.52) circle (  3.76);

\path[] ( 31.93, 90.93) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 96.51) circle (  3.76);

\path[] ( 31.93, 97.29) circle (  3.76);

\path[] ( 31.93, 90.55) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 88.64) circle (  3.76);

\path[] ( 31.93, 88.38) circle (  3.76);

\path[] ( 31.93, 96.46) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 92.60) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 88.67) circle (  3.76);

\path[] ( 31.93, 96.24) circle (  3.76);

\path[] ( 31.93, 82.96) circle (  3.76);

\path[] ( 31.93, 86.09) circle (  3.76);

\path[] ( 31.93, 84.15) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 95.56) circle (  3.76);

\path[] ( 31.93, 90.93) circle (  3.76);

\path[] ( 31.93, 95.31) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 94.25) circle (  3.76);

\path[] ( 31.93, 91.59) circle (  3.76);

\path[] ( 31.93, 86.10) circle (  3.76);

\path[] ( 31.93, 89.31) circle (  3.76);

\path[] ( 31.93, 90.67) circle (  3.76);

\path[] ( 31.93, 91.14) circle (  3.76);

\path[] ( 31.93, 83.79) circle (  3.76);

\path[] ( 31.93, 83.74) circle (  3.76);

\path[] ( 31.93, 93.92) circle (  3.76);

\path[] ( 31.93, 94.87) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 82.17) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 84.14) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 85.02) circle (  3.76);

\path[] ( 31.93, 94.13) circle (  3.76);

\path[] ( 31.93, 95.94) circle (  3.76);

\path[] ( 31.93, 95.71) circle (  3.76);

\path[] ( 31.93, 92.25) circle (  3.76);

\path[] ( 31.93, 83.08) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 94.26) circle (  3.76);

\path[] ( 31.93, 93.26) circle (  3.76);

\path[] ( 31.93, 95.35) circle (  3.76);

\path[] ( 31.93, 84.20) circle (  3.76);

\path[] ( 31.93, 82.36) circle (  3.76);

\path[] ( 31.93, 92.69) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 85.84) circle (  3.76);

\path[] ( 31.93, 91.82) circle (  3.76);

\path[] ( 31.93, 92.41) circle (  3.76);

\path[] ( 31.93, 86.84) circle (  3.76);

\path[] ( 31.93, 96.90) circle (  3.76);

\path[] ( 31.93, 86.81) circle (  3.76);

\path[] ( 31.93, 84.17) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 88.79) circle (  3.76);

\path[] ( 31.93, 92.57) circle (  3.76);

\path[] ( 31.93, 82.70) circle (  3.76);

\path[] ( 31.93, 82.39) circle (  3.76);

\path[] ( 31.93, 83.84) circle (  3.76);

\path[] ( 31.93, 85.65) circle (  3.76);

\path[] ( 31.93, 86.01) circle (  3.76);

\path[] ( 31.93, 83.07) circle (  3.76);

\path[] ( 31.93, 89.36) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 93.03) circle (  3.76);

\path[] ( 31.93, 93.53) circle (  3.76);

\path[] ( 31.93, 83.22) circle (  3.76);

\path[] ( 31.93, 89.98) circle (  3.76);

\path[] ( 31.93, 91.61) circle (  3.76);

\path[] ( 31.93, 90.59) circle (  3.76);

\path[] ( 31.93, 83.06) circle (  3.76);

\path[] ( 31.93, 94.09) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 85.62) circle (  3.76);

\path[] ( 31.93, 89.91) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 89.01) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 89.79) circle (  3.76);

\path[] ( 31.93, 89.40) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 97.12) circle (  3.76);

\path[] ( 31.93, 96.22) circle (  3.76);

\path[] ( 31.93, 94.62) circle (  3.76);

\path[] ( 31.93, 90.30) circle (  3.76);

\path[] ( 31.93, 82.21) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 85.19) circle (  3.76);

\path[] ( 31.93, 95.12) circle (  3.76);

\path[] ( 31.93, 95.57) circle (  3.76);

\path[] ( 31.93, 84.95) circle (  3.76);

\path[] ( 31.93, 82.73) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 88.96) circle (  3.76);

\path[] ( 31.93, 92.73) circle (  3.76);

\path[] ( 31.93, 91.21) circle (  3.76);

\path[] ( 31.93, 82.24) circle (  3.76);

\path[] ( 31.93, 85.55) circle (  3.76);

\path[] ( 31.93, 84.52) circle (  3.76);

\path[] ( 31.93, 87.51) circle (  3.76);

\path[] ( 31.93, 93.29) circle (  3.76);

\path[] ( 31.93, 96.79) circle (  3.76);

\path[] ( 31.93, 92.75) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 83.41) circle (  3.76);

\path[] ( 31.93, 89.19) circle (  3.76);

\path[] ( 31.93, 91.57) circle (  3.76);

\path[] ( 31.93, 86.07) circle (  3.76);

\path[] ( 31.93, 82.29) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 97.37) circle (  3.76);

\path[] ( 31.93, 85.07) circle (  3.76);

\path[] ( 31.93, 88.04) circle (  3.76);

\path[] ( 31.93, 89.73) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 84.35) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 91.61) circle (  3.76);

\path[] ( 31.93, 83.23) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 97.46) circle (  3.76);

\path[] ( 31.93, 82.84) circle (  3.76);

\path[] ( 31.93, 95.27) circle (  3.76);

\path[] ( 31.93, 88.35) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 90.68) circle (  3.76);

\path[] ( 31.93, 92.14) circle (  3.76);

\path[] ( 31.93, 90.87) circle (  3.76);

\path[] ( 31.93, 85.15) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 84.84) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 88.40) circle (  3.76);

\path[] ( 31.93, 92.38) circle (  3.76);

\path[] ( 31.93, 95.57) circle (  3.76);

\path[] ( 31.93, 86.35) circle (  3.76);

\path[] ( 31.93, 86.43) circle (  3.76);

\path[] ( 31.93, 97.31) circle (  3.76);

\path[] ( 31.93, 88.51) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 95.20) circle (  3.76);

\path[] ( 31.93, 83.59) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 84.36) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 93.75) circle (  3.76);

\path[] ( 31.93, 96.05) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 96.38) circle (  3.76);

\path[] ( 31.93, 82.83) circle (  3.76);

\path[] ( 31.93, 85.33) circle (  3.76);

\path[] ( 31.93, 89.13) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 83.11) circle (  3.76);

\path[] ( 31.93, 83.31) circle (  3.76);

\path[] ( 31.93, 87.31) circle (  3.76);

\path[] ( 31.93, 84.16) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 94.76) circle (  3.76);

\path[] ( 31.93, 86.14) circle (  3.76);

\path[] ( 31.93, 86.31) circle (  3.76);

\path[] ( 31.93, 84.66) circle (  3.76);

\path[] ( 31.93, 87.67) circle (  3.76);

\path[] ( 31.93, 83.95) circle (  3.76);

\path[] ( 31.93, 95.72) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 94.00) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 92.06) circle (  3.76);

\path[] ( 31.93, 84.26) circle (  3.76);

\path[] ( 31.93, 94.51) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 87.07) circle (  3.76);

\path[] ( 31.93, 93.67) circle (  3.76);

\path[] ( 31.93, 83.40) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 91.08) circle (  3.76);

\path[] ( 31.93, 90.30) circle (  3.76);

\path[] ( 31.93, 87.42) circle (  3.76);

\path[] ( 31.93, 88.71) circle (  3.76);

\path[] ( 31.93, 86.02) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 82.78) circle (  3.76);

\path[] ( 31.93, 95.52) circle (  3.76);

\path[] ( 31.93, 86.97) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 89.95) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 95.72) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 93.67) circle (  3.76);

\path[] ( 31.93, 83.38) circle (  3.76);

\path[] ( 31.93, 83.09) circle (  3.76);

\path[] ( 31.93, 91.08) circle (  3.76);

\path[] ( 31.93, 91.50) circle (  3.76);

\path[] ( 31.93, 96.11) circle (  3.76);

\path[] ( 31.93, 86.57) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 95.74) circle (  3.76);

\path[] ( 31.93, 87.16) circle (  3.76);

\path[] ( 31.93, 83.92) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 95.43) circle (  3.76);

\path[] ( 31.93, 84.55) circle (  3.76);

\path[] ( 31.93, 90.45) circle (  3.76);

\path[] ( 31.93, 84.25) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 95.39) circle (  3.76);

\path[] ( 31.93, 83.69) circle (  3.76);

\path[] ( 31.93, 88.39) circle (  3.76);

\path[] ( 31.93, 89.92) circle (  3.76);

\path[] ( 31.93, 92.43) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 90.82) circle (  3.76);

\path[] ( 31.93, 87.02) circle (  3.76);

\path[] ( 31.93, 86.61) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 95.43) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 83.95) circle (  3.76);

\path[] ( 31.93, 86.08) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 91.88) circle (  3.76);

\path[] ( 31.93, 93.25) circle (  3.76);

\path[] ( 31.93, 85.63) circle (  3.76);

\path[] ( 31.93, 89.85) circle (  3.76);

\path[] ( 31.93, 93.46) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 97.29) circle (  3.76);

\path[] ( 31.93, 84.40) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 48.31) -- ( 31.93, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 25.79) -- ( 31.93, 13.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 48.31) --
	( 24.54, 34.63) --
	( 28.24, 34.39) --
	( 24.54, 34.15) --
	( 24.54, 25.79) --
	( 39.33, 25.79) --
	( 39.33, 34.15) --
	( 35.63, 34.39) --
	( 39.33, 34.63) --
	( 39.33, 48.31) --
	( 24.54, 48.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 34.39) -- ( 35.63, 34.39);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 50.26) circle (  3.76);

\path[] ( 51.65, 50.17) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 54.19) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.46) circle (  3.76);

\path[] ( 51.65, 48.31) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.33) circle (  3.76);

\path[] ( 51.65, 69.78) circle (  3.76);

\path[] ( 51.65, 44.92) circle (  3.76);

\path[] ( 51.65, 45.05) circle (  3.76);

\path[] ( 51.65, 45.93) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.88) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 52.90) circle (  3.76);

\path[] ( 51.65, 52.78) circle (  3.76);

\path[] ( 51.65, 51.71) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.11) circle (  3.76);

\path[] ( 51.65, 48.50) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 46.06) circle (  3.76);

\path[] ( 51.65, 54.52) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.19) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 48.49) circle (  3.76);

\path[] ( 51.65, 69.50) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 56.65) circle (  3.76);

\path[] ( 51.65, 44.43) circle (  3.76);

\path[] ( 51.65, 44.19) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 52.93) circle (  3.76);

\path[] ( 51.65, 49.17) circle (  3.76);

\path[] ( 51.65, 47.84) circle (  3.76);

\path[] ( 51.65, 69.81) circle (  3.76);

\path[] ( 51.65, 44.90) circle (  3.76);

\path[] ( 51.65, 48.97) circle (  3.76);

\path[] ( 51.65, 69.10) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 48.02) circle (  3.76);

\path[] ( 51.65, 46.48) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 48.91) circle (  3.76);

\path[] ( 51.65, 50.36) circle (  3.76);

\path[] ( 51.65, 48.49) circle (  3.76);

\path[] ( 51.65, 55.42) circle (  3.76);

\path[] ( 51.65, 55.41) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 45.65) circle (  3.76);

\path[] ( 51.65, 56.19) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 52.16) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 51.03) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 62.79) circle (  3.76);

\path[] ( 51.65, 50.74) circle (  3.76);

\path[] ( 51.65, 44.34) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.37) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 51.45) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 47.39) circle (  3.76);

\path[] ( 51.65, 46.68) circle (  3.76);

\path[] ( 51.65, 49.42) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 45.11) circle (  3.76);

\path[] ( 51.65, 48.94) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.18) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 53.06) circle (  3.76);

\path[] ( 51.65, 92.70) circle (  3.76);

\path[] ( 51.65, 49.03) circle (  3.76);

\path[] ( 51.65, 57.84) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.32) circle (  3.76);

\path[] ( 51.65, 49.30) circle (  3.76);

\path[] ( 51.65, 58.22) circle (  3.76);

\path[] ( 51.65, 95.89) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 51.96) circle (  3.76);

\path[] ( 51.65, 56.30) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 45.60) circle (  3.76);

\path[] ( 51.65, 92.62) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.00) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 58.11) circle (  3.76);

\path[] ( 51.65, 65.93) circle (  3.76);

\path[] ( 51.65, 49.42) circle (  3.76);

\path[] ( 51.65, 50.33) circle (  3.76);

\path[] ( 51.65, 52.36) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 47.52) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 46.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.62) circle (  3.76);

\path[] ( 51.65, 61.78) circle (  3.76);

\path[] ( 51.65, 44.09) circle (  3.76);

\path[] ( 51.65, 51.59) circle (  3.76);

\path[] ( 51.65, 45.84) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.21) circle (  3.76);

\path[] ( 51.65, 41.69) circle (  3.76);

\path[] ( 51.65, 48.09) circle (  3.76);

\path[] ( 51.65, 49.38) circle (  3.76);

\path[] ( 51.65, 44.21) circle (  3.76);

\path[] ( 51.65, 48.22) circle (  3.76);

\path[] ( 51.65, 71.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 63.05) circle (  3.76);

\path[] ( 51.65, 50.59) circle (  3.76);

\path[] ( 51.65, 49.81) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 90.24) circle (  3.76);

\path[] ( 51.65, 53.85) circle (  3.76);

\path[] ( 51.65, 54.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 55.17) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 50.94) circle (  3.76);

\path[] ( 51.65, 58.14) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 57.18) circle (  3.76);

\path[] ( 51.65, 51.63) circle (  3.76);

\path[] ( 51.65, 55.66) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.18) circle (  3.76);

\path[] ( 51.65, 51.30) circle (  3.76);

\path[] ( 51.65, 42.18) circle (  3.76);

\path[] ( 51.65, 51.03) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 58.65) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 44.46) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 50.98) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.30) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.65) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.10) circle (  3.76);

\path[] ( 51.65, 51.86) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 57.10) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.51) circle (  3.76);

\path[] ( 51.65, 67.93) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 45.85) circle (  3.76);

\path[] ( 51.65, 48.25) circle (  3.76);

\path[] ( 51.65, 49.49) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.64) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 69.31) circle (  3.76);

\path[] ( 51.65, 47.86) circle (  3.76);

\path[] ( 51.65, 94.89) circle (  3.76);

\path[] ( 51.65, 51.77) circle (  3.76);

\path[] ( 51.65, 90.68) circle (  3.76);

\path[] ( 51.65, 54.76) circle (  3.76);

\path[] ( 51.65, 46.63) circle (  3.76);

\path[] ( 51.65, 48.98) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 53.50) circle (  3.76);

\path[] ( 51.65, 41.80) circle (  3.76);

\path[] ( 51.65, 45.13) circle (  3.76);

\path[] ( 51.65, 47.45) circle (  3.76);

\path[] ( 51.65, 51.55) circle (  3.76);

\path[] ( 51.65, 55.27) circle (  3.76);

\path[] ( 51.65, 49.12) circle (  3.76);

\path[] ( 51.65, 53.66) circle (  3.76);

\path[] ( 51.65, 48.13) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 57.39) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 78.88) circle (  3.76);

\path[] ( 51.65, 43.03) circle (  3.76);

\path[] ( 51.65, 51.49) circle (  3.76);

\path[] ( 51.65, 48.25) circle (  3.76);

\path[] ( 51.65, 48.06) circle (  3.76);

\path[] ( 51.65, 50.70) circle (  3.76);

\path[] ( 51.65, 46.03) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 43.68) circle (  3.76);

\path[] ( 51.65, 45.98) circle (  3.76);

\path[] ( 51.65, 51.49) circle (  3.76);

\path[] ( 51.65, 51.74) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 56.04) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 68.40) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.52) circle (  3.76);

\path[] ( 51.65, 49.66) circle (  3.76);

\path[] ( 51.65, 46.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.34) circle (  3.76);

\path[] ( 51.65, 50.07) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 48.12) circle (  3.76);

\path[] ( 51.65, 50.25) circle (  3.76);

\path[] ( 51.65, 68.33) circle (  3.76);

\path[] ( 51.65, 46.80) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.85) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 45.98) circle (  3.76);

\path[] ( 51.65, 52.56) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.01) circle (  3.76);

\path[] ( 51.65, 45.48) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.00) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.40) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.85) circle (  3.76);

\path[] ( 51.65, 47.58) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 54.57) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 57.06) circle (  3.76);

\path[] ( 51.65, 58.14) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 90.20) circle (  3.76);

\path[] ( 51.65, 81.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 56.30) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.90) circle (  3.76);

\path[] ( 51.65, 55.49) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 92.66) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.13) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.30) circle (  3.76);

\path[] ( 51.65, 49.89) circle (  3.76);

\path[] ( 51.65, 43.86) circle (  3.76);

\path[] ( 51.65, 61.78) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.07) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.73) circle (  3.76);

\path[] ( 51.65, 49.66) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.42) circle (  3.76);

\path[] ( 51.65, 55.42) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.14) circle (  3.76);

\path[] ( 51.65, 57.32) circle (  3.76);

\path[] ( 51.65, 45.04) circle (  3.76);

\path[] ( 51.65, 53.81) circle (  3.76);

\path[] ( 51.65, 48.39) circle (  3.76);

\path[] ( 51.65, 42.24) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.93) circle (  3.76);

\path[] ( 51.65, 56.34) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.25) circle (  3.76);

\path[] ( 51.65, 58.11) circle (  3.76);

\path[] ( 51.65, 47.94) circle (  3.76);

\path[] ( 51.65, 49.68) circle (  3.76);

\path[] ( 51.65, 51.99) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 53.20) circle (  3.76);

\path[] ( 51.65, 48.52) circle (  3.76);

\path[] ( 51.65, 56.33) circle (  3.76);

\path[] ( 51.65, 44.23) circle (  3.76);

\path[] ( 51.65, 62.14) circle (  3.76);

\path[] ( 51.65, 48.01) circle (  3.76);

\path[] ( 51.65, 53.29) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.97) circle (  3.76);

\path[] ( 51.65, 51.66) circle (  3.76);

\path[] ( 51.65, 48.08) circle (  3.76);

\path[] ( 51.65, 94.17) circle (  3.76);

\path[] ( 51.65, 51.02) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.58) circle (  3.76);

\path[] ( 51.65, 44.82) circle (  3.76);

\path[] ( 51.65, 48.70) circle (  3.76);

\path[] ( 51.65, 53.34) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 46.67) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.30) circle (  3.76);

\path[] ( 51.65, 82.80) circle (  3.76);

\path[] ( 51.65, 48.50) circle (  3.76);

\path[] ( 51.65, 48.43) circle (  3.76);

\path[] ( 51.65, 57.25) circle (  3.76);

\path[] ( 51.65, 88.27) circle (  3.76);

\path[] ( 51.65, 51.51) circle (  3.76);

\path[] ( 51.65, 57.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 92.91) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.93) circle (  3.76);

\path[] ( 51.65, 48.62) circle (  3.76);

\path[] ( 51.65, 66.50) circle (  3.76);

\path[] ( 51.65, 50.93) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.42) circle (  3.76);

\path[] ( 51.65, 43.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.96) circle (  3.76);

\path[] ( 51.65, 45.85) circle (  3.76);

\path[] ( 51.65, 50.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 61.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 50.23) circle (  3.76);

\path[] ( 51.65, 55.45) circle (  3.76);

\path[] ( 51.65, 49.66) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 47.71) circle (  3.76);

\path[] ( 51.65, 90.62) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 63.27) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 50.48) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 59.97) circle (  3.76);

\path[] ( 51.65, 48.51) circle (  3.76);

\path[] ( 51.65, 43.24) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 57.32) circle (  3.76);

\path[] ( 51.65, 91.72) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 42.98) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.22) circle (  3.76);

\path[] ( 51.65, 54.12) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.58) circle (  3.76);

\path[] ( 51.65, 51.61) circle (  3.76);

\path[] ( 51.65, 52.38) circle (  3.76);

\path[] ( 51.65, 48.83) circle (  3.76);

\path[] ( 51.65, 50.98) circle (  3.76);

\path[] ( 51.65, 48.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.18) circle (  3.76);

\path[] ( 51.65, 53.37) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.01) circle (  3.76);

\path[] ( 51.65, 61.70) circle (  3.76);

\path[] ( 51.65, 53.45) circle (  3.76);

\path[] ( 51.65, 49.11) circle (  3.76);

\path[] ( 51.65, 49.36) circle (  3.76);

\path[] ( 51.65, 50.78) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 41.76) circle (  3.76);

\path[] ( 51.65, 48.36) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 51.09) circle (  3.76);

\path[] ( 51.65, 47.28) circle (  3.76);

\path[] ( 51.65, 51.87) circle (  3.76);

\path[] ( 51.65, 49.82) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 41.78) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 43.81) circle (  3.76);

\path[] ( 51.65, 43.31) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 47.13) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 92.62) circle (  3.76);

\path[] ( 51.65, 51.95) circle (  3.76);

\path[] ( 51.65, 49.25) circle (  3.76);

\path[] ( 51.65, 49.62) circle (  3.76);

\path[] ( 51.65, 60.77) circle (  3.76);

\path[] ( 51.65, 43.12) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 69.04) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 54.87) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.27) circle (  3.76);

\path[] ( 51.65, 46.03) circle (  3.76);

\path[] ( 51.65, 49.20) circle (  3.76);

\path[] ( 51.65, 63.08) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 51.22) circle (  3.76);

\path[] ( 51.65, 54.73) circle (  3.76);

\path[] ( 51.65, 49.10) circle (  3.76);

\path[] ( 51.65, 51.77) circle (  3.76);

\path[] ( 51.65, 88.65) circle (  3.76);

\path[] ( 51.65, 53.88) circle (  3.76);

\path[] ( 51.65, 49.02) circle (  3.76);

\path[] ( 51.65, 46.90) circle (  3.76);

\path[] ( 51.65, 55.58) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 88.77) circle (  3.76);

\path[] ( 51.65, 64.22) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.93) circle (  3.76);

\path[] ( 51.65, 58.37) circle (  3.76);

\path[] ( 51.65, 53.26) circle (  3.76);

\path[] ( 51.65, 48.33) circle (  3.76);

\path[] ( 51.65, 46.70) circle (  3.76);

\path[] ( 51.65, 51.95) circle (  3.76);

\path[] ( 51.65, 46.66) circle (  3.76);

\path[] ( 51.65, 48.62) circle (  3.76);

\path[] ( 51.65, 59.09) circle (  3.76);

\path[] ( 51.65, 52.78) circle (  3.76);

\path[] ( 51.65, 54.78) circle (  3.76);

\path[] ( 51.65, 53.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.74) circle (  3.76);

\path[] ( 51.65, 50.11) circle (  3.76);

\path[] ( 51.65, 64.19) circle (  3.76);

\path[] ( 51.65, 48.16) circle (  3.76);

\path[] ( 51.65, 66.46) circle (  3.76);

\path[] ( 51.65, 78.72) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 42.32) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.03) circle (  3.76);

\path[] ( 51.65, 45.52) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 59.68) circle (  3.76);

\path[] ( 51.65, 42.30) circle (  3.76);

\path[] ( 51.65, 51.30) circle (  3.76);

\path[] ( 51.65, 55.51) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 48.09) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 53.11) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 86.53) circle (  3.76);

\path[] ( 51.65, 56.38) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 57.02) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 49.23) circle (  3.76);

\path[] ( 51.65, 50.42) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 68.18) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 69.40) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.16) circle (  3.76);

\path[] ( 51.65, 46.62) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 50.55) circle (  3.76);

\path[] ( 51.65, 45.62) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.73) circle (  3.76);

\path[] ( 51.65, 49.60) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 42.78) circle (  3.76);

\path[] ( 51.65, 71.47) circle (  3.76);

\path[] ( 51.65, 45.39) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.73) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.32) circle (  3.76);

\path[] ( 51.65, 42.84) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 45.50) circle (  3.76);

\path[] ( 51.65, 54.70) circle (  3.76);

\path[] ( 51.65, 67.38) circle (  3.76);

\path[] ( 51.65, 47.95) circle (  3.76);

\path[] ( 51.65, 46.95) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 57.35) circle (  3.76);

\path[] ( 51.65, 51.52) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 42.25) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.44) circle (  3.76);

\path[] ( 51.65, 43.19) circle (  3.76);

\path[] ( 51.65, 55.37) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 45.38) circle (  3.76);

\path[] ( 51.65, 55.49) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 51.03) circle (  3.76);

\path[] ( 51.65, 51.76) circle (  3.76);

\path[] ( 51.65, 47.53) circle (  3.76);

\path[] ( 51.65, 50.96) circle (  3.76);

\path[] ( 51.65, 70.76) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 42.75) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 44.21) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 42.26) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.59) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 43.92) circle (  3.76);

\path[] ( 51.65, 56.42) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 52.02) circle (  3.76);

\path[] ( 51.65, 52.40) circle (  3.76);

\path[] ( 51.65, 48.46) circle (  3.76);

\path[] ( 51.65, 54.73) circle (  3.76);

\path[] ( 51.65, 79.81) circle (  3.76);

\path[] ( 51.65, 47.86) circle (  3.76);

\path[] ( 51.65, 59.12) circle (  3.76);

\path[] ( 51.65, 52.23) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 47.98) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 49.67) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.63) circle (  3.76);

\path[] ( 51.65, 46.33) circle (  3.76);

\path[] ( 51.65, 58.93) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 43.72) circle (  3.76);

\path[] ( 51.65, 48.48) circle (  3.76);

\path[] ( 51.65, 54.85) circle (  3.76);

\path[] ( 51.65, 48.40) circle (  3.76);

\path[] ( 51.65, 83.14) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.69) circle (  3.76);

\path[] ( 51.65, 93.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 86.54) circle (  3.76);

\path[] ( 51.65, 52.87) circle (  3.76);

\path[] ( 51.65, 67.18) circle (  3.76);

\path[] ( 51.65, 56.28) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.21) circle (  3.76);

\path[] ( 51.65, 68.67) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.97) circle (  3.76);

\path[] ( 51.65, 50.94) circle (  3.76);

\path[] ( 51.65, 58.51) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 47.12) circle (  3.76);

\path[] ( 51.65, 51.02) circle (  3.76);

\path[] ( 51.65, 48.58) circle (  3.76);

\path[] ( 51.65, 59.95) circle (  3.76);

\path[] ( 51.65, 47.97) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.34) circle (  3.76);

\path[] ( 51.65, 47.66) circle (  3.76);

\path[] ( 51.65, 53.51) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.29) circle (  3.76);

\path[] ( 51.65, 44.52) circle (  3.76);

\path[] ( 51.65, 49.40) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 49.41) circle (  3.76);

\path[] ( 51.65, 42.78) circle (  3.76);

\path[] ( 51.65, 47.73) circle (  3.76);

\path[] ( 51.65, 45.40) circle (  3.76);

\path[] ( 51.65, 52.40) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.26) circle (  3.76);

\path[] ( 51.65, 72.49) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 49.92) circle (  3.76);

\path[] ( 51.65, 60.69) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 49.10) circle (  3.76);

\path[] ( 51.65, 51.04) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 43.23) circle (  3.76);

\path[] ( 51.65, 51.56) circle (  3.76);

\path[] ( 51.65, 51.94) circle (  3.76);

\path[] ( 51.65, 48.70) circle (  3.76);

\path[] ( 51.65, 44.17) circle (  3.76);

\path[] ( 51.65, 44.85) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 42.37) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 47.67) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.02) circle (  3.76);

\path[] ( 51.65, 46.92) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.47) circle (  3.76);

\path[] ( 51.65, 57.42) circle (  3.76);

\path[] ( 51.65, 48.83) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.43) circle (  3.76);

\path[] ( 51.65, 47.41) circle (  3.76);

\path[] ( 51.65, 61.84) circle (  3.76);

\path[] ( 51.65, 48.46) circle (  3.76);

\path[] ( 51.65, 71.46) circle (  3.76);

\path[] ( 51.65, 58.60) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 43.23) circle (  3.76);

\path[] ( 51.65, 59.09) circle (  3.76);

\path[] ( 51.65, 55.39) circle (  3.76);

\path[] ( 51.65, 47.46) circle (  3.76);

\path[] ( 51.65, 69.10) circle (  3.76);

\path[] ( 51.65, 49.78) circle (  3.76);

\path[] ( 51.65, 52.30) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 86.36) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 45.02) circle (  3.76);

\path[] ( 51.65, 49.59) circle (  3.76);

\path[] ( 51.65, 51.19) circle (  3.76);

\path[] ( 51.65, 84.45) circle (  3.76);

\path[] ( 51.65, 55.61) circle (  3.76);

\path[] ( 51.65, 62.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.37) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 43.94) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 42.17) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 68.14) circle (  3.76);

\path[] ( 51.65, 52.53) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 91.06) circle (  3.76);

\path[] ( 51.65, 43.70) circle (  3.76);

\path[] ( 51.65, 53.62) circle (  3.76);

\path[] ( 51.65, 55.66) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.01) circle (  3.76);

\path[] ( 51.65, 45.03) circle (  3.76);

\path[] ( 51.65, 43.89) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.73) circle (  3.76);

\path[] ( 51.65, 53.39) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.07) circle (  3.76);

\path[] ( 51.65, 60.27) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 49.59) circle (  3.76);

\path[] ( 51.65, 51.61) circle (  3.76);

\path[] ( 51.65, 59.30) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.75) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.81) circle (  3.76);

\path[] ( 51.65, 53.48) circle (  3.76);

\path[] ( 51.65, 52.41) circle (  3.76);

\path[] ( 51.65, 64.41) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.15) circle (  3.76);

\path[] ( 51.65, 53.11) circle (  3.76);

\path[] ( 51.65, 50.15) circle (  3.76);

\path[] ( 51.65, 42.03) circle (  3.76);

\path[] ( 51.65, 42.56) circle (  3.76);

\path[] ( 51.65, 48.37) circle (  3.76);

\path[] ( 51.65, 78.95) circle (  3.76);

\path[] ( 51.65, 57.21) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 60.73) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 53.08) circle (  3.76);

\path[] ( 51.65, 97.04) circle (  3.76);

\path[] ( 51.65, 44.65) circle (  3.76);

\path[] ( 51.65, 51.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.94) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 51.27) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.37) circle (  3.76);

\path[] ( 51.65, 58.67) circle (  3.76);

\path[] ( 51.65, 54.21) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 54.47) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 53.81) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.09) circle (  3.76);

\path[] ( 51.65, 47.65) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.25) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 48.67) circle (  3.76);

\path[] ( 51.65, 76.36) circle (  3.76);

\path[] ( 51.65, 42.59) circle (  3.76);

\path[] ( 51.65, 54.95) circle (  3.76);

\path[] ( 51.65, 51.53) circle (  3.76);

\path[] ( 51.65, 54.74) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 66.46) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 50.74) circle (  3.76);

\path[] ( 51.65, 58.83) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 46.18) circle (  3.76);

\path[] ( 51.65, 76.04) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.20) circle (  3.76);

\path[] ( 51.65, 50.46) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.26) circle (  3.76);

\path[] ( 51.65, 47.87) circle (  3.76);

\path[] ( 51.65, 75.49) circle (  3.76);

\path[] ( 51.65, 44.36) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 50.16) circle (  3.76);

\path[] ( 51.65, 59.44) circle (  3.76);

\path[] ( 51.65, 44.71) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 42.24) circle (  3.76);

\path[] ( 51.65, 71.80) circle (  3.76);

\path[] ( 51.65, 46.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.78) circle (  3.76);

\path[] ( 51.65, 43.07) circle (  3.76);

\path[] ( 51.65, 48.03) circle (  3.76);

\path[] ( 51.65, 44.15) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 69.52) circle (  3.76);

\path[] ( 51.65, 49.95) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 51.36) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.98) circle (  3.76);

\path[] ( 51.65, 49.32) circle (  3.76);

\path[] ( 51.65, 48.13) circle (  3.76);

\path[] ( 51.65, 47.59) circle (  3.76);

\path[] ( 51.65, 50.78) circle (  3.76);

\path[] ( 51.65, 49.97) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 52.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 43.98) circle (  3.76);

\path[] ( 51.65, 45.91) circle (  3.76);

\path[] ( 51.65, 48.39) circle (  3.76);

\path[] ( 51.65, 51.47) circle (  3.76);

\path[] ( 51.65, 47.79) circle (  3.76);

\path[] ( 51.65, 42.62) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.64) circle (  3.76);

\path[] ( 51.65, 46.73) circle (  3.76);

\path[] ( 51.65, 55.69) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 47.79) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.36) circle (  3.76);

\path[] ( 51.65, 89.51) circle (  3.76);

\path[] ( 51.65, 59.41) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 49.03) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 49.62) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.90) circle (  3.76);

\path[] ( 51.65, 47.48) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 53.52) circle (  3.76);

\path[] ( 51.65, 43.33) circle (  3.76);

\path[] ( 51.65, 44.01) circle (  3.76);

\path[] ( 51.65, 52.20) circle (  3.76);

\path[] ( 51.65, 46.70) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 50.75) circle (  3.76);

\path[] ( 51.65, 52.78) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.03) circle (  3.76);

\path[] ( 51.65, 58.83) circle (  3.76);

\path[] ( 51.65, 48.49) circle (  3.76);

\path[] ( 51.65, 52.46) circle (  3.76);

\path[] ( 51.65, 43.61) circle (  3.76);

\path[] ( 51.65, 55.49) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 58.28) circle (  3.76);

\path[] ( 51.65, 62.58) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.18) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 59.56) circle (  3.76);

\path[] ( 51.65, 54.00) circle (  3.76);

\path[] ( 51.65, 48.25) circle (  3.76);

\path[] ( 51.65, 49.01) circle (  3.76);

\path[] ( 51.65, 50.01) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 59.76) circle (  3.76);

\path[] ( 51.65, 81.94) circle (  3.76);

\path[] ( 51.65, 46.82) circle (  3.76);

\path[] ( 51.65, 55.87) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.12) circle (  3.76);

\path[] ( 51.65, 46.11) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 51.14) circle (  3.76);

\path[] ( 51.65, 53.88) circle (  3.76);

\path[] ( 51.65, 48.74) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 51.92) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.68) circle (  3.76);

\path[] ( 51.65, 54.96) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 42.55) circle (  3.76);

\path[] ( 51.65, 49.72) circle (  3.76);

\path[] ( 51.65, 46.63) circle (  3.76);

\path[] ( 51.65, 43.78) circle (  3.76);

\path[] ( 51.65, 57.96) circle (  3.76);

\path[] ( 51.65, 52.15) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 42.62) circle (  3.76);

\path[] ( 51.65, 48.89) circle (  3.76);

\path[] ( 51.65, 46.48) circle (  3.76);

\path[] ( 51.65, 53.47) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.24) circle (  3.76);

\path[] ( 51.65, 53.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.75) circle (  3.76);

\path[] ( 51.65, 49.60) circle (  3.76);

\path[] ( 51.65, 57.65) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.49) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 55.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.44) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 89.80) circle (  3.76);

\path[] ( 51.65, 60.16) circle (  3.76);

\path[] ( 51.65, 45.08) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.75) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.90) circle (  3.76);

\path[] ( 51.65, 70.07) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 49.55) circle (  3.76);

\path[] ( 51.65, 55.69) circle (  3.76);

\path[] ( 51.65, 49.44) circle (  3.76);

\path[] ( 51.65, 50.06) circle (  3.76);

\path[] ( 51.65, 58.51) circle (  3.76);

\path[] ( 51.65, 44.82) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 42.64) circle (  3.76);

\path[] ( 51.65, 46.76) circle (  3.76);

\path[] ( 51.65, 49.45) circle (  3.76);

\path[] ( 51.65, 48.48) circle (  3.76);

\path[] ( 51.65, 87.15) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.01) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.65) circle (  3.76);

\path[] ( 51.65, 62.02) circle (  3.76);

\path[] ( 51.65, 56.72) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 65.54) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.99) circle (  3.76);

\path[] ( 51.65, 50.37) circle (  3.76);

\path[] ( 51.65, 60.91) circle (  3.76);

\path[] ( 51.65, 49.16) circle (  3.76);

\path[] ( 51.65, 43.24) circle (  3.76);

\path[] ( 51.65, 54.23) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 76.50) circle (  3.76);

\path[] ( 51.65, 54.29) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.74) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 43.23) circle (  3.76);

\path[] ( 51.65, 50.00) circle (  3.76);

\path[] ( 51.65, 48.05) circle (  3.76);

\path[] ( 51.65, 49.76) circle (  3.76);

\path[] ( 51.65, 53.28) circle (  3.76);

\path[] ( 51.65, 45.44) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 58.30) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.67) circle (  3.76);

\path[] ( 51.65, 45.57) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 58.14) circle (  3.76);

\path[] ( 51.65, 61.64) circle (  3.76);

\path[] ( 51.65, 45.99) circle (  3.76);

\path[] ( 51.65, 82.77) circle (  3.76);

\path[] ( 51.65, 52.31) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.36) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 43.27) circle (  3.76);

\path[] ( 51.65, 56.60) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 50.20) circle (  3.76);

\path[] ( 51.65, 45.45) circle (  3.76);

\path[] ( 51.65, 49.04) circle (  3.76);

\path[] ( 51.65, 47.65) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 50.85) circle (  3.76);

\path[] ( 51.65, 51.17) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.47) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 57.10) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 48.88) circle (  3.76);

\path[] ( 51.65, 45.03) circle (  3.76);

\path[] ( 51.65, 55.57) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 50.66) circle (  3.76);

\path[] ( 51.65, 43.47) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.18) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 52.86) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 60.33) circle (  3.76);

\path[] ( 51.65, 51.71) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.04) circle (  3.76);

\path[] ( 51.65, 55.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 91.37) circle (  3.76);

\path[] ( 51.65, 50.15) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.90) circle (  3.76);

\path[] ( 51.65, 49.50) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 53.69) circle (  3.76);

\path[] ( 51.65, 45.85) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 43.99) circle (  3.76);

\path[] ( 51.65, 51.76) circle (  3.76);

\path[] ( 51.65, 62.67) circle (  3.76);

\path[] ( 51.65, 48.93) circle (  3.76);

\path[] ( 51.65, 53.40) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.60) circle (  3.76);

\path[] ( 51.65, 68.35) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.41) circle (  3.76);

\path[] ( 51.65, 47.97) circle (  3.76);

\path[] ( 51.65, 46.02) circle (  3.76);

\path[] ( 51.65, 58.06) circle (  3.76);

\path[] ( 51.65, 56.77) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 47.64) circle (  3.76);

\path[] ( 51.65, 53.23) circle (  3.76);

\path[] ( 51.65, 49.22) circle (  3.76);

\path[] ( 51.65, 44.40) circle (  3.76);

\path[] ( 51.65, 62.23) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.61) circle (  3.76);

\path[] ( 51.65, 49.04) circle (  3.76);

\path[] ( 51.65, 47.31) circle (  3.76);

\path[] ( 51.65, 60.57) circle (  3.76);

\path[] ( 51.65, 48.73) circle (  3.76);

\path[] ( 51.65, 50.95) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 51.83) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 57.76) circle (  3.76);

\path[] ( 51.65, 53.22) circle (  3.76);

\path[] ( 51.65, 48.37) circle (  3.76);

\path[] ( 51.65, 50.69) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.82) circle (  3.76);

\path[] ( 51.65, 42.80) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 84.92) circle (  3.76);

\path[] ( 51.65, 78.98) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 50.90) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 45.47) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 51.20) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 92.88) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.01) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.15) circle (  3.76);

\path[] ( 51.65, 51.33) circle (  3.76);

\path[] ( 51.65, 50.84) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 51.97) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 47.60) circle (  3.76);

\path[] ( 51.65, 55.87) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 46.31) circle (  3.76);

\path[] ( 51.65, 50.45) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.29) circle (  3.76);

\path[] ( 51.65, 56.09) circle (  3.76);

\path[] ( 51.65, 45.30) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.31) circle (  3.76);

\path[] ( 51.65, 44.35) circle (  3.76);

\path[] ( 51.65, 49.16) circle (  3.76);

\path[] ( 51.65, 52.38) circle (  3.76);

\path[] ( 51.65, 49.15) circle (  3.76);

\path[] ( 51.65, 51.99) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 45.39) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 48.91) circle (  3.76);

\path[] ( 51.65, 46.92) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.76) circle (  3.76);

\path[] ( 51.65, 61.80) circle (  3.76);

\path[] ( 51.65, 48.24) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 47.48) circle (  3.76);

\path[] ( 51.65, 49.43) circle (  3.76);

\path[] ( 51.65, 52.31) circle (  3.76);

\path[] ( 51.65, 51.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.22) circle (  3.76);

\path[] ( 51.65, 97.34) circle (  3.76);

\path[] ( 51.65, 52.71) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.94) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 47.68) circle (  3.76);

\path[] ( 51.65, 48.82) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 45.63) circle (  3.76);

\path[] ( 51.65, 50.17) circle (  3.76);

\path[] ( 51.65, 46.51) circle (  3.76);

\path[] ( 51.65, 43.68) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 62.74) circle (  3.76);

\path[] ( 51.65, 44.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.65) circle (  3.76);

\path[] ( 51.65, 42.29) circle (  3.76);

\path[] ( 51.65, 56.49) circle (  3.76);

\path[] ( 51.65, 53.67) circle (  3.76);

\path[] ( 51.65, 50.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.57) circle (  3.76);

\path[] ( 51.65, 62.97) circle (  3.76);

\path[] ( 51.65, 54.96) circle (  3.76);

\path[] ( 51.65, 67.51) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.96) circle (  3.76);

\path[] ( 51.65, 60.40) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 61.13) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 97.01) circle (  3.76);

\path[] ( 51.65, 52.11) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.92) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 51.94) circle (  3.76);

\path[] ( 51.65, 48.03) circle (  3.76);

\path[] ( 51.65, 94.57) circle (  3.76);

\path[] ( 51.65, 51.51) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 53.51) circle (  3.76);

\path[] ( 51.65, 49.77) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 63.36) circle (  3.76);

\path[] ( 51.65, 42.16) circle (  3.76);

\path[] ( 51.65, 48.94) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 57.76) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 42.71) circle (  3.76);

\path[] ( 51.65, 49.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.38) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 50.39) circle (  3.76);

\path[] ( 51.65, 87.89) circle (  3.76);

\path[] ( 51.65, 51.86) circle (  3.76);

\path[] ( 51.65, 57.03) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.99) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 65.41) circle (  3.76);

\path[] ( 51.65, 42.88) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 53.80) circle (  3.76);

\path[] ( 51.65, 57.81) circle (  3.76);

\path[] ( 51.65, 54.80) circle (  3.76);

\path[] ( 51.65, 48.69) circle (  3.76);

\path[] ( 51.65, 53.29) circle (  3.76);

\path[] ( 51.65, 55.86) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 86.41) circle (  3.76);

\path[] ( 51.65, 52.74) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 97.47) circle (  3.76);

\path[] ( 51.65, 53.16) circle (  3.76);

\path[] ( 51.65, 48.24) circle (  3.76);

\path[] ( 51.65, 47.27) circle (  3.76);

\path[] ( 51.65, 91.16) circle (  3.76);

\path[] ( 51.65, 51.52) circle (  3.76);

\path[] ( 51.65, 72.79) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 62.78) circle (  3.76);

\path[] ( 51.65, 48.50) circle (  3.76);

\path[] ( 51.65, 70.51) circle (  3.76);

\path[] ( 51.65, 49.86) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 58.67) circle (  3.76);

\path[] ( 51.65, 47.13) circle (  3.76);

\path[] ( 51.65, 47.96) circle (  3.76);

\path[] ( 51.65, 92.52) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.08) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 52.36) circle (  3.76);

\path[] ( 51.65, 42.45) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.34) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.83) circle (  3.76);

\path[] ( 51.65, 48.97) circle (  3.76);

\path[] ( 51.65, 57.94) circle (  3.76);

\path[] ( 51.65, 51.88) circle (  3.76);

\path[] ( 51.65, 47.17) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.70) circle (  3.76);

\path[] ( 51.65, 46.68) circle (  3.76);

\path[] ( 51.65, 48.05) circle (  3.76);

\path[] ( 51.65, 47.44) circle (  3.76);

\path[] ( 51.65, 44.36) circle (  3.76);

\path[] ( 51.65, 44.68) circle (  3.76);

\path[] ( 51.65, 48.12) circle (  3.76);

\path[] ( 51.65, 44.89) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 53.31) circle (  3.76);

\path[] ( 51.65, 57.00) circle (  3.76);

\path[] ( 51.65, 47.80) circle (  3.76);

\path[] ( 51.65, 46.84) circle (  3.76);

\path[] ( 51.65, 48.23) circle (  3.76);

\path[] ( 51.65, 58.35) circle (  3.76);

\path[] ( 51.65, 55.66) circle (  3.76);

\path[] ( 51.65, 43.99) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 51.17) circle (  3.76);

\path[] ( 51.65, 54.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.71) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 48.44) circle (  3.76);

\path[] ( 51.65, 43.79) circle (  3.76);

\path[] ( 51.65, 47.56) circle (  3.76);

\path[] ( 51.65, 48.40) circle (  3.76);

\path[] ( 51.65, 47.68) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.46) circle (  3.76);

\path[] ( 51.65, 50.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.24) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.01) circle (  3.76);

\path[] ( 51.65, 54.00) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 49.78) circle (  3.76);

\path[] ( 51.65, 55.20) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 50.42) circle (  3.76);

\path[] ( 51.65, 55.38) circle (  3.76);

\path[] ( 51.65, 55.41) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.50) circle (  3.76);

\path[] ( 51.65, 44.72) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.61) circle (  3.76);

\path[] ( 51.65, 49.83) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.41) circle (  3.76);

\path[] ( 51.65, 42.51) circle (  3.76);

\path[] ( 51.65, 46.32) circle (  3.76);

\path[] ( 51.65, 79.92) circle (  3.76);

\path[] ( 51.65, 49.76) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.58) circle (  3.76);

\path[] ( 51.65, 63.42) circle (  3.76);

\path[] ( 51.65, 46.27) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 53.88) circle (  3.76);

\path[] ( 51.65, 57.50) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 59.60) circle (  3.76);

\path[] ( 51.65, 55.42) circle (  3.76);

\path[] ( 51.65, 48.95) circle (  3.76);

\path[] ( 51.65, 51.61) circle (  3.76);

\path[] ( 51.65, 48.39) circle (  3.76);

\path[] ( 51.65, 55.98) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 50.66) circle (  3.76);

\path[] ( 51.65, 47.40) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 53.75) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 42.38) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.37) circle (  3.76);

\path[] ( 51.65, 43.58) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.74) circle (  3.76);

\path[] ( 51.65, 48.23) circle (  3.76);

\path[] ( 51.65, 60.53) circle (  3.76);

\path[] ( 51.65, 53.70) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.13) circle (  3.76);

\path[] ( 51.65, 44.39) circle (  3.76);

\path[] ( 51.65, 47.44) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.43) circle (  3.76);

\path[] ( 51.65, 55.91) circle (  3.76);

\path[] ( 51.65, 46.73) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 53.38) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 46.72) circle (  3.76);

\path[] ( 51.65, 44.73) circle (  3.76);

\path[] ( 51.65, 47.60) circle (  3.76);

\path[] ( 51.65, 51.08) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 52.02) circle (  3.76);

\path[] ( 51.65, 46.48) circle (  3.76);

\path[] ( 51.65, 67.50) circle (  3.76);

\path[] ( 51.65, 49.41) circle (  3.76);

\path[] ( 51.65, 50.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.46) circle (  3.76);

\path[] ( 51.65, 52.44) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 42.51) circle (  3.76);

\path[] ( 51.65, 49.21) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 57.73) circle (  3.76);

\path[] ( 51.65, 91.72) circle (  3.76);

\path[] ( 51.65, 51.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.79) circle (  3.76);

\path[] ( 51.65, 52.86) circle (  3.76);

\path[] ( 51.65, 48.82) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.74) circle (  3.76);

\path[] ( 51.65, 56.90) circle (  3.76);

\path[] ( 51.65, 50.12) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 53.20) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 68.38) circle (  3.76);

\path[] ( 51.65, 48.99) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 76.61) circle (  3.76);

\path[] ( 51.65, 54.29) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 52.91) circle (  3.76);

\path[] ( 51.65, 47.11) circle (  3.76);

\path[] ( 51.65, 59.16) circle (  3.76);

\path[] ( 51.65, 50.71) circle (  3.76);

\path[] ( 51.65, 43.98) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 49.92) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.95) circle (  3.76);

\path[] ( 51.65, 48.31) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 52.51) circle (  3.76);

\path[] ( 51.65, 46.65) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 52.34) circle (  3.76);

\path[] ( 51.65, 57.21) circle (  3.76);

\path[] ( 51.65, 48.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.95) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 46.22) circle (  3.76);

\path[] ( 51.65, 51.82) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 82.21) circle (  3.76);

\path[] ( 51.65, 52.48) circle (  3.76);

\path[] ( 51.65, 42.82) circle (  3.76);

\path[] ( 51.65, 54.42) circle (  3.76);

\path[] ( 51.65, 62.97) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 50.81) circle (  3.76);

\path[] ( 51.65, 52.18) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 44.46) circle (  3.76);

\path[] ( 51.65, 50.88) circle (  3.76);

\path[] ( 51.65, 55.96) circle (  3.76);

\path[] ( 51.65, 50.37) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 52.27) circle (  3.76);

\path[] ( 51.65, 45.79) circle (  3.76);

\path[] ( 51.65, 50.08) circle (  3.76);

\path[] ( 51.65, 48.40) circle (  3.76);

\path[] ( 51.65, 43.93) circle (  3.76);

\path[] ( 51.65, 67.44) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.65) circle (  3.76);

\path[] ( 51.65, 63.60) circle (  3.76);

\path[] ( 51.65, 44.87) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 55.69) circle (  3.76);

\path[] ( 51.65, 49.10) circle (  3.76);

\path[] ( 51.65, 51.86) circle (  3.76);

\path[] ( 51.65, 44.41) circle (  3.76);

\path[] ( 51.65, 47.52) circle (  3.76);

\path[] ( 51.65, 52.08) circle (  3.76);

\path[] ( 51.65, 48.35) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 50.90) circle (  3.76);

\path[] ( 51.65, 52.22) circle (  3.76);

\path[] ( 51.65, 55.36) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 93.92) circle (  3.76);

\path[] ( 51.65, 50.62) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 53.19) circle (  3.76);

\path[] ( 51.65, 50.43) circle (  3.76);

\path[] ( 51.65, 51.12) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 59.94) circle (  3.76);

\path[] ( 51.65, 55.07) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 53.80) circle (  3.76);

\path[] ( 51.65, 47.98) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.40) circle (  3.76);

\path[] ( 51.65, 47.17) circle (  3.76);

\path[] ( 51.65, 52.74) circle (  3.76);

\path[] ( 51.65, 51.60) circle (  3.76);

\path[] ( 51.65, 54.28) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 51.07) circle (  3.76);

\path[] ( 51.65, 54.65) circle (  3.76);

\path[] ( 51.65, 49.03) circle (  3.76);

\path[] ( 51.65, 52.03) circle (  3.76);

\path[] ( 51.65, 49.73) circle (  3.76);

\path[] ( 51.65, 49.57) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 54.31) circle (  3.76);

\path[] ( 51.65, 48.35) circle (  3.76);

\path[] ( 51.65, 53.30) circle (  3.76);

\path[] ( 51.65, 63.33) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 90.63) circle (  3.76);

\path[] ( 51.65, 50.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.06) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 48.44) circle (  3.76);

\path[] ( 51.65, 81.11) circle (  3.76);

\path[] ( 51.65, 43.20) circle (  3.76);

\path[] ( 51.65, 48.48) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 59.98) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.65) circle (  3.76);

\path[] ( 51.65, 58.22) circle (  3.76);

\path[] ( 51.65, 42.29) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.94) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 93.59) circle (  3.76);

\path[] ( 51.65, 50.64) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.49) circle (  3.76);

\path[] ( 51.65, 45.93) circle (  3.76);

\path[] ( 51.65, 50.11) circle (  3.76);

\path[] ( 51.65, 52.04) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.35) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 43.27) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 53.76) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 52.67) circle (  3.76);

\path[] ( 51.65, 52.74) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 45.28) circle (  3.76);

\path[] ( 51.65, 57.42) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.52) circle (  3.76);

\path[] ( 51.65, 52.10) circle (  3.76);

\path[] ( 51.65, 58.11) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 43.25) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.94) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.07) circle (  3.76);

\path[] ( 51.65, 51.39) circle (  3.76);

\path[] ( 51.65, 54.56) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.39) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.42) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 90.69) circle (  3.76);

\path[] ( 51.65, 55.28) circle (  3.76);

\path[] ( 51.65, 51.57) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.83) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.30) circle (  3.76);

\path[] ( 51.65, 42.85) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.94) circle (  3.76);

\path[] ( 51.65, 53.80) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.49) circle (  3.76);

\path[] ( 51.65, 47.45) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.18) circle (  3.76);

\path[] ( 51.65, 51.31) circle (  3.76);

\path[] ( 51.65, 45.21) circle (  3.76);

\path[] ( 51.65, 45.38) circle (  3.76);

\path[] ( 51.65, 66.40) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.01) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.09) circle (  3.76);

\path[] ( 51.65, 45.34) circle (  3.76);

\path[] ( 51.65, 50.67) circle (  3.76);

\path[] ( 51.65, 82.04) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.91) circle (  3.76);

\path[] ( 51.65, 53.87) circle (  3.76);

\path[] ( 51.65, 44.37) circle (  3.76);

\path[] ( 51.65, 46.92) circle (  3.76);

\path[] ( 51.65, 48.21) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 51.90) circle (  3.76);

\path[] ( 51.65, 56.30) circle (  3.76);

\path[] ( 51.65, 48.02) circle (  3.76);

\path[] ( 51.65, 65.81) circle (  3.76);

\path[] ( 51.65, 50.89) circle (  3.76);

\path[] ( 51.65, 47.52) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.59) circle (  3.76);

\path[] ( 51.65, 46.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.82) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 26.78) -- ( 51.65, 41.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 16.86) -- ( 51.65, 13.13);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 26.78) --
	( 44.25, 20.53) --
	( 47.95, 20.43) --
	( 44.25, 20.32) --
	( 44.25, 16.86) --
	( 59.04, 16.86) --
	( 59.04, 20.32) --
	( 55.34, 20.43) --
	( 59.04, 20.53) --
	( 59.04, 26.78) --
	( 44.25, 26.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 20.43) -- ( 55.34, 20.43);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 49.27) circle (  3.76);

\path[] ( 71.36, 61.42) circle (  3.76);

\path[] ( 71.36, 50.98) circle (  3.76);

\path[] ( 71.36, 61.74) circle (  3.76);

\path[] ( 71.36, 44.90) circle (  3.76);

\path[] ( 71.36, 47.76) circle (  3.76);

\path[] ( 71.36, 51.12) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 65.27) circle (  3.76);

\path[] ( 71.36, 60.34) circle (  3.76);

\path[] ( 71.36, 50.08) circle (  3.76);

\path[] ( 71.36, 68.02) circle (  3.76);

\path[] ( 71.36, 50.63) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 57.91) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 47.18) circle (  3.76);

\path[] ( 71.36, 55.05) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 61.08) circle (  3.76);

\path[] ( 71.36, 52.96) circle (  3.76);

\path[] ( 71.36, 52.51) circle (  3.76);

\path[] ( 71.36, 59.57) circle (  3.76);

\path[] ( 71.36, 46.17) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 58.41) circle (  3.76);

\path[] ( 71.36, 45.68) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 51.28) circle (  3.76);

\path[] ( 71.36, 60.15) circle (  3.76);

\path[] ( 71.36, 68.09) circle (  3.76);

\path[] ( 71.36, 74.76) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 60.26) circle (  3.76);

\path[] ( 71.36, 66.35) circle (  3.76);

\path[] ( 71.36, 57.84) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 71.63) circle (  3.76);

\path[] ( 71.36, 46.57) circle (  3.76);

\path[] ( 71.36, 74.82) circle (  3.76);

\path[] ( 71.36, 49.37) circle (  3.76);

\path[] ( 71.36, 51.82) circle (  3.76);

\path[] ( 71.36, 61.72) circle (  3.76);

\path[] ( 71.36, 55.80) circle (  3.76);

\path[] ( 71.36, 46.73) circle (  3.76);

\path[] ( 71.36, 56.25) circle (  3.76);

\path[] ( 71.36, 49.45) circle (  3.76);

\path[] ( 71.36, 46.52) circle (  3.76);

\path[] ( 71.36, 66.65) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 78.01) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 51.46) circle (  3.76);

\path[] ( 71.36, 59.63) circle (  3.76);

\path[] ( 71.36, 74.62) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 46.77) circle (  3.76);

\path[] ( 71.36, 51.68) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 71.66) circle (  3.76);

\path[] ( 71.36, 55.07) circle (  3.76);

\path[] ( 71.36, 51.16) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 45.66) circle (  3.76);

\path[] ( 71.36, 69.64) circle (  3.76);

\path[] ( 71.36, 58.07) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 70.49) circle (  3.76);

\path[] ( 71.36, 77.90) circle (  3.76);

\path[] ( 71.36, 54.56) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 48.49) circle (  3.76);

\path[] ( 71.36, 58.47) circle (  3.76);

\path[] ( 71.36, 50.85) circle (  3.76);

\path[] ( 71.36, 59.69) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 73.32) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 48.30) circle (  3.76);

\path[] ( 71.36, 54.28) circle (  3.76);

\path[] ( 71.36, 57.10) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 58.52) circle (  3.76);

\path[] ( 71.36, 65.49) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 51.77) circle (  3.76);

\path[] ( 71.36, 61.62) circle (  3.76);

\path[] ( 71.36, 49.30) circle (  3.76);

\path[] ( 71.36, 71.97) circle (  3.76);

\path[] ( 71.36, 60.46) circle (  3.76);

\path[] ( 71.36, 49.72) circle (  3.76);

\path[] ( 71.36, 60.91) circle (  3.76);

\path[] ( 71.36, 60.63) circle (  3.76);

\path[] ( 71.36, 97.36) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 65.68) circle (  3.76);

\path[] ( 71.36, 59.44) circle (  3.76);

\path[] ( 71.36, 50.68) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 80.76) circle (  3.76);

\path[] ( 71.36, 46.12) circle (  3.76);

\path[] ( 71.36, 63.06) circle (  3.76);

\path[] ( 71.36, 53.52) circle (  3.76);

\path[] ( 71.36, 63.54) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 62.81) circle (  3.76);

\path[] ( 71.36, 60.07) circle (  3.76);

\path[] ( 71.36, 45.69) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 61.50) circle (  3.76);

\path[] ( 71.36, 45.83) circle (  3.76);

\path[] ( 71.36, 58.94) circle (  3.76);

\path[] ( 71.36, 61.71) circle (  3.76);

\path[] ( 71.36, 44.68) circle (  3.76);

\path[] ( 71.36, 72.36) circle (  3.76);

\path[] ( 71.36, 59.44) circle (  3.76);

\path[] ( 71.36, 68.71) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 66.19) circle (  3.76);

\path[] ( 71.36, 47.16) circle (  3.76);

\path[] ( 71.36, 47.42) circle (  3.76);

\path[] ( 71.36, 69.32) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 49.76) circle (  3.76);

\path[] ( 71.36, 64.32) circle (  3.76);

\path[] ( 71.36, 61.55) circle (  3.76);

\path[] ( 71.36, 45.76) circle (  3.76);

\path[] ( 71.36, 72.01) circle (  3.76);

\path[] ( 71.36, 53.16) circle (  3.76);

\path[] ( 71.36, 58.97) circle (  3.76);

\path[] ( 71.36, 47.32) circle (  3.76);

\path[] ( 71.36, 60.66) circle (  3.76);

\path[] ( 71.36, 59.06) circle (  3.76);

\path[] ( 71.36, 56.38) circle (  3.76);

\path[] ( 71.36, 51.24) circle (  3.76);

\path[] ( 71.36, 81.53) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 45.87) circle (  3.76);

\path[] ( 71.36, 56.20) circle (  3.76);

\path[] ( 71.36, 65.33) circle (  3.76);

\path[] ( 71.36, 82.88) circle (  3.76);

\path[] ( 71.36, 50.67) circle (  3.76);

\path[] ( 71.36, 58.72) circle (  3.76);

\path[] ( 71.36, 46.84) circle (  3.76);

\path[] ( 71.36, 58.24) circle (  3.76);

\path[] ( 71.36, 50.83) circle (  3.76);

\path[] ( 71.36, 58.84) circle (  3.76);

\path[] ( 71.36, 48.54) circle (  3.76);

\path[] ( 71.36, 58.12) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 47.42) circle (  3.76);

\path[] ( 71.36, 62.63) circle (  3.76);

\path[] ( 71.36, 80.77) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 48.97) circle (  3.76);

\path[] ( 71.36, 49.46) circle (  3.76);

\path[] ( 71.36, 44.99) circle (  3.76);

\path[] ( 71.36, 68.68) circle (  3.76);

\path[] ( 71.36, 56.94) circle (  3.76);

\path[] ( 71.36, 58.78) circle (  3.76);

\path[] ( 71.36, 48.33) circle (  3.76);

\path[] ( 71.36, 45.88) circle (  3.76);

\path[] ( 71.36, 66.84) circle (  3.76);

\path[] ( 71.36, 51.55) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 66.12) circle (  3.76);

\path[] ( 71.36, 51.36) circle (  3.76);

\path[] ( 71.36, 59.27) circle (  3.76);

\path[] ( 71.36, 49.69) circle (  3.76);

\path[] ( 71.36, 44.73) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 61.73) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 97.63) circle (  3.76);

\path[] ( 71.36, 51.05) circle (  3.76);

\path[] ( 71.36, 62.90) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 63.16) circle (  3.76);

\path[] ( 71.36, 47.04) circle (  3.76);

\path[] ( 71.36, 68.59) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 49.12) circle (  3.76);

\path[] ( 71.36, 69.48) circle (  3.76);

\path[] ( 71.36, 63.33) circle (  3.76);

\path[] ( 71.36, 49.06) circle (  3.76);

\path[] ( 71.36, 66.47) circle (  3.76);

\path[] ( 71.36, 61.92) circle (  3.76);

\path[] ( 71.36, 48.66) circle (  3.76);

\path[] ( 71.36, 52.83) circle (  3.76);

\path[] ( 71.36, 46.30) circle (  3.76);

\path[] ( 71.36, 59.20) circle (  3.76);

\path[] ( 71.36, 48.51) circle (  3.76);

\path[] ( 71.36, 62.74) circle (  3.76);

\path[] ( 71.36, 50.93) circle (  3.76);

\path[] ( 71.36, 58.82) circle (  3.76);

\path[] ( 71.36, 45.24) circle (  3.76);

\path[] ( 71.36, 67.18) circle (  3.76);

\path[] ( 71.36, 58.32) circle (  3.76);

\path[] ( 71.36, 74.24) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 67.95) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 55.61) circle (  3.76);

\path[] ( 71.36, 58.82) circle (  3.76);

\path[] ( 71.36, 45.56) circle (  3.76);

\path[] ( 71.36, 48.78) circle (  3.76);

\path[] ( 71.36, 76.10) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 51.47) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 91.38) circle (  3.76);

\path[] ( 71.36, 44.87) circle (  3.76);

\path[] ( 71.36, 80.06) circle (  3.76);

\path[] ( 71.36, 59.94) circle (  3.76);

\path[] ( 71.36, 44.76) circle (  3.76);

\path[] ( 71.36, 79.21) circle (  3.76);

\path[] ( 71.36, 89.20) circle (  3.76);

\path[] ( 71.36, 63.70) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 50.65) circle (  3.76);

\path[] ( 71.36, 68.48) circle (  3.76);

\path[] ( 71.36, 51.34) circle (  3.76);

\path[] ( 71.36, 60.86) circle (  3.76);

\path[] ( 71.36, 45.21) circle (  3.76);

\path[] ( 71.36, 66.74) circle (  3.76);

\path[] ( 71.36, 58.99) circle (  3.76);

\path[] ( 71.36, 57.43) circle (  3.76);

\path[] ( 71.36, 52.92) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 49.23) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 60.83) circle (  3.76);

\path[] ( 71.36, 46.26) circle (  3.76);

\path[] ( 71.36, 69.53) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 61.51) circle (  3.76);

\path[] ( 71.36, 45.56) circle (  3.76);

\path[] ( 71.36, 46.65) circle (  3.76);

\path[] ( 71.36, 66.71) circle (  3.76);

\path[] ( 71.36, 56.64) circle (  3.76);

\path[] ( 71.36, 60.32) circle (  3.76);

\path[] ( 71.36, 66.03) circle (  3.76);

\path[] ( 71.36, 46.85) circle (  3.76);

\path[] ( 71.36, 58.97) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 62.37) circle (  3.76);

\path[] ( 71.36, 81.26) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 82.67) circle (  3.76);

\path[] ( 71.36, 53.11) circle (  3.76);

\path[] ( 71.36, 59.52) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 77.66) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 61.19) circle (  3.76);

\path[] ( 71.36, 45.27) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 58.60) circle (  3.76);

\path[] ( 71.36, 60.71) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 73.37) circle (  3.76);

\path[] ( 71.36, 59.67) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 52.48) circle (  3.76);

\path[] ( 71.36, 61.77) circle (  3.76);

\path[] ( 71.36, 53.41) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 90.48) circle (  3.76);

\path[] ( 71.36, 73.56) circle (  3.76);

\path[] ( 71.36, 59.59) circle (  3.76);

\path[] ( 71.36, 49.17) circle (  3.76);

\path[] ( 71.36, 45.71) circle (  3.76);

\path[] ( 71.36, 67.45) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 62.76) circle (  3.76);

\path[] ( 71.36, 46.13) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 78.87) circle (  3.76);

\path[] ( 71.36, 58.91) circle (  3.76);

\path[] ( 71.36, 74.71) circle (  3.76);

\path[] ( 71.36, 58.49) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 48.72) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 59.40) circle (  3.76);

\path[] ( 71.36, 50.03) circle (  3.76);

\path[] ( 71.36, 56.24) circle (  3.76);

\path[] ( 71.36, 48.80) circle (  3.76);

\path[] ( 71.36, 88.64) circle (  3.76);

\path[] ( 71.36, 58.58) circle (  3.76);

\path[] ( 71.36, 46.67) circle (  3.76);

\path[] ( 71.36, 67.79) circle (  3.76);

\path[] ( 71.36, 44.93) circle (  3.76);

\path[] ( 71.36, 54.80) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 46.09) circle (  3.76);

\path[] ( 71.36, 66.78) circle (  3.76);

\path[] ( 71.36, 70.74) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 48.81) circle (  3.76);

\path[] ( 71.36, 56.21) circle (  3.76);

\path[] ( 71.36, 48.50) circle (  3.76);

\path[] ( 71.36, 62.91) circle (  3.76);

\path[] ( 71.36, 59.17) circle (  3.76);

\path[] ( 71.36, 49.06) circle (  3.76);

\path[] ( 71.36, 58.50) circle (  3.76);

\path[] ( 71.36, 60.29) circle (  3.76);

\path[] ( 71.36, 48.43) circle (  3.76);

\path[] ( 71.36, 72.67) circle (  3.76);

\path[] ( 71.36, 45.38) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 63.66) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 64.16) circle (  3.76);

\path[] ( 71.36, 50.55) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 53.64) circle (  3.76);

\path[] ( 71.36, 62.75) circle (  3.76);

\path[] ( 71.36, 44.91) circle (  3.76);

\path[] ( 71.36, 63.22) circle (  3.76);

\path[] ( 71.36, 52.72) circle (  3.76);

\path[] ( 71.36, 45.46) circle (  3.76);

\path[] ( 71.36, 44.78) circle (  3.76);

\path[] ( 71.36, 70.02) circle (  3.76);

\path[] ( 71.36, 60.29) circle (  3.76);

\path[] ( 71.36, 48.72) circle (  3.76);

\path[] ( 71.36, 48.67) circle (  3.76);

\path[] ( 71.36, 47.11) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 58.36) circle (  3.76);

\path[] ( 71.36, 48.39) circle (  3.76);

\path[] ( 71.36, 50.26) circle (  3.76);

\path[] ( 71.36, 67.81) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 45.23) circle (  3.76);

\path[] ( 71.36, 63.44) circle (  3.76);

\path[] ( 71.36, 52.38) circle (  3.76);

\path[] ( 71.36, 58.39) circle (  3.76);

\path[] ( 71.36, 48.87) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 58.85) circle (  3.76);

\path[] ( 71.36, 47.26) circle (  3.76);

\path[] ( 71.36, 56.26) circle (  3.76);

\path[] ( 71.36, 58.87) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 45.38) circle (  3.76);

\path[] ( 71.36, 63.81) circle (  3.76);

\path[] ( 71.36, 83.07) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 62.96) circle (  3.76);

\path[] ( 71.36, 60.35) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 73.57) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 78.30) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 50.24) circle (  3.76);

\path[] ( 71.36, 48.05) circle (  3.76);

\path[] ( 71.36, 74.12) circle (  3.76);

\path[] ( 71.36, 61.55) circle (  3.76);

\path[] ( 71.36, 76.35) circle (  3.76);

\path[] ( 71.36, 59.02) circle (  3.76);

\path[] ( 71.36, 55.81) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 56.48) circle (  3.76);

\path[] ( 71.36, 49.97) circle (  3.76);

\path[] ( 71.36, 76.66) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 48.48) circle (  3.76);

\path[] ( 71.36, 71.91) circle (  3.76);

\path[] ( 71.36, 51.84) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 62.42) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 51.23) circle (  3.76);

\path[] ( 71.36, 63.74) circle (  3.76);

\path[] ( 71.36, 54.54) circle (  3.76);

\path[] ( 71.36, 60.76) circle (  3.76);

\path[] ( 71.36, 56.38) circle (  3.76);

\path[] ( 71.36, 51.24) circle (  3.76);

\path[] ( 71.36, 46.12) circle (  3.76);

\path[] ( 71.36, 45.95) circle (  3.76);

\path[] ( 71.36, 75.68) circle (  3.76);

\path[] ( 71.36, 60.21) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 75.29) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 45.94) circle (  3.76);

\path[] ( 71.36, 54.46) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 44.84) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 56.38) circle (  3.76);

\path[] ( 71.36, 73.49) circle (  3.76);

\path[] ( 71.36, 61.17) circle (  3.76);

\path[] ( 71.36, 45.56) circle (  3.76);

\path[] ( 71.36, 84.42) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 63.04) circle (  3.76);

\path[] ( 71.36, 54.24) circle (  3.76);

\path[] ( 71.36, 61.39) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 69.60) circle (  3.76);

\path[] ( 71.36, 45.75) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 58.28) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 46.89) circle (  3.76);

\path[] ( 71.36, 76.88) circle (  3.76);

\path[] ( 71.36, 47.88) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 49.26) circle (  3.76);

\path[] ( 71.36, 55.44) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 46.80) circle (  3.76);

\path[] ( 71.36, 69.82) circle (  3.76);

\path[] ( 71.36, 78.37) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 45.63) circle (  3.76);

\path[] ( 71.36, 67.26) circle (  3.76);

\path[] ( 71.36, 46.21) circle (  3.76);

\path[] ( 71.36, 58.14) circle (  3.76);

\path[] ( 71.36, 82.82) circle (  3.76);

\path[] ( 71.36, 57.95) circle (  3.76);

\path[] ( 71.36, 93.24) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 57.09) circle (  3.76);

\path[] ( 71.36, 60.85) circle (  3.76);

\path[] ( 71.36, 46.21) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 61.77) circle (  3.76);

\path[] ( 71.36, 45.96) circle (  3.76);

\path[] ( 71.36, 63.46) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 48.00) circle (  3.76);

\path[] ( 71.36, 56.20) circle (  3.76);

\path[] ( 71.36, 50.62) circle (  3.76);

\path[] ( 71.36, 53.02) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 60.02) circle (  3.76);

\path[] ( 71.36, 72.10) circle (  3.76);

\path[] ( 71.36, 48.77) circle (  3.76);

\path[] ( 71.36, 63.95) circle (  3.76);

\path[] ( 71.36, 53.21) circle (  3.76);

\path[] ( 71.36, 58.64) circle (  3.76);

\path[] ( 71.36, 48.78) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 79.09) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 53.78) circle (  3.76);

\path[] ( 71.36, 48.43) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 51.02) circle (  3.76);

\path[] ( 71.36, 62.04) circle (  3.76);

\path[] ( 71.36, 49.85) circle (  3.76);

\path[] ( 71.36, 57.61) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 52.00) circle (  3.76);

\path[] ( 71.36, 48.27) circle (  3.76);

\path[] ( 71.36, 51.48) circle (  3.76);

\path[] ( 71.36, 52.31) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 52.68) circle (  3.76);

\path[] ( 71.36, 87.27) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 51.98) circle (  3.76);

\path[] ( 71.36, 54.10) circle (  3.76);

\path[] ( 71.36, 45.78) circle (  3.76);

\path[] ( 71.36, 66.13) circle (  3.76);

\path[] ( 71.36, 75.48) circle (  3.76);

\path[] ( 71.36, 62.56) circle (  3.76);

\path[] ( 71.36, 47.13) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 49.93) circle (  3.76);

\path[] ( 71.36, 62.62) circle (  3.76);

\path[] ( 71.36, 59.66) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 51.57) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 65.81) circle (  3.76);

\path[] ( 71.36, 49.79) circle (  3.76);

\path[] ( 71.36, 61.72) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 56.07) circle (  3.76);

\path[] ( 71.36, 63.00) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 64.48) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 44.87) circle (  3.76);

\path[] ( 71.36, 62.28) circle (  3.76);

\path[] ( 71.36, 59.11) circle (  3.76);

\path[] ( 71.36, 75.56) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 67.20) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 61.89) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 90.34) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 57.89) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 67.58) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 45.64) circle (  3.76);

\path[] ( 71.36, 74.83) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 50.34) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 51.06) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 53.11) circle (  3.76);

\path[] ( 71.36, 57.75) circle (  3.76);

\path[] ( 71.36, 46.02) circle (  3.76);

\path[] ( 71.36, 68.79) circle (  3.76);

\path[] ( 71.36, 46.93) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 58.97) circle (  3.76);

\path[] ( 71.36, 94.00) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 61.94) circle (  3.76);

\path[] ( 71.36, 48.70) circle (  3.76);

\path[] ( 71.36, 66.67) circle (  3.76);

\path[] ( 71.36, 51.32) circle (  3.76);

\path[] ( 71.36, 59.07) circle (  3.76);

\path[] ( 71.36, 47.73) circle (  3.76);

\path[] ( 71.36, 48.64) circle (  3.76);

\path[] ( 71.36, 69.02) circle (  3.76);

\path[] ( 71.36, 58.66) circle (  3.76);

\path[] ( 71.36, 46.27) circle (  3.76);

\path[] ( 71.36, 66.86) circle (  3.76);

\path[] ( 71.36, 47.05) circle (  3.76);

\path[] ( 71.36, 64.33) circle (  3.76);

\path[] ( 71.36, 68.42) circle (  3.76);

\path[] ( 71.36, 52.86) circle (  3.76);

\path[] ( 71.36, 51.42) circle (  3.76);

\path[] ( 71.36, 58.11) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 62.32) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 65.03) circle (  3.76);

\path[] ( 71.36, 47.77) circle (  3.76);

\path[] ( 71.36, 51.22) circle (  3.76);

\path[] ( 71.36, 62.11) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 96.91) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 49.72) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 61.22) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 46.02) circle (  3.76);

\path[] ( 71.36, 72.81) circle (  3.76);

\path[] ( 71.36, 80.14) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 48.47) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 58.88) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 55.34) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 44.67) circle (  3.76);

\path[] ( 71.36, 57.49) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 49.23) circle (  3.76);

\path[] ( 71.36, 64.04) circle (  3.76);

\path[] ( 71.36, 86.60) circle (  3.76);

\path[] ( 71.36, 61.06) circle (  3.76);

\path[] ( 71.36, 44.87) circle (  3.76);

\path[] ( 71.36, 66.90) circle (  3.76);

\path[] ( 71.36, 61.07) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 61.10) circle (  3.76);

\path[] ( 71.36, 48.59) circle (  3.76);

\path[] ( 71.36, 56.19) circle (  3.76);

\path[] ( 71.36, 61.34) circle (  3.76);

\path[] ( 71.36, 46.04) circle (  3.76);

\path[] ( 71.36, 60.67) circle (  3.76);

\path[] ( 71.36, 58.68) circle (  3.76);

\path[] ( 71.36, 66.66) circle (  3.76);

\path[] ( 71.36, 48.08) circle (  3.76);

\path[] ( 71.36, 59.61) circle (  3.76);

\path[] ( 71.36, 45.37) circle (  3.76);

\path[] ( 71.36, 54.43) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 55.83) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 54.37) circle (  3.76);

\path[] ( 71.36, 72.89) circle (  3.76);

\path[] ( 71.36, 55.88) circle (  3.76);

\path[] ( 71.36, 51.69) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 46.96) circle (  3.76);

\path[] ( 71.36, 61.42) circle (  3.76);

\path[] ( 71.36, 48.33) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 61.54) circle (  3.76);

\path[] ( 71.36, 46.36) circle (  3.76);

\path[] ( 71.36, 68.47) circle (  3.76);

\path[] ( 71.36, 50.94) circle (  3.76);

\path[] ( 71.36, 59.49) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 46.90) circle (  3.76);

\path[] ( 71.36, 53.51) circle (  3.76);

\path[] ( 71.36, 55.96) circle (  3.76);

\path[] ( 71.36, 59.69) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.17) circle (  3.76);

\path[] ( 71.36, 60.77) circle (  3.76);

\path[] ( 71.36, 52.24) circle (  3.76);

\path[] ( 71.36, 46.77) circle (  3.76);

\path[] ( 71.36, 73.37) circle (  3.76);

\path[] ( 71.36, 60.66) circle (  3.76);

\path[] ( 71.36, 51.71) circle (  3.76);

\path[] ( 71.36, 61.48) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 51.25) circle (  3.76);

\path[] ( 71.36, 45.90) circle (  3.76);

\path[] ( 71.36, 64.17) circle (  3.76);

\path[] ( 71.36, 47.62) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 62.04) circle (  3.76);

\path[] ( 71.36, 56.39) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 67.19) circle (  3.76);

\path[] ( 71.36, 53.44) circle (  3.76);

\path[] ( 71.36, 57.68) circle (  3.76);

\path[] ( 71.36, 71.28) circle (  3.76);

\path[] ( 71.36, 88.55) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 57.66) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 56.92) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 73.86) circle (  3.76);

\path[] ( 71.36, 60.55) circle (  3.76);

\path[] ( 71.36, 48.27) circle (  3.76);

\path[] ( 71.36, 65.99) circle (  3.76);

\path[] ( 71.36, 46.84) circle (  3.76);

\path[] ( 71.36, 56.68) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 57.39) circle (  3.76);

\path[] ( 71.36, 47.78) circle (  3.76);

\path[] ( 71.36, 63.85) circle (  3.76);

\path[] ( 71.36, 94.33) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 46.40) circle (  3.76);

\path[] ( 71.36, 71.50) circle (  3.76);

\path[] ( 71.36, 65.95) circle (  3.76);

\path[] ( 71.36, 62.07) circle (  3.76);

\path[] ( 71.36, 46.56) circle (  3.76);

\path[] ( 71.36, 63.75) circle (  3.76);

\path[] ( 71.36, 59.39) circle (  3.76);

\path[] ( 71.36, 47.21) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 52.61) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 66.32) circle (  3.76);

\path[] ( 71.36, 92.23) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 48.82) circle (  3.76);

\path[] ( 71.36, 78.09) circle (  3.76);

\path[] ( 71.36, 59.26) circle (  3.76);

\path[] ( 71.36, 48.84) circle (  3.76);

\path[] ( 71.36, 64.74) circle (  3.76);

\path[] ( 71.36, 78.02) circle (  3.76);

\path[] ( 71.36, 58.25) circle (  3.76);

\path[] ( 71.36, 48.47) circle (  3.76);

\path[] ( 71.36, 66.86) circle (  3.76);

\path[] ( 71.36, 59.61) circle (  3.76);

\path[] ( 71.36, 48.94) circle (  3.76);

\path[] ( 71.36, 46.51) circle (  3.76);

\path[] ( 71.36, 56.25) circle (  3.76);

\path[] ( 71.36, 83.68) circle (  3.76);

\path[] ( 71.36, 59.12) circle (  3.76);

\path[] ( 71.36, 50.65) circle (  3.76);

\path[] ( 71.36, 56.22) circle (  3.76);

\path[] ( 71.36, 73.93) circle (  3.76);

\path[] ( 71.36, 69.55) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 45.13) circle (  3.76);

\path[] ( 71.36, 65.24) circle (  3.76);

\path[] ( 71.36, 62.82) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 47.06) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 57.66) circle (  3.76);

\path[] ( 71.36, 61.02) circle (  3.76);

\path[] ( 71.36, 55.70) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 57.64) circle (  3.76);

\path[] ( 71.36, 68.70) circle (  3.76);

\path[] ( 71.36, 56.57) circle (  3.76);

\path[] ( 71.36, 45.55) circle (  3.76);

\path[] ( 71.36, 46.44) circle (  3.76);

\path[] ( 71.36, 45.54) circle (  3.76);

\path[] ( 71.36, 59.21) circle (  3.76);

\path[] ( 71.36, 56.56) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 71.60) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 47.55) circle (  3.76);

\path[] ( 71.36, 62.70) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 69.18) circle (  3.76);

\path[] ( 71.36, 62.26) circle (  3.76);

\path[] ( 71.36, 53.12) circle (  3.76);

\path[] ( 71.36, 58.11) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 76.91) circle (  3.76);

\path[] ( 71.36, 58.81) circle (  3.76);

\path[] ( 71.36, 50.48) circle (  3.76);

\path[] ( 71.36, 83.45) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 56.32) circle (  3.76);

\path[] ( 71.36, 53.26) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 50.18) circle (  3.76);

\path[] ( 71.36, 61.39) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 67.98) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 45.44) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 60.04) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 46.27) circle (  3.76);

\path[] ( 71.36, 62.03) circle (  3.76);

\path[] ( 71.36, 79.35) circle (  3.76);

\path[] ( 71.36, 63.02) circle (  3.76);

\path[] ( 71.36, 56.80) circle (  3.76);

\path[] ( 71.36, 58.00) circle (  3.76);

\path[] ( 71.36, 54.24) circle (  3.76);

\path[] ( 71.36, 45.10) circle (  3.76);

\path[] ( 71.36, 69.33) circle (  3.76);

\path[] ( 71.36, 52.69) circle (  3.76);

\path[] ( 71.36, 60.86) circle (  3.76);

\path[] ( 71.36, 48.81) circle (  3.76);

\path[] ( 71.36, 62.90) circle (  3.76);

\path[] ( 71.36, 58.11) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 49.26) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 44.92) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 69.58) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 47.51) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 65.54) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 57.66) circle (  3.76);

\path[] ( 71.36, 73.83) circle (  3.76);

\path[] ( 71.36, 50.81) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 60.08) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 66.58) circle (  3.76);

\path[] ( 71.36, 52.36) circle (  3.76);

\path[] ( 71.36, 50.64) circle (  3.76);

\path[] ( 71.36, 69.69) circle (  3.76);

\path[] ( 71.36, 59.56) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 60.08) circle (  3.76);

\path[] ( 71.36, 52.99) circle (  3.76);

\path[] ( 71.36, 62.19) circle (  3.76);

\path[] ( 71.36, 48.60) circle (  3.76);

\path[] ( 71.36, 68.18) circle (  3.76);

\path[] ( 71.36, 51.99) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 54.09) circle (  3.76);

\path[] ( 71.36, 46.29) circle (  3.76);

\path[] ( 71.36, 58.70) circle (  3.76);

\path[] ( 71.36, 48.78) circle (  3.76);

\path[] ( 71.36, 78.16) circle (  3.76);

\path[] ( 71.36, 51.25) circle (  3.76);

\path[] ( 71.36, 47.85) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 77.28) circle (  3.76);

\path[] ( 71.36, 92.50) circle (  3.76);

\path[] ( 71.36, 70.85) circle (  3.76);

\path[] ( 71.36, 61.13) circle (  3.76);

\path[] ( 71.36, 47.50) circle (  3.76);

\path[] ( 71.36, 48.59) circle (  3.76);

\path[] ( 71.36, 56.14) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 58.50) circle (  3.76);

\path[] ( 71.36, 49.26) circle (  3.76);

\path[] ( 71.36, 78.87) circle (  3.76);

\path[] ( 71.36, 96.61) circle (  3.76);

\path[] ( 71.36, 61.61) circle (  3.76);

\path[] ( 71.36, 61.40) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 47.80) circle (  3.76);

\path[] ( 71.36, 71.76) circle (  3.76);

\path[] ( 71.36, 48.50) circle (  3.76);

\path[] ( 71.36, 70.28) circle (  3.76);

\path[] ( 71.36, 93.12) circle (  3.76);

\path[] ( 71.36, 59.48) circle (  3.76);

\path[] ( 71.36, 48.49) circle (  3.76);

\path[] ( 71.36, 59.46) circle (  3.76);

\path[] ( 71.36, 46.65) circle (  3.76);

\path[] ( 71.36, 59.18) circle (  3.76);

\path[] ( 71.36, 51.96) circle (  3.76);

\path[] ( 71.36, 72.35) circle (  3.76);

\path[] ( 71.36, 52.82) circle (  3.76);

\path[] ( 71.36, 45.09) circle (  3.76);

\path[] ( 71.36, 51.27) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 61.71) circle (  3.76);

\path[] ( 71.36, 63.67) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 66.89) circle (  3.76);

\path[] ( 71.36, 61.25) circle (  3.76);

\path[] ( 71.36, 45.78) circle (  3.76);

\path[] ( 71.36, 67.75) circle (  3.76);

\path[] ( 71.36, 56.08) circle (  3.76);

\path[] ( 71.36, 54.93) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 49.48) circle (  3.76);

\path[] ( 71.36, 68.77) circle (  3.76);

\path[] ( 71.36, 51.04) circle (  3.76);

\path[] ( 71.36, 52.81) circle (  3.76);

\path[] ( 71.36, 48.13) circle (  3.76);

\path[] ( 71.36, 55.04) circle (  3.76);

\path[] ( 71.36, 55.20) circle (  3.76);

\path[] ( 71.36, 57.46) circle (  3.76);

\path[] ( 71.36, 58.70) circle (  3.76);

\path[] ( 71.36, 49.18) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 56.00) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 82.34) circle (  3.76);

\path[] ( 71.36, 53.22) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 44.99) circle (  3.76);

\path[] ( 71.36, 48.00) circle (  3.76);

\path[] ( 71.36, 52.26) circle (  3.76);

\path[] ( 71.36, 60.72) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 63.53) circle (  3.76);

\path[] ( 71.36, 89.24) circle (  3.76);

\path[] ( 71.36, 55.93) circle (  3.76);

\path[] ( 71.36, 49.14) circle (  3.76);

\path[] ( 71.36, 58.28) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 48.80) circle (  3.76);

\path[] ( 71.36, 49.09) circle (  3.76);

\path[] ( 71.36, 59.49) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 47.73) circle (  3.76);

\path[] ( 71.36, 70.91) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 45.94) circle (  3.76);

\path[] ( 71.36, 67.34) circle (  3.76);

\path[] ( 71.36, 58.55) circle (  3.76);

\path[] ( 71.36, 45.86) circle (  3.76);

\path[] ( 71.36, 77.34) circle (  3.76);

\path[] ( 71.36, 86.82) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 48.82) circle (  3.76);

\path[] ( 71.36, 61.25) circle (  3.76);

\path[] ( 71.36, 58.49) circle (  3.76);

\path[] ( 71.36, 76.09) circle (  3.76);

\path[] ( 71.36, 57.73) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 67.26) circle (  3.76);

\path[] ( 71.36, 80.71) circle (  3.76);

\path[] ( 71.36, 59.37) circle (  3.76);

\path[] ( 71.36, 65.70) circle (  3.76);

\path[] ( 71.36, 47.41) circle (  3.76);

\path[] ( 71.36, 62.17) circle (  3.76);

\path[] ( 71.36, 47.04) circle (  3.76);

\path[] ( 71.36, 73.28) circle (  3.76);

\path[] ( 71.36, 61.12) circle (  3.76);

\path[] ( 71.36, 52.61) circle (  3.76);

\path[] ( 71.36, 60.28) circle (  3.76);

\path[] ( 71.36, 48.39) circle (  3.76);

\path[] ( 71.36, 66.97) circle (  3.76);

\path[] ( 71.36, 60.14) circle (  3.76);

\path[] ( 71.36, 47.17) circle (  3.76);

\path[] ( 71.36, 48.56) circle (  3.76);

\path[] ( 71.36, 72.41) circle (  3.76);

\path[] ( 71.36, 68.61) circle (  3.76);

\path[] ( 71.36, 58.95) circle (  3.76);

\path[] ( 71.36, 67.44) circle (  3.76);

\path[] ( 71.36, 59.33) circle (  3.76);

\path[] ( 71.36, 52.02) circle (  3.76);

\path[] ( 71.36, 66.33) circle (  3.76);

\path[] ( 71.36, 61.35) circle (  3.76);

\path[] ( 71.36, 59.16) circle (  3.76);

\path[] ( 71.36, 49.18) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 66.48) circle (  3.76);

\path[] ( 71.36, 66.34) circle (  3.76);

\path[] ( 71.36, 55.76) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 63.44) circle (  3.76);

\path[] ( 71.36, 91.09) circle (  3.76);

\path[] ( 71.36, 79.82) circle (  3.76);

\path[] ( 71.36, 61.68) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 65.19) circle (  3.76);

\path[] ( 71.36, 87.38) circle (  3.76);

\path[] ( 71.36, 52.16) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 47.17) circle (  3.76);

\path[] ( 71.36, 63.79) circle (  3.76);

\path[] ( 71.36, 72.70) circle (  3.76);

\path[] ( 71.36, 72.26) circle (  3.76);

\path[] ( 71.36, 61.87) circle (  3.76);

\path[] ( 71.36, 71.86) circle (  3.76);

\path[] ( 71.36, 59.51) circle (  3.76);

\path[] ( 71.36, 49.66) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 92.56) circle (  3.76);

\path[] ( 71.36, 60.46) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 74.48) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 64.78) circle (  3.76);

\path[] ( 71.36, 73.17) circle (  3.76);

\path[] ( 71.36, 50.94) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 45.17) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 51.62) circle (  3.76);

\path[] ( 71.36, 61.79) circle (  3.76);

\path[] ( 71.36, 76.28) circle (  3.76);

\path[] ( 71.36, 49.35) circle (  3.76);

\path[] ( 71.36, 73.82) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 57.90) circle (  3.76);

\path[] ( 71.36, 45.13) circle (  3.76);

\path[] ( 71.36, 68.22) circle (  3.76);

\path[] ( 71.36, 61.41) circle (  3.76);

\path[] ( 71.36, 48.71) circle (  3.76);

\path[] ( 71.36, 67.28) circle (  3.76);

\path[] ( 71.36, 47.01) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 49.34) circle (  3.76);

\path[] ( 71.36, 73.38) circle (  3.76);

\path[] ( 71.36, 50.52) circle (  3.76);

\path[] ( 71.36, 44.94) circle (  3.76);

\path[] ( 71.36, 62.64) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 46.98) circle (  3.76);

\path[] ( 71.36, 73.74) circle (  3.76);

\path[] ( 71.36, 50.90) circle (  3.76);

\path[] ( 71.36, 61.92) circle (  3.76);

\path[] ( 71.36, 45.46) circle (  3.76);

\path[] ( 71.36, 55.01) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 79.04) circle (  3.76);

\path[] ( 71.36, 58.79) circle (  3.76);

\path[] ( 71.36, 46.82) circle (  3.76);

\path[] ( 71.36, 65.41) circle (  3.76);

\path[] ( 71.36, 54.08) circle (  3.76);

\path[] ( 71.36, 60.90) circle (  3.76);

\path[] ( 71.36, 63.23) circle (  3.76);

\path[] ( 71.36, 57.91) circle (  3.76);

\path[] ( 71.36, 47.48) circle (  3.76);

\path[] ( 71.36, 46.17) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 75.43) circle (  3.76);

\path[] ( 71.36, 51.50) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 76.58) circle (  3.76);

\path[] ( 71.36, 59.68) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 47.03) circle (  3.76);

\path[] ( 71.36, 67.16) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 46.72) circle (  3.76);

\path[] ( 71.36, 74.26) circle (  3.76);

\path[] ( 71.36, 49.02) circle (  3.76);

\path[] ( 71.36, 59.59) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 57.32) circle (  3.76);

\path[] ( 71.36, 58.77) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 51.79) circle (  3.76);

\path[] ( 71.36, 59.09) circle (  3.76);

\path[] ( 71.36, 71.98) circle (  3.76);

\path[] ( 71.36, 52.59) circle (  3.76);

\path[] ( 71.36, 61.88) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 71.02) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 65.78) circle (  3.76);

\path[] ( 71.36, 51.01) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 45.46) circle (  3.76);

\path[] ( 71.36, 45.18) circle (  3.76);

\path[] ( 71.36, 77.77) circle (  3.76);

\path[] ( 71.36, 63.57) circle (  3.76);

\path[] ( 71.36, 54.40) circle (  3.76);

\path[] ( 71.36, 47.87) circle (  3.76);

\path[] ( 71.36, 84.57) circle (  3.76);

\path[] ( 71.36, 53.27) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 48.25) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 60.42) circle (  3.76);

\path[] ( 71.36, 77.81) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 58.40) circle (  3.76);

\path[] ( 71.36, 44.67) circle (  3.76);

\path[] ( 71.36, 67.21) circle (  3.76);

\path[] ( 71.36, 54.75) circle (  3.76);

\path[] ( 71.36, 46.84) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 48.30) circle (  3.76);

\path[] ( 71.36, 71.02) circle (  3.76);

\path[] ( 71.36, 52.08) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 48.71) circle (  3.76);

\path[] ( 71.36, 72.75) circle (  3.76);

\path[] ( 71.36, 50.58) circle (  3.76);

\path[] ( 71.36, 58.01) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 61.08) circle (  3.76);

\path[] ( 71.36, 47.13) circle (  3.76);

\path[] ( 71.36, 49.73) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 49.00) circle (  3.76);

\path[] ( 71.36, 66.47) circle (  3.76);

\path[] ( 71.36, 66.67) circle (  3.76);

\path[] ( 71.36, 59.54) circle (  3.76);

\path[] ( 71.36, 62.83) circle (  3.76);

\path[] ( 71.36, 48.13) circle (  3.76);

\path[] ( 71.36, 44.73) circle (  3.76);

\path[] ( 71.36, 67.87) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 56.16) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 50.41) circle (  3.76);

\path[] ( 71.36, 66.19) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 79.93) circle (  3.76);

\path[] ( 71.36, 74.59) circle (  3.76);

\path[] ( 71.36, 56.04) circle (  3.76);

\path[] ( 71.36, 55.86) circle (  3.76);

\path[] ( 71.36, 46.97) circle (  3.76);

\path[] ( 71.36, 45.33) circle (  3.76);

\path[] ( 71.36, 75.12) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 46.73) circle (  3.76);

\path[] ( 71.36, 49.34) circle (  3.76);

\path[] ( 71.36, 67.16) circle (  3.76);

\path[] ( 71.36, 89.89) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 66.42) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 55.43) circle (  3.76);

\path[] ( 71.36, 77.75) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 46.59) circle (  3.76);

\path[] ( 71.36, 48.37) circle (  3.76);

\path[] ( 71.36, 64.67) circle (  3.76);

\path[] ( 71.36, 58.90) circle (  3.76);

\path[] ( 71.36, 49.99) circle (  3.76);

\path[] ( 71.36, 62.96) circle (  3.76);

\path[] ( 71.36, 53.14) circle (  3.76);

\path[] ( 71.36, 62.43) circle (  3.76);

\path[] ( 71.36, 49.51) circle (  3.76);

\path[] ( 71.36, 72.35) circle (  3.76);

\path[] ( 71.36, 61.34) circle (  3.76);

\path[] ( 71.36, 46.66) circle (  3.76);

\path[] ( 71.36, 77.85) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 45.05) circle (  3.76);

\path[] ( 71.36, 58.41) circle (  3.76);

\path[] ( 71.36, 49.18) circle (  3.76);

\path[] ( 71.36, 58.50) circle (  3.76);

\path[] ( 71.36, 58.76) circle (  3.76);

\path[] ( 71.36, 56.51) circle (  3.76);

\path[] ( 71.36, 63.04) circle (  3.76);

\path[] ( 71.36, 54.42) circle (  3.76);

\path[] ( 71.36, 45.48) circle (  3.76);

\path[] ( 71.36, 59.02) circle (  3.76);

\path[] ( 71.36, 48.64) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.51) circle (  3.76);

\path[] ( 71.36, 45.73) circle (  3.76);

\path[] ( 71.36, 58.47) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 64.02) circle (  3.76);

\path[] ( 71.36, 59.73) circle (  3.76);

\path[] ( 71.36, 58.74) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 59.67) circle (  3.76);

\path[] ( 71.36, 94.93) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 45.89) circle (  3.76);

\path[] ( 71.36, 60.42) circle (  3.76);

\path[] ( 71.36, 60.76) circle (  3.76);

\path[] ( 71.36, 46.91) circle (  3.76);

\path[] ( 71.36, 66.98) circle (  3.76);

\path[] ( 71.36, 59.65) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 45.89) circle (  3.76);

\path[] ( 71.36, 55.16) circle (  3.76);

\path[] ( 71.36, 78.66) circle (  3.76);

\path[] ( 71.36, 50.93) circle (  3.76);

\path[] ( 71.36, 62.11) circle (  3.76);

\path[] ( 71.36, 51.59) circle (  3.76);

\path[] ( 71.36, 47.72) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 60.85) circle (  3.76);

\path[] ( 71.36, 45.59) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 67.90) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 47.08) circle (  3.76);

\path[] ( 71.36, 59.54) circle (  3.76);

\path[] ( 71.36, 44.95) circle (  3.76);

\path[] ( 71.36, 59.36) circle (  3.76);

\path[] ( 71.36, 53.22) circle (  3.76);

\path[] ( 71.36, 89.01) circle (  3.76);

\path[] ( 71.36, 51.35) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 58.16) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 63.30) circle (  3.76);

\path[] ( 71.36, 57.98) circle (  3.76);

\path[] ( 71.36, 47.84) circle (  3.76);

\path[] ( 71.36, 57.39) circle (  3.76);

\path[] ( 71.36, 61.52) circle (  3.76);

\path[] ( 71.36, 51.66) circle (  3.76);

\path[] ( 71.36, 60.86) circle (  3.76);

\path[] ( 71.36, 48.11) circle (  3.76);

\path[] ( 71.36, 44.69) circle (  3.76);

\path[] ( 71.36, 70.87) circle (  3.76);

\path[] ( 71.36, 65.52) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 48.64) circle (  3.76);

\path[] ( 71.36, 58.08) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 44.78) circle (  3.76);

\path[] ( 71.36, 80.95) circle (  3.76);

\path[] ( 71.36, 47.50) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.56) circle (  3.76);

\path[] ( 71.36, 44.86) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 49.24) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 58.51) circle (  3.76);

\path[] ( 71.36, 45.17) circle (  3.76);

\path[] ( 71.36, 80.24) circle (  3.76);

\path[] ( 71.36, 45.40) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 66.98) circle (  3.76);

\path[] ( 71.36, 83.10) circle (  3.76);

\path[] ( 71.36, 59.53) circle (  3.76);

\path[] ( 71.36, 74.75) circle (  3.76);

\path[] ( 71.36, 60.63) circle (  3.76);

\path[] ( 71.36, 68.91) circle (  3.76);

\path[] ( 71.36, 61.20) circle (  3.76);

\path[] ( 71.36, 52.39) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 68.30) circle (  3.76);

\path[] ( 71.36, 63.07) circle (  3.76);

\path[] ( 71.36, 50.98) circle (  3.76);

\path[] ( 71.36, 54.83) circle (  3.76);

\path[] ( 71.36, 56.41) circle (  3.76);

\path[] ( 71.36, 51.72) circle (  3.76);

\path[] ( 71.36, 62.47) circle (  3.76);

\path[] ( 71.36, 50.55) circle (  3.76);

\path[] ( 71.36, 63.95) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 91.38) circle (  3.76);

\path[] ( 71.36, 60.30) circle (  3.76);

\path[] ( 71.36, 45.59) circle (  3.76);

\path[] ( 71.36, 74.66) circle (  3.76);

\path[] ( 71.36, 58.59) circle (  3.76);

\path[] ( 71.36, 48.63) circle (  3.76);

\path[] ( 71.36, 64.09) circle (  3.76);

\path[] ( 71.36, 47.08) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 63.76) circle (  3.76);

\path[] ( 71.36, 53.09) circle (  3.76);

\path[] ( 71.36, 56.95) circle (  3.76);

\path[] ( 71.36, 46.31) circle (  3.76);

\path[] ( 71.36, 67.49) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 46.64) circle (  3.76);

\path[] ( 71.36, 51.09) circle (  3.76);

\path[] ( 71.36, 69.96) circle (  3.76);

\path[] ( 71.36, 88.09) circle (  3.76);

\path[] ( 71.36, 58.29) circle (  3.76);

\path[] ( 71.36, 48.65) circle (  3.76);

\path[] ( 71.36, 48.91) circle (  3.76);

\path[] ( 71.36, 67.16) circle (  3.76);

\path[] ( 71.36, 53.06) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 47.75) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 91.67) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 47.31) circle (  3.76);

\path[] ( 71.36, 59.63) circle (  3.76);

\path[] ( 71.36, 45.74) circle (  3.76);

\path[] ( 71.36, 69.67) circle (  3.76);

\path[] ( 71.36, 97.06) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 45.40) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 45.03) circle (  3.76);

\path[] ( 71.36, 61.89) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 57.93) circle (  3.76);

\path[] ( 71.36, 49.22) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 69.92) circle (  3.76);

\path[] ( 71.36, 72.16) circle (  3.76);

\path[] ( 71.36, 56.85) circle (  3.76);

\path[] ( 71.36, 58.87) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.97) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 76.83) circle (  3.76);

\path[] ( 71.36, 50.88) circle (  3.76);

\path[] ( 71.36, 58.65) circle (  3.76);

\path[] ( 71.36, 46.05) circle (  3.76);

\path[] ( 71.36, 65.47) circle (  3.76);

\path[] ( 71.36, 51.62) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 72.77) circle (  3.76);

\path[] ( 71.36, 71.28) circle (  3.76);

\path[] ( 71.36, 59.52) circle (  3.76);

\path[] ( 71.36, 46.03) circle (  3.76);

\path[] ( 71.36, 53.82) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 44.76) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 49.11) circle (  3.76);

\path[] ( 71.36, 69.03) circle (  3.76);

\path[] ( 71.36, 53.73) circle (  3.76);

\path[] ( 71.36, 50.83) circle (  3.76);

\path[] ( 71.36, 59.70) circle (  3.76);

\path[] ( 71.36, 48.30) circle (  3.76);

\path[] ( 71.36, 67.31) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 46.56) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 62.46) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 72.64) circle (  3.76);

\path[] ( 71.36, 58.64) circle (  3.76);

\path[] ( 71.36, 90.64) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 66.29) circle (  3.76);

\path[] ( 71.36, 52.54) circle (  3.76);

\path[] ( 71.36, 61.51) circle (  3.76);

\path[] ( 71.36, 45.81) circle (  3.76);

\path[] ( 71.36, 55.86) circle (  3.76);

\path[] ( 71.36, 57.62) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 50.63) circle (  3.76);

\path[] ( 71.36, 47.02) circle (  3.76);

\path[] ( 71.36, 63.17) circle (  3.76);

\path[] ( 71.36, 64.13) circle (  3.76);

\path[] ( 71.36, 89.95) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 64.40) circle (  3.76);

\path[] ( 71.36, 50.61) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 45.32) circle (  3.76);

\path[] ( 71.36, 63.81) circle (  3.76);

\path[] ( 71.36, 65.21) circle (  3.76);

\path[] ( 71.36, 49.55) circle (  3.76);

\path[] ( 71.36, 71.06) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 48.86) circle (  3.76);

\path[] ( 71.36, 67.59) circle (  3.76);

\path[] ( 71.36, 78.68) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 52.22) circle (  3.76);

\path[] ( 71.36, 48.97) circle (  3.76);

\path[] ( 71.36, 70.17) circle (  3.76);

\path[] ( 71.36, 52.96) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 49.17) circle (  3.76);

\path[] ( 71.36, 64.52) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 50.71) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 49.85) circle (  3.76);

\path[] ( 71.36, 69.07) circle (  3.76);

\path[] ( 71.36, 72.01) circle (  3.76);

\path[] ( 71.36, 51.12) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 51.06) circle (  3.76);

\path[] ( 71.36, 45.52) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 58.74) circle (  3.76);

\path[] ( 71.36, 55.08) circle (  3.76);

\path[] ( 71.36, 52.03) circle (  3.76);

\path[] ( 71.36, 58.98) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 46.28) circle (  3.76);

\path[] ( 71.36, 77.35) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 44.79) circle (  3.76);

\path[] ( 71.36, 76.89) circle (  3.76);

\path[] ( 71.36, 47.22) circle (  3.76);

\path[] ( 71.36, 58.31) circle (  3.76);

\path[] ( 71.36, 62.56) circle (  3.76);

\path[] ( 71.36, 48.48) circle (  3.76);

\path[] ( 71.36, 69.94) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 60.71) circle (  3.76);

\path[] ( 71.36, 76.62) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 47.03) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 52.09) circle (  3.76);

\path[] ( 71.36, 62.85) circle (  3.76);

\path[] ( 71.36, 48.88) circle (  3.76);

\path[] ( 71.36, 55.53) circle (  3.76);

\path[] ( 71.36, 64.85) circle (  3.76);

\path[] ( 71.36, 47.76) circle (  3.76);

\path[] ( 71.36, 64.25) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 52.42) circle (  3.76);

\path[] ( 71.36, 59.27) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 73.43) circle (  3.76);

\path[] ( 71.36, 57.29) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 46.03) circle (  3.76);

\path[] ( 71.36, 65.69) circle (  3.76);

\path[] ( 71.36, 53.00) circle (  3.76);

\path[] ( 71.36, 62.01) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 70.84) circle (  3.76);

\path[] ( 71.36, 56.87) circle (  3.76);

\path[] ( 71.36, 46.40) circle (  3.76);

\path[] ( 71.36, 74.16) circle (  3.76);

\path[] ( 71.36, 46.34) circle (  3.76);

\path[] ( 71.36, 62.83) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 75.77) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 48.83) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 61.12) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 69.14) circle (  3.76);

\path[] ( 71.36, 87.54) circle (  3.76);

\path[] ( 71.36, 61.13) circle (  3.76);

\path[] ( 71.36, 48.54) circle (  3.76);

\path[] ( 71.36, 44.82) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 53.01) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 83.74) circle (  3.76);

\path[] ( 71.36, 48.39) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 52.10) circle (  3.76);

\path[] ( 71.36, 89.35) circle (  3.76);

\path[] ( 71.36, 58.87) circle (  3.76);

\path[] ( 71.36, 48.21) circle (  3.76);

\path[] ( 71.36, 62.37) circle (  3.76);

\path[] ( 71.36, 65.58) circle (  3.76);

\path[] ( 71.36, 58.94) circle (  3.76);

\path[] ( 71.36, 49.29) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 88.65) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 63.77) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 63.39) circle (  3.76);

\path[] ( 71.36, 56.01) circle (  3.76);

\path[] ( 71.36, 66.68) circle (  3.76);

\path[] ( 71.36, 50.72) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 48.85) circle (  3.76);

\path[] ( 71.36, 70.70) circle (  3.76);

\path[] ( 71.36, 55.85) circle (  3.76);

\path[] ( 71.36, 64.20) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 44.73) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 52.35) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 86.11) circle (  3.76);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 49.04) circle (  3.76);

\path[] ( 71.36, 80.74) circle (  3.76);

\path[] ( 71.36, 58.89) circle (  3.76);

\path[] ( 71.36, 46.39) circle (  3.76);

\path[] ( 71.36, 63.53) circle (  3.76);

\path[] ( 71.36, 68.73) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 83.58) circle (  3.76);

\path[] ( 71.36, 49.25) circle (  3.76);

\path[] ( 71.36, 78.29) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 60.54) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 48.56) circle (  3.76);

\path[] ( 71.36, 68.11) circle (  3.76);

\path[] ( 71.36, 58.74) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 54.68) circle (  3.76);

\path[] ( 71.36, 48.92) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 76.61) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 53.02) circle (  3.76);

\path[] ( 71.36, 56.42) circle (  3.76);

\path[] ( 71.36, 61.87) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 65.71) circle (  3.76);

\path[] ( 71.36, 55.13) circle (  3.76);

\path[] ( 71.36, 48.00) circle (  3.76);

\path[] ( 71.36, 59.27) circle (  3.76);

\path[] ( 71.36, 48.37) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 63.96) circle (  3.76);

\path[] ( 71.36, 45.16) circle (  3.76);

\path[] ( 71.36, 58.16) circle (  3.76);

\path[] ( 71.36, 46.72) circle (  3.76);

\path[] ( 71.36, 57.92) circle (  3.76);

\path[] ( 71.36, 78.55) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 63.06) circle (  3.76);

\path[] ( 71.36, 47.72) circle (  3.76);

\path[] ( 71.36, 95.43) circle (  3.76);

\path[] ( 71.36, 65.96) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 45.63) circle (  3.76);

\path[] ( 71.36, 68.80) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 66.96) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 62.67) circle (  3.76);

\path[] ( 71.36, 46.52) circle (  3.76);

\path[] ( 71.36, 70.44) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 48.96) circle (  3.76);

\path[] ( 71.36, 57.75) circle (  3.76);

\path[] ( 71.36, 89.57) circle (  3.76);

\path[] ( 71.36, 59.07) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 70.51) circle (  3.76);

\path[] ( 71.36, 45.52) circle (  3.76);

\path[] ( 71.36, 57.98) circle (  3.76);

\path[] ( 71.36, 44.71) circle (  3.76);

\path[] ( 71.36, 63.81) circle (  3.76);

\path[] ( 71.36, 56.97) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 80.67) circle (  3.76);

\path[] ( 71.36, 56.61) circle (  3.76);

\path[] ( 71.36, 48.60) circle (  3.76);

\path[] ( 71.36, 73.36) circle (  3.76);

\path[] ( 71.36, 60.55) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 70.22) circle (  3.76);

\path[] ( 71.36, 91.03) circle (  3.76);

\path[] ( 71.36, 59.15) circle (  3.76);

\path[] ( 71.36, 69.12) circle (  3.76);

\path[] ( 71.36, 57.97) circle (  3.76);

\path[] ( 71.36, 45.61) circle (  3.76);

\path[] ( 71.36, 65.89) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 59.83) circle (  3.76);

\path[] ( 71.36, 45.59) circle (  3.76);

\path[] ( 71.36, 79.23) circle (  3.76);

\path[] ( 71.36, 52.09) circle (  3.76);

\path[] ( 71.36, 61.15) circle (  3.76);

\path[] ( 71.36, 49.15) circle (  3.76);

\path[] ( 71.36, 46.24) circle (  3.76);

\path[] ( 71.36, 51.70) circle (  3.76);

\path[] ( 71.36, 66.95) circle (  3.76);

\path[] ( 71.36, 59.13) circle (  3.76);

\path[] ( 71.36, 50.68) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 62.42) circle (  3.76);

\path[] ( 71.36, 50.42) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 58.57) circle (  3.76);

\path[] ( 71.36, 51.50) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 63.95) circle (  3.76);

\path[] ( 71.36, 83.51) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 49.44) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 86.67) circle (  3.76);

\path[] ( 71.36, 58.33) circle (  3.76);

\path[] ( 71.36, 60.26) circle (  3.76);

\path[] ( 71.36, 46.65) circle (  3.76);

\path[] ( 71.36, 75.18) circle (  3.76);

\path[] ( 71.36, 51.68) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 75.89) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 61.60) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 72.80) circle (  3.76);

\path[] ( 71.36, 58.52) circle (  3.76);

\path[] ( 71.36, 70.36) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 74.03) circle (  3.76);

\path[] ( 71.36, 80.25) circle (  3.76);

\path[] ( 71.36, 50.06) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 50.49) circle (  3.76);

\path[] ( 71.36, 60.05) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 65.86) circle (  3.76);

\path[] ( 71.36, 51.31) circle (  3.76);

\path[] ( 71.36, 58.23) circle (  3.76);

\path[] ( 71.36, 45.60) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 93.04) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 62.54) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 48.48) circle (  3.76);

\path[] ( 71.36, 68.53) circle (  3.76);

\path[] ( 71.36, 52.92) circle (  3.76);

\path[] ( 71.36, 62.45) circle (  3.76);

\path[] ( 71.36, 45.22) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 73.20) circle (  3.76);

\path[] ( 71.36, 59.82) circle (  3.76);

\path[] ( 71.36, 65.36) circle (  3.76);

\path[] ( 71.36, 49.84) circle (  3.76);

\path[] ( 71.36, 72.82) circle (  3.76);

\path[] ( 71.36, 59.16) circle (  3.76);

\path[] ( 71.36, 46.98) circle (  3.76);

\path[] ( 71.36, 64.61) circle (  3.76);

\path[] ( 71.36, 64.07) circle (  3.76);

\path[] ( 71.36, 51.54) circle (  3.76);

\path[] ( 71.36, 59.24) circle (  3.76);

\path[] ( 71.36, 47.56) circle (  3.76);

\path[] ( 71.36, 72.31) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 55.67) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 72.57) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 51.72) circle (  3.76);

\path[] ( 71.36, 60.58) circle (  3.76);

\path[] ( 71.36, 50.90) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 74.34) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 62.77) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 67.72) circle (  3.76);

\path[] ( 71.36, 79.02) circle (  3.76);

\path[] ( 71.36, 62.71) circle (  3.76);

\path[] ( 71.36, 45.33) circle (  3.76);

\path[] ( 71.36, 57.54) circle (  3.76);

\path[] ( 71.36, 52.38) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 45.95) circle (  3.76);

\path[] ( 71.36, 94.12) circle (  3.76);

\path[] ( 71.36, 51.69) circle (  3.76);

\path[] ( 71.36, 85.65) circle (  3.76);

\path[] ( 71.36, 59.64) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 81.82) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 80.79) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 69.30) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 49.20) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 77.26) circle (  3.76);

\path[] ( 71.36, 60.58) circle (  3.76);

\path[] ( 71.36, 45.91) circle (  3.76);

\path[] ( 71.36, 62.91) circle (  3.76);

\path[] ( 71.36, 58.41) circle (  3.76);

\path[] ( 71.36, 92.01) circle (  3.76);

\path[] ( 71.36, 62.72) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 58.56) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 78.23) circle (  3.76);

\path[] ( 71.36, 53.02) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 65.90) circle (  3.76);

\path[] ( 71.36, 63.20) circle (  3.76);

\path[] ( 71.36, 48.38) circle (  3.76);

\path[] ( 71.36, 45.86) circle (  3.76);

\path[] ( 71.36, 58.43) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 55.96) circle (  3.76);

\path[] ( 71.36, 53.09) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 44.70) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 51.82) circle (  3.76);

\path[] ( 71.36, 62.33) circle (  3.76);

\path[] ( 71.36, 48.49) circle (  3.76);

\path[] ( 71.36, 70.30) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 48.67) circle (  3.76);

\path[] ( 71.36, 74.17) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 69.49) circle (  3.76);

\path[] ( 71.36, 63.41) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 46.75) circle (  3.76);

\path[] ( 71.36, 54.84) circle (  3.76);

\path[] ( 71.36, 49.14) circle (  3.76);

\path[] ( 71.36, 60.44) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 50.95) circle (  3.76);

\path[] ( 71.36, 57.17) circle (  3.76);

\path[] ( 71.36, 60.38) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 68.81) circle (  3.76);

\path[] ( 71.36, 59.65) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 56.99) circle (  3.76);

\path[] ( 71.36, 52.47) circle (  3.76);

\path[] ( 71.36, 76.41) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 64.25) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 46.74) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 48.59) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 49.34) circle (  3.76);

\path[] ( 71.36, 53.33) circle (  3.76);

\path[] ( 71.36, 52.19) circle (  3.76);

\path[] ( 71.36, 58.58) circle (  3.76);

\path[] ( 71.36, 46.93) circle (  3.76);

\path[] ( 71.36, 55.47) circle (  3.76);

\path[] ( 71.36, 64.52) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 52.06) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 51.64) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.22) circle (  3.76);

\path[] ( 71.36, 77.66) circle (  3.76);

\path[] ( 71.36, 61.59) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 96.99) circle (  3.76);

\path[] ( 71.36, 62.18) circle (  3.76);

\path[] ( 71.36, 48.51) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 63.48) circle (  3.76);

\path[] ( 71.36, 45.31) circle (  3.76);

\path[] ( 71.36, 74.31) circle (  3.76);

\path[] ( 71.36, 45.12) circle (  3.76);

\path[] ( 71.36, 61.13) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 86.89) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 45.04) circle (  3.76);

\path[] ( 71.36, 74.28) circle (  3.76);

\path[] ( 71.36, 54.47) circle (  3.76);

\path[] ( 71.36, 57.46) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 62.67) circle (  3.76);

\path[] ( 71.36, 51.38) circle (  3.76);

\path[] ( 71.36, 63.33) circle (  3.76);

\path[] ( 71.36, 45.14) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 47.08) circle (  3.76);

\path[] ( 71.36, 67.99) circle (  3.76);

\path[] ( 71.36, 53.21) circle (  3.76);

\path[] ( 71.36, 57.96) circle (  3.76);

\path[] ( 71.36, 45.83) circle (  3.76);

\path[] ( 71.36, 68.93) circle (  3.76);

\path[] ( 71.36, 58.06) circle (  3.76);

\path[] ( 71.36, 69.87) circle (  3.76);

\path[] ( 71.36, 45.13) circle (  3.76);

\path[] ( 71.36, 67.42) circle (  3.76);

\path[] ( 71.36, 60.18) circle (  3.76);

\path[] ( 71.36, 46.10) circle (  3.76);

\path[] ( 71.36, 44.69) circle (  3.76);

\path[] ( 71.36, 65.90) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 65.66) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 54.89) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 65.15) circle (  3.76);

\path[] ( 71.36, 57.43) circle (  3.76);

\path[] ( 71.36, 49.00) circle (  3.76);

\path[] ( 71.36, 81.07) circle (  3.76);

\path[] ( 71.36, 73.63) circle (  3.76);

\path[] ( 71.36, 57.80) circle (  3.76);

\path[] ( 71.36, 49.77) circle (  3.76);

\path[] ( 71.36, 58.00) circle (  3.76);

\path[] ( 71.36, 62.98) circle (  3.76);

\path[] ( 71.36, 46.10) circle (  3.76);

\path[] ( 71.36, 52.79) circle (  3.76);

\path[] ( 71.36, 64.20) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 61.74) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 59.38) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 51.54) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 50.22) circle (  3.76);

\path[] ( 71.36, 72.99) circle (  3.76);

\path[] ( 71.36, 49.98) circle (  3.76);

\path[] ( 71.36, 61.73) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 67.91) circle (  3.76);

\path[] ( 71.36, 51.06) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 70.78) circle (  3.76);

\path[] ( 71.36, 60.18) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 59.11) circle (  3.76);

\path[] ( 71.36, 48.54) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 50.56) circle (  3.76);

\path[] ( 71.36, 67.33) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 50.47) circle (  3.76);

\path[] ( 71.36, 75.76) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 78.97) circle (  3.76);

\path[] ( 71.36, 86.66) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 74.50) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 46.03) circle (  3.76);

\path[] ( 71.36, 80.04) circle (  3.76);

\path[] ( 71.36, 63.22) circle (  3.76);

\path[] ( 71.36, 80.15) circle (  3.76);

\path[] ( 71.36, 50.50) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 72.84) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 79.53) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 54.93) circle (  3.76);

\path[] ( 71.36, 66.48) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 58.46) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 65.65) circle (  3.76);

\path[] ( 71.36, 93.36) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 52.51) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 68.34) circle (  3.76);

\path[] ( 71.36, 58.65) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 72.91) circle (  3.76);

\path[] ( 71.36, 58.46) circle (  3.76);

\path[] ( 71.36, 50.44) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 56.02) circle (  3.76);

\path[] ( 71.36, 52.97) circle (  3.76);

\path[] ( 71.36, 53.31) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 46.85) circle (  3.76);

\path[] ( 71.36, 52.21) circle (  3.76);

\path[] ( 71.36, 72.41) circle (  3.76);

\path[] ( 71.36, 59.57) circle (  3.76);

\path[] ( 71.36, 49.08) circle (  3.76);

\path[] ( 71.36, 70.66) circle (  3.76);

\path[] ( 71.36, 75.34) circle (  3.76);

\path[] ( 71.36, 59.00) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 62.43) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 46.19) circle (  3.76);

\path[] ( 71.36, 54.01) circle (  3.76);

\path[] ( 71.36, 54.54) circle (  3.76);

\path[] ( 71.36, 58.92) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 85.18) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 84.06) circle (  3.76);

\path[] ( 71.36, 44.94) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 46.26) circle (  3.76);

\path[] ( 71.36, 48.47) circle (  3.76);

\path[] ( 71.36, 68.90) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 63.89) circle (  3.76);

\path[] ( 71.36, 52.90) circle (  3.76);

\path[] ( 71.36, 85.90) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 66.77) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 28.16) -- ( 71.36, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 17.18) -- ( 71.36, 13.17);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 28.16) --
	( 63.97, 19.34) --
	( 67.67, 19.22) --
	( 63.97, 19.10) --
	( 63.97, 17.18) --
	( 78.75, 17.18) --
	( 78.75, 19.10) --
	( 75.06, 19.22) --
	( 78.75, 19.34) --
	( 78.75, 28.16) --
	( 63.97, 28.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 19.22) -- ( 75.06, 19.22);

\path[] ( 91.08, 41.94) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 35.24) circle (  3.76);

\path[] ( 91.08, 62.73) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 60.40) circle (  3.76);

\path[] ( 91.08, 41.22) circle (  3.76);

\path[] ( 91.08, 46.10) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 47.76) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 61.44) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 66.85) circle (  3.76);

\path[] ( 91.08, 49.87) circle (  3.76);

\path[] ( 91.08, 61.62) circle (  3.76);

\path[] ( 91.08, 36.86) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 50.45) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.98) circle (  3.76);

\path[] ( 91.08, 56.94) circle (  3.76);

\path[] ( 91.08, 38.92) circle (  3.76);

\path[] ( 91.08, 59.74) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 52.96) circle (  3.76);

\path[] ( 91.08, 58.89) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 65.60) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.96) circle (  3.76);

\path[] ( 91.08, 45.87) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 56.51) circle (  3.76);

\path[] ( 91.08, 50.37) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 44.50) circle (  3.76);

\path[] ( 91.08, 56.16) circle (  3.76);

\path[] ( 91.08, 38.46) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 40.89) circle (  3.76);

\path[] ( 91.08, 45.33) circle (  3.76);

\path[] ( 91.08, 42.46) circle (  3.76);

\path[] ( 91.08, 66.73) circle (  3.76);

\path[] ( 91.08, 48.30) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.04) circle (  3.76);

\path[] ( 91.08, 45.86) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 65.78) circle (  3.76);

\path[] ( 91.08, 34.47) circle (  3.76);

\path[] ( 91.08, 35.64) circle (  3.76);

\path[] ( 91.08, 45.79) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 40.60) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 43.12) circle (  3.76);

\path[] ( 91.08, 66.55) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 60.95) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.86) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 43.41) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.94) circle (  3.76);

\path[] ( 91.08, 34.62) circle (  3.76);

\path[] ( 91.08, 48.59) circle (  3.76);

\path[] ( 91.08, 62.38) circle (  3.76);

\path[] ( 91.08, 40.39) circle (  3.76);

\path[] ( 91.08, 41.78) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.91) circle (  3.76);

\path[] ( 91.08, 59.62) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.48) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 41.87) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 67.12) circle (  3.76);

\path[] ( 91.08, 55.19) circle (  3.76);

\path[] ( 91.08, 42.19) circle (  3.76);

\path[] ( 91.08, 51.16) circle (  3.76);

\path[] ( 91.08, 40.62) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 36.76) circle (  3.76);

\path[] ( 91.08, 66.87) circle (  3.76);

\path[] ( 91.08, 50.38) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.16) circle (  3.76);

\path[] ( 91.08, 45.97) circle (  3.76);

\path[] ( 91.08, 39.96) circle (  3.76);

\path[] ( 91.08, 59.54) circle (  3.76);

\path[] ( 91.08, 51.73) circle (  3.76);

\path[] ( 91.08, 58.43) circle (  3.76);

\path[] ( 91.08, 41.67) circle (  3.76);

\path[] ( 91.08, 46.06) circle (  3.76);

\path[] ( 91.08, 36.52) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 59.05) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 37.56) circle (  3.76);

\path[] ( 91.08, 57.10) circle (  3.76);

\path[] ( 91.08, 50.72) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 45.90) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 69.21) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 59.52) circle (  3.76);

\path[] ( 91.08, 40.98) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.90) circle (  3.76);

\path[] ( 91.08, 59.96) circle (  3.76);

\path[] ( 91.08, 64.27) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 40.93) circle (  3.76);

\path[] ( 91.08, 46.28) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 62.76) circle (  3.76);

\path[] ( 91.08, 51.09) circle (  3.76);

\path[] ( 91.08, 51.00) circle (  3.76);

\path[] ( 91.08, 61.78) circle (  3.76);

\path[] ( 91.08, 40.69) circle (  3.76);

\path[] ( 91.08, 41.09) circle (  3.76);

\path[] ( 91.08, 46.24) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 58.54) circle (  3.76);

\path[] ( 91.08, 51.39) circle (  3.76);

\path[] ( 91.08, 50.10) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.10) circle (  3.76);

\path[] ( 91.08, 42.99) circle (  3.76);

\path[] ( 91.08, 35.70) circle (  3.76);

\path[] ( 91.08, 67.28) circle (  3.76);

\path[] ( 91.08, 57.21) circle (  3.76);

\path[] ( 91.08, 40.48) circle (  3.76);

\path[] ( 91.08, 44.12) circle (  3.76);

\path[] ( 91.08, 67.49) circle (  3.76);

\path[] ( 91.08, 61.28) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 60.61) circle (  3.76);

\path[] ( 91.08, 61.01) circle (  3.76);

\path[] ( 91.08, 39.10) circle (  3.76);

\path[] ( 91.08, 45.33) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 53.92) circle (  3.76);

\path[] ( 91.08, 60.69) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 47.42) circle (  3.76);

\path[] ( 91.08, 40.16) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 50.12) circle (  3.76);

\path[] ( 91.08, 61.05) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 49.76) circle (  3.76);

\path[] ( 91.08, 37.47) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 34.48) circle (  3.76);

\path[] ( 91.08, 59.15) circle (  3.76);

\path[] ( 91.08, 40.67) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 62.45) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 53.32) circle (  3.76);

\path[] ( 91.08, 58.95) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 39.37) circle (  3.76);

\path[] ( 91.08, 60.55) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 48.28) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 50.49) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 46.10) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 59.52) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 55.12) circle (  3.76);

\path[] ( 91.08, 49.75) circle (  3.76);

\path[] ( 91.08, 37.50) circle (  3.76);

\path[] ( 91.08, 59.47) circle (  3.76);

\path[] ( 91.08, 40.20) circle (  3.76);

\path[] ( 91.08, 46.44) circle (  3.76);

\path[] ( 91.08, 60.33) circle (  3.76);

\path[] ( 91.08, 59.40) circle (  3.76);

\path[] ( 91.08, 40.69) circle (  3.76);

\path[] ( 91.08, 38.77) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 61.33) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 41.11) circle (  3.76);

\path[] ( 91.08, 64.98) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.71) circle (  3.76);

\path[] ( 91.08, 45.61) circle (  3.76);

\path[] ( 91.08, 50.69) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 40.87) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 35.32) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 50.33) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.46) circle (  3.76);

\path[] ( 91.08, 42.51) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 44.05) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 38.70) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 66.84) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 60.96) circle (  3.76);

\path[] ( 91.08, 41.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 37.85) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 60.06) circle (  3.76);

\path[] ( 91.08, 48.87) circle (  3.76);

\path[] ( 91.08, 60.73) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 60.25) circle (  3.76);

\path[] ( 91.08, 34.61) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 63.99) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.19) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 61.61) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 39.28) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 40.21) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.58) circle (  3.76);

\path[] ( 91.08, 34.67) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 45.14) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 58.68) circle (  3.76);

\path[] ( 91.08, 38.69) circle (  3.76);

\path[] ( 91.08, 58.66) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.31) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 60.54) circle (  3.76);

\path[] ( 91.08, 40.42) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 44.87) circle (  3.76);

\path[] ( 91.08, 40.64) circle (  3.76);

\path[] ( 91.08, 68.26) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 56.45) circle (  3.76);

\path[] ( 91.08, 39.11) circle (  3.76);

\path[] ( 91.08, 51.35) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 44.77) circle (  3.76);

\path[] ( 91.08, 61.85) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 35.38) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.49) circle (  3.76);

\path[] ( 91.08, 41.43) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 60.57) circle (  3.76);

\path[] ( 91.08, 51.33) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 36.00) circle (  3.76);

\path[] ( 91.08, 38.41) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 51.67) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 60.37) circle (  3.76);

\path[] ( 91.08, 37.57) circle (  3.76);

\path[] ( 91.08, 46.29) circle (  3.76);

\path[] ( 91.08, 56.58) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 58.90) circle (  3.76);

\path[] ( 91.08, 39.82) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 42.38) circle (  3.76);

\path[] ( 91.08, 67.37) circle (  3.76);

\path[] ( 91.08, 51.00) circle (  3.76);

\path[] ( 91.08, 50.97) circle (  3.76);

\path[] ( 91.08, 40.10) circle (  3.76);

\path[] ( 91.08, 45.53) circle (  3.76);

\path[] ( 91.08, 39.00) circle (  3.76);

\path[] ( 91.08, 66.42) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 38.15) circle (  3.76);

\path[] ( 91.08, 42.71) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 59.83) circle (  3.76);

\path[] ( 91.08, 36.33) circle (  3.76);

\path[] ( 91.08, 60.28) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 48.77) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.24) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 61.81) circle (  3.76);

\path[] ( 91.08, 39.91) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.98) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 43.75) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 65.35) circle (  3.76);

\path[] ( 91.08, 36.10) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.46) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 60.28) circle (  3.76);

\path[] ( 91.08, 41.21) circle (  3.76);

\path[] ( 91.08, 47.98) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 60.88) circle (  3.76);

\path[] ( 91.08, 51.70) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 40.35) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 50.23) circle (  3.76);

\path[] ( 91.08, 59.23) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 45.78) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 60.92) circle (  3.76);

\path[] ( 91.08, 40.39) circle (  3.76);

\path[] ( 91.08, 46.05) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 61.30) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.64) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.56) circle (  3.76);

\path[] ( 91.08, 61.30) circle (  3.76);

\path[] ( 91.08, 59.27) circle (  3.76);

\path[] ( 91.08, 40.54) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 41.98) circle (  3.76);

\path[] ( 91.08, 61.64) circle (  3.76);

\path[] ( 91.08, 34.48) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 60.12) circle (  3.76);

\path[] ( 91.08, 41.23) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 45.35) circle (  3.76);

\path[] ( 91.08, 40.08) circle (  3.76);

\path[] ( 91.08, 54.80) circle (  3.76);

\path[] ( 91.08, 51.43) circle (  3.76);

\path[] ( 91.08, 59.21) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 43.83) circle (  3.76);

\path[] ( 91.08, 40.23) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 44.88) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 57.85) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 59.57) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 39.19) circle (  3.76);

\path[] ( 91.08, 46.21) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 41.76) circle (  3.76);

\path[] ( 91.08, 45.50) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 60.24) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 35.17) circle (  3.76);

\path[] ( 91.08, 67.93) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 41.88) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 50.23) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 45.87) circle (  3.76);

\path[] ( 91.08, 37.47) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 51.53) circle (  3.76);

\path[] ( 91.08, 51.94) circle (  3.76);

\path[] ( 91.08, 40.74) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.26) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 37.78) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 54.56) circle (  3.76);

\path[] ( 91.08, 53.71) circle (  3.76);

\path[] ( 91.08, 47.31) circle (  3.76);

\path[] ( 91.08, 34.48) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 39.08) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 50.46) circle (  3.76);

\path[] ( 91.08, 57.22) circle (  3.76);

\path[] ( 91.08, 43.12) circle (  3.76);

\path[] ( 91.08, 45.55) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 67.14) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 47.09) circle (  3.76);

\path[] ( 91.08, 40.79) circle (  3.76);

\path[] ( 91.08, 49.78) circle (  3.76);

\path[] ( 91.08, 41.97) circle (  3.76);

\path[] ( 91.08, 44.71) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.74) circle (  3.76);

\path[] ( 91.08, 39.94) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 57.59) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 57.69) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 35.34) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 58.87) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 58.70) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 51.22) circle (  3.76);

\path[] ( 91.08, 58.94) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 67.20) circle (  3.76);

\path[] ( 91.08, 60.31) circle (  3.76);

\path[] ( 91.08, 40.26) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 55.81) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 39.75) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.16) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 56.45) circle (  3.76);

\path[] ( 91.08, 61.68) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 55.62) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.67) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 37.35) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 34.64) circle (  3.76);

\path[] ( 91.08, 43.92) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 60.84) circle (  3.76);

\path[] ( 91.08, 39.56) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 40.38) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 60.71) circle (  3.76);

\path[] ( 91.08, 41.09) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 36.03) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 59.93) circle (  3.76);

\path[] ( 91.08, 35.63) circle (  3.76);

\path[] ( 91.08, 44.38) circle (  3.76);

\path[] ( 91.08, 39.41) circle (  3.76);

\path[] ( 91.08, 58.87) circle (  3.76);

\path[] ( 91.08, 61.82) circle (  3.76);

\path[] ( 91.08, 42.83) circle (  3.76);

\path[] ( 91.08, 45.31) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 60.00) circle (  3.76);

\path[] ( 91.08, 40.41) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.20) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.26) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.46) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 61.41) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.74) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 66.82) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 59.48) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 40.63) circle (  3.76);

\path[] ( 91.08, 58.77) circle (  3.76);

\path[] ( 91.08, 35.08) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 61.01) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 54.86) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 35.87) circle (  3.76);

\path[] ( 91.08, 39.09) circle (  3.76);

\path[] ( 91.08, 47.56) circle (  3.76);

\path[] ( 91.08, 42.17) circle (  3.76);

\path[] ( 91.08, 68.88) circle (  3.76);

\path[] ( 91.08, 68.58) circle (  3.76);

\path[] ( 91.08, 57.60) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 36.00) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 60.13) circle (  3.76);

\path[] ( 91.08, 40.07) circle (  3.76);

\path[] ( 91.08, 43.37) circle (  3.76);

\path[] ( 91.08, 34.74) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 59.96) circle (  3.76);

\path[] ( 91.08, 34.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 54.52) circle (  3.76);

\path[] ( 91.08, 50.40) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 61.52) circle (  3.76);

\path[] ( 91.08, 46.34) circle (  3.76);

\path[] ( 91.08, 59.38) circle (  3.76);

\path[] ( 91.08, 39.82) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.38) circle (  3.76);

\path[] ( 91.08, 63.69) circle (  3.76);

\path[] ( 91.08, 44.05) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.86) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 55.67) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 58.75) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.85) circle (  3.76);

\path[] ( 91.08, 34.82) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 89.93) circle (  3.76);

\path[] ( 91.08, 59.44) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 61.92) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 39.43) circle (  3.76);

\path[] ( 91.08, 71.68) circle (  3.76);

\path[] ( 91.08, 49.55) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.42) circle (  3.76);

\path[] ( 91.08, 46.84) circle (  3.76);

\path[] ( 91.08, 39.55) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 51.11) circle (  3.76);

\path[] ( 91.08, 55.15) circle (  3.76);

\path[] ( 91.08, 39.94) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 61.20) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 46.37) circle (  3.76);

\path[] ( 91.08, 35.24) circle (  3.76);

\path[] ( 91.08, 64.96) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 40.28) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.53) circle (  3.76);

\path[] ( 91.08, 57.57) circle (  3.76);

\path[] ( 91.08, 40.07) circle (  3.76);

\path[] ( 91.08, 45.43) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 55.79) circle (  3.76);

\path[] ( 91.08, 45.80) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 43.27) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 51.35) circle (  3.76);

\path[] ( 91.08, 44.80) circle (  3.76);

\path[] ( 91.08, 58.62) circle (  3.76);

\path[] ( 91.08, 39.57) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.45) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.05) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 48.14) circle (  3.76);

\path[] ( 91.08, 49.86) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 40.04) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.70) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 46.52) circle (  3.76);

\path[] ( 91.08, 60.66) circle (  3.76);

\path[] ( 91.08, 39.41) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 37.47) circle (  3.76);

\path[] ( 91.08, 68.94) circle (  3.76);

\path[] ( 91.08, 89.98) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 38.99) circle (  3.76);

\path[] ( 91.08, 41.52) circle (  3.76);

\path[] ( 91.08, 34.47) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.16) circle (  3.76);

\path[] ( 91.08, 43.03) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 60.11) circle (  3.76);

\path[] ( 91.08, 41.42) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 60.72) circle (  3.76);

\path[] ( 91.08, 46.30) circle (  3.76);

\path[] ( 91.08, 60.16) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 63.61) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.54) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 62.37) circle (  3.76);

\path[] ( 91.08, 52.96) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 60.04) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 45.79) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 49.29) circle (  3.76);

\path[] ( 91.08, 60.71) circle (  3.76);

\path[] ( 91.08, 40.06) circle (  3.76);

\path[] ( 91.08, 51.08) circle (  3.76);

\path[] ( 91.08, 71.62) circle (  3.76);

\path[] ( 91.08, 63.77) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 44.74) circle (  3.76);

\path[] ( 91.08, 39.88) circle (  3.76);

\path[] ( 91.08, 57.73) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 39.48) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.56) circle (  3.76);

\path[] ( 91.08, 59.80) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 65.53) circle (  3.76);

\path[] ( 91.08, 59.41) circle (  3.76);

\path[] ( 91.08, 37.53) circle (  3.76);

\path[] ( 91.08, 49.36) circle (  3.76);

\path[] ( 91.08, 34.82) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 62.31) circle (  3.76);

\path[] ( 91.08, 87.76) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 38.22) circle (  3.76);

\path[] ( 91.08, 68.05) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 45.99) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 35.10) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 64.88) circle (  3.76);

\path[] ( 91.08, 49.92) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 35.19) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 61.41) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 77.43) circle (  3.76);

\path[] ( 91.08, 59.13) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 56.15) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 58.42) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 35.31) circle (  3.76);

\path[] ( 91.08, 58.27) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.46) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 59.69) circle (  3.76);

\path[] ( 91.08, 57.01) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 40.07) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 62.90) circle (  3.76);

\path[] ( 91.08, 41.57) circle (  3.76);

\path[] ( 91.08, 59.57) circle (  3.76);

\path[] ( 91.08, 36.72) circle (  3.76);

\path[] ( 91.08, 45.47) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 64.88) circle (  3.76);

\path[] ( 91.08, 60.34) circle (  3.76);

\path[] ( 91.08, 35.05) circle (  3.76);

\path[] ( 91.08, 45.97) circle (  3.76);

\path[] ( 91.08, 64.79) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.31) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 56.19) circle (  3.76);

\path[] ( 91.08, 45.35) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 64.57) circle (  3.76);

\path[] ( 91.08, 49.95) circle (  3.76);

\path[] ( 91.08, 59.56) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 39.31) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.52) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.81) circle (  3.76);

\path[] ( 91.08, 43.46) circle (  3.76);

\path[] ( 91.08, 40.41) circle (  3.76);

\path[] ( 91.08, 51.40) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.86) circle (  3.76);

\path[] ( 91.08, 42.36) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 60.62) circle (  3.76);

\path[] ( 91.08, 39.82) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 58.72) circle (  3.76);

\path[] ( 91.08, 59.66) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.68) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 64.48) circle (  3.76);

\path[] ( 91.08, 50.48) circle (  3.76);

\path[] ( 91.08, 59.77) circle (  3.76);

\path[] ( 91.08, 40.88) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 59.91) circle (  3.76);

\path[] ( 91.08, 40.92) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 53.51) circle (  3.76);

\path[] ( 91.08, 40.04) circle (  3.76);

\path[] ( 91.08, 59.89) circle (  3.76);

\path[] ( 91.08, 40.40) circle (  3.76);

\path[] ( 91.08, 44.28) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 64.46) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 59.33) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 65.84) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.22) circle (  3.76);

\path[] ( 91.08, 63.16) circle (  3.76);

\path[] ( 91.08, 57.85) circle (  3.76);

\path[] ( 91.08, 39.65) circle (  3.76);

\path[] ( 91.08, 45.48) circle (  3.76);

\path[] ( 91.08, 42.02) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 43.94) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 41.97) circle (  3.76);

\path[] ( 91.08, 67.23) circle (  3.76);

\path[] ( 91.08, 38.67) circle (  3.76);

\path[] ( 91.08, 48.48) circle (  3.76);

\path[] ( 91.08, 59.92) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.18) circle (  3.76);

\path[] ( 91.08, 60.79) circle (  3.76);

\path[] ( 91.08, 43.08) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 34.70) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 38.83) circle (  3.76);

\path[] ( 91.08, 66.38) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 38.89) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 61.18) circle (  3.76);

\path[] ( 91.08, 58.10) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 34.77) circle (  3.76);

\path[] ( 91.08, 66.66) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 35.55) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 64.10) circle (  3.76);

\path[] ( 91.08, 60.73) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 41.38) circle (  3.76);

\path[] ( 91.08, 65.62) circle (  3.76);

\path[] ( 91.08, 60.60) circle (  3.76);

\path[] ( 91.08, 38.64) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 34.67) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 59.32) circle (  3.76);

\path[] ( 91.08, 40.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.06) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.03) circle (  3.76);

\path[] ( 91.08, 63.39) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 64.98) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 39.05) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 66.34) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 77.61) circle (  3.76);

\path[] ( 91.08, 61.28) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 45.81) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.81) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 51.71) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 50.46) circle (  3.76);

\path[] ( 91.08, 60.37) circle (  3.76);

\path[] ( 91.08, 39.08) circle (  3.76);

\path[] ( 91.08, 45.27) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 36.29) circle (  3.76);

\path[] ( 91.08, 35.63) circle (  3.76);

\path[] ( 91.08, 46.26) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 41.82) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 58.42) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 57.62) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 41.79) circle (  3.76);

\path[] ( 91.08, 42.88) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 60.08) circle (  3.76);

\path[] ( 91.08, 35.62) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 45.54) circle (  3.76);

\path[] ( 91.08, 51.11) circle (  3.76);

\path[] ( 91.08, 58.21) circle (  3.76);

\path[] ( 91.08, 39.28) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 41.23) circle (  3.76);

\path[] ( 91.08, 59.50) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 63.04) circle (  3.76);

\path[] ( 91.08, 60.75) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 35.34) circle (  3.76);

\path[] ( 91.08, 65.38) circle (  3.76);

\path[] ( 91.08, 49.40) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 35.49) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 62.79) circle (  3.76);

\path[] ( 91.08, 52.72) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 35.03) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 41.86) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.58) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 65.55) circle (  3.76);

\path[] ( 91.08, 59.58) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 66.05) circle (  3.76);

\path[] ( 91.08, 58.64) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 61.81) circle (  3.76);

\path[] ( 91.08, 40.96) circle (  3.76);

\path[] ( 91.08, 35.21) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 65.27) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 35.05) circle (  3.76);

\path[] ( 91.08, 45.74) circle (  3.76);

\path[] ( 91.08, 35.76) circle (  3.76);

\path[] ( 91.08, 64.23) circle (  3.76);

\path[] ( 91.08, 40.95) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.07) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 44.53) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 36.44) circle (  3.76);

\path[] ( 91.08, 35.82) circle (  3.76);

\path[] ( 91.08, 46.09) circle (  3.76);

\path[] ( 91.08, 42.81) circle (  3.76);

\path[] ( 91.08, 60.82) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 48.44) circle (  3.76);

\path[] ( 91.08, 46.95) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 40.49) circle (  3.76);

\path[] ( 91.08, 54.24) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 64.62) circle (  3.76);

\path[] ( 91.08, 50.89) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 50.84) circle (  3.76);

\path[] ( 91.08, 39.03) circle (  3.76);

\path[] ( 91.08, 45.74) circle (  3.76);

\path[] ( 91.08, 53.09) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.55) circle (  3.76);

\path[] ( 91.08, 49.26) circle (  3.76);

\path[] ( 91.08, 34.58) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 36.66) circle (  3.76);

\path[] ( 91.08, 44.06) circle (  3.76);

\path[] ( 91.08, 34.62) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.12) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 35.45) circle (  3.76);

\path[] ( 91.08, 63.57) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 44.33) circle (  3.76);

\path[] ( 91.08, 66.92) circle (  3.76);

\path[] ( 91.08, 50.20) circle (  3.76);

\path[] ( 91.08, 60.81) circle (  3.76);

\path[] ( 91.08, 41.26) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 42.61) circle (  3.76);

\path[] ( 91.08, 58.54) circle (  3.76);

\path[] ( 91.08, 36.43) circle (  3.76);

\path[] ( 91.08, 46.29) circle (  3.76);

\path[] ( 91.08, 42.45) circle (  3.76);

\path[] ( 91.08, 65.98) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 55.56) circle (  3.76);

\path[] ( 91.08, 37.78) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 37.10) circle (  3.76);

\path[] ( 91.08, 69.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 36.90) circle (  3.76);

\path[] ( 91.08, 54.99) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 61.55) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 65.99) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 58.46) circle (  3.76);

\path[] ( 91.08, 49.39) circle (  3.76);

\path[] ( 91.08, 85.37) circle (  3.76);

\path[] ( 91.08, 59.22) circle (  3.76);

\path[] ( 91.08, 40.27) circle (  3.76);

\path[] ( 91.08, 48.78) circle (  3.76);

\path[] ( 91.08, 36.17) circle (  3.76);

\path[] ( 91.08, 67.06) circle (  3.76);

\path[] ( 91.08, 57.95) circle (  3.76);

\path[] ( 91.08, 40.81) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 67.29) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 51.09) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 60.81) circle (  3.76);

\path[] ( 91.08, 43.34) circle (  3.76);

\path[] ( 91.08, 42.22) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 59.58) circle (  3.76);

\path[] ( 91.08, 34.58) circle (  3.76);

\path[] ( 91.08, 43.47) circle (  3.76);

\path[] ( 91.08, 39.60) circle (  3.76);

\path[] ( 91.08, 60.16) circle (  3.76);

\path[] ( 91.08, 49.28) circle (  3.76);

\path[] ( 91.08, 59.80) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.58) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.80) circle (  3.76);

\path[] ( 91.08, 53.29) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.56) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 42.95) circle (  3.76);

\path[] ( 91.08, 51.27) circle (  3.76);

\path[] ( 91.08, 40.48) circle (  3.76);

\path[] ( 91.08, 46.16) circle (  3.76);

\path[] ( 91.08, 37.71) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 61.52) circle (  3.76);

\path[] ( 91.08, 39.74) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 64.11) circle (  3.76);

\path[] ( 91.08, 49.61) circle (  3.76);

\path[] ( 91.08, 61.55) circle (  3.76);

\path[] ( 91.08, 36.43) circle (  3.76);

\path[] ( 91.08, 44.95) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 61.52) circle (  3.76);

\path[] ( 91.08, 41.76) circle (  3.76);

\path[] ( 91.08, 46.17) circle (  3.76);

\path[] ( 91.08, 40.38) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 52.03) circle (  3.76);

\path[] ( 91.08, 35.32) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 35.79) circle (  3.76);

\path[] ( 91.08, 55.20) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.69) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 68.31) circle (  3.76);

\path[] ( 91.08, 46.01) circle (  3.76);

\path[] ( 91.08, 55.51) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 46.21) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 38.11) circle (  3.76);

\path[] ( 91.08, 34.86) circle (  3.76);

\path[] ( 91.08, 43.12) circle (  3.76);

\path[] ( 91.08, 49.93) circle (  3.76);

\path[] ( 91.08, 69.09) circle (  3.76);

\path[] ( 91.08, 39.25) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 50.87) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 58.72) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 38.67) circle (  3.76);

\path[] ( 91.08, 45.02) circle (  3.76);

\path[] ( 91.08, 43.37) circle (  3.76);

\path[] ( 91.08, 64.28) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.89) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 46.42) circle (  3.76);

\path[] ( 91.08, 62.24) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 51.12) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 40.53) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 35.54) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 38.62) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 34.84) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 59.40) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.81) circle (  3.76);

\path[] ( 91.08, 42.78) circle (  3.76);

\path[] ( 91.08, 59.24) circle (  3.76);

\path[] ( 91.08, 62.73) circle (  3.76);

\path[] ( 91.08, 39.63) circle (  3.76);

\path[] ( 91.08, 40.19) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.63) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 42.87) circle (  3.76);

\path[] ( 91.08, 57.37) circle (  3.76);

\path[] ( 91.08, 36.64) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 45.85) circle (  3.76);

\path[] ( 91.08, 35.98) circle (  3.76);

\path[] ( 91.08, 64.81) circle (  3.76);

\path[] ( 91.08, 46.45) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.27) circle (  3.76);

\path[] ( 91.08, 46.34) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 67.16) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 46.15) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 52.61) circle (  3.76);

\path[] ( 91.08, 53.71) circle (  3.76);

\path[] ( 91.08, 50.55) circle (  3.76);

\path[] ( 91.08, 58.14) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 65.63) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 35.78) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 42.54) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 38.95) circle (  3.76);

\path[] ( 91.08, 46.13) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 64.61) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 46.46) circle (  3.76);

\path[] ( 91.08, 60.42) circle (  3.76);

\path[] ( 91.08, 45.04) circle (  3.76);

\path[] ( 91.08, 35.59) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.15) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 58.31) circle (  3.76);

\path[] ( 91.08, 50.74) circle (  3.76);

\path[] ( 91.08, 56.35) circle (  3.76);

\path[] ( 91.08, 41.25) circle (  3.76);

\path[] ( 91.08, 46.06) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 48.09) circle (  3.76);

\path[] ( 91.08, 50.21) circle (  3.76);

\path[] ( 91.08, 58.12) circle (  3.76);

\path[] ( 91.08, 40.62) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 62.58) circle (  3.76);

\path[] ( 91.08, 70.32) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 59.99) circle (  3.76);

\path[] ( 91.08, 37.30) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 64.00) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 40.28) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 50.83) circle (  3.76);

\path[] ( 91.08, 63.19) circle (  3.76);

\path[] ( 91.08, 41.22) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.88) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 47.88) circle (  3.76);

\path[] ( 91.08, 46.88) circle (  3.76);

\path[] ( 91.08, 60.18) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 44.37) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.97) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 60.38) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 67.02) circle (  3.76);

\path[] ( 91.08, 60.07) circle (  3.76);

\path[] ( 91.08, 35.47) circle (  3.76);

\path[] ( 91.08, 42.22) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 51.16) circle (  3.76);

\path[] ( 91.08, 54.28) circle (  3.76);

\path[] ( 91.08, 61.20) circle (  3.76);

\path[] ( 91.08, 34.46) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 39.23) circle (  3.76);

\path[] ( 91.08, 41.31) circle (  3.76);

\path[] ( 91.08, 62.44) circle (  3.76);

\path[] ( 91.08, 50.47) circle (  3.76);

\path[] ( 91.08, 35.16) circle (  3.76);

\path[] ( 91.08, 62.54) circle (  3.76);

\path[] ( 91.08, 35.39) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 61.38) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 42.35) circle (  3.76);

\path[] ( 91.08, 43.11) circle (  3.76);

\path[] ( 91.08, 65.96) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 92.38) circle (  3.76);

\path[] ( 91.08, 58.74) circle (  3.76);

\path[] ( 91.08, 36.90) circle (  3.76);

\path[] ( 91.08, 45.80) circle (  3.76);

\path[] ( 91.08, 42.77) circle (  3.76);

\path[] ( 91.08, 65.68) circle (  3.76);

\path[] ( 91.08, 61.10) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 36.30) circle (  3.76);

\path[] ( 91.08, 67.12) circle (  3.76);

\path[] ( 91.08, 38.40) circle (  3.76);

\path[] ( 91.08, 62.12) circle (  3.76);

\path[] ( 91.08, 40.37) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.14) circle (  3.76);

\path[] ( 91.08, 46.19) circle (  3.76);

\path[] ( 91.08, 40.28) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 37.50) circle (  3.76);

\path[] ( 91.08, 39.13) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 58.51) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.85) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 50.78) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 55.01) circle (  3.76);

\path[] ( 91.08, 58.88) circle (  3.76);

\path[] ( 91.08, 60.41) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.08) circle (  3.76);

\path[] ( 91.08, 45.99) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 59.63) circle (  3.76);

\path[] ( 91.08, 41.52) circle (  3.76);

\path[] ( 91.08, 45.99) circle (  3.76);

\path[] ( 91.08, 40.23) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 59.50) circle (  3.76);

\path[] ( 91.08, 40.98) circle (  3.76);

\path[] ( 91.08, 42.15) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.16) circle (  3.76);

\path[] ( 91.08, 34.89) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 49.42) circle (  3.76);

\path[] ( 91.08, 57.99) circle (  3.76);

\path[] ( 91.08, 40.95) circle (  3.76);

\path[] ( 91.08, 46.10) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 84.49) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 45.59) circle (  3.76);

\path[] ( 91.08, 42.76) circle (  3.76);

\path[] ( 91.08, 61.23) circle (  3.76);

\path[] ( 91.08, 50.65) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 37.52) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 53.14) circle (  3.76);

\path[] ( 91.08, 49.27) circle (  3.76);

\path[] ( 91.08, 40.96) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 67.68) circle (  3.76);

\path[] ( 91.08, 51.03) circle (  3.76);

\path[] ( 91.08, 36.39) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.30) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 34.74) circle (  3.76);

\path[] ( 91.08, 58.93) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 84.37) circle (  3.76);

\path[] ( 91.08, 60.70) circle (  3.76);

\path[] ( 91.08, 51.56) circle (  3.76);

\path[] ( 91.08, 58.24) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 36.09) circle (  3.76);

\path[] ( 91.08, 46.07) circle (  3.76);

\path[] ( 91.08, 42.06) circle (  3.76);

\path[] ( 91.08, 64.44) circle (  3.76);

\path[] ( 91.08, 60.63) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 66.07) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.31) circle (  3.76);

\path[] ( 91.08, 54.35) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 66.59) circle (  3.76);

\path[] ( 91.08, 65.29) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 41.37) circle (  3.76);

\path[] ( 91.08, 47.87) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 67.02) circle (  3.76);

\path[] ( 91.08, 59.40) circle (  3.76);

\path[] ( 91.08, 40.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 63.07) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 42.27) circle (  3.76);

\path[] ( 91.08, 45.88) circle (  3.76);

\path[] ( 91.08, 55.25) circle (  3.76);

\path[] ( 91.08, 36.55) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.10) circle (  3.76);

\path[] ( 91.08, 47.49) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.84) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 46.88) circle (  3.76);

\path[] ( 91.08, 60.17) circle (  3.76);

\path[] ( 91.08, 36.95) circle (  3.76);

\path[] ( 91.08, 46.47) circle (  3.76);

\path[] ( 91.08, 64.26) circle (  3.76);

\path[] ( 91.08, 59.60) circle (  3.76);

\path[] ( 91.08, 40.59) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 63.87) circle (  3.76);

\path[] ( 91.08, 50.21) circle (  3.76);

\path[] ( 91.08, 58.25) circle (  3.76);

\path[] ( 91.08, 46.13) circle (  3.76);

\path[] ( 91.08, 35.23) circle (  3.76);

\path[] ( 91.08, 58.03) circle (  3.76);

\path[] ( 91.08, 60.70) circle (  3.76);

\path[] ( 91.08, 40.75) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 41.72) circle (  3.76);

\path[] ( 91.08, 54.98) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 60.49) circle (  3.76);

\path[] ( 91.08, 44.96) circle (  3.76);

\path[] ( 91.08, 34.44) circle (  3.76);

\path[] ( 91.08, 63.69) circle (  3.76);

\path[] ( 91.08, 51.10) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.63) circle (  3.76);

\path[] ( 91.08, 35.55) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 38.76) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 64.50) circle (  3.76);

\path[] ( 91.08, 61.51) circle (  3.76);

\path[] ( 91.08, 43.22) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 61.04) circle (  3.76);

\path[] ( 91.08, 39.47) circle (  3.76);

\path[] ( 91.08, 46.97) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 66.65) circle (  3.76);

\path[] ( 91.08, 42.18) circle (  3.76);

\path[] ( 91.08, 59.12) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 58.09) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 34.95) circle (  3.76);

\path[] ( 91.08, 44.90) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.43) circle (  3.76);

\path[] ( 91.08, 50.38) circle (  3.76);

\path[] ( 91.08, 38.26) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 42.59) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 67.21) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 46.35) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 51.73) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.99) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 34.80) circle (  3.76);

\path[] ( 91.08, 65.57) circle (  3.76);

\path[] ( 91.08, 58.23) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.68) circle (  3.76);

\path[] ( 91.08, 67.76) circle (  3.76);

\path[] ( 91.08, 58.54) circle (  3.76);

\path[] ( 91.08, 46.01) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 46.59) circle (  3.76);

\path[] ( 91.08, 50.00) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 64.85) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 34.57) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 40.46) circle (  3.76);

\path[] ( 91.08, 59.10) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 86.43) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.93) circle (  3.76);

\path[] ( 91.08, 46.63) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 50.47) circle (  3.76);

\path[] ( 91.08, 59.95) circle (  3.76);

\path[] ( 91.08, 35.11) circle (  3.76);

\path[] ( 91.08, 38.45) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 39.96) circle (  3.76);

\path[] ( 91.08, 55.12) circle (  3.76);

\path[] ( 91.08, 38.03) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 46.40) circle (  3.76);

\path[] ( 91.08, 54.55) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 41.84) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 60.69) circle (  3.76);

\path[] ( 91.08, 40.88) circle (  3.76);

\path[] ( 91.08, 37.22) circle (  3.76);

\path[] ( 91.08, 46.03) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 56.65) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 43.48) circle (  3.76);

\path[] ( 91.08, 35.63) circle (  3.76);

\path[] ( 91.08, 65.77) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 46.17) circle (  3.76);

\path[] ( 91.08, 47.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 45.60) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.27) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 36.87) circle (  3.76);

\path[] ( 91.08, 64.05) circle (  3.76);

\path[] ( 91.08, 34.95) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 36.66) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.78) circle (  3.76);

\path[] ( 91.08, 64.63) circle (  3.76);

\path[] ( 91.08, 59.93) circle (  3.76);

\path[] ( 91.08, 35.52) circle (  3.76);

\path[] ( 91.08, 46.69) circle (  3.76);

\path[] ( 91.08, 57.39) circle (  3.76);

\path[] ( 91.08, 49.78) circle (  3.76);

\path[] ( 91.08, 36.70) circle (  3.76);

\path[] ( 91.08, 39.71) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 36.81) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 59.34) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.08) circle (  3.76);

\path[] ( 91.08, 65.64) circle (  3.76);

\path[] ( 91.08, 62.14) circle (  3.76);

\path[] ( 91.08, 41.68) circle (  3.76);

\path[] ( 91.08, 46.29) circle (  3.76);

\path[] ( 91.08, 36.63) circle (  3.76);

\path[] ( 91.08, 60.46) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 61.87) circle (  3.76);

\path[] ( 91.08, 40.74) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.03) circle (  3.76);

\path[] ( 91.08, 65.74) circle (  3.76);

\path[] ( 91.08, 44.05) circle (  3.76);

\path[] ( 91.08, 60.84) circle (  3.76);

\path[] ( 91.08, 40.24) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 47.65) circle (  3.76);

\path[] ( 91.08, 67.15) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 41.40) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.77) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.26) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.92) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 61.29) circle (  3.76);

\path[] ( 91.08, 39.60) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 65.76) circle (  3.76);

\path[] ( 91.08, 61.62) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.74) circle (  3.76);

\path[] ( 91.08, 54.83) circle (  3.76);

\path[] ( 91.08, 84.59) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 45.16) circle (  3.76);

\path[] ( 91.08, 60.63) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 48.89) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 62.18) circle (  3.76);

\path[] ( 91.08, 57.46) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 43.22) circle (  3.76);

\path[] ( 91.08, 39.05) circle (  3.76);

\path[] ( 91.08, 67.65) circle (  3.76);

\path[] ( 91.08, 46.52) circle (  3.76);

\path[] ( 91.08, 63.34) circle (  3.76);

\path[] ( 91.08, 41.16) circle (  3.76);

\path[] ( 91.08, 45.39) circle (  3.76);

\path[] ( 91.08, 41.96) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 60.62) circle (  3.76);

\path[] ( 91.08, 41.62) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 34.74) circle (  3.76);

\path[] ( 91.08, 65.32) circle (  3.76);

\path[] ( 91.08, 50.40) circle (  3.76);

\path[] ( 91.08, 54.23) circle (  3.76);

\path[] ( 91.08, 59.89) circle (  3.76);

\path[] ( 91.08, 40.03) circle (  3.76);

\path[] ( 91.08, 46.17) circle (  3.76);

\path[] ( 91.08, 34.80) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 51.55) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 41.43) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 45.36) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 37.30) circle (  3.76);

\path[] ( 91.08, 55.20) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.02) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 47.47) circle (  3.76);

\path[] ( 91.08, 58.82) circle (  3.76);

\path[] ( 91.08, 35.57) circle (  3.76);

\path[] ( 91.08, 47.14) circle (  3.76);

\path[] ( 91.08, 63.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.37) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 50.56) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.33) circle (  3.76);

\path[] ( 91.08, 45.05) circle (  3.76);

\path[] ( 91.08, 35.00) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 60.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.89) circle (  3.76);

\path[] ( 91.08, 64.24) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 41.08) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 36.18) circle (  3.76);

\path[] ( 91.08, 63.16) circle (  3.76);

\path[] ( 91.08, 56.85) circle (  3.76);

\path[] ( 91.08, 44.96) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.07) circle (  3.76);

\path[] ( 91.08, 41.31) circle (  3.76);

\path[] ( 91.08, 67.02) circle (  3.76);

\path[] ( 91.08, 59.01) circle (  3.76);

\path[] ( 91.08, 40.54) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 50.65) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 39.44) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 41.50) circle (  3.76);

\path[] ( 91.08, 62.66) circle (  3.76);

\path[] ( 91.08, 50.24) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.05) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 37.06) circle (  3.76);

\path[] ( 91.08, 64.37) circle (  3.76);

\path[] ( 91.08, 62.17) circle (  3.76);

\path[] ( 91.08, 40.60) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.44) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.11) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 36.64) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 65.92) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 42.65) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 63.67) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.63) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 38.25) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 35.40) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.16) circle (  3.76);

\path[] ( 91.08, 58.46) circle (  3.76);

\path[] ( 91.08, 58.10) circle (  3.76);

\path[] ( 91.08, 37.68) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.38) circle (  3.76);

\path[] ( 91.08, 60.94) circle (  3.76);

\path[] ( 91.08, 50.20) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.44) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 35.08) circle (  3.76);

\path[] ( 91.08, 66.93) circle (  3.76);

\path[] ( 91.08, 49.98) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.67) circle (  3.76);

\path[] ( 91.08, 45.32) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 45.20) circle (  3.76);

\path[] ( 91.08, 58.99) circle (  3.76);

\path[] ( 91.08, 41.28) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 60.42) circle (  3.76);

\path[] ( 91.08, 61.12) circle (  3.76);

\path[] ( 91.08, 41.48) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.17) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 71.09) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.09) circle (  3.76);

\path[] ( 91.08, 46.39) circle (  3.76);

\path[] ( 91.08, 39.62) circle (  3.76);

\path[] ( 91.08, 56.42) circle (  3.76);

\path[] ( 91.08, 63.20) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 51.12) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 46.35) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 61.16) circle (  3.76);

\path[] ( 91.08, 57.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 63.96) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 47.05) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 48.28) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 66.20) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 56.77) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 57.57) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 41.49) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 62.17) circle (  3.76);

\path[] ( 91.08, 67.15) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 35.67) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 63.77) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 35.56) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 40.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 58.28) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 45.78) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 51.13) circle (  3.76);

\path[] ( 91.08, 44.54) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 55.78) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.13) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 42.68) circle (  3.76);

\path[] ( 91.08, 54.00) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 66.91) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.66) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 42.73) circle (  3.76);

\path[] ( 91.08, 39.55) circle (  3.76);

\path[] ( 91.08, 61.21) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 58.77) circle (  3.76);

\path[] ( 91.08, 40.55) circle (  3.76);

\path[] ( 91.08, 60.21) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.56) circle (  3.76);

\path[] ( 91.08, 63.15) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.05) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.85) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 61.39) circle (  3.76);

\path[] ( 91.08, 58.92) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 63.70) circle (  3.76);

\path[] ( 91.08, 46.90) circle (  3.76);

\path[] ( 91.08, 49.36) circle (  3.76);

\path[] ( 91.08, 61.55) circle (  3.76);

\path[] ( 91.08, 38.58) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 54.99) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 61.15) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.44) circle (  3.76);

\path[] ( 91.08, 37.28) circle (  3.76);

\path[] ( 91.08, 54.34) circle (  3.76);

\path[] ( 91.08, 51.03) circle (  3.76);

\path[] ( 91.08, 42.09) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 67.42) circle (  3.76);

\path[] ( 91.08, 44.88) circle (  3.76);

\path[] ( 91.08, 54.50) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 58.19) circle (  3.76);

\path[] ( 91.08, 63.91) circle (  3.76);

\path[] ( 91.08, 61.50) circle (  3.76);

\path[] ( 91.08, 41.21) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 59.61) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 44.40) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 63.46) circle (  3.76);

\path[] ( 91.08, 82.88) circle (  3.76);

\path[] ( 91.08, 50.27) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 42.62) circle (  3.76);

\path[] ( 91.08, 40.29) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.52) circle (  3.76);

\path[] ( 91.08, 67.27) circle (  3.76);

\path[] ( 91.08, 50.06) circle (  3.76);

\path[] ( 91.08, 49.24) circle (  3.76);

\path[] ( 91.08, 34.54) circle (  3.76);

\path[] ( 91.08, 82.32) circle (  3.76);

\path[] ( 91.08, 43.04) circle (  3.76);

\path[] ( 91.08, 34.44) circle (  3.76);

\path[] ( 91.08, 40.59) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 61.00) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 46.24) circle (  3.76);

\path[] ( 91.08, 40.37) circle (  3.76);

\path[] ( 91.08, 68.57) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 40.55) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 64.03) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 58.44) circle (  3.76);

\path[] ( 91.08, 34.81) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 46.26) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 46.61) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 62.43) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.90) circle (  3.76);

\path[] ( 91.08, 45.83) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 55.22) circle (  3.76);

\path[] ( 91.08, 50.33) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 37.13) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 59.99) circle (  3.76);

\path[] ( 91.08, 41.42) circle (  3.76);

\path[] ( 91.08, 60.01) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 45.55) circle (  3.76);

\path[] ( 91.08, 58.16) circle (  3.76);

\path[] ( 91.08, 34.47) circle (  3.76);

\path[] ( 91.08, 50.03) circle (  3.76);

\path[] ( 91.08, 39.15) circle (  3.76);

\path[] ( 91.08, 58.38) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.17) circle (  3.76);

\path[] ( 91.08, 68.43) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 45.86) circle (  3.76);

\path[] ( 91.08, 42.45) circle (  3.76);

\path[] ( 91.08, 66.55) circle (  3.76);

\path[] ( 91.08, 50.91) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 39.91) circle (  3.76);

\path[] ( 91.08, 43.53) circle (  3.76);

\path[] ( 91.08, 65.25) circle (  3.76);

\path[] ( 91.08, 41.69) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 35.62) circle (  3.76);

\path[] ( 91.08, 43.87) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 60.05) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.13) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 67.23) circle (  3.76);

\path[] ( 91.08, 50.72) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 41.76) circle (  3.76);

\path[] ( 91.08, 46.07) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 57.81) circle (  3.76);

\path[] ( 91.08, 40.74) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.00) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.53) circle (  3.76);

\path[] ( 91.08, 43.73) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 36.11) circle (  3.76);

\path[] ( 91.08, 47.63) circle (  3.76);

\path[] ( 91.08, 55.29) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 41.25) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 58.16) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 66.70) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 48.46) circle (  3.76);

\path[] ( 91.08, 57.64) circle (  3.76);

\path[] ( 91.08, 39.08) circle (  3.76);

\path[] ( 91.08, 37.41) circle (  3.76);

\path[] ( 91.08, 35.53) circle (  3.76);

\path[] ( 91.08, 57.11) circle (  3.76);

\path[] ( 91.08, 60.26) circle (  3.76);

\path[] ( 91.08, 41.59) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 35.56) circle (  3.76);

\path[] ( 91.08, 64.73) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 51.40) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 66.83) circle (  3.76);

\path[] ( 91.08, 49.95) circle (  3.76);

\path[] ( 91.08, 41.19) circle (  3.76);

\path[] ( 91.08, 60.95) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 43.91) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 61.33) circle (  3.76);

\path[] ( 91.08, 50.90) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.25) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.97) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.19) circle (  3.76);

\path[] ( 91.08, 46.68) circle (  3.76);

\path[] ( 91.08, 53.08) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 60.87) circle (  3.76);

\path[] ( 91.08, 41.37) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 40.82) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 61.19) circle (  3.76);

\path[] ( 91.08, 39.12) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 66.59) circle (  3.76);

\path[] ( 91.08, 49.83) circle (  3.76);

\path[] ( 91.08, 47.24) circle (  3.76);

\path[] ( 91.08, 52.99) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 36.98) circle (  3.76);

\path[] ( 91.08, 59.12) circle (  3.76);

\path[] ( 91.08, 50.12) circle (  3.76);

\path[] ( 91.08, 61.62) circle (  3.76);

\path[] ( 91.08, 40.34) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 39.98) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 59.57) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 41.10) circle (  3.76);

\path[] ( 91.08, 60.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 37.46) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 40.65) circle (  3.76);

\path[] ( 91.08, 42.59) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 40.80) circle (  3.76);

\path[] ( 91.08, 61.25) circle (  3.76);

\path[] ( 91.08, 50.11) circle (  3.76);

\path[] ( 91.08, 59.68) circle (  3.76);

\path[] ( 91.08, 40.88) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.16) circle (  3.76);

\path[] ( 91.08, 50.71) circle (  3.76);

\path[] ( 91.08, 49.97) circle (  3.76);

\path[] ( 91.08, 60.61) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 39.98) circle (  3.76);

\path[] ( 91.08, 64.64) circle (  3.76);

\path[] ( 91.08, 50.58) circle (  3.76);

\path[] ( 91.08, 60.07) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 47.08) circle (  3.76);

\path[] ( 91.08, 36.35) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 50.38) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.80) circle (  3.76);

\path[] ( 91.08, 46.27) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 64.60) circle (  3.76);

\path[] ( 91.08, 58.11) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 64.36) circle (  3.76);

\path[] ( 91.08, 62.44) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 58.49) circle (  3.76);

\path[] ( 91.08, 51.09) circle (  3.76);

\path[] ( 91.08, 60.89) circle (  3.76);

\path[] ( 91.08, 41.33) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.41) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 61.23) circle (  3.76);

\path[] ( 91.08, 39.56) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 41.96) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 60.68) circle (  3.76);

\path[] ( 91.08, 41.07) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 36.02) circle (  3.76);

\path[] ( 91.08, 67.16) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 35.97) circle (  3.76);

\path[] ( 91.08, 59.81) circle (  3.76);

\path[] ( 91.08, 34.93) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 67.20) circle (  3.76);

\path[] ( 91.08, 42.97) circle (  3.76);

\path[] ( 91.08, 60.87) circle (  3.76);

\path[] ( 91.08, 41.26) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 64.24) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 60.28) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 40.19) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 52.07) circle (  3.76);

\path[] ( 91.08, 65.23) circle (  3.76);

\path[] ( 91.08, 36.22) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.87) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 66.99) circle (  3.76);

\path[] ( 91.08, 59.56) circle (  3.76);

\path[] ( 91.08, 37.08) circle (  3.76);

\path[] ( 91.08, 41.59) circle (  3.76);

\path[] ( 91.08, 45.32) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 60.36) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 50.26) circle (  3.76);

\path[] ( 91.08, 59.10) circle (  3.76);

\path[] ( 91.08, 35.33) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.97) circle (  3.76);

\path[] ( 91.08, 66.67) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 41.94) circle (  3.76);

\path[] ( 91.08, 61.54) circle (  3.76);

\path[] ( 91.08, 39.40) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 63.19) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 38.89) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.71) circle (  3.76);

\path[] ( 91.08, 58.73) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.73) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.55) circle (  3.76);

\path[] ( 91.08, 58.61) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 58.88) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 44.42) circle (  3.76);

\path[] ( 91.08, 66.22) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.28) circle (  3.76);

\path[] ( 91.08, 44.76) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 37.35) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 41.94) circle (  3.76);

\path[] ( 91.08, 66.33) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 41.31) circle (  3.76);

\path[] ( 91.08, 35.66) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 38.75) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 62.60) circle (  3.76);

\path[] ( 91.08, 51.24) circle (  3.76);

\path[] ( 91.08, 59.21) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 36.13) circle (  3.76);

\path[] ( 91.08, 60.24) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 36.06) circle (  3.76);

\path[] ( 91.08, 64.54) circle (  3.76);

\path[] ( 91.08, 59.24) circle (  3.76);

\path[] ( 91.08, 36.34) circle (  3.76);

\path[] ( 91.08, 41.09) circle (  3.76);

\path[] ( 91.08, 45.65) circle (  3.76);

\path[] ( 91.08, 34.84) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 41.28) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 46.83) circle (  3.76);

\path[] ( 91.08, 66.98) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 40.32) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 47.41) circle (  3.76);

\path[] ( 91.08, 61.02) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 40.10) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 53.33) circle (  3.76);

\path[] ( 91.08, 50.09) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 59.41) circle (  3.76);

\path[] ( 91.08, 61.16) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 67.73) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 44.69) circle (  3.76);

\path[] ( 91.08, 38.63) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 78.56) circle (  3.76);

\path[] ( 91.08, 35.03) circle (  3.76);

\path[] ( 91.08, 61.06) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 61.17) circle (  3.76);

\path[] ( 91.08, 45.82) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 50.23) circle (  3.76);

\path[] ( 91.08, 60.75) circle (  3.76);

\path[] ( 91.08, 39.41) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 64.70) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 40.43) circle (  3.76);

\path[] ( 91.08, 43.08) circle (  3.76);

\path[] ( 91.08, 34.45) circle (  3.76);

\path[] ( 91.08, 63.40) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 60.21) circle (  3.76);

\path[] ( 91.08, 40.54) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 36.17) circle (  3.76);

\path[] ( 91.08, 66.52) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 44.78) circle (  3.76);

\path[] ( 91.08, 60.13) circle (  3.76);

\path[] ( 91.08, 39.50) circle (  3.76);

\path[] ( 91.08, 45.39) circle (  3.76);

\path[] ( 91.08, 36.45) circle (  3.76);

\path[] ( 91.08, 65.02) circle (  3.76);

\path[] ( 91.08, 50.27) circle (  3.76);

\path[] ( 91.08, 61.16) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 47.46) circle (  3.76);

\path[] ( 91.08, 38.18) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 73.58) circle (  3.76);

\path[] ( 91.08, 60.36) circle (  3.76);

\path[] ( 91.08, 41.40) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 67.16) circle (  3.76);

\path[] ( 91.08, 60.27) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.38) circle (  3.76);

\path[] ( 91.08, 67.51) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.26) circle (  3.76);

\path[] ( 91.08, 44.44) circle (  3.76);

\path[] ( 91.08, 36.66) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 58.30) circle (  3.76);

\path[] ( 91.08, 41.40) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.01) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 42.66) circle (  3.76);

\path[] ( 91.08, 45.75) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 64.66) circle (  3.76);

\path[] ( 91.08, 61.69) circle (  3.76);

\path[] ( 91.08, 40.40) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 65.87) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 46.43) circle (  3.76);

\path[] ( 91.08, 35.03) circle (  3.76);

\path[] ( 91.08, 66.47) circle (  3.76);

\path[] ( 91.08, 58.39) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 43.37) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 56.53) circle (  3.76);

\path[] ( 91.08, 76.52) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.23) circle (  3.76);

\path[] ( 91.08, 44.95) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 64.93) circle (  3.76);

\path[] ( 91.08, 50.35) circle (  3.76);

\path[] ( 91.08, 59.70) circle (  3.76);

\path[] ( 91.08, 41.16) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 34.99) circle (  3.76);

\path[] ( 91.08, 64.00) circle (  3.76);

\path[] ( 91.08, 50.33) circle (  3.76);

\path[] ( 91.08, 59.06) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 37.75) circle (  3.76);

\path[] ( 91.08, 46.21) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 61.27) circle (  3.76);

\path[] ( 91.08, 58.67) circle (  3.76);

\path[] ( 91.08, 39.24) circle (  3.76);

\path[] ( 91.08, 45.75) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 67.71) circle (  3.76);

\path[] ( 91.08, 51.36) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.21) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.56) circle (  3.76);

\path[] ( 91.08, 64.71) circle (  3.76);

\path[] ( 91.08, 51.57) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 81.66) circle (  3.76);

\path[] ( 91.08, 38.74) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 36.17) circle (  3.76);

\path[] ( 91.08, 63.96) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 41.54) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 51.14) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.81) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 60.07) circle (  3.76);

\path[] ( 91.08, 41.51) circle (  3.76);

\path[] ( 91.08, 43.03) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.56) circle (  3.76);

\path[] ( 91.08, 41.05) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 70.18) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 35.43) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 36.06) circle (  3.76);

\path[] ( 91.08, 66.90) circle (  3.76);

\path[] ( 91.08, 57.33) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.55) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.89) circle (  3.76);

\path[] ( 91.08, 41.55) circle (  3.76);

\path[] ( 91.08, 42.72) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 61.84) circle (  3.76);

\path[] ( 91.08, 40.96) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 54.93) circle (  3.76);

\path[] ( 91.08, 66.07) circle (  3.76);

\path[] ( 91.08, 59.02) circle (  3.76);

\path[] ( 91.08, 39.46) circle (  3.76);

\path[] ( 91.08, 46.06) circle (  3.76);

\path[] ( 91.08, 36.21) circle (  3.76);

\path[] ( 91.08, 63.78) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 40.87) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 39.37) circle (  3.76);

\path[] ( 91.08, 65.17) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 46.05) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.95) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 42.41) circle (  3.76);

\path[] ( 91.08, 67.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 50.44) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 65.18) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 45.12) circle (  3.76);

\path[] ( 91.08, 58.24) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 59.60) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 61.29) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 58.62) circle (  3.76);

\path[] ( 91.08, 40.65) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 58.24) circle (  3.76);

\path[] ( 91.08, 59.76) circle (  3.76);

\path[] ( 91.08, 34.57) circle (  3.76);

\path[] ( 91.08, 43.82) circle (  3.76);

\path[] ( 91.08, 39.61) circle (  3.76);

\path[] ( 91.08, 60.78) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.29) circle (  3.76);

\path[] ( 91.08, 45.17) circle (  3.76);

\path[] ( 91.08, 57.38) circle (  3.76);

\path[] ( 91.08, 51.29) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.23) circle (  3.76);

\path[] ( 91.08, 36.21) circle (  3.76);

\path[] ( 91.08, 57.39) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 60.67) circle (  3.76);

\path[] ( 91.08, 43.24) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.33) circle (  3.76);

\path[] ( 91.08, 40.58) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 64.38) circle (  3.76);

\path[] ( 91.08, 51.18) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 70.30) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.71) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 23.79) -- ( 91.08, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 16.71) -- ( 91.08, 12.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 23.79) --
	( 83.68, 18.44) --
	( 87.38, 18.36) --
	( 83.68, 18.29) --
	( 83.68, 16.71) --
	( 98.47, 16.71) --
	( 98.47, 18.29) --
	( 94.77, 18.36) --
	( 98.47, 18.44) --
	( 98.47, 23.79) --
	( 83.68, 23.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 18.36) -- ( 94.77, 18.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 16.63) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 29.89) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 43.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 56.40) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 69.66) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 85.29) --
	( 26.83, 76.36) --
	( 33.56, 73.24) --
	( 40.29, 64.25) --
	( 47.03, 52.34) --
	( 53.76, 36.42) --
	( 60.49, 31.77) --
	( 67.22, 29.94) --
	( 73.96, 28.21) --
	( 80.69, 26.83) --
	( 87.42, 25.98) --
	( 94.15, 25.25) --
	(100.89, 24.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 46.88) --
	( 26.83, 43.75) --
	( 33.56, 38.56) --
	( 40.29, 32.17) --
	( 47.03, 28.95) --
	( 53.76, 25.15) --
	( 60.49, 23.42) --
	( 67.22, 22.62) --
	( 73.96, 22.16) --
	( 80.69, 22.05) --
	( 87.42, 22.09) --
	( 94.15, 22.08) --
	(100.89, 22.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 49.65) --
	( 26.83, 43.27) --
	( 33.56, 40.24) --
	( 40.29, 32.18) --
	( 47.03, 28.03) --
	( 53.76, 25.27) --
	( 60.49, 24.87) --
	( 67.22, 24.84) --
	( 73.96, 24.52) --
	( 80.69, 24.45) --
	( 87.42, 24.51) --
	( 94.15, 24.03) --
	(100.89, 24.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 54.49) --
	( 26.83, 50.69) --
	( 33.56, 44.61) --
	( 40.29, 35.95) --
	( 47.03, 32.78) --
	( 53.76, 30.02) --
	( 60.49, 29.15) --
	( 67.22, 28.32) --
	( 73.96, 27.12) --
	( 80.69, 25.99) --
	( 87.42, 24.99) --
	( 94.15, 24.80) --
	(100.89, 24.60);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 88.34) --
	( 22.74, 83.76) --
	( 17.45, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 79.41) --
	( 29.47, 74.83) --
	( 24.19, 74.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 76.29) --
	( 36.20, 71.72) --
	( 30.92, 71.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 67.30) --
	( 42.94, 62.72) --
	( 37.65, 62.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 55.39) --
	( 49.67, 50.82) --
	( 44.38, 50.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 39.47) --
	( 56.40, 34.90) --
	( 51.12, 34.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 34.82) --
	( 63.13, 30.24) --
	( 57.85, 30.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 32.99) --
	( 69.87, 28.41) --
	( 64.58, 28.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 31.27) --
	( 76.60, 26.69) --
	( 71.31, 26.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 29.88) --
	( 83.33, 25.30) --
	( 78.05, 25.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 29.03) --
	( 90.06, 24.46) --
	( 84.78, 24.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 28.31) --
	( 96.80, 23.73) --
	( 91.51, 23.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 27.59) --
	(103.53, 23.02) --
	( 98.24, 23.02) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.36, 45.14) rectangle ( 21.84, 48.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 42.01) rectangle ( 28.57, 45.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.82, 36.82) rectangle ( 35.30, 40.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 30.43) rectangle ( 42.03, 33.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.29, 27.21) rectangle ( 48.77, 30.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.02, 23.41) rectangle ( 55.50, 26.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 21.68) rectangle ( 62.23, 25.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.48, 20.88) rectangle ( 68.96, 24.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.22, 20.42) rectangle ( 75.69, 23.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 20.31) rectangle ( 82.43, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.68, 20.36) rectangle ( 89.16, 23.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.41, 20.34) rectangle ( 95.89, 23.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.15, 20.32) rectangle (102.62, 23.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.13, 47.69) rectangle ( 22.06, 51.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.87, 41.31) rectangle ( 28.79, 45.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 38.28) rectangle ( 35.52, 42.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.33, 30.22) rectangle ( 42.26, 34.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.06, 26.07) rectangle ( 48.99, 29.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 23.31) rectangle ( 55.72, 27.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 22.91) rectangle ( 62.45, 26.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 22.88) rectangle ( 69.19, 26.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 22.56) rectangle ( 75.92, 26.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 22.49) rectangle ( 82.65, 26.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 22.55) rectangle ( 89.38, 26.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.19, 22.07) rectangle ( 96.12, 26.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 22.14) rectangle (102.85, 26.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 54.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 50.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 44.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 35.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 32.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 30.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 29.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 28.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 27.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 25.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 24.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 24.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 24.60) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 32.51) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 46.69) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 60.87) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 75.05) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.83, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.29, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.76, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.22, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.69, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.15, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:18:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 85.29) --
	( 26.83, 77.91) --
	( 33.56, 73.43) --
	( 40.29, 61.98) --
	( 47.03, 51.53) --
	( 53.76, 43.11) --
	( 60.49, 38.01) --
	( 67.22, 34.87) --
	( 73.96, 32.53) --
	( 80.69, 30.87) --
	( 87.42, 30.42) --
	( 94.15, 28.42) --
	(100.89, 27.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 48.86) --
	( 26.83, 44.90) --
	( 33.56, 39.36) --
	( 40.29, 33.02) --
	( 47.03, 28.90) --
	( 53.76, 24.84) --
	( 60.49, 23.47) --
	( 67.22, 22.69) --
	( 73.96, 22.13) --
	( 80.69, 22.05) --
	( 87.42, 22.14) --
	( 94.15, 22.20) --
	(100.89, 22.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 50.65) --
	( 26.83, 46.00) --
	( 33.56, 40.66) --
	( 40.29, 32.84) --
	( 47.03, 27.48) --
	( 53.76, 24.91) --
	( 60.49, 24.52) --
	( 67.22, 24.36) --
	( 73.96, 24.29) --
	( 80.69, 24.05) --
	( 87.42, 24.08) --
	( 94.15, 24.18) --
	(100.89, 24.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 56.40) --
	( 26.83, 39.63) --
	( 33.56, 37.45) --
	( 40.29, 34.70) --
	( 47.03, 31.13) --
	( 53.76, 28.75) --
	( 60.49, 27.13) --
	( 67.22, 26.39) --
	( 73.96, 25.34) --
	( 80.69, 25.14) --
	( 87.42, 24.92) --
	( 94.15, 24.99) --
	(100.89, 24.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 88.34) --
	( 22.74, 83.76) --
	( 17.45, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 80.96) --
	( 29.47, 76.38) --
	( 24.19, 76.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 76.48) --
	( 36.20, 71.90) --
	( 30.92, 71.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 65.04) --
	( 42.94, 60.46) --
	( 37.65, 60.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 54.58) --
	( 49.67, 50.00) --
	( 44.38, 50.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 46.16) --
	( 56.40, 41.58) --
	( 51.12, 41.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 41.06) --
	( 63.13, 36.48) --
	( 57.85, 36.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 37.92) --
	( 69.87, 33.35) --
	( 64.58, 33.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 35.58) --
	( 76.60, 31.00) --
	( 71.31, 31.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 33.92) --
	( 83.33, 29.34) --
	( 78.05, 29.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 33.47) --
	( 90.06, 28.89) --
	( 84.78, 28.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 31.47) --
	( 96.80, 26.89) --
	( 91.51, 26.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 30.31) --
	(103.53, 25.73) --
	( 98.24, 25.73) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.36, 47.12) rectangle ( 21.84, 50.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 43.16) rectangle ( 28.57, 46.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.82, 37.62) rectangle ( 35.30, 41.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 31.28) rectangle ( 42.03, 34.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.29, 27.16) rectangle ( 48.77, 30.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.02, 23.10) rectangle ( 55.50, 26.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 21.73) rectangle ( 62.23, 25.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.48, 20.95) rectangle ( 68.96, 24.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.22, 20.39) rectangle ( 75.69, 23.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 20.31) rectangle ( 82.43, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.68, 20.40) rectangle ( 89.16, 23.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.41, 20.46) rectangle ( 95.89, 23.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.15, 20.62) rectangle (102.62, 24.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.13, 48.69) rectangle ( 22.06, 52.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.87, 44.03) rectangle ( 28.79, 47.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 38.69) rectangle ( 35.52, 42.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.33, 30.88) rectangle ( 42.26, 34.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.06, 25.52) rectangle ( 48.99, 29.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 22.94) rectangle ( 55.72, 26.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 22.56) rectangle ( 62.45, 26.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 22.40) rectangle ( 69.19, 26.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 22.32) rectangle ( 75.92, 26.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 22.09) rectangle ( 82.65, 26.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 22.11) rectangle ( 89.38, 26.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.19, 22.22) rectangle ( 96.12, 26.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 22.25) rectangle (102.85, 26.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 56.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 39.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 37.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 34.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 31.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 28.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 27.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 26.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 25.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 25.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 24.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 24.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 24.65) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 32.98) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 47.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 62.47) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 77.21) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.83, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.29, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.76, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.22, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.69, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.15, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 85.29) --
	( 26.83, 77.31) --
	( 33.56, 72.47) --
	( 40.29, 61.10) --
	( 47.03, 50.13) --
	( 53.76, 41.27) --
	( 60.49, 37.05) --
	( 67.22, 34.48) --
	( 73.96, 31.97) --
	( 80.69, 30.28) --
	( 87.42, 29.47) --
	( 94.15, 28.40) --
	(100.89, 27.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 37.18) --
	( 26.83, 33.75) --
	( 33.56, 30.08) --
	( 40.29, 25.92) --
	( 47.03, 23.85) --
	( 53.76, 22.75) --
	( 60.49, 22.49) --
	( 67.22, 22.23) --
	( 73.96, 22.12) --
	( 80.69, 22.05) --
	( 87.42, 22.16) --
	( 94.15, 22.22) --
	(100.89, 22.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 38.72) --
	( 26.83, 34.77) --
	( 33.56, 30.55) --
	( 40.29, 26.19) --
	( 47.03, 24.80) --
	( 53.76, 24.31) --
	( 60.49, 24.18) --
	( 67.22, 24.10) --
	( 73.96, 24.11) --
	( 80.69, 23.96) --
	( 87.42, 23.98) --
	( 94.15, 24.08) --
	(100.89, 24.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 48.05) --
	( 26.83, 34.62) --
	( 33.56, 32.66) --
	( 40.29, 29.54) --
	( 47.03, 28.69) --
	( 53.76, 27.52) --
	( 60.49, 26.84) --
	( 67.22, 26.05) --
	( 73.96, 25.61) --
	( 80.69, 25.41) --
	( 87.42, 25.03) --
	( 94.15, 25.03) --
	(100.89, 25.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 88.34) --
	( 22.74, 83.76) --
	( 17.45, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 80.36) --
	( 29.47, 75.78) --
	( 24.19, 75.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 75.52) --
	( 36.20, 70.94) --
	( 30.92, 70.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 64.15) --
	( 42.94, 59.58) --
	( 37.65, 59.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 53.18) --
	( 49.67, 48.60) --
	( 44.38, 48.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 44.33) --
	( 56.40, 39.75) --
	( 51.12, 39.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 40.10) --
	( 63.13, 35.52) --
	( 57.85, 35.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 37.54) --
	( 69.87, 32.96) --
	( 64.58, 32.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 35.02) --
	( 76.60, 30.44) --
	( 71.31, 30.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 33.33) --
	( 83.33, 28.75) --
	( 78.05, 28.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 32.52) --
	( 90.06, 27.94) --
	( 84.78, 27.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 31.45) --
	( 96.80, 26.87) --
	( 91.51, 26.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 30.08) --
	(103.53, 25.51) --
	( 98.24, 25.51) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.36, 35.44) rectangle ( 21.84, 38.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 32.01) rectangle ( 28.57, 35.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.82, 28.34) rectangle ( 35.30, 31.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 24.18) rectangle ( 42.03, 27.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.29, 22.11) rectangle ( 48.77, 25.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.02, 21.02) rectangle ( 55.50, 24.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 20.76) rectangle ( 62.23, 24.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.48, 20.49) rectangle ( 68.96, 23.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.22, 20.38) rectangle ( 75.69, 23.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 20.31) rectangle ( 82.43, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.68, 20.42) rectangle ( 89.16, 23.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.41, 20.48) rectangle ( 95.89, 23.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.15, 20.73) rectangle (102.62, 24.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.13, 36.76) rectangle ( 22.06, 40.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.87, 32.80) rectangle ( 28.79, 36.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 28.59) rectangle ( 35.52, 32.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.33, 24.23) rectangle ( 42.26, 28.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.06, 22.84) rectangle ( 48.99, 26.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 22.35) rectangle ( 55.72, 26.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 22.22) rectangle ( 62.45, 26.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 22.14) rectangle ( 69.19, 26.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 22.15) rectangle ( 75.92, 26.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 21.99) rectangle ( 82.65, 25.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 22.02) rectangle ( 89.38, 25.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.19, 22.12) rectangle ( 96.12, 26.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 22.18) rectangle (102.85, 26.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 48.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 34.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 32.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 29.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 28.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 27.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 26.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 26.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 25.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 25.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 25.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 25.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 25.01) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 33.68) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 48.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 62.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 77.57) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.83, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.29, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.76, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.22, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.69, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.15, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 21.01) --
	(102.90, 21.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 39.24) --
	(102.90, 39.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 57.46) --
	(102.90, 57.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 75.69) --
	(102.90, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 30.12) --
	(102.90, 30.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 66.58) --
	(102.90, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62,  8.25) --
	( 30.62, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70,  8.25) --
	( 50.70, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78,  8.25) --
	( 70.78, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.86,  8.25) --
	( 90.86, 88.45);

\path[] ( 30.62, 95.60) circle (  3.76);

\path[] ( 30.62, 86.15) circle (  3.76);

\path[] ( 30.62, 94.68) circle (  3.76);

\path[] ( 30.62, 89.22) circle (  3.76);

\path[] ( 30.62, 86.60) circle (  3.76);

\path[] ( 30.62, 89.06) circle (  3.76);

\path[] ( 30.62, 95.35) circle (  3.76);

\path[] ( 30.62, 85.81) circle (  3.76);

\path[] ( 30.62, 85.57) circle (  3.76);

\path[] ( 30.62, 89.49) circle (  3.76);

\path[] ( 30.62, 95.20) circle (  3.76);

\path[] ( 30.62, 96.79) circle (  3.76);

\path[] ( 30.62, 93.38) circle (  3.76);

\path[] ( 30.62, 89.33) circle (  3.76);

\path[] ( 30.62, 88.08) circle (  3.76);

\path[] ( 30.62, 91.95) circle (  3.76);

\path[] ( 30.62, 85.63) circle (  3.76);

\path[] ( 30.62, 97.03) circle (  3.76);

\path[] ( 30.62, 86.41) circle (  3.76);

\path[] ( 30.62, 90.06) circle (  3.76);

\path[] ( 30.62, 96.31) circle (  3.76);

\path[] ( 30.62, 89.36) circle (  3.76);

\path[] ( 30.62, 96.06) circle (  3.76);

\path[] ( 30.62, 86.20) circle (  3.76);

\path[] ( 30.62, 93.21) circle (  3.76);

\path[] ( 30.62, 90.25) circle (  3.76);

\path[] ( 30.62, 86.39) circle (  3.76);

\path[] ( 30.62, 93.55) circle (  3.76);

\path[] ( 30.62, 90.81) circle (  3.76);

\path[] ( 30.62, 95.25) circle (  3.76);

\path[] ( 30.62, 93.41) circle (  3.76);

\path[] ( 30.62, 88.31) circle (  3.76);

\path[] ( 30.62, 87.60) circle (  3.76);

\path[] ( 30.62, 89.47) circle (  3.76);

\path[] ( 30.62, 90.29) circle (  3.76);

\path[] ( 30.62, 91.60) circle (  3.76);

\path[] ( 30.62, 86.96) circle (  3.76);

\path[] ( 30.62, 95.41) circle (  3.76);

\path[] ( 30.62, 89.35) circle (  3.76);

\path[] ( 30.62, 97.29) circle (  3.76);

\path[] ( 30.62, 94.29) circle (  3.76);

\path[] ( 30.62, 91.55) circle (  3.76);

\path[] ( 30.62, 87.16) circle (  3.76);

\path[] ( 30.62, 95.39) circle (  3.76);

\path[] ( 30.62, 93.24) circle (  3.76);

\path[] ( 30.62, 86.31) circle (  3.76);

\path[] ( 30.62, 97.42) circle (  3.76);

\path[] ( 30.62, 92.71) circle (  3.76);

\path[] ( 30.62, 90.72) circle (  3.76);

\path[] ( 30.62, 89.06) circle (  3.76);

\path[] ( 30.62, 88.52) circle (  3.76);

\path[] ( 30.62, 91.84) circle (  3.76);

\path[] ( 30.62, 88.06) circle (  3.76);

\path[] ( 30.62, 89.51) circle (  3.76);

\path[] ( 30.62, 91.26) circle (  3.76);

\path[] ( 30.62, 92.00) circle (  3.76);

\path[] ( 30.62, 86.17) circle (  3.76);

\path[] ( 30.62, 87.06) circle (  3.76);

\path[] ( 30.62, 90.92) circle (  3.76);

\path[] ( 30.62, 92.43) circle (  3.76);

\path[] ( 30.62, 87.12) circle (  3.76);

\path[] ( 30.62, 92.14) circle (  3.76);

\path[] ( 30.62, 96.87) circle (  3.76);

\path[] ( 30.62, 93.16) circle (  3.76);

\path[] ( 30.62, 92.72) circle (  3.76);

\path[] ( 30.62, 96.82) circle (  3.76);

\path[] ( 30.62, 91.07) circle (  3.76);

\path[] ( 30.62, 88.33) circle (  3.76);

\path[] ( 30.62, 93.82) circle (  3.76);

\path[] ( 30.62, 86.89) circle (  3.76);

\path[] ( 30.62, 96.53) circle (  3.76);

\path[] ( 30.62, 85.68) circle (  3.76);

\path[] ( 30.62, 90.80) circle (  3.76);

\path[] ( 30.62, 94.83) circle (  3.76);

\path[] ( 30.62, 94.85) circle (  3.76);

\path[] ( 30.62, 87.78) circle (  3.76);

\path[] ( 30.62, 94.45) circle (  3.76);

\path[] ( 30.62, 93.04) circle (  3.76);

\path[] ( 30.62, 90.33) circle (  3.76);

\path[] ( 30.62, 86.60) circle (  3.76);

\path[] ( 30.62, 93.72) circle (  3.76);

\path[] ( 30.62, 93.93) circle (  3.76);

\path[] ( 30.62, 89.25) circle (  3.76);

\path[] ( 30.62, 93.68) circle (  3.76);

\path[] ( 30.62, 96.03) circle (  3.76);

\path[] ( 30.62, 88.56) circle (  3.76);

\path[] ( 30.62, 96.15) circle (  3.76);

\path[] ( 30.62, 91.19) circle (  3.76);

\path[] ( 30.62, 89.88) circle (  3.76);

\path[] ( 30.62, 86.24) circle (  3.76);

\path[] ( 30.62, 91.52) circle (  3.76);

\path[] ( 30.62, 86.39) circle (  3.76);

\path[] ( 30.62, 90.28) circle (  3.76);

\path[] ( 30.62, 91.87) circle (  3.76);

\path[] ( 30.62, 85.99) circle (  3.76);

\path[] ( 30.62, 86.27) circle (  3.76);

\path[] ( 30.62, 94.79) circle (  3.76);

\path[] ( 30.62, 91.38) circle (  3.76);

\path[] ( 30.62, 93.29) circle (  3.76);

\path[] ( 30.62, 90.30) circle (  3.76);

\path[] ( 30.62, 96.24) circle (  3.76);

\path[] ( 30.62, 86.44) circle (  3.76);

\path[] ( 30.62, 93.29) circle (  3.76);

\path[] ( 30.62, 95.21) circle (  3.76);

\path[] ( 30.62, 89.14) circle (  3.76);

\path[] ( 30.62, 89.81) circle (  3.76);

\path[] ( 30.62, 92.31) circle (  3.76);

\path[] ( 30.62, 91.97) circle (  3.76);

\path[] ( 30.62, 94.03) circle (  3.76);

\path[] ( 30.62, 91.33) circle (  3.76);

\path[] ( 30.62, 85.73) circle (  3.76);

\path[] ( 30.62, 97.68) circle (  3.76);

\path[] ( 30.62, 93.45) circle (  3.76);

\path[] ( 30.62, 87.13) circle (  3.76);

\path[] ( 30.62, 97.01) circle (  3.76);

\path[] ( 30.62, 86.29) circle (  3.76);

\path[] ( 30.62, 93.40) circle (  3.76);

\path[] ( 30.62, 94.52) circle (  3.76);

\path[] ( 30.62, 87.52) circle (  3.76);

\path[] ( 30.62, 97.02) circle (  3.76);

\path[] ( 30.62, 90.96) circle (  3.76);

\path[] ( 30.62, 87.20) circle (  3.76);

\path[] ( 30.62, 89.36) circle (  3.76);

\path[] ( 30.62, 91.71) circle (  3.76);

\path[] ( 30.62, 95.31) circle (  3.76);

\path[] ( 30.62, 86.92) circle (  3.76);

\path[] ( 30.62, 97.61) circle (  3.76);

\path[] ( 30.62, 96.74) circle (  3.76);

\path[] ( 30.62, 97.54) circle (  3.76);

\path[] ( 30.62, 87.35) circle (  3.76);

\path[] ( 30.62, 88.96) circle (  3.76);

\path[] ( 30.62, 85.79) circle (  3.76);

\path[] ( 30.62, 87.41) circle (  3.76);

\path[] ( 30.62, 85.92) circle (  3.76);

\path[] ( 30.62, 96.45) circle (  3.76);

\path[] ( 30.62, 86.10) circle (  3.76);

\path[] ( 30.62, 96.73) circle (  3.76);

\path[] ( 30.62, 96.16) circle (  3.76);

\path[] ( 30.62, 94.05) circle (  3.76);

\path[] ( 30.62, 89.02) circle (  3.76);

\path[] ( 30.62, 93.51) circle (  3.76);

\path[] ( 30.62, 96.21) circle (  3.76);

\path[] ( 30.62, 86.30) circle (  3.76);

\path[] ( 30.62, 85.76) circle (  3.76);

\path[] ( 30.62, 96.08) circle (  3.76);

\path[] ( 30.62, 88.53) circle (  3.76);

\path[] ( 30.62, 91.14) circle (  3.76);

\path[] ( 30.62, 97.64) circle (  3.76);

\path[] ( 30.62, 93.88) circle (  3.76);

\path[] ( 30.62, 85.67) circle (  3.76);

\path[] ( 30.62, 94.75) circle (  3.76);

\path[] ( 30.62, 92.22) circle (  3.76);

\path[] ( 30.62, 96.64) circle (  3.76);

\path[] ( 30.62, 90.08) circle (  3.76);

\path[] ( 30.62, 89.41) circle (  3.76);

\path[] ( 30.62, 85.46) circle (  3.76);

\path[] ( 30.62, 93.51) circle (  3.76);

\path[] ( 30.62, 89.41) circle (  3.76);

\path[] ( 30.62, 90.25) circle (  3.76);

\path[] ( 30.62, 90.22) circle (  3.76);

\path[] ( 30.62, 95.18) circle (  3.76);

\path[] ( 30.62, 87.09) circle (  3.76);

\path[] ( 30.62, 88.02) circle (  3.76);

\path[] ( 30.62, 94.63) circle (  3.76);

\path[] ( 30.62, 86.34) circle (  3.76);

\path[] ( 30.62, 91.28) circle (  3.76);

\path[] ( 30.62, 91.38) circle (  3.76);

\path[] ( 30.62, 90.86) circle (  3.76);

\path[] ( 30.62, 95.34) circle (  3.76);

\path[] ( 30.62, 87.61) circle (  3.76);

\path[] ( 30.62, 87.39) circle (  3.76);

\path[] ( 30.62, 88.46) circle (  3.76);

\path[] ( 30.62, 89.89) circle (  3.76);

\path[] ( 30.62, 86.23) circle (  3.76);

\path[] ( 30.62, 91.02) circle (  3.76);

\path[] ( 30.62, 91.63) circle (  3.76);

\path[] ( 30.62, 88.14) circle (  3.76);

\path[] ( 30.62, 92.60) circle (  3.76);

\path[] ( 30.62, 95.96) circle (  3.76);

\path[] ( 30.62, 93.67) circle (  3.76);

\path[] ( 30.62, 97.29) circle (  3.76);

\path[] ( 30.62, 88.49) circle (  3.76);

\path[] ( 30.62, 96.45) circle (  3.76);

\path[] ( 30.62, 89.01) circle (  3.76);

\path[] ( 30.62, 85.96) circle (  3.76);

\path[] ( 30.62, 96.88) circle (  3.76);

\path[] ( 30.62, 87.53) circle (  3.76);

\path[] ( 30.62, 85.72) circle (  3.76);

\path[] ( 30.62, 86.56) circle (  3.76);

\path[] ( 30.62, 96.94) circle (  3.76);

\path[] ( 30.62, 86.97) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 50.61) -- ( 30.62, 85.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 27.40) -- ( 30.62, 17.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 23.09, 50.61) --
	( 23.09, 36.90) --
	( 26.86, 36.46) --
	( 23.09, 36.02) --
	( 23.09, 27.40) --
	( 38.15, 27.40) --
	( 38.15, 36.02) --
	( 34.39, 36.46) --
	( 38.15, 36.90) --
	( 38.15, 50.61) --
	( 23.09, 50.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.86, 36.46) -- ( 34.39, 36.46);

\path[] ( 50.70, 50.69) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 58.70) circle (  3.76);

\path[] ( 50.70, 69.61) circle (  3.76);

\path[] ( 50.70, 47.95) circle (  3.76);

\path[] ( 50.70, 51.63) circle (  3.76);

\path[] ( 50.70, 49.99) circle (  3.76);

\path[] ( 50.70, 48.21) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 93.68) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 48.72) circle (  3.76);

\path[] ( 50.70, 56.90) circle (  3.76);

\path[] ( 50.70, 57.51) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 54.86) circle (  3.76);

\path[] ( 50.70, 72.99) circle (  3.76);

\path[] ( 50.70, 51.90) circle (  3.76);

\path[] ( 50.70, 65.46) circle (  3.76);

\path[] ( 50.70, 51.57) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 55.61) circle (  3.76);

\path[] ( 50.70, 67.87) circle (  3.76);

\path[] ( 50.70, 81.17) circle (  3.76);

\path[] ( 50.70, 66.29) circle (  3.76);

\path[] ( 50.70, 86.96) circle (  3.76);

\path[] ( 50.70, 62.24) circle (  3.76);

\path[] ( 50.70, 54.17) circle (  3.76);

\path[] ( 50.70, 54.91) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 57.11) circle (  3.76);

\path[] ( 50.70, 49.87) circle (  3.76);

\path[] ( 50.70, 67.50) circle (  3.76);

\path[] ( 50.70, 57.07) circle (  3.76);

\path[] ( 50.70, 49.97) circle (  3.76);

\path[] ( 50.70, 61.89) circle (  3.76);

\path[] ( 50.70, 63.34) circle (  3.76);

\path[] ( 50.70, 54.86) circle (  3.76);

\path[] ( 50.70, 71.23) circle (  3.76);

\path[] ( 50.70, 85.97) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 79.64) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 51.20) circle (  3.76);

\path[] ( 50.70, 50.67) circle (  3.76);

\path[] ( 50.70, 86.36) circle (  3.76);

\path[] ( 50.70, 81.19) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 75.05) circle (  3.76);

\path[] ( 50.70, 57.51) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 52.35) circle (  3.76);

\path[] ( 50.70, 51.78) circle (  3.76);

\path[] ( 50.70, 55.11) circle (  3.76);

\path[] ( 50.70, 66.31) circle (  3.76);

\path[] ( 50.70, 52.17) circle (  3.76);

\path[] ( 50.70, 86.90) circle (  3.76);

\path[] ( 50.70, 82.41) circle (  3.76);

\path[] ( 50.70, 82.62) circle (  3.76);

\path[] ( 50.70, 76.55) circle (  3.76);

\path[] ( 50.70, 53.07) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 71.08) circle (  3.76);

\path[] ( 50.70, 55.54) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 57.08) circle (  3.76);

\path[] ( 50.70, 79.12) circle (  3.76);

\path[] ( 50.70, 54.21) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 59.45) circle (  3.76);

\path[] ( 50.70, 73.18) circle (  3.76);

\path[] ( 50.70, 71.57) circle (  3.76);

\path[] ( 50.70, 55.24) circle (  3.76);

\path[] ( 50.70, 52.71) circle (  3.76);

\path[] ( 50.70, 51.19) circle (  3.76);

\path[] ( 50.70, 53.89) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 75.60) circle (  3.76);

\path[] ( 50.70, 59.62) circle (  3.76);

\path[] ( 50.70, 78.16) circle (  3.76);

\path[] ( 50.70, 63.84) circle (  3.76);

\path[] ( 50.70, 75.76) circle (  3.76);

\path[] ( 50.70, 49.50) circle (  3.76);

\path[] ( 50.70, 87.23) circle (  3.76);

\path[] ( 50.70, 56.86) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 82.28) circle (  3.76);

\path[] ( 50.70, 51.17) circle (  3.76);

\path[] ( 50.70, 58.64) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 50.78) circle (  3.76);

\path[] ( 50.70, 87.14) circle (  3.76);

\path[] ( 50.70, 56.13) circle (  3.76);

\path[] ( 50.70, 49.42) circle (  3.76);

\path[] ( 50.70, 48.61) circle (  3.76);

\path[] ( 50.70, 57.73) circle (  3.76);

\path[] ( 50.70, 59.74) circle (  3.76);

\path[] ( 50.70, 56.55) circle (  3.76);

\path[] ( 50.70, 50.26) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 76.83) circle (  3.76);

\path[] ( 50.70, 56.63) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 49.99) circle (  3.76);

\path[] ( 50.70, 64.05) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 49.69) circle (  3.76);

\path[] ( 50.70, 48.34) circle (  3.76);

\path[] ( 50.70, 61.95) circle (  3.76);

\path[] ( 50.70, 63.14) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 59.08) circle (  3.76);

\path[] ( 50.70, 53.68) circle (  3.76);

\path[] ( 50.70, 69.57) circle (  3.76);

\path[] ( 50.70, 60.76) circle (  3.76);

\path[] ( 50.70, 51.06) circle (  3.76);

\path[] ( 50.70, 48.68) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 60.44) circle (  3.76);

\path[] ( 50.70, 85.13) circle (  3.76);

\path[] ( 50.70, 60.75) circle (  3.76);

\path[] ( 50.70, 55.73) circle (  3.76);

\path[] ( 50.70, 49.83) circle (  3.76);

\path[] ( 50.70, 51.10) circle (  3.76);

\path[] ( 50.70, 66.84) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 77.46) circle (  3.76);

\path[] ( 50.70, 50.25) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 54.36) circle (  3.76);

\path[] ( 50.70, 75.98) circle (  3.76);

\path[] ( 50.70, 49.51) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 56.43) circle (  3.76);

\path[] ( 50.70, 58.64) circle (  3.76);

\path[] ( 50.70, 64.62) circle (  3.76);

\path[] ( 50.70, 87.24) circle (  3.76);

\path[] ( 50.70, 74.28) circle (  3.76);

\path[] ( 50.70, 81.12) circle (  3.76);

\path[] ( 50.70, 53.63) circle (  3.76);

\path[] ( 50.70, 52.56) circle (  3.76);

\path[] ( 50.70, 85.04) circle (  3.76);

\path[] ( 50.70, 54.22) circle (  3.76);

\path[] ( 50.70, 71.09) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 68.08) circle (  3.76);

\path[] ( 50.70, 58.64) circle (  3.76);

\path[] ( 50.70, 56.75) circle (  3.76);

\path[] ( 50.70, 54.23) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 55.00) circle (  3.76);

\path[] ( 50.70, 67.20) circle (  3.76);

\path[] ( 50.70, 58.25) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 54.70) circle (  3.76);

\path[] ( 50.70, 55.83) circle (  3.76);

\path[] ( 50.70, 56.26) circle (  3.76);

\path[] ( 50.70, 56.91) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 84.83) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 49.25) circle (  3.76);

\path[] ( 50.70, 49.43) circle (  3.76);

\path[] ( 50.70, 87.56) circle (  3.76);

\path[] ( 50.70, 65.43) circle (  3.76);

\path[] ( 50.70, 65.36) circle (  3.76);

\path[] ( 50.70, 51.26) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 49.09) circle (  3.76);

\path[] ( 50.70, 66.06) circle (  3.76);

\path[] ( 50.70, 86.28) circle (  3.76);

\path[] ( 50.70, 56.78) circle (  3.76);

\path[] ( 50.70, 60.58) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 95.24) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 97.69) circle (  3.76);

\path[] ( 50.70, 85.00) circle (  3.76);

\path[] ( 50.70, 55.74) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 60.84) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 50.40) circle (  3.76);

\path[] ( 50.70, 57.75) circle (  3.76);

\path[] ( 50.70, 48.98) circle (  3.76);

\path[] ( 50.70, 60.27) circle (  3.76);

\path[] ( 50.70, 59.95) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 50.34) circle (  3.76);

\path[] ( 50.70, 51.40) circle (  3.76);

\path[] ( 50.70, 47.95) circle (  3.76);

\path[] ( 50.70, 62.27) circle (  3.76);

\path[] ( 50.70, 63.00) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 54.06) circle (  3.76);

\path[] ( 50.70, 59.10) circle (  3.76);

\path[] ( 50.70, 56.63) circle (  3.76);

\path[] ( 50.70, 56.58) circle (  3.76);

\path[] ( 50.70, 49.83) circle (  3.76);

\path[] ( 50.70, 68.16) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 58.76) circle (  3.76);

\path[] ( 50.70, 54.37) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 93.18) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 73.15) circle (  3.76);

\path[] ( 50.70, 82.28) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 65.46) circle (  3.76);

\path[] ( 50.70, 56.26) circle (  3.76);

\path[] ( 50.70, 58.98) circle (  3.76);

\path[] ( 50.70, 86.00) circle (  3.76);

\path[] ( 50.70, 85.80) circle (  3.76);

\path[] ( 50.70, 72.76) circle (  3.76);

\path[] ( 50.70, 56.06) circle (  3.76);

\path[] ( 50.70, 53.75) circle (  3.76);

\path[] ( 50.70, 62.89) circle (  3.76);

\path[] ( 50.70, 77.11) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 62.65) circle (  3.76);

\path[] ( 50.70, 58.05) circle (  3.76);

\path[] ( 50.70, 49.79) circle (  3.76);

\path[] ( 50.70, 87.94) circle (  3.76);

\path[] ( 50.70, 47.81) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 53.45) circle (  3.76);

\path[] ( 50.70, 52.59) circle (  3.76);

\path[] ( 50.70, 58.43) circle (  3.76);

\path[] ( 50.70, 95.41) circle (  3.76);

\path[] ( 50.70, 50.73) circle (  3.76);

\path[] ( 50.70, 81.73) circle (  3.76);

\path[] ( 50.70, 50.70) circle (  3.76);

\path[] ( 50.70, 48.49) circle (  3.76);

\path[] ( 50.70, 52.06) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 64.84) circle (  3.76);

\path[] ( 50.70, 50.87) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 78.65) circle (  3.76);

\path[] ( 50.70, 55.06) circle (  3.76);

\path[] ( 50.70, 52.99) circle (  3.76);

\path[] ( 50.70, 48.51) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 78.84) circle (  3.76);

\path[] ( 50.70, 51.83) circle (  3.76);

\path[] ( 50.70, 63.85) circle (  3.76);

\path[] ( 50.70, 61.70) circle (  3.76);

\path[] ( 50.70, 55.71) circle (  3.76);

\path[] ( 50.70, 56.10) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 75.03) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 52.67) circle (  3.76);

\path[] ( 50.70, 66.84) circle (  3.76);

\path[] ( 50.70, 86.33) circle (  3.76);

\path[] ( 50.70, 50.94) circle (  3.76);

\path[] ( 50.70, 87.06) circle (  3.76);

\path[] ( 50.70, 56.78) circle (  3.76);

\path[] ( 50.70, 55.66) circle (  3.76);

\path[] ( 50.70, 47.93) circle (  3.76);

\path[] ( 50.70, 89.77) circle (  3.76);

\path[] ( 50.70, 58.46) circle (  3.76);

\path[] ( 50.70, 77.28) circle (  3.76);

\path[] ( 50.70, 72.76) circle (  3.76);

\path[] ( 50.70, 79.49) circle (  3.76);

\path[] ( 50.70, 52.92) circle (  3.76);

\path[] ( 50.70, 58.91) circle (  3.76);

\path[] ( 50.70, 62.10) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 76.24) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 53.33) circle (  3.76);

\path[] ( 50.70, 49.67) circle (  3.76);

\path[] ( 50.70, 70.72) circle (  3.76);

\path[] ( 50.70, 83.20) circle (  3.76);

\path[] ( 50.70, 62.89) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 93.36) circle (  3.76);

\path[] ( 50.70, 75.42) circle (  3.76);

\path[] ( 50.70, 91.19) circle (  3.76);

\path[] ( 50.70, 79.06) circle (  3.76);

\path[] ( 50.70, 49.21) circle (  3.76);

\path[] ( 50.70, 53.29) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 51.22) circle (  3.76);

\path[] ( 50.70, 48.49) circle (  3.76);

\path[] ( 50.70, 69.65) circle (  3.76);

\path[] ( 50.70, 58.67) circle (  3.76);

\path[] ( 50.70, 50.94) circle (  3.76);

\path[] ( 50.70, 62.08) circle (  3.76);

\path[] ( 50.70, 65.71) circle (  3.76);

\path[] ( 50.70, 93.68) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 68.09) circle (  3.76);

\path[] ( 50.70, 55.11) circle (  3.76);

\path[] ( 50.70, 66.23) circle (  3.76);

\path[] ( 50.70, 50.13) circle (  3.76);

\path[] ( 50.70, 74.62) circle (  3.76);

\path[] ( 50.70, 71.23) circle (  3.76);

\path[] ( 50.70, 50.28) circle (  3.76);

\path[] ( 50.70, 49.72) circle (  3.76);

\path[] ( 50.70, 53.46) circle (  3.76);

\path[] ( 50.70, 48.68) circle (  3.76);

\path[] ( 50.70, 79.23) circle (  3.76);

\path[] ( 50.70, 53.61) circle (  3.76);

\path[] ( 50.70, 65.26) circle (  3.76);

\path[] ( 50.70, 55.15) circle (  3.76);

\path[] ( 50.70, 63.32) circle (  3.76);

\path[] ( 50.70, 50.83) circle (  3.76);

\path[] ( 50.70, 49.73) circle (  3.76);

\path[] ( 50.70, 71.35) circle (  3.76);

\path[] ( 50.70, 58.18) circle (  3.76);

\path[] ( 50.70, 95.24) circle (  3.76);

\path[] ( 50.70, 77.05) circle (  3.76);

\path[] ( 50.70, 74.45) circle (  3.76);

\path[] ( 50.70, 50.86) circle (  3.76);

\path[] ( 50.70, 51.07) circle (  3.76);

\path[] ( 50.70, 53.95) circle (  3.76);

\path[] ( 50.70, 86.90) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 55.49) circle (  3.76);

\path[] ( 50.70, 89.37) circle (  3.76);

\path[] ( 50.70, 62.13) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 51.63) circle (  3.76);

\path[] ( 50.70, 56.26) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 79.71) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 79.66) circle (  3.76);

\path[] ( 50.70, 89.11) circle (  3.76);

\path[] ( 50.70, 85.80) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 53.68) circle (  3.76);

\path[] ( 50.70, 53.03) circle (  3.76);

\path[] ( 50.70, 52.46) circle (  3.76);

\path[] ( 50.70, 51.77) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 56.97) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 97.18) circle (  3.76);

\path[] ( 50.70, 54.59) circle (  3.76);

\path[] ( 50.70, 50.76) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 77.69) circle (  3.76);

\path[] ( 50.70, 86.91) circle (  3.76);

\path[] ( 50.70, 79.62) circle (  3.76);

\path[] ( 50.70, 84.18) circle (  3.76);

\path[] ( 50.70, 52.04) circle (  3.76);

\path[] ( 50.70, 48.79) circle (  3.76);

\path[] ( 50.70, 53.45) circle (  3.76);

\path[] ( 50.70, 69.07) circle (  3.76);

\path[] ( 50.70, 56.91) circle (  3.76);

\path[] ( 50.70, 50.77) circle (  3.76);

\path[] ( 50.70, 61.70) circle (  3.76);

\path[] ( 50.70, 74.86) circle (  3.76);

\path[] ( 50.70, 58.59) circle (  3.76);

\path[] ( 50.70, 53.93) circle (  3.76);

\path[] ( 50.70, 58.09) circle (  3.76);

\path[] ( 50.70, 67.83) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 92.44) circle (  3.76);

\path[] ( 50.70, 71.27) circle (  3.76);

\path[] ( 50.70, 52.25) circle (  3.76);

\path[] ( 50.70, 61.38) circle (  3.76);

\path[] ( 50.70, 50.98) circle (  3.76);

\path[] ( 50.70, 77.64) circle (  3.76);

\path[] ( 50.70, 52.29) circle (  3.76);

\path[] ( 50.70, 50.99) circle (  3.76);

\path[] ( 50.70, 56.49) circle (  3.76);

\path[] ( 50.70, 58.48) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 62.79) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 59.60) circle (  3.76);

\path[] ( 50.70, 50.25) circle (  3.76);

\path[] ( 50.70, 94.18) circle (  3.76);

\path[] ( 50.70, 48.35) circle (  3.76);

\path[] ( 50.70, 52.99) circle (  3.76);

\path[] ( 50.70, 52.20) circle (  3.76);

\path[] ( 50.70, 50.84) circle (  3.76);

\path[] ( 50.70, 51.06) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 87.29) circle (  3.76);

\path[] ( 50.70, 53.90) circle (  3.76);

\path[] ( 50.70, 49.13) circle (  3.76);

\path[] ( 50.70, 56.36) circle (  3.76);

\path[] ( 50.70, 62.27) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 63.59) circle (  3.76);

\path[] ( 50.70, 56.03) circle (  3.76);

\path[] ( 50.70, 59.89) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 48.60) circle (  3.76);

\path[] ( 50.70, 48.00) circle (  3.76);

\path[] ( 50.70, 51.62) circle (  3.76);

\path[] ( 50.70, 52.46) circle (  3.76);

\path[] ( 50.70, 83.24) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 89.41) circle (  3.76);

\path[] ( 50.70, 91.64) circle (  3.76);

\path[] ( 50.70, 53.21) circle (  3.76);

\path[] ( 50.70, 48.14) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 93.60) circle (  3.76);

\path[] ( 50.70, 58.70) circle (  3.76);

\path[] ( 50.70, 48.46) circle (  3.76);

\path[] ( 50.70, 50.94) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 85.69) circle (  3.76);

\path[] ( 50.70, 55.85) circle (  3.76);

\path[] ( 50.70, 56.37) circle (  3.76);

\path[] ( 50.70, 56.78) circle (  3.76);

\path[] ( 50.70, 67.72) circle (  3.76);

\path[] ( 50.70, 48.90) circle (  3.76);

\path[] ( 50.70, 94.96) circle (  3.76);

\path[] ( 50.70, 65.06) circle (  3.76);

\path[] ( 50.70, 58.96) circle (  3.76);

\path[] ( 50.70, 89.27) circle (  3.76);

\path[] ( 50.70, 79.79) circle (  3.76);

\path[] ( 50.70, 84.65) circle (  3.76);

\path[] ( 50.70, 67.12) circle (  3.76);

\path[] ( 50.70, 71.05) circle (  3.76);

\path[] ( 50.70, 47.93) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 56.63) circle (  3.76);

\path[] ( 50.70, 50.86) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 56.55) circle (  3.76);

\path[] ( 50.70, 84.90) circle (  3.76);

\path[] ( 50.70, 56.35) circle (  3.76);

\path[] ( 50.70, 87.78) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 48.64) circle (  3.76);

\path[] ( 50.70, 50.79) circle (  3.76);

\path[] ( 50.70, 73.31) circle (  3.76);

\path[] ( 50.70, 50.37) circle (  3.76);

\path[] ( 50.70, 58.67) circle (  3.76);

\path[] ( 50.70, 93.97) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 68.49) circle (  3.76);

\path[] ( 50.70, 59.52) circle (  3.76);

\path[] ( 50.70, 93.60) circle (  3.76);

\path[] ( 50.70, 90.97) circle (  3.76);

\path[] ( 50.70, 87.13) circle (  3.76);

\path[] ( 50.70, 83.54) circle (  3.76);

\path[] ( 50.70, 58.43) circle (  3.76);

\path[] ( 50.70, 87.47) circle (  3.76);

\path[] ( 50.70, 59.86) circle (  3.76);

\path[] ( 50.70, 58.76) circle (  3.76);

\path[] ( 50.70, 86.67) circle (  3.76);

\path[] ( 50.70, 55.00) circle (  3.76);

\path[] ( 50.70, 79.08) circle (  3.76);

\path[] ( 50.70, 55.14) circle (  3.76);

\path[] ( 50.70, 51.83) circle (  3.76);

\path[] ( 50.70, 54.31) circle (  3.76);

\path[] ( 50.70, 62.36) circle (  3.76);

\path[] ( 50.70, 52.77) circle (  3.76);

\path[] ( 50.70, 87.75) circle (  3.76);

\path[] ( 50.70, 49.30) circle (  3.76);

\path[] ( 50.70, 64.88) circle (  3.76);

\path[] ( 50.70, 67.50) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 53.80) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 82.28) circle (  3.76);

\path[] ( 50.70, 64.75) circle (  3.76);

\path[] ( 50.70, 50.69) circle (  3.76);

\path[] ( 50.70, 58.57) circle (  3.76);

\path[] ( 50.70, 77.04) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 84.35) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70, 31.78) -- ( 50.70, 47.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70, 21.11) -- ( 50.70, 18.19);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 43.17, 31.78) --
	( 43.17, 24.37) --
	( 46.94, 24.17) --
	( 43.17, 23.96) --
	( 43.17, 21.11) --
	( 58.23, 21.11) --
	( 58.23, 23.96) --
	( 54.47, 24.17) --
	( 58.23, 24.37) --
	( 58.23, 31.78) --
	( 43.17, 31.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.94, 24.17) -- ( 54.47, 24.17);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 59.94) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.41) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 46.72) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 43.99) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 68.81) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 52.84) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.23) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.01) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.87) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 75.26) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 50.60) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.72) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 48.43) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 65.60) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.24) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.93) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.66) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.40) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.93) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 43.37) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.83) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.51) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.01) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 38.03) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.54) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 38.85) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 85.88) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.38) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 59.75) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 81.49) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 70.61) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 44.53) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 48.50) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 69.42) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.88) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 75.62) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.77) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 45.56) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 62.88) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.69) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.22) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.12) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.13) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.43) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.91) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 82.43) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.31) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 68.68) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.13) circle (  3.76);

\path[] ( 70.78, 39.99) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 63.27) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 39.13) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.39) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.23) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.57) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 42.41) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.07) circle (  3.76);

\path[] ( 70.78, 47.40) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.85) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.00) circle (  3.76);

\path[] ( 70.78, 45.10) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 48.51) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 60.94) circle (  3.76);

\path[] ( 70.78, 42.41) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.44) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 48.51) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 50.70) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 66.86) circle (  3.76);

\path[] ( 70.78, 38.84) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.12) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 54.01) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.31) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 38.14) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.42) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 39.00) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.96) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.81) circle (  3.76);

\path[] ( 70.78, 37.83) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 73.25) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.94) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.86) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.94) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.15) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 41.75) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 43.37) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 45.56) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 88.95) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.54) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.63) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.26) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.20) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 28.00) -- ( 70.78, 37.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 21.56) -- ( 70.78, 19.17);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.25, 28.00) --
	( 63.25, 24.24) --
	( 67.02, 24.11) --
	( 63.25, 23.99) --
	( 63.25, 21.56) --
	( 78.31, 21.56) --
	( 78.31, 23.99) --
	( 74.54, 24.11) --
	( 78.31, 24.24) --
	( 78.31, 28.00) --
	( 63.25, 28.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.02, 24.11) -- ( 74.54, 24.11);

\path[] ( 90.86, 58.63) circle (  3.76);

\path[] ( 90.86, 44.19) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 45.99) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 51.11) circle (  3.76);

\path[] ( 90.86, 59.87) circle (  3.76);

\path[] ( 90.86, 52.73) circle (  3.76);

\path[] ( 90.86, 44.35) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 45.79) circle (  3.76);

\path[] ( 90.86, 46.90) circle (  3.76);

\path[] ( 90.86, 52.81) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 52.41) circle (  3.76);

\path[] ( 90.86, 56.74) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 68.71) circle (  3.76);

\path[] ( 90.86, 48.02) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.86, 28.59) -- ( 90.86, 41.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.86, 20.18) -- ( 90.86, 18.03);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.33, 28.59) --
	( 83.33, 23.42) --
	( 87.09, 23.26) --
	( 83.33, 23.10) --
	( 83.33, 20.18) --
	( 98.39, 20.18) --
	( 98.39, 23.10) --
	( 94.62, 23.26) --
	( 98.39, 23.42) --
	( 98.39, 28.59) --
	( 83.33, 28.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.09, 23.26) -- ( 94.62, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 10.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 28.23) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 46.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 64.68) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 82.91) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 76.29) --
	( 57.25, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 80.20) --
	( 57.25, 81.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 77.19) rectangle ( 59.51, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 78.69) --
	( 59.51, 78.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 70.26) --
	( 57.25, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 74.18) --
	( 57.25, 75.08);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 71.17) rectangle ( 59.51, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 72.67) --
	( 59.51, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 64.24) --
	( 57.25, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 68.16) --
	( 57.25, 69.06);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 65.14) rectangle ( 59.51, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 66.65) --
	( 59.51, 66.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 58.22) --
	( 57.25, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 62.13) --
	( 57.25, 63.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 59.12) rectangle ( 59.51, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 60.63) --
	( 59.51, 60.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 76.88) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 70.85) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 64.83) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 58.81) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDsampson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 48.12) --
	( 27.28, 47.20) --
	( 33.97, 49.81) --
	( 40.66, 52.37) --
	( 47.36, 56.25) --
	( 54.05, 62.51) --
	( 60.74, 67.60) --
	( 67.43, 75.62) --
	( 74.13, 84.70) --
	( 79.66, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 35.14) --
	( 27.28, 33.34) --
	( 33.97, 31.30) --
	( 40.66, 31.35) --
	( 47.36, 30.38) --
	( 54.05, 31.77) --
	( 60.74, 30.96) --
	( 67.43, 31.31) --
	( 74.13, 31.45) --
	( 80.82, 34.46) --
	( 87.51, 43.35) --
	( 94.20, 49.83) --
	(100.90, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 34.14) --
	( 27.28, 32.40) --
	( 33.97, 31.29) --
	( 40.66, 29.73) --
	( 47.36, 28.70) --
	( 54.05, 26.96) --
	( 60.74, 26.32) --
	( 67.43, 25.23) --
	( 74.13, 25.36) --
	( 80.82, 25.47) --
	( 87.51, 25.90) --
	( 94.20, 26.99) --
	(100.90, 37.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 32.78) --
	( 27.28, 29.90) --
	( 33.97, 28.87) --
	( 40.66, 27.65) --
	( 47.36, 25.72) --
	( 54.05, 23.96) --
	( 60.74, 23.28) --
	( 67.43, 22.36) --
	( 74.13, 22.22) --
	( 80.82, 22.50) --
	( 87.51, 22.90) --
	( 94.20, 23.07) --
	(100.90, 40.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 51.17) --
	( 23.23, 46.60) --
	( 17.94, 46.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 50.25) --
	( 29.92, 45.68) --
	( 24.64, 45.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 52.86) --
	( 36.61, 48.28) --
	( 31.33, 48.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 55.42) --
	( 43.31, 50.85) --
	( 38.02, 50.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 59.30) --
	( 50.00, 54.72) --
	( 44.71, 54.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 65.56) --
	( 56.69, 60.98) --
	( 51.41, 60.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 70.65) --
	( 63.38, 66.08) --
	( 58.10, 66.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 78.67) --
	( 70.08, 74.10) --
	( 64.79, 74.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 87.76) --
	( 76.77, 83.18) --
	( 71.48, 83.18) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.85, 33.40) rectangle ( 22.32, 36.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.54, 31.60) rectangle ( 29.02, 35.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 29.56) rectangle ( 35.71, 33.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.92, 29.61) rectangle ( 42.40, 33.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.62, 28.64) rectangle ( 49.09, 32.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.31, 30.03) rectangle ( 55.79, 33.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.00, 29.22) rectangle ( 62.48, 32.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.69, 29.57) rectangle ( 69.17, 33.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.39, 29.71) rectangle ( 75.87, 33.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 32.72) rectangle ( 82.56, 36.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.77, 41.62) rectangle ( 89.25, 45.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.47, 48.09) rectangle ( 95.94, 51.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.16, 73.51) rectangle (102.64, 76.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.62, 32.17) rectangle ( 22.55, 36.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 30.44) rectangle ( 29.24, 34.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 29.32) rectangle ( 35.93, 33.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 27.77) rectangle ( 42.63, 31.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.39, 26.74) rectangle ( 49.32, 30.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 25.00) rectangle ( 56.01, 28.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 24.36) rectangle ( 62.70, 28.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 23.27) rectangle ( 69.40, 27.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 23.40) rectangle ( 76.09, 27.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 23.51) rectangle ( 82.78, 27.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 23.94) rectangle ( 89.47, 27.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 25.03) rectangle ( 96.17, 28.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 35.24) rectangle (102.86, 39.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 32.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 29.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 28.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 27.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 25.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 23.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 22.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 22.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 22.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 22.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.20, 23.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 40.30) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 22.90) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 33.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 44.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 55.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.90) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 77.90) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.28, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.66, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.05, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.43, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.82, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.20, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 60.96) --
	( 64.11, 56.39) --
	( 58.83, 56.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.73, 51.51) rectangle ( 63.21, 54.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 46.62) rectangle ( 63.43, 50.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 43.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 56.09) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 51.43) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 46.77) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 42.11) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDsampson_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 50.93) --
	( 27.28, 48.95) --
	( 33.97, 50.96) --
	( 40.66, 54.21) --
	( 47.36, 59.17) --
	( 54.05, 65.01) --
	( 60.74, 72.13) --
	( 67.43, 79.13) --
	( 72.73, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 36.61) --
	( 27.28, 33.96) --
	( 33.97, 32.47) --
	( 40.66, 31.67) --
	( 47.36, 31.23) --
	( 54.05, 31.98) --
	( 60.74, 31.51) --
	( 67.43, 31.43) --
	( 74.13, 31.86) --
	( 80.82, 36.34) --
	( 87.51, 46.56) --
	( 94.20, 51.30) --
	(100.90, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 36.10) --
	( 27.28, 33.69) --
	( 33.97, 31.82) --
	( 40.66, 30.81) --
	( 47.36, 29.15) --
	( 54.05, 27.15) --
	( 60.74, 26.39) --
	( 67.43, 25.26) --
	( 74.13, 25.45) --
	( 80.82, 25.71) --
	( 87.51, 26.56) --
	( 94.20, 47.30) --
	(100.90, 58.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 34.65) --
	( 27.28, 31.37) --
	( 33.97, 29.01) --
	( 40.66, 27.62) --
	( 47.36, 25.86) --
	( 54.05, 24.21) --
	( 60.74, 23.28) --
	( 67.43, 22.47) --
	( 74.13, 22.39) --
	( 80.82, 22.73) --
	( 87.51, 23.51) --
	( 94.20, 29.05) --
	(100.90, 47.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 53.98) --
	( 23.23, 49.41) --
	( 17.94, 49.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 52.00) --
	( 29.92, 47.43) --
	( 24.64, 47.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 54.01) --
	( 36.61, 49.43) --
	( 31.33, 49.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 57.27) --
	( 43.31, 52.69) --
	( 38.02, 52.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 62.22) --
	( 50.00, 57.64) --
	( 44.71, 57.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 68.06) --
	( 56.69, 63.48) --
	( 51.41, 63.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 75.18) --
	( 63.38, 70.61) --
	( 58.10, 70.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 82.18) --
	( 70.08, 77.61) --
	( 64.79, 77.61) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.85, 34.87) rectangle ( 22.32, 38.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.54, 32.22) rectangle ( 29.02, 35.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 30.73) rectangle ( 35.71, 34.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.92, 29.93) rectangle ( 42.40, 33.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.62, 29.49) rectangle ( 49.09, 32.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.31, 30.24) rectangle ( 55.79, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.00, 29.77) rectangle ( 62.48, 33.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.69, 29.69) rectangle ( 69.17, 33.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.39, 30.12) rectangle ( 75.87, 33.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 34.60) rectangle ( 82.56, 38.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.77, 44.82) rectangle ( 89.25, 48.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.47, 49.56) rectangle ( 95.94, 53.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.16, 86.84) rectangle (102.64, 90.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.62, 34.14) rectangle ( 22.55, 38.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 31.73) rectangle ( 29.24, 35.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 29.85) rectangle ( 35.93, 33.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 28.84) rectangle ( 42.63, 32.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.39, 27.19) rectangle ( 49.32, 31.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 25.19) rectangle ( 56.01, 29.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 24.43) rectangle ( 62.70, 28.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 23.30) rectangle ( 69.40, 27.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 23.49) rectangle ( 76.09, 27.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 23.75) rectangle ( 82.78, 27.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 24.60) rectangle ( 89.47, 28.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 45.34) rectangle ( 96.17, 49.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 56.12) rectangle (102.86, 60.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 34.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 31.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 29.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 27.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 25.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 24.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 22.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 22.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 22.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 23.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.20, 29.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 47.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 22.90) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 33.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 44.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 55.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.90) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 77.90) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.28, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.66, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.05, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.43, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.82, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.20, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 60.96) --
	( 64.11, 56.39) --
	( 58.83, 56.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.73, 51.51) rectangle ( 63.21, 54.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 46.62) rectangle ( 63.43, 50.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 43.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 56.09) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 51.43) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 46.77) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 42.11) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/EVDsampson_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 43.28) --
	( 27.28, 44.15) --
	( 33.97, 45.05) --
	( 40.66, 47.50) --
	( 47.36, 51.21) --
	( 54.05, 56.06) --
	( 60.74, 60.45) --
	( 67.43, 64.73) --
	( 74.13, 69.72) --
	( 80.82, 75.09) --
	( 87.51, 81.90) --
	( 94.20, 92.20) --
	( 95.26, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 32.95) --
	( 27.28, 32.38) --
	( 33.97, 27.80) --
	( 40.66, 27.75) --
	( 47.36, 26.51) --
	( 54.05, 27.50) --
	( 60.74, 28.70) --
	( 67.43, 30.29) --
	( 74.13, 31.87) --
	( 80.82, 34.65) --
	( 87.51, 42.98) --
	( 94.20, 46.48) --
	(100.90, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 32.44) --
	( 27.28, 31.76) --
	( 33.97, 27.12) --
	( 40.66, 26.65) --
	( 47.36, 25.63) --
	( 54.05, 25.19) --
	( 60.74, 24.93) --
	( 67.43, 24.91) --
	( 74.13, 24.91) --
	( 80.82, 25.48) --
	( 87.51, 25.84) --
	( 94.20, 26.67) --
	(100.90, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 31.15) --
	( 27.28, 30.42) --
	( 33.97, 25.99) --
	( 40.66, 24.41) --
	( 47.36, 23.50) --
	( 54.05, 22.81) --
	( 60.74, 22.30) --
	( 67.43, 22.26) --
	( 74.13, 22.09) --
	( 80.82, 22.41) --
	( 87.51, 22.56) --
	( 94.20, 22.67) --
	(100.90, 22.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 46.33) --
	( 23.23, 41.75) --
	( 17.94, 41.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 47.20) --
	( 29.92, 42.62) --
	( 24.64, 42.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 48.10) --
	( 36.61, 43.52) --
	( 31.33, 43.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 50.55) --
	( 43.31, 45.97) --
	( 38.02, 45.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 54.27) --
	( 50.00, 49.69) --
	( 44.71, 49.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 59.12) --
	( 56.69, 54.54) --
	( 51.41, 54.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 63.50) --
	( 63.38, 58.92) --
	( 58.10, 58.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 67.78) --
	( 70.08, 63.20) --
	( 64.79, 63.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 72.77) --
	( 76.77, 68.20) --
	( 71.48, 68.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 78.14) --
	( 83.46, 73.56) --
	( 78.18, 73.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 84.95) --
	( 90.15, 80.38) --
	( 84.87, 80.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.95, 93.95) --
	( 96.85, 90.67) --
	( 91.56, 90.67) --
	( 93.45, 93.95) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.85, 31.22) rectangle ( 22.32, 34.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.54, 30.64) rectangle ( 29.02, 34.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 26.06) rectangle ( 35.71, 29.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.92, 26.01) rectangle ( 42.40, 29.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.62, 24.77) rectangle ( 49.09, 28.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.31, 25.76) rectangle ( 55.79, 29.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.00, 26.97) rectangle ( 62.48, 30.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.69, 28.55) rectangle ( 69.17, 32.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.39, 30.13) rectangle ( 75.87, 33.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 32.91) rectangle ( 82.56, 36.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.77, 41.24) rectangle ( 89.25, 44.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.47, 44.74) rectangle ( 95.94, 48.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.16, 64.48) rectangle (102.64, 67.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.62, 30.47) rectangle ( 22.55, 34.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 29.80) rectangle ( 29.24, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 25.16) rectangle ( 35.93, 29.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 24.69) rectangle ( 42.63, 28.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.39, 23.67) rectangle ( 49.32, 27.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 23.22) rectangle ( 56.01, 27.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 22.97) rectangle ( 62.70, 26.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 22.95) rectangle ( 69.40, 26.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 22.95) rectangle ( 76.09, 26.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 23.51) rectangle ( 82.78, 27.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 23.88) rectangle ( 89.47, 27.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 24.71) rectangle ( 96.17, 28.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 25.57) rectangle (102.86, 29.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 31.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 30.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 25.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 24.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 23.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 22.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 22.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 22.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 22.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 22.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.20, 22.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 22.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 22.90) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 33.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 44.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 55.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.90) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 77.90) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.28, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.66, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.05, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.43, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.82, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.20, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 60.96) --
	( 64.11, 56.39) --
	( 58.83, 56.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.73, 51.51) rectangle ( 63.21, 54.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 46.62) rectangle ( 63.43, 50.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 43.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 56.09) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 51.43) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 46.77) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 42.11) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/FTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-26 13:47:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 85.29) --
	( 31.99, 78.66) --
	( 39.61, 70.71) --
	( 47.24, 63.47) --
	( 54.87, 57.26) --
	( 62.49, 56.47) --
	( 70.12, 65.34) --
	( 77.74, 66.98) --
	( 85.37, 58.81) --
	( 92.99, 35.96) --
	(100.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 76.86) --
	( 31.99, 71.73) --
	( 39.61, 64.93) --
	( 47.24, 58.28) --
	( 54.87, 52.34) --
	( 62.49, 49.78) --
	( 70.12, 58.07) --
	( 77.74, 58.10) --
	( 85.37, 57.00) --
	( 92.99, 44.95) --
	(100.62, 30.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 77.32) --
	( 31.99, 72.17) --
	( 39.61, 65.34) --
	( 47.24, 58.71) --
	( 54.87, 52.76) --
	( 62.49, 50.37) --
	( 70.12, 58.46) --
	( 77.74, 58.43) --
	( 85.37, 57.22) --
	( 92.99, 45.04) --
	(100.62, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 77.13) --
	( 31.99, 72.04) --
	( 39.61, 65.21) --
	( 47.24, 58.55) --
	( 54.87, 52.62) --
	( 62.49, 50.20) --
	( 70.12, 58.50) --
	( 77.74, 58.55) --
	( 85.37, 57.30) --
	( 92.99, 45.20) --
	(100.62, 30.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.36, 88.34) --
	( 27.01, 83.76) --
	( 21.72, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.99, 81.71) --
	( 34.63, 77.13) --
	( 29.35, 77.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.61, 73.76) --
	( 42.26, 69.18) --
	( 36.97, 69.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.24, 66.52) --
	( 49.88, 61.94) --
	( 44.60, 61.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.87, 60.31) --
	( 57.51, 55.74) --
	( 52.22, 55.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.49, 59.52) --
	( 65.13, 54.94) --
	( 59.85, 54.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.12, 68.39) --
	( 72.76, 63.81) --
	( 67.47, 63.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.74, 70.03) --
	( 80.38, 65.46) --
	( 75.10, 65.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.37, 61.86) --
	( 88.01, 57.28) --
	( 82.72, 57.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.99, 39.01) --
	( 95.63, 34.43) --
	( 90.35, 34.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.62, 25.10) --
	(103.26, 20.52) --
	( 97.97, 20.52) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.63, 75.12) rectangle ( 26.10, 78.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.25, 69.99) rectangle ( 33.73, 73.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.88, 63.19) rectangle ( 41.35, 66.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.50, 56.54) rectangle ( 48.98, 60.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.13, 50.61) rectangle ( 56.60, 54.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.75, 48.04) rectangle ( 64.23, 51.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.38, 56.34) rectangle ( 71.86, 59.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.00, 56.36) rectangle ( 79.48, 59.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.63, 55.26) rectangle ( 87.11, 58.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.25, 43.21) rectangle ( 94.73, 46.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.88, 28.58) rectangle (102.36, 32.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.40, 75.36) rectangle ( 26.33, 79.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.03, 70.20) rectangle ( 33.95, 74.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.65, 63.38) rectangle ( 41.58, 67.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.28, 56.75) rectangle ( 49.20, 60.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.90, 50.80) rectangle ( 56.83, 54.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 48.41) rectangle ( 64.45, 52.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.15, 56.50) rectangle ( 72.08, 60.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 75.78, 56.47) rectangle ( 79.70, 60.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.40, 55.25) rectangle ( 87.33, 59.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 91.03, 43.08) rectangle ( 94.95, 47.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 28.44) rectangle (102.58, 32.36);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.36, 77.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.99, 72.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.61, 65.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.24, 58.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.87, 52.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.49, 50.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.12, 58.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.74, 58.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.37, 57.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.99, 45.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.62, 30.50) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 25.40) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 33.15) {220};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 40.91) {240};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 48.66) {260};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 56.41) {280};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 64.16) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 71.91) {320};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 79.66) {340};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 31.99, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.24, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 62.49, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 77.74, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.99, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/FTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-26 13:47:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 55.66) --
	( 30.92, 52.71) --
	( 38.66, 46.56) --
	( 46.40, 39.80) --
	( 54.14, 33.44) --
	( 61.88, 30.24) --
	( 69.62, 32.95) --
	( 77.36, 37.46) --
	( 85.10, 47.95) --
	( 92.84, 64.42) --
	(100.58, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 64.00) --
	( 30.92, 57.70) --
	( 38.66, 48.37) --
	( 46.40, 41.50) --
	( 54.14, 32.73) --
	( 61.88, 28.61) --
	( 69.62, 26.42) --
	( 77.36, 30.56) --
	( 85.10, 38.93) --
	( 92.84, 50.53) --
	(100.58, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 67.14) --
	( 30.92, 59.09) --
	( 38.66, 51.03) --
	( 46.40, 41.97) --
	( 54.14, 32.80) --
	( 61.88, 26.91) --
	( 69.62, 25.58) --
	( 77.36, 28.18) --
	( 85.10, 35.24) --
	( 92.84, 46.74) --
	(100.58, 63.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 69.51) --
	( 30.92, 59.83) --
	( 38.66, 48.35) --
	( 46.40, 37.70) --
	( 54.14, 30.36) --
	( 61.88, 24.29) --
	( 69.62, 22.05) --
	( 77.36, 23.34) --
	( 85.10, 29.02) --
	( 92.84, 39.37) --
	(100.58, 55.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.18, 58.71) --
	( 25.82, 54.13) --
	( 20.53, 54.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.92, 55.76) --
	( 33.56, 51.18) --
	( 28.27, 51.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.66, 49.61) --
	( 41.30, 45.03) --
	( 36.02, 45.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.40, 42.85) --
	( 49.04, 38.28) --
	( 43.76, 38.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.14, 36.49) --
	( 56.78, 31.91) --
	( 51.50, 31.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.88, 33.29) --
	( 64.52, 28.71) --
	( 59.24, 28.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.62, 36.00) --
	( 72.26, 31.42) --
	( 66.98, 31.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.36, 40.52) --
	( 80.00, 35.94) --
	( 74.72, 35.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.10, 51.00) --
	( 87.74, 46.42) --
	( 82.46, 46.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.84, 67.48) --
	( 95.48, 62.90) --
	( 90.20, 62.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.58, 88.34) --
	(103.23, 83.76) --
	( 97.94, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.44, 62.26) rectangle ( 24.92, 65.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.18, 55.96) rectangle ( 32.66, 59.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.92, 46.63) rectangle ( 40.40, 50.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.66, 39.76) rectangle ( 48.14, 43.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.40, 30.99) rectangle ( 55.88, 34.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.14, 26.87) rectangle ( 63.62, 30.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.88, 24.68) rectangle ( 71.36, 28.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.62, 28.82) rectangle ( 79.10, 32.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.36, 37.19) rectangle ( 86.84, 40.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.10, 48.79) rectangle ( 94.58, 52.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.84, 67.14) rectangle (102.32, 70.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.21, 65.18) rectangle ( 25.14, 69.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.96, 57.13) rectangle ( 32.88, 61.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.70, 49.07) rectangle ( 40.62, 52.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.44, 40.01) rectangle ( 48.36, 43.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.18, 30.84) rectangle ( 56.10, 34.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.92, 24.95) rectangle ( 63.84, 28.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.66, 23.61) rectangle ( 71.58, 27.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 26.21) rectangle ( 79.32, 30.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 33.28) rectangle ( 87.06, 37.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 44.78) rectangle ( 94.80, 48.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.62, 61.05) rectangle (102.54, 64.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.18, 69.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.92, 59.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.66, 48.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.40, 37.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.14, 30.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.88, 24.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.62, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.36, 23.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.10, 29.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.84, 39.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.58, 55.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 28.34) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 44.70) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 61.06) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.43) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 30.92, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.40, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.88, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 77.36, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.84, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.88,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HOMOGRTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 50.69) --
	( 25.96, 44.66) --
	( 32.22, 40.33) --
	( 38.47, 41.79) --
	( 44.73, 43.09) --
	( 50.98, 40.16) --
	( 57.24, 43.52) --
	( 63.49, 47.61) --
	( 69.75, 58.50) --
	( 76.01, 48.40) --
	( 82.26, 41.39) --
	( 88.52, 39.82) --
	( 94.77, 40.99) --
	(101.03, 31.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 28.61) --
	( 25.96, 25.29) --
	( 32.22, 24.01) --
	( 38.47, 25.42) --
	( 44.73, 26.74) --
	( 50.98, 33.39) --
	( 57.24, 23.67) --
	( 63.49, 26.60) --
	( 69.75, 33.22) --
	( 76.01, 39.50) --
	( 82.26, 25.61) --
	( 88.52, 22.05) --
	( 94.77, 22.38) --
	(101.03, 22.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 34.06) --
	( 25.96, 30.96) --
	( 32.22, 28.93) --
	( 38.47, 30.55) --
	( 44.73, 31.40) --
	( 50.98, 42.80) --
	( 57.24, 33.76) --
	( 63.49, 29.06) --
	( 69.75, 41.26) --
	( 76.01, 35.06) --
	( 82.26, 39.96) --
	( 88.52, 28.59) --
	( 94.77, 28.75) --
	(101.03, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 59.51) --
	( 25.96, 65.87) --
	( 32.22, 61.78) --
	( 38.47, 67.96) --
	( 44.73, 59.51) --
	( 50.98, 57.31) --
	( 57.24, 85.29) --
	( 63.49, 70.39) --
	( 69.75, 58.76) --
	( 76.01, 49.60) --
	( 82.26, 47.89) --
	( 88.52, 40.48) --
	( 94.77, 34.44) --
	(101.03, 33.55);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 53.74) --
	( 22.35, 49.16) --
	( 17.06, 49.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 47.71) --
	( 28.60, 43.14) --
	( 23.32, 43.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 43.38) --
	( 34.86, 38.80) --
	( 29.57, 38.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 44.85) --
	( 41.11, 40.27) --
	( 35.83, 40.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 46.14) --
	( 47.37, 41.57) --
	( 42.08, 41.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 43.21) --
	( 53.63, 38.63) --
	( 48.34, 38.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 46.57) --
	( 59.88, 41.99) --
	( 54.60, 41.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 50.66) --
	( 66.14, 46.08) --
	( 60.85, 46.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 61.55) --
	( 72.39, 56.97) --
	( 67.11, 56.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 51.45) --
	( 78.65, 46.87) --
	( 73.36, 46.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 44.44) --
	( 84.90, 39.86) --
	( 79.62, 39.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 42.87) --
	( 91.16, 38.30) --
	( 85.87, 38.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 44.04) --
	( 97.42, 39.47) --
	( 92.13, 39.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 34.25) --
	(103.67, 29.68) --
	( 98.39, 29.68) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 26.87) rectangle ( 21.44, 30.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.22, 23.55) rectangle ( 27.70, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.48, 22.27) rectangle ( 33.95, 25.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.73, 23.68) rectangle ( 40.21, 27.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.99, 25.00) rectangle ( 46.47, 28.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.24, 31.65) rectangle ( 52.72, 35.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.50, 21.93) rectangle ( 58.98, 25.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.76, 24.86) rectangle ( 65.23, 28.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.01, 31.48) rectangle ( 71.49, 34.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.27, 37.76) rectangle ( 77.74, 41.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.52, 23.87) rectangle ( 84.00, 27.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.78, 20.31) rectangle ( 90.26, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.03, 20.65) rectangle ( 96.51, 24.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.29, 20.88) rectangle (102.77, 24.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.74, 32.09) rectangle ( 21.67, 36.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.99) rectangle ( 27.92, 32.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.25, 26.97) rectangle ( 34.18, 30.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.51, 28.58) rectangle ( 40.43, 32.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 42.77, 29.43) rectangle ( 46.69, 33.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 40.84) rectangle ( 52.95, 44.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 31.80) rectangle ( 59.20, 35.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.53, 27.10) rectangle ( 65.46, 31.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.79, 39.30) rectangle ( 71.71, 43.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 33.10) rectangle ( 77.97, 37.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 80.30, 38.00) rectangle ( 84.22, 41.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.55, 26.63) rectangle ( 90.48, 30.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.81, 26.79) rectangle ( 96.73, 30.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.07, 28.31) rectangle (102.99, 32.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 59.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 65.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 61.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 67.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 59.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 57.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 58.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 49.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 47.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 40.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 34.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 33.55) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 26.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 37.56) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 48.71) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 59.85) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 71.00) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.70, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.22, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.73, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.24, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.75, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.26, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.77, 15.15) {-2.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.37,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HOMOGRsampson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 36.70) --
	( 25.96, 36.61) --
	( 32.22, 34.72) --
	( 38.47, 32.44) --
	( 44.73, 30.76) --
	( 50.98, 31.16) --
	( 57.24, 31.04) --
	( 63.49, 30.20) --
	( 69.75, 30.39) --
	( 76.01, 30.99) --
	( 82.26, 35.09) --
	( 88.52, 42.85) --
	( 94.77, 53.69) --
	(101.03, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 33.82) --
	( 25.96, 33.51) --
	( 32.22, 32.45) --
	( 38.47, 30.25) --
	( 44.73, 28.61) --
	( 50.98, 28.44) --
	( 57.24, 28.06) --
	( 63.49, 27.57) --
	( 69.75, 26.18) --
	( 76.01, 28.50) --
	( 82.26, 27.07) --
	( 88.52, 27.65) --
	( 94.77, 35.74) --
	(101.03, 48.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 34.22) --
	( 25.96, 33.24) --
	( 32.22, 32.06) --
	( 38.47, 30.08) --
	( 44.73, 28.53) --
	( 50.98, 28.10) --
	( 57.24, 27.75) --
	( 63.49, 27.04) --
	( 69.75, 25.58) --
	( 76.01, 25.28) --
	( 82.26, 32.16) --
	( 88.52, 28.09) --
	( 94.77, 36.47) --
	(101.03, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 31.93) --
	( 25.96, 31.18) --
	( 32.22, 30.19) --
	( 38.47, 28.97) --
	( 44.73, 27.41) --
	( 50.98, 26.42) --
	( 57.24, 25.62) --
	( 63.49, 24.50) --
	( 69.75, 23.23) --
	( 76.01, 22.05) --
	( 82.26, 27.24) --
	( 88.52, 31.05) --
	( 94.77, 38.43) --
	(101.03, 46.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 39.75) --
	( 22.35, 35.18) --
	( 17.06, 35.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 39.66) --
	( 28.60, 35.09) --
	( 23.32, 35.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 37.77) --
	( 34.86, 33.19) --
	( 29.57, 33.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 35.49) --
	( 41.11, 30.91) --
	( 35.83, 30.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 33.82) --
	( 47.37, 29.24) --
	( 42.08, 29.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 34.21) --
	( 53.63, 29.63) --
	( 48.34, 29.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 34.09) --
	( 59.88, 29.51) --
	( 54.60, 29.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 33.25) --
	( 66.14, 28.67) --
	( 60.85, 28.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 33.45) --
	( 72.39, 28.87) --
	( 67.11, 28.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 34.04) --
	( 78.65, 29.47) --
	( 73.36, 29.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 38.14) --
	( 84.90, 33.56) --
	( 79.62, 33.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 45.90) --
	( 91.16, 41.33) --
	( 85.87, 41.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 56.75) --
	( 97.42, 52.17) --
	( 92.13, 52.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 88.34) --
	(103.67, 83.76) --
	( 98.39, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 32.08) rectangle ( 21.44, 35.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.22, 31.77) rectangle ( 27.70, 35.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.48, 30.71) rectangle ( 33.95, 34.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.73, 28.51) rectangle ( 40.21, 31.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.99, 26.87) rectangle ( 46.47, 30.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.24, 26.70) rectangle ( 52.72, 30.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.50, 26.32) rectangle ( 58.98, 29.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.76, 25.83) rectangle ( 65.23, 29.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.01, 24.44) rectangle ( 71.49, 27.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.27, 26.76) rectangle ( 77.74, 30.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.52, 25.33) rectangle ( 84.00, 28.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.78, 25.91) rectangle ( 90.26, 29.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.03, 34.00) rectangle ( 96.51, 37.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.29, 46.28) rectangle (102.77, 49.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.74, 32.26) rectangle ( 21.67, 36.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 31.28) rectangle ( 27.92, 35.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.25, 30.10) rectangle ( 34.18, 34.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.51, 28.12) rectangle ( 40.43, 32.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 42.77, 26.57) rectangle ( 46.69, 30.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 26.14) rectangle ( 52.95, 30.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 25.79) rectangle ( 59.20, 29.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.53, 25.08) rectangle ( 65.46, 29.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.79, 23.62) rectangle ( 71.71, 27.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 23.32) rectangle ( 77.97, 27.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 80.30, 30.20) rectangle ( 84.22, 34.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.55, 26.13) rectangle ( 90.48, 30.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.81, 34.51) rectangle ( 96.73, 38.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.07, 44.63) rectangle (102.99, 48.56);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 31.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 31.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 30.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 28.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 27.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 26.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 25.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 24.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 23.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 27.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 31.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 38.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 46.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 24.92) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 41.59) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 58.25) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 74.91) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.70, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.22, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.73, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.24, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.75, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.26, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.77, 15.15) {-2.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.37,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HPatchesTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 53.66) --
	( 24.01, 45.24) --
	( 28.57, 40.54) --
	( 33.13, 36.84) --
	( 37.69, 36.38) --
	( 42.25, 35.07) --
	( 46.81, 34.47) --
	( 51.37, 34.32) --
	( 55.93, 33.67) --
	( 60.49, 33.26) --
	( 65.05, 33.03) --
	( 69.61, 32.93) --
	( 74.17, 32.63) --
	( 78.73, 32.38) --
	( 83.29, 32.41) --
	( 87.85, 32.05) --
	( 92.42, 31.86) --
	( 96.98, 31.72) --
	(101.54, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 30.52) --
	( 24.01, 31.67) --
	( 28.57, 32.41) --
	( 33.13, 32.96) --
	( 37.69, 35.11) --
	( 42.25, 31.98) --
	( 46.81, 32.60) --
	( 51.37, 31.53) --
	( 55.93, 30.70) --
	( 60.49, 30.81) --
	( 65.05, 30.67) --
	( 69.61, 30.37) --
	( 74.17, 30.03) --
	( 78.73, 30.85) --
	( 83.29, 30.10) --
	( 87.85, 30.18) --
	( 92.42, 29.68) --
	( 96.98, 30.64) --
	(101.54, 29.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 37.77) --
	( 24.01, 40.11) --
	( 28.57, 44.48) --
	( 33.13, 42.12) --
	( 37.69, 43.89) --
	( 42.25, 43.48) --
	( 46.81, 44.70) --
	( 51.37, 43.43) --
	( 55.93, 45.29) --
	( 60.49, 44.63) --
	( 65.05, 43.64) --
	( 69.61, 25.97) --
	( 74.17, 25.85) --
	( 78.73, 25.04) --
	( 83.29, 24.69) --
	( 87.85, 24.64) --
	( 92.42, 24.84) --
	( 96.98, 22.44) --
	(101.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 68.96) --
	( 24.01, 76.17) --
	( 28.57, 85.29) --
	( 33.13, 78.49) --
	( 37.69, 40.34) --
	( 42.25, 38.09) --
	( 46.81, 32.39) --
	( 51.37, 26.79) --
	( 55.93, 25.39) --
	( 60.49, 25.06) --
	( 65.05, 24.85) --
	( 69.61, 24.49) --
	( 74.17, 24.13) --
	( 78.73, 23.26) --
	( 83.29, 23.15) --
	( 87.85, 23.11) --
	( 92.42, 23.03) --
	( 96.98, 23.16) --
	(101.54, 23.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 56.71) --
	( 22.09, 52.13) --
	( 16.80, 52.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 48.29) --
	( 26.65, 43.71) --
	( 21.36, 43.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 43.59) --
	( 31.21, 39.01) --
	( 25.92, 39.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 39.89) --
	( 35.77, 35.32) --
	( 30.48, 35.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 39.44) --
	( 40.33, 34.86) --
	( 35.05, 34.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 38.12) --
	( 44.89, 33.55) --
	( 39.61, 33.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 37.52) --
	( 49.45, 32.95) --
	( 44.17, 32.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 37.37) --
	( 54.01, 32.79) --
	( 48.73, 32.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 36.72) --
	( 58.57, 32.14) --
	( 53.29, 32.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 36.31) --
	( 63.13, 31.74) --
	( 57.85, 31.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 36.08) --
	( 67.69, 31.50) --
	( 62.41, 31.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 35.99) --
	( 72.25, 31.41) --
	( 66.97, 31.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 35.68) --
	( 76.82, 31.10) --
	( 71.53, 31.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 35.44) --
	( 81.38, 30.86) --
	( 76.09, 30.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 35.46) --
	( 85.94, 30.88) --
	( 80.65, 30.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 35.10) --
	( 90.50, 30.53) --
	( 85.21, 30.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 34.92) --
	( 95.06, 30.34) --
	( 89.77, 30.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 34.77) --
	( 99.62, 30.19) --
	( 94.33, 30.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 34.62) --
	(104.18, 30.04) --
	( 98.89, 30.04) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.71, 28.78) rectangle ( 21.18, 32.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.27, 29.93) rectangle ( 25.74, 33.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 30.67) rectangle ( 30.31, 34.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.39, 31.22) rectangle ( 34.87, 34.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.95, 33.37) rectangle ( 39.43, 36.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.51, 30.24) rectangle ( 43.99, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.07, 30.86) rectangle ( 48.55, 34.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.63, 29.79) rectangle ( 53.11, 33.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 28.96) rectangle ( 57.67, 32.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 29.07) rectangle ( 62.23, 32.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.31, 28.94) rectangle ( 66.79, 32.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.87, 28.63) rectangle ( 71.35, 32.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.43, 28.29) rectangle ( 75.91, 31.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.99, 29.11) rectangle ( 80.47, 32.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.56, 28.37) rectangle ( 85.03, 31.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.12, 28.44) rectangle ( 89.59, 31.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.68, 27.94) rectangle ( 94.15, 31.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.24, 28.90) rectangle ( 98.72, 32.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.80, 27.95) rectangle (103.28, 31.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.48, 35.81) rectangle ( 21.41, 39.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.04, 38.15) rectangle ( 25.97, 42.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.60, 42.52) rectangle ( 30.53, 46.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 40.16) rectangle ( 35.09, 44.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.73, 41.93) rectangle ( 39.65, 45.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 41.51) rectangle ( 44.21, 45.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.85, 42.74) rectangle ( 48.77, 46.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 41.46) rectangle ( 53.33, 45.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 43.33) rectangle ( 57.89, 47.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 42.67) rectangle ( 62.45, 46.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 41.68) rectangle ( 67.01, 45.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 24.01) rectangle ( 71.57, 27.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 23.89) rectangle ( 76.14, 27.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 23.08) rectangle ( 80.70, 27.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 22.73) rectangle ( 85.26, 26.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 22.68) rectangle ( 89.82, 26.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 22.88) rectangle ( 94.38, 26.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 20.48) rectangle ( 98.94, 24.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 20.09) rectangle (103.50, 24.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 68.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 76.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 78.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 40.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 38.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 32.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 26.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 25.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 25.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 24.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 24.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 24.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 23.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 23.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 23.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 23.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 23.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 23.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 27.01) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 37.53) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 48.05) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 58.57) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 69.09) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 79.61) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 28.57, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.05, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.29, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.42, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HPatchesTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 51.05) --
	( 24.01, 46.43) --
	( 28.57, 44.78) --
	( 33.13, 43.79) --
	( 37.69, 43.55) --
	( 42.25, 43.50) --
	( 46.81, 43.66) --
	( 51.37, 43.72) --
	( 55.93, 43.48) --
	( 60.49, 43.31) --
	( 65.05, 43.13) --
	( 69.61, 42.88) --
	( 74.17, 42.73) --
	( 78.73, 42.49) --
	( 83.29, 42.11) --
	( 87.85, 41.82) --
	( 92.42, 41.50) --
	( 96.98, 41.20) --
	(101.54, 41.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 31.39) --
	( 24.01, 34.27) --
	( 28.57, 34.69) --
	( 33.13, 34.40) --
	( 37.69, 31.21) --
	( 42.25, 30.52) --
	( 46.81, 28.60) --
	( 51.37, 30.11) --
	( 55.93, 28.79) --
	( 60.49, 28.59) --
	( 65.05, 27.05) --
	( 69.61, 26.57) --
	( 74.17, 27.62) --
	( 78.73, 30.38) --
	( 83.29, 31.93) --
	( 87.85, 30.34) --
	( 92.42, 31.18) --
	( 96.98, 31.86) --
	(101.54, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 42.01) --
	( 24.01, 37.96) --
	( 28.57, 39.28) --
	( 33.13, 41.81) --
	( 37.69, 39.82) --
	( 42.25, 37.64) --
	( 46.81, 38.79) --
	( 51.37, 49.37) --
	( 55.93, 46.80) --
	( 60.49, 49.17) --
	( 65.05, 36.86) --
	( 69.61, 25.24) --
	( 74.17, 25.49) --
	( 78.73, 25.19) --
	( 83.29, 25.11) --
	( 87.85, 25.54) --
	( 92.42, 24.88) --
	( 96.98, 22.21) --
	(101.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 85.29) --
	( 24.01, 55.64) --
	( 28.57, 48.05) --
	( 33.13, 48.10) --
	( 37.69, 40.55) --
	( 42.25, 33.41) --
	( 46.81, 31.84) --
	( 51.37, 30.53) --
	( 55.93, 29.23) --
	( 60.49, 28.52) --
	( 65.05, 25.98) --
	( 69.61, 25.55) --
	( 74.17, 25.17) --
	( 78.73, 25.09) --
	( 83.29, 24.98) --
	( 87.85, 24.71) --
	( 92.42, 24.74) --
	( 96.98, 24.93) --
	(101.54, 25.15);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 54.11) --
	( 22.09, 49.53) --
	( 16.80, 49.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 49.48) --
	( 26.65, 44.91) --
	( 21.36, 44.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 47.83) --
	( 31.21, 43.25) --
	( 25.92, 43.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 46.84) --
	( 35.77, 42.26) --
	( 30.48, 42.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 46.60) --
	( 40.33, 42.02) --
	( 35.05, 42.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 46.55) --
	( 44.89, 41.97) --
	( 39.61, 41.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 46.72) --
	( 49.45, 42.14) --
	( 44.17, 42.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 46.77) --
	( 54.01, 42.20) --
	( 48.73, 42.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 46.53) --
	( 58.57, 41.95) --
	( 53.29, 41.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 46.36) --
	( 63.13, 41.78) --
	( 57.85, 41.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 46.19) --
	( 67.69, 41.61) --
	( 62.41, 41.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 45.94) --
	( 72.25, 41.36) --
	( 66.97, 41.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 45.78) --
	( 76.82, 41.20) --
	( 71.53, 41.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 45.54) --
	( 81.38, 40.96) --
	( 76.09, 40.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 45.16) --
	( 85.94, 40.59) --
	( 80.65, 40.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 44.87) --
	( 90.50, 40.29) --
	( 85.21, 40.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 44.55) --
	( 95.06, 39.97) --
	( 89.77, 39.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 44.25) --
	( 99.62, 39.67) --
	( 94.33, 39.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 44.29) --
	(104.18, 39.72) --
	( 98.89, 39.72) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.71, 29.65) rectangle ( 21.18, 33.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.27, 32.53) rectangle ( 25.74, 36.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 32.95) rectangle ( 30.31, 36.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.39, 32.66) rectangle ( 34.87, 36.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.95, 29.48) rectangle ( 39.43, 32.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.51, 28.78) rectangle ( 43.99, 32.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.07, 26.86) rectangle ( 48.55, 30.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.63, 28.37) rectangle ( 53.11, 31.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 27.05) rectangle ( 57.67, 30.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 26.85) rectangle ( 62.23, 30.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.31, 25.31) rectangle ( 66.79, 28.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.87, 24.83) rectangle ( 71.35, 28.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.43, 25.88) rectangle ( 75.91, 29.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.99, 28.64) rectangle ( 80.47, 32.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.56, 30.19) rectangle ( 85.03, 33.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.12, 28.61) rectangle ( 89.59, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.68, 29.44) rectangle ( 94.15, 32.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.24, 30.12) rectangle ( 98.72, 33.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.80, 29.94) rectangle (103.28, 33.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.48, 40.05) rectangle ( 21.41, 43.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.04, 36.00) rectangle ( 25.97, 39.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.60, 37.31) rectangle ( 30.53, 41.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 39.85) rectangle ( 35.09, 43.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.73, 37.85) rectangle ( 39.65, 41.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 35.68) rectangle ( 44.21, 39.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.85, 36.83) rectangle ( 48.77, 40.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 47.41) rectangle ( 53.33, 51.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 44.84) rectangle ( 57.89, 48.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 47.21) rectangle ( 62.45, 51.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 34.90) rectangle ( 67.01, 38.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 23.27) rectangle ( 71.57, 27.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 23.53) rectangle ( 76.14, 27.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 23.23) rectangle ( 80.70, 27.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 23.15) rectangle ( 85.26, 27.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 23.57) rectangle ( 89.82, 27.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 22.91) rectangle ( 94.38, 26.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 20.25) rectangle ( 98.94, 24.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 20.09) rectangle (103.50, 24.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 55.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 48.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 48.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 40.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 33.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 31.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 30.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 29.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 28.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 25.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 25.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 25.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 25.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 24.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 24.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 24.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 24.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 25.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 35.65) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 58.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 80.76) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 28.57, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.05, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.29, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.42, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HPatchesTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 62.76) --
	( 24.01, 57.25) --
	( 28.57, 55.02) --
	( 33.13, 53.81) --
	( 37.69, 53.43) --
	( 42.25, 53.27) --
	( 46.81, 53.53) --
	( 51.37, 53.73) --
	( 55.93, 53.51) --
	( 60.49, 53.68) --
	( 65.05, 53.76) --
	( 69.61, 53.50) --
	( 74.17, 53.09) --
	( 78.73, 52.85) --
	( 83.29, 51.73) --
	( 87.85, 50.84) --
	( 92.42, 50.30) --
	( 96.98, 49.65) --
	(101.54, 50.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 27.64) --
	( 24.01, 28.30) --
	( 28.57, 27.09) --
	( 33.13, 26.86) --
	( 37.69, 24.89) --
	( 42.25, 24.58) --
	( 46.81, 23.63) --
	( 51.37, 23.83) --
	( 55.93, 22.89) --
	( 60.49, 22.75) --
	( 65.05, 22.05) --
	( 69.61, 22.22) --
	( 74.17, 22.12) --
	( 78.73, 22.70) --
	( 83.29, 23.51) --
	( 87.85, 22.25) --
	( 92.42, 22.92) --
	( 96.98, 23.07) --
	(101.54, 23.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 34.19) --
	( 24.01, 32.06) --
	( 28.57, 32.21) --
	( 33.13, 33.07) --
	( 37.69, 32.18) --
	( 42.25, 30.67) --
	( 46.81, 30.47) --
	( 51.37, 32.94) --
	( 55.93, 31.00) --
	( 60.49, 32.95) --
	( 65.05, 29.88) --
	( 69.61, 27.63) --
	( 74.17, 27.37) --
	( 78.73, 27.42) --
	( 83.29, 27.29) --
	( 87.85, 27.27) --
	( 92.42, 26.94) --
	( 96.98, 25.33) --
	(101.54, 25.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 85.29) --
	( 24.01, 60.68) --
	( 28.57, 54.40) --
	( 33.13, 54.71) --
	( 37.69, 48.28) --
	( 42.25, 40.51) --
	( 46.81, 38.19) --
	( 51.37, 36.59) --
	( 55.93, 34.90) --
	( 60.49, 33.99) --
	( 65.05, 31.15) --
	( 69.61, 30.68) --
	( 74.17, 30.16) --
	( 78.73, 30.11) --
	( 83.29, 29.81) --
	( 87.85, 29.26) --
	( 92.42, 29.13) --
	( 96.98, 29.42) --
	(101.54, 29.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 65.81) --
	( 22.09, 61.23) --
	( 16.80, 61.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 60.30) --
	( 26.65, 55.73) --
	( 21.36, 55.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 58.08) --
	( 31.21, 53.50) --
	( 25.92, 53.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 56.86) --
	( 35.77, 52.28) --
	( 30.48, 52.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 56.48) --
	( 40.33, 51.91) --
	( 35.05, 51.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 56.33) --
	( 44.89, 51.75) --
	( 39.61, 51.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 56.58) --
	( 49.45, 52.01) --
	( 44.17, 52.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 56.78) --
	( 54.01, 52.21) --
	( 48.73, 52.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 56.56) --
	( 58.57, 51.98) --
	( 53.29, 51.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 56.73) --
	( 63.13, 52.15) --
	( 57.85, 52.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 56.81) --
	( 67.69, 52.23) --
	( 62.41, 52.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 56.55) --
	( 72.25, 51.97) --
	( 66.97, 51.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 56.14) --
	( 76.82, 51.56) --
	( 71.53, 51.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 55.90) --
	( 81.38, 51.33) --
	( 76.09, 51.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 54.78) --
	( 85.94, 50.20) --
	( 80.65, 50.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 53.89) --
	( 90.50, 49.31) --
	( 85.21, 49.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 53.35) --
	( 95.06, 48.78) --
	( 89.77, 48.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 52.70) --
	( 99.62, 48.12) --
	( 94.33, 48.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 53.07) --
	(104.18, 48.50) --
	( 98.89, 48.50) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.71, 25.90) rectangle ( 21.18, 29.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.27, 26.56) rectangle ( 25.74, 30.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 25.35) rectangle ( 30.31, 28.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.39, 25.12) rectangle ( 34.87, 28.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.95, 23.15) rectangle ( 39.43, 26.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.51, 22.84) rectangle ( 43.99, 26.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.07, 21.90) rectangle ( 48.55, 25.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.63, 22.09) rectangle ( 53.11, 25.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 21.15) rectangle ( 57.67, 24.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 21.01) rectangle ( 62.23, 24.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.31, 20.31) rectangle ( 66.79, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.87, 20.48) rectangle ( 71.35, 23.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.43, 20.38) rectangle ( 75.91, 23.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.99, 20.96) rectangle ( 80.47, 24.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.56, 21.77) rectangle ( 85.03, 25.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.12, 20.51) rectangle ( 89.59, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.68, 21.18) rectangle ( 94.15, 24.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.24, 21.34) rectangle ( 98.72, 24.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.80, 21.40) rectangle (103.28, 24.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.48, 32.22) rectangle ( 21.41, 36.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.04, 30.10) rectangle ( 25.97, 34.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.60, 30.25) rectangle ( 30.53, 34.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 31.10) rectangle ( 35.09, 35.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.73, 30.22) rectangle ( 39.65, 34.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 28.71) rectangle ( 44.21, 32.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.85, 28.51) rectangle ( 48.77, 32.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 30.98) rectangle ( 53.33, 34.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 29.04) rectangle ( 57.89, 32.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 30.99) rectangle ( 62.45, 34.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 27.92) rectangle ( 67.01, 31.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 25.67) rectangle ( 71.57, 29.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 25.41) rectangle ( 76.14, 29.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 25.46) rectangle ( 80.70, 29.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 25.33) rectangle ( 85.26, 29.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 25.31) rectangle ( 89.82, 29.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 24.97) rectangle ( 94.38, 28.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 23.37) rectangle ( 98.94, 27.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 23.28) rectangle (103.50, 27.20);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 60.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 54.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 54.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 48.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 40.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 38.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 36.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 34.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 33.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 31.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 30.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 30.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 30.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 29.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 29.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 29.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 29.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 29.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 44.33) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 73.32) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 28.57, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.05, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.29, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.42, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HPatchesTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 68.74) --
	( 24.96, 73.38) --
	( 29.47, 77.36) --
	( 33.97, 79.63) --
	( 38.48, 80.91) --
	( 42.98, 80.47) --
	( 47.49, 80.82) --
	( 51.99, 79.84) --
	( 56.50, 80.61) --
	( 61.00, 81.00) --
	( 65.51, 80.57) --
	( 70.02, 80.66) --
	( 74.52, 81.64) --
	( 79.03, 81.46) --
	( 83.53, 82.14) --
	( 88.04, 82.28) --
	( 92.54, 82.78) --
	( 97.05, 84.23) --
	(101.55, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.60) --
	( 24.96, 47.90) --
	( 29.47, 43.50) --
	( 33.97, 39.13) --
	( 38.48, 35.06) --
	( 42.98, 31.87) --
	( 47.49, 29.74) --
	( 51.99, 28.69) --
	( 56.50, 28.20) --
	( 61.00, 28.26) --
	( 65.51, 28.16) --
	( 70.02, 28.23) --
	( 74.52, 28.61) --
	( 79.03, 29.24) --
	( 83.53, 29.84) --
	( 88.04, 31.13) --
	( 92.54, 33.43) --
	( 97.05, 36.24) --
	(101.55, 39.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.76) --
	( 24.96, 47.61) --
	( 29.47, 43.50) --
	( 33.97, 39.11) --
	( 38.48, 35.06) --
	( 42.98, 31.80) --
	( 47.49, 29.64) --
	( 51.99, 28.55) --
	( 56.50, 28.06) --
	( 61.00, 28.06) --
	( 65.51, 27.98) --
	( 70.02, 27.86) --
	( 74.52, 27.88) --
	( 79.03, 28.09) --
	( 83.53, 28.15) --
	( 88.04, 28.14) --
	( 92.54, 28.41) --
	( 97.05, 29.02) --
	(101.55, 30.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 46.54) --
	( 24.96, 41.80) --
	( 29.47, 36.89) --
	( 33.97, 32.56) --
	( 38.48, 29.35) --
	( 42.98, 26.28) --
	( 47.49, 23.57) --
	( 51.99, 22.72) --
	( 56.50, 22.19) --
	( 61.00, 22.11) --
	( 65.51, 22.06) --
	( 70.02, 22.05) --
	( 74.52, 22.05) --
	( 79.03, 22.09) --
	( 83.53, 22.07) --
	( 88.04, 22.12) --
	( 92.54, 22.24) --
	( 97.05, 22.87) --
	(101.55, 24.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 71.80) --
	( 23.10, 67.22) --
	( 17.81, 67.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 76.43) --
	( 27.60, 71.85) --
	( 22.32, 71.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 80.41) --
	( 32.11, 75.83) --
	( 26.82, 75.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 82.68) --
	( 36.62, 78.10) --
	( 31.33, 78.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 83.96) --
	( 41.12, 79.38) --
	( 35.84, 79.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 83.52) --
	( 45.63, 78.94) --
	( 40.34, 78.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 83.87) --
	( 50.13, 79.29) --
	( 44.85, 79.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 82.89) --
	( 54.64, 78.31) --
	( 49.35, 78.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 83.66) --
	( 59.14, 79.09) --
	( 53.86, 79.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 84.05) --
	( 63.65, 79.48) --
	( 58.36, 79.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 83.62) --
	( 68.15, 79.04) --
	( 62.87, 79.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 83.72) --
	( 72.66, 79.14) --
	( 67.37, 79.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 84.69) --
	( 77.16, 80.11) --
	( 71.88, 80.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 84.51) --
	( 81.67, 79.93) --
	( 76.38, 79.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 85.19) --
	( 86.17, 80.62) --
	( 80.89, 80.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 85.33) --
	( 90.68, 80.75) --
	( 85.39, 80.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 85.83) --
	( 95.19, 81.25) --
	( 89.90, 81.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 87.28) --
	( 99.69, 82.70) --
	( 94.41, 82.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 88.34) --
	(104.20, 83.76) --
	( 98.91, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.72, 49.86) rectangle ( 22.20, 53.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.22, 46.17) rectangle ( 26.70, 49.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.73, 41.77) rectangle ( 31.21, 45.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 37.39) rectangle ( 35.71, 40.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.74, 33.32) rectangle ( 40.22, 36.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.24, 30.13) rectangle ( 44.72, 33.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.75, 28.00) rectangle ( 49.23, 31.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.26, 26.95) rectangle ( 53.73, 30.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.76, 26.46) rectangle ( 58.24, 29.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 26.52) rectangle ( 62.74, 30.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.77, 26.42) rectangle ( 67.25, 29.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.28, 26.49) rectangle ( 71.75, 29.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.78, 26.87) rectangle ( 76.26, 30.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 27.50) rectangle ( 80.77, 30.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.79, 28.10) rectangle ( 85.27, 31.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.30, 29.39) rectangle ( 89.78, 32.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.80, 31.69) rectangle ( 94.28, 35.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.31, 34.50) rectangle ( 98.79, 37.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.81, 38.22) rectangle (103.29, 41.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.49, 49.80) rectangle ( 22.42, 53.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 45.65) rectangle ( 26.92, 49.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.50, 41.54) rectangle ( 31.43, 45.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 37.15) rectangle ( 35.93, 41.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.52, 33.10) rectangle ( 40.44, 37.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 29.83) rectangle ( 44.95, 33.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 27.68) rectangle ( 49.45, 31.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 26.59) rectangle ( 53.96, 30.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 26.10) rectangle ( 58.46, 30.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 26.10) rectangle ( 62.97, 30.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.55, 26.02) rectangle ( 67.47, 29.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 25.90) rectangle ( 71.98, 29.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 25.92) rectangle ( 76.48, 29.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 26.12) rectangle ( 80.99, 30.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.57, 26.19) rectangle ( 85.49, 30.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 26.18) rectangle ( 90.00, 30.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 26.45) rectangle ( 94.50, 30.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 27.06) rectangle ( 99.01, 30.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 28.37) rectangle (103.52, 32.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 46.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 41.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 36.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 32.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 29.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 26.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 23.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 22.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 22.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 22.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 22.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 22.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 22.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 22.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 24.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 17.54) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 26.31) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 35.07) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 43.83) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 52.60) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 61.36) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 70.12) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 78.89) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.47, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.49, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.51, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.54, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HPatchesTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 67.89) --
	( 24.96, 72.15) --
	( 29.47, 76.43) --
	( 33.97, 79.14) --
	( 38.48, 80.31) --
	( 42.98, 80.15) --
	( 47.49, 79.74) --
	( 51.99, 79.72) --
	( 56.50, 79.96) --
	( 61.00, 80.14) --
	( 65.51, 80.44) --
	( 70.02, 80.82) --
	( 74.52, 81.00) --
	( 79.03, 81.27) --
	( 83.53, 81.63) --
	( 88.04, 82.01) --
	( 92.54, 82.64) --
	( 97.05, 83.48) --
	(101.55, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.50) --
	( 24.96, 47.79) --
	( 29.47, 43.49) --
	( 33.97, 38.98) --
	( 38.48, 34.74) --
	( 42.98, 31.62) --
	( 47.49, 29.46) --
	( 51.99, 28.40) --
	( 56.50, 27.97) --
	( 61.00, 28.04) --
	( 65.51, 27.98) --
	( 70.02, 28.07) --
	( 74.52, 28.42) --
	( 79.03, 29.04) --
	( 83.53, 29.58) --
	( 88.04, 30.84) --
	( 92.54, 33.03) --
	( 97.05, 35.81) --
	(101.55, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.49) --
	( 24.96, 47.79) --
	( 29.47, 43.47) --
	( 33.97, 38.95) --
	( 38.48, 34.71) --
	( 42.98, 31.58) --
	( 47.49, 29.41) --
	( 51.99, 28.32) --
	( 56.50, 27.84) --
	( 61.00, 27.82) --
	( 65.51, 27.75) --
	( 70.02, 27.66) --
	( 74.52, 27.73) --
	( 79.03, 27.91) --
	( 83.53, 27.93) --
	( 88.04, 27.91) --
	( 92.54, 28.20) --
	( 97.05, 28.80) --
	(101.55, 30.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 46.51) --
	( 24.96, 41.65) --
	( 29.47, 36.72) --
	( 33.97, 32.31) --
	( 38.48, 29.07) --
	( 42.98, 26.21) --
	( 47.49, 23.49) --
	( 51.99, 22.68) --
	( 56.50, 22.19) --
	( 61.00, 22.10) --
	( 65.51, 22.07) --
	( 70.02, 22.05) --
	( 74.52, 22.05) --
	( 79.03, 22.09) --
	( 83.53, 22.09) --
	( 88.04, 22.12) --
	( 92.54, 22.29) --
	( 97.05, 22.90) --
	(101.55, 24.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 70.94) --
	( 23.10, 66.36) --
	( 17.81, 66.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 75.20) --
	( 27.60, 70.63) --
	( 22.32, 70.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 79.48) --
	( 32.11, 74.91) --
	( 26.82, 74.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 82.19) --
	( 36.62, 77.62) --
	( 31.33, 77.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 83.36) --
	( 41.12, 78.78) --
	( 35.84, 78.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 83.20) --
	( 45.63, 78.62) --
	( 40.34, 78.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 82.79) --
	( 50.13, 78.21) --
	( 44.85, 78.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 82.77) --
	( 54.64, 78.19) --
	( 49.35, 78.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 83.01) --
	( 59.14, 78.43) --
	( 53.86, 78.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 83.19) --
	( 63.65, 78.61) --
	( 58.36, 78.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 83.49) --
	( 68.15, 78.92) --
	( 62.87, 78.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 83.87) --
	( 72.66, 79.30) --
	( 67.37, 79.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 84.05) --
	( 77.16, 79.47) --
	( 71.88, 79.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 84.32) --
	( 81.67, 79.74) --
	( 76.38, 79.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 84.68) --
	( 86.17, 80.10) --
	( 80.89, 80.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 85.06) --
	( 90.68, 80.48) --
	( 85.39, 80.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 85.69) --
	( 95.19, 81.11) --
	( 89.90, 81.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 86.53) --
	( 99.69, 81.95) --
	( 94.41, 81.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 88.34) --
	(104.20, 83.76) --
	( 98.91, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.72, 49.76) rectangle ( 22.20, 53.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.22, 46.05) rectangle ( 26.70, 49.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.73, 41.75) rectangle ( 31.21, 45.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 37.24) rectangle ( 35.71, 40.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.74, 33.01) rectangle ( 40.22, 36.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.24, 29.88) rectangle ( 44.72, 33.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.75, 27.73) rectangle ( 49.23, 31.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.26, 26.66) rectangle ( 53.73, 30.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.76, 26.23) rectangle ( 58.24, 29.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 26.30) rectangle ( 62.74, 29.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.77, 26.24) rectangle ( 67.25, 29.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.28, 26.33) rectangle ( 71.75, 29.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.78, 26.69) rectangle ( 76.26, 30.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 27.30) rectangle ( 80.77, 30.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.79, 27.84) rectangle ( 85.27, 31.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.30, 29.10) rectangle ( 89.78, 32.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.80, 31.29) rectangle ( 94.28, 34.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.31, 34.07) rectangle ( 98.79, 37.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.81, 37.67) rectangle (103.29, 41.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.49, 49.53) rectangle ( 22.42, 53.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 45.82) rectangle ( 26.92, 49.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.50, 41.50) rectangle ( 31.43, 45.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 36.98) rectangle ( 35.93, 40.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.52, 32.75) rectangle ( 40.44, 36.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 29.62) rectangle ( 44.95, 33.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 27.45) rectangle ( 49.45, 31.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 26.36) rectangle ( 53.96, 30.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 25.88) rectangle ( 58.46, 29.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 25.86) rectangle ( 62.97, 29.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.55, 25.79) rectangle ( 67.47, 29.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 25.69) rectangle ( 71.98, 29.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 25.76) rectangle ( 76.48, 29.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 25.95) rectangle ( 80.99, 29.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.57, 25.97) rectangle ( 85.49, 29.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 25.95) rectangle ( 90.00, 29.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 26.24) rectangle ( 94.50, 30.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 26.84) rectangle ( 99.01, 30.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 28.26) rectangle (103.52, 32.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 46.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 41.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 36.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 32.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 29.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 26.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 23.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 22.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 22.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 22.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 22.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 22.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 22.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 24.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 17.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 25.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.05) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 42.42) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 50.78) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 59.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 67.51) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 75.87) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.47, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.49, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.51, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.54, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HPatchesTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 68.87) --
	( 24.96, 73.15) --
	( 29.47, 77.55) --
	( 33.97, 80.25) --
	( 38.48, 81.86) --
	( 42.98, 81.91) --
	( 47.49, 81.54) --
	( 51.99, 81.55) --
	( 56.50, 81.80) --
	( 61.00, 82.01) --
	( 65.51, 82.25) --
	( 70.02, 82.49) --
	( 74.52, 82.55) --
	( 79.03, 82.66) --
	( 83.53, 82.83) --
	( 88.04, 83.09) --
	( 92.54, 83.70) --
	( 97.05, 83.99) --
	(101.55, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 50.36) --
	( 24.96, 46.64) --
	( 29.47, 42.85) --
	( 33.97, 39.46) --
	( 38.48, 35.99) --
	( 42.98, 33.16) --
	( 47.49, 30.90) --
	( 51.99, 29.96) --
	( 56.50, 29.17) --
	( 61.00, 29.15) --
	( 65.51, 29.02) --
	( 70.02, 29.08) --
	( 74.52, 29.53) --
	( 79.03, 30.26) --
	( 83.53, 30.82) --
	( 88.04, 32.27) --
	( 92.54, 34.86) --
	( 97.05, 37.98) --
	(101.55, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 50.36) --
	( 24.96, 46.66) --
	( 29.47, 42.86) --
	( 33.97, 39.47) --
	( 38.48, 36.04) --
	( 42.98, 33.12) --
	( 47.49, 30.88) --
	( 51.99, 29.85) --
	( 56.50, 29.01) --
	( 61.00, 28.87) --
	( 65.51, 28.74) --
	( 70.02, 28.56) --
	( 74.52, 28.65) --
	( 79.03, 28.85) --
	( 83.53, 28.87) --
	( 88.04, 28.82) --
	( 92.54, 29.00) --
	( 97.05, 29.55) --
	(101.55, 30.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 45.19) --
	( 24.96, 40.96) --
	( 29.47, 36.41) --
	( 33.97, 32.86) --
	( 38.48, 30.28) --
	( 42.98, 26.66) --
	( 47.49, 24.09) --
	( 51.99, 23.14) --
	( 56.50, 22.30) --
	( 61.00, 22.14) --
	( 65.51, 22.08) --
	( 70.02, 22.05) --
	( 74.52, 22.05) --
	( 79.03, 22.09) --
	( 83.53, 22.07) --
	( 88.04, 22.08) --
	( 92.54, 22.10) --
	( 97.05, 22.57) --
	(101.55, 23.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 71.92) --
	( 23.10, 67.34) --
	( 17.81, 67.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 76.20) --
	( 27.60, 71.62) --
	( 22.32, 71.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 80.60) --
	( 32.11, 76.03) --
	( 26.82, 76.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 83.30) --
	( 36.62, 78.72) --
	( 31.33, 78.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 84.91) --
	( 41.12, 80.33) --
	( 35.84, 80.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 84.96) --
	( 45.63, 80.38) --
	( 40.34, 80.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 84.60) --
	( 50.13, 80.02) --
	( 44.85, 80.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 84.60) --
	( 54.64, 80.03) --
	( 49.35, 80.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 84.85) --
	( 59.14, 80.27) --
	( 53.86, 80.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 85.06) --
	( 63.65, 80.48) --
	( 58.36, 80.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 85.30) --
	( 68.15, 80.72) --
	( 62.87, 80.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 85.54) --
	( 72.66, 80.97) --
	( 67.37, 80.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 85.60) --
	( 77.16, 81.02) --
	( 71.88, 81.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 85.71) --
	( 81.67, 81.14) --
	( 76.38, 81.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 85.88) --
	( 86.17, 81.31) --
	( 80.89, 81.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 86.14) --
	( 90.68, 81.56) --
	( 85.39, 81.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 86.75) --
	( 95.19, 82.17) --
	( 89.90, 82.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 87.05) --
	( 99.69, 82.47) --
	( 94.41, 82.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 88.34) --
	(104.20, 83.76) --
	( 98.91, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.72, 48.62) rectangle ( 22.20, 52.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.22, 44.90) rectangle ( 26.70, 48.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.73, 41.11) rectangle ( 31.21, 44.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 37.72) rectangle ( 35.71, 41.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.74, 34.25) rectangle ( 40.22, 37.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.24, 31.42) rectangle ( 44.72, 34.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.75, 29.16) rectangle ( 49.23, 32.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.26, 28.22) rectangle ( 53.73, 31.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.76, 27.43) rectangle ( 58.24, 30.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 27.41) rectangle ( 62.74, 30.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.77, 27.28) rectangle ( 67.25, 30.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.28, 27.34) rectangle ( 71.75, 30.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.78, 27.79) rectangle ( 76.26, 31.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 28.53) rectangle ( 80.77, 32.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.79, 29.08) rectangle ( 85.27, 32.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.30, 30.53) rectangle ( 89.78, 34.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.80, 33.12) rectangle ( 94.28, 36.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.31, 36.24) rectangle ( 98.79, 39.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.81, 39.86) rectangle (103.29, 43.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.49, 48.40) rectangle ( 22.42, 52.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 44.70) rectangle ( 26.92, 48.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.50, 40.90) rectangle ( 31.43, 44.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 37.50) rectangle ( 35.93, 41.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.52, 34.08) rectangle ( 40.44, 38.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 31.15) rectangle ( 44.95, 35.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 28.92) rectangle ( 49.45, 32.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 27.89) rectangle ( 53.96, 31.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 27.05) rectangle ( 58.46, 30.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 26.91) rectangle ( 62.97, 30.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.55, 26.78) rectangle ( 67.47, 30.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 26.60) rectangle ( 71.98, 30.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 26.68) rectangle ( 76.48, 30.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 26.88) rectangle ( 80.99, 30.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.57, 26.91) rectangle ( 85.49, 30.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 26.86) rectangle ( 90.00, 30.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 27.04) rectangle ( 94.50, 30.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 27.59) rectangle ( 99.01, 31.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 28.79) rectangle (103.52, 32.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 45.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 40.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 36.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 32.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 30.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 26.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 24.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 23.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 22.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 22.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 22.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 22.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 22.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 22.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 23.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 26.45) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 35.95) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 45.44) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 54.94) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 64.44) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 73.94) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 83.44) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.47, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.49, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.51, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.54, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HT1_Rot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 16:26:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 77.37) --
	( 30.67, 57.01) --
	( 36.10, 54.21) --
	( 41.53, 60.95) --
	( 46.96, 64.90) --
	( 52.39, 59.60) --
	( 57.82, 55.40) --
	( 63.25, 54.02) --
	( 68.69, 53.40) --
	( 74.12, 53.82) --
	( 79.55, 53.24) --
	( 84.98, 55.23) --
	( 90.41, 55.42) --
	( 95.84, 58.88) --
	(101.28, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 72.02) --
	( 30.67, 52.79) --
	( 36.10, 50.56) --
	( 41.53, 54.33) --
	( 46.96, 56.99) --
	( 52.39, 52.63) --
	( 57.82, 48.44) --
	( 63.25, 47.54) --
	( 68.69, 46.92) --
	( 74.12, 47.13) --
	( 79.55, 46.78) --
	( 84.98, 48.42) --
	( 90.41, 49.09) --
	( 95.84, 51.59) --
	(101.28, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 48.71) --
	( 30.67, 35.75) --
	( 36.10, 31.04) --
	( 41.53, 31.10) --
	( 46.96, 30.88) --
	( 52.39, 27.03) --
	( 57.82, 25.72) --
	( 63.25, 24.56) --
	( 68.69, 24.42) --
	( 74.12, 24.66) --
	( 79.55, 25.00) --
	( 84.98, 25.92) --
	( 90.41, 27.52) --
	( 95.84, 29.00) --
	(101.28, 31.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.49, 75.63) rectangle ( 26.97, 79.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.93, 55.27) rectangle ( 32.40, 58.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.36, 52.47) rectangle ( 37.84, 55.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.79, 59.21) rectangle ( 43.27, 62.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.22, 63.16) rectangle ( 48.70, 66.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.65, 57.86) rectangle ( 54.13, 61.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.08, 53.66) rectangle ( 59.56, 57.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.52, 52.28) rectangle ( 64.99, 55.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 51.66) rectangle ( 70.42, 55.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.38, 52.09) rectangle ( 75.86, 55.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.81, 51.50) rectangle ( 81.29, 54.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.24, 53.49) rectangle ( 86.72, 56.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.67, 53.68) rectangle ( 92.15, 57.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.11, 57.14) rectangle ( 97.58, 60.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.54, 63.14) rectangle (103.01, 66.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.27, 70.06) rectangle ( 27.20, 73.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 50.83) rectangle ( 32.63, 54.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.13, 48.60) rectangle ( 38.06, 52.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.57, 52.37) rectangle ( 43.49, 56.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.00, 55.03) rectangle ( 48.92, 58.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 50.67) rectangle ( 54.35, 54.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 46.48) rectangle ( 59.79, 50.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.29, 45.57) rectangle ( 65.22, 49.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.72, 44.95) rectangle ( 70.65, 48.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 45.17) rectangle ( 76.08, 49.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.59, 44.81) rectangle ( 81.51, 48.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.02, 46.46) rectangle ( 86.94, 50.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 47.12) rectangle ( 92.37, 51.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.88, 49.63) rectangle ( 97.81, 53.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 53.44) rectangle (103.24, 57.36);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.23, 48.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.67, 35.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.10, 31.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.53, 31.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.96, 30.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.39, 27.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.82, 25.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.25, 24.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.69, 24.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.12, 24.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.55, 25.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.98, 25.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.41, 27.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 29.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.28, 31.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 20.15) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 30.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 41.23) {0.52};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 51.77) {0.54};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 62.31) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 72.85) {0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.23, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.96, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.69, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.41, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.25,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.59, 81.67) rectangle ( 53.07, 85.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.37, 76.78) rectangle ( 53.30, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.33, 74.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 55.64, 81.59) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 55.64, 76.93) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 55.64, 72.26) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HT1_trans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 16:26:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.54, 80.20) --
	( 28.16, 66.87) --
	( 33.78, 56.56) --
	( 39.40, 58.19) --
	( 45.02, 60.25) --
	( 50.64, 59.02) --
	( 56.26, 50.25) --
	( 61.88, 53.71) --
	( 67.50, 55.46) --
	( 73.12, 58.88) --
	( 78.74, 61.31) --
	( 84.36, 65.40) --
	( 89.98, 68.04) --
	( 95.60, 70.92) --
	(101.22, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.54, 73.22) --
	( 28.16, 60.25) --
	( 33.78, 51.77) --
	( 39.40, 52.20) --
	( 45.02, 53.76) --
	( 50.64, 52.10) --
	( 56.26, 44.64) --
	( 61.88, 47.08) --
	( 67.50, 48.48) --
	( 73.12, 51.05) --
	( 78.74, 52.39) --
	( 84.36, 54.99) --
	( 89.98, 56.95) --
	( 95.60, 59.39) --
	(101.22, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.54, 58.96) --
	( 28.16, 48.81) --
	( 33.78, 42.15) --
	( 39.40, 38.82) --
	( 45.02, 36.61) --
	( 50.64, 34.28) --
	( 56.26, 31.01) --
	( 61.88, 29.96) --
	( 67.50, 30.70) --
	( 73.12, 32.49) --
	( 78.74, 33.06) --
	( 84.36, 33.65) --
	( 89.98, 35.25) --
	( 95.60, 36.04) --
	(101.22, 38.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.80, 78.47) rectangle ( 24.28, 81.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.42, 65.14) rectangle ( 29.90, 68.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.04, 54.82) rectangle ( 35.52, 58.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.66, 56.45) rectangle ( 41.14, 59.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.28, 58.52) rectangle ( 46.76, 61.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.90, 57.28) rectangle ( 52.38, 60.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.52, 48.51) rectangle ( 58.00, 51.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.14, 51.97) rectangle ( 63.62, 55.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.76, 53.72) rectangle ( 69.24, 57.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.38, 57.15) rectangle ( 74.86, 60.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.00, 59.57) rectangle ( 80.48, 63.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.62, 63.66) rectangle ( 86.10, 67.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.24, 66.30) rectangle ( 91.72, 69.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.86, 69.19) rectangle ( 97.34, 72.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.48, 74.77) rectangle (102.96, 78.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.58, 71.26) rectangle ( 24.50, 75.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.20, 58.29) rectangle ( 30.12, 62.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.82, 49.81) rectangle ( 35.74, 53.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.44, 50.24) rectangle ( 41.36, 54.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.06, 51.80) rectangle ( 46.98, 55.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.68, 50.14) rectangle ( 52.60, 54.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.30, 42.68) rectangle ( 58.22, 46.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.92, 45.12) rectangle ( 63.84, 49.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.54, 46.52) rectangle ( 69.46, 50.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.16, 49.09) rectangle ( 75.08, 53.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 50.43) rectangle ( 80.70, 54.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.40, 53.02) rectangle ( 86.32, 56.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.02, 54.99) rectangle ( 91.94, 58.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 57.43) rectangle ( 97.56, 61.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 60.55) rectangle (103.18, 64.47);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.54, 58.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.16, 48.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.78, 42.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.40, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.02, 36.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.64, 34.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.26, 31.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.88, 29.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.50, 30.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.12, 32.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.74, 33.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.36, 33.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.98, 35.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.60, 36.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 38.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 31.65) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 43.15) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 54.65) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 66.15) {4.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.65) {4.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.54, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.02, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.50, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 89.98, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.88,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HT2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 18:52:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 65.09) --
	( 30.67, 60.73) --
	( 36.10, 57.45) --
	( 41.53, 59.60) --
	( 46.96, 61.89) --
	( 52.39, 58.88) --
	( 57.82, 54.28) --
	( 63.25, 53.61) --
	( 68.69, 63.62) --
	( 74.12, 65.96) --
	( 79.55, 72.53) --
	( 84.98, 84.40) --
	( 90.41, 83.10) --
	( 95.84, 82.44) --
	(101.28, 81.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 51.88) --
	( 30.67, 46.15) --
	( 36.10, 45.56) --
	( 41.53, 45.80) --
	( 46.96, 44.14) --
	( 52.39, 40.86) --
	( 57.82, 39.57) --
	( 63.25, 38.99) --
	( 68.69, 47.74) --
	( 74.12, 58.91) --
	( 79.55, 59.67) --
	( 84.98, 63.75) --
	( 90.41, 62.18) --
	( 95.84, 61.80) --
	(101.28, 61.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 28.57) --
	( 30.67, 24.61) --
	( 36.10, 24.91) --
	( 41.53, 22.54) --
	( 46.96, 22.39) --
	( 52.39, 21.00) --
	( 57.82, 24.08) --
	( 63.25, 20.66) --
	( 68.69, 34.90) --
	( 74.12, 44.58) --
	( 79.55, 43.46) --
	( 84.98, 42.29) --
	( 90.41, 39.99) --
	( 95.84, 38.68) --
	(101.28, 37.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.49, 63.35) rectangle ( 26.97, 66.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.93, 58.99) rectangle ( 32.40, 62.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.36, 55.71) rectangle ( 37.84, 59.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.79, 57.86) rectangle ( 43.27, 61.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.22, 60.15) rectangle ( 48.70, 63.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.65, 57.14) rectangle ( 54.13, 60.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.08, 52.54) rectangle ( 59.56, 56.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.52, 51.87) rectangle ( 64.99, 55.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 61.88) rectangle ( 70.42, 65.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.38, 64.22) rectangle ( 75.86, 67.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.81, 70.79) rectangle ( 81.29, 74.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.24, 82.66) rectangle ( 86.72, 86.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.67, 81.36) rectangle ( 92.15, 84.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.11, 80.70) rectangle ( 97.58, 84.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.54, 80.20) rectangle (103.01, 83.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.27, 49.92) rectangle ( 27.20, 53.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 44.18) rectangle ( 32.63, 48.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.13, 43.60) rectangle ( 38.06, 47.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.57, 43.83) rectangle ( 43.49, 47.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.00, 42.18) rectangle ( 48.92, 46.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 38.89) rectangle ( 54.35, 42.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 37.61) rectangle ( 59.79, 41.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.29, 37.02) rectangle ( 65.22, 40.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.72, 45.78) rectangle ( 70.65, 49.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 56.94) rectangle ( 76.08, 60.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.59, 57.71) rectangle ( 81.51, 61.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.02, 61.79) rectangle ( 86.94, 65.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 60.21) rectangle ( 92.37, 64.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.88, 59.84) rectangle ( 97.81, 63.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 59.35) rectangle (103.24, 63.27);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.23, 28.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.67, 24.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.10, 24.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.53, 22.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.96, 22.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.39, 21.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.82, 24.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.25, 20.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.69, 34.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.12, 44.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.55, 43.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.98, 42.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.41, 39.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 38.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.28, 37.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 22.68) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 35.33) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 47.98) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 60.63) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 73.28) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.23, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.96, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.69, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.41, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.25,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HT2_trans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 18:52:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.33, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.33, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 83.02) --
	( 26.77, 63.86) --
	( 32.49, 58.99) --
	( 38.22, 42.01) --
	( 43.94, 32.31) --
	( 49.67, 33.85) --
	( 55.39, 37.84) --
	( 61.12, 36.66) --
	( 66.84, 38.67) --
	( 72.57, 34.60) --
	( 78.29, 29.23) --
	( 84.01, 28.32) --
	( 89.74, 33.48) --
	( 95.46, 32.99) --
	(101.19, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 79.71) --
	( 26.77, 69.53) --
	( 32.49, 60.06) --
	( 38.22, 44.17) --
	( 43.94, 33.22) --
	( 49.67, 33.45) --
	( 55.39, 31.92) --
	( 61.12, 31.35) --
	( 66.84, 34.27) --
	( 72.57, 31.18) --
	( 78.29, 28.63) --
	( 84.01, 29.39) --
	( 89.74, 32.78) --
	( 95.46, 32.11) --
	(101.19, 33.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 76.55) --
	( 26.77, 74.09) --
	( 32.49, 71.76) --
	( 38.22, 51.95) --
	( 43.94, 34.49) --
	( 49.67, 30.04) --
	( 55.39, 26.82) --
	( 61.12, 21.41) --
	( 66.84, 28.33) --
	( 72.57, 28.08) --
	( 78.29, 26.51) --
	( 84.01, 31.59) --
	( 89.74, 31.06) --
	( 95.46, 30.94) --
	(101.19, 31.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.31, 81.28) rectangle ( 22.78, 84.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.03, 62.12) rectangle ( 28.51, 65.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.75, 57.25) rectangle ( 34.23, 60.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.48, 40.27) rectangle ( 39.96, 43.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 30.57) rectangle ( 45.68, 34.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.93, 32.11) rectangle ( 51.41, 35.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.65, 36.10) rectangle ( 57.13, 39.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.38, 34.92) rectangle ( 62.86, 38.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.10, 36.93) rectangle ( 68.58, 40.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.83, 32.86) rectangle ( 74.30, 36.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.55, 27.49) rectangle ( 80.03, 30.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.28, 26.58) rectangle ( 85.75, 30.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.00, 31.74) rectangle ( 91.48, 35.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.72, 31.25) rectangle ( 97.20, 34.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.45, 35.20) rectangle (102.93, 38.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.08, 77.75) rectangle ( 23.01, 81.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.81, 67.57) rectangle ( 28.73, 71.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.53, 58.10) rectangle ( 34.46, 62.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.26, 42.20) rectangle ( 40.18, 46.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.98, 31.25) rectangle ( 45.90, 35.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.71, 31.49) rectangle ( 51.63, 35.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.43, 29.96) rectangle ( 57.35, 33.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.15, 29.39) rectangle ( 63.08, 33.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 64.88, 32.31) rectangle ( 68.80, 36.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 70.60, 29.22) rectangle ( 74.53, 33.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 26.66) rectangle ( 80.25, 30.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.05, 27.43) rectangle ( 85.98, 31.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 30.82) rectangle ( 91.70, 34.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.50, 30.14) rectangle ( 97.43, 34.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.23, 31.96) rectangle (103.15, 35.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.04, 76.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.77, 74.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.49, 71.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.22, 51.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.94, 34.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.67, 30.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.39, 26.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.12, 21.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.84, 28.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.57, 28.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.29, 26.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.01, 31.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.74, 31.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.46, 30.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.19, 31.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.58, 27.74) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.58, 53.04) {36};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.58, 78.34) {37};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.04, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.94, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 66.84, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 89.74, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.12,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HemiRot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-15 03:55:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 83.55) --
	( 29.07, 72.60) --
	( 34.62, 69.35) --
	( 40.17, 69.32) --
	( 45.73, 63.76) --
	( 51.28, 55.60) --
	( 56.83, 51.45) --
	( 62.38, 45.67) --
	( 67.93, 47.67) --
	( 73.48, 50.20) --
	( 79.03, 55.10) --
	( 84.59, 69.57) --
	( 90.14, 66.62) --
	( 95.69, 68.14) --
	(101.24, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 73.74) --
	( 29.07, 59.35) --
	( 34.62, 56.87) --
	( 40.17, 55.89) --
	( 45.73, 50.86) --
	( 51.28, 44.17) --
	( 56.83, 43.61) --
	( 62.38, 38.09) --
	( 67.93, 38.47) --
	( 73.48, 46.61) --
	( 79.03, 46.86) --
	( 84.59, 53.65) --
	( 90.14, 51.29) --
	( 95.69, 52.13) --
	(101.24, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 53.59) --
	( 29.07, 41.96) --
	( 34.62, 53.02) --
	( 40.17, 40.37) --
	( 45.73, 35.52) --
	( 51.28, 30.54) --
	( 56.83, 33.26) --
	( 62.38, 27.56) --
	( 67.93, 33.83) --
	( 73.48, 36.58) --
	( 79.03, 33.94) --
	( 84.59, 32.69) --
	( 90.14, 30.86) --
	( 95.69, 28.35) --
	(101.24, 27.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 81.82) rectangle ( 25.26, 85.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 70.86) rectangle ( 30.81, 74.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 67.61) rectangle ( 36.36, 71.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 67.58) rectangle ( 41.91, 71.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 62.02) rectangle ( 47.46, 65.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 53.86) rectangle ( 53.02, 57.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 49.72) rectangle ( 58.57, 53.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 43.93) rectangle ( 64.12, 47.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 45.93) rectangle ( 69.67, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 48.46) rectangle ( 75.22, 51.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 53.36) rectangle ( 80.77, 56.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 67.84) rectangle ( 86.32, 71.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 64.89) rectangle ( 91.88, 68.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 66.40) rectangle ( 97.43, 69.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 64.60) rectangle (102.98, 68.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 71.78) rectangle ( 25.48, 75.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 57.39) rectangle ( 31.03, 61.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 54.90) rectangle ( 36.58, 58.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 53.92) rectangle ( 42.14, 57.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 48.90) rectangle ( 47.69, 52.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 42.21) rectangle ( 53.24, 46.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 41.65) rectangle ( 58.79, 45.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 36.13) rectangle ( 64.34, 40.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 36.51) rectangle ( 69.89, 40.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 44.65) rectangle ( 75.44, 48.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 44.90) rectangle ( 81.00, 48.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 51.69) rectangle ( 86.55, 55.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 49.32) rectangle ( 92.10, 53.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 50.17) rectangle ( 97.65, 54.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 49.23) rectangle (103.20, 53.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 53.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 41.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 40.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 35.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 30.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 33.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 27.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 33.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 36.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 33.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 32.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 30.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 28.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 27.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 31.81) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 42.97) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 53.68) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.96) {1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 73.86) {1.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {angular error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HemiRot_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 83.55) --
	( 29.07, 72.60) --
	( 34.62, 69.35) --
	( 40.17, 69.32) --
	( 45.73, 63.76) --
	( 51.28, 55.60) --
	( 56.83, 51.45) --
	( 62.38, 45.67) --
	( 67.93, 47.67) --
	( 73.48, 50.20) --
	( 79.03, 55.10) --
	( 84.59, 69.57) --
	( 90.14, 66.62) --
	( 95.69, 68.14) --
	(101.24, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 73.74) --
	( 29.07, 59.35) --
	( 34.62, 56.87) --
	( 40.17, 55.89) --
	( 45.73, 50.86) --
	( 51.28, 44.17) --
	( 56.83, 43.61) --
	( 62.38, 38.09) --
	( 67.93, 38.47) --
	( 73.48, 46.61) --
	( 79.03, 46.86) --
	( 84.59, 53.65) --
	( 90.14, 51.29) --
	( 95.69, 52.13) --
	(101.24, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 53.59) --
	( 29.07, 41.96) --
	( 34.62, 53.02) --
	( 40.17, 40.37) --
	( 45.73, 35.52) --
	( 51.28, 30.54) --
	( 56.83, 33.26) --
	( 62.38, 27.56) --
	( 67.93, 33.83) --
	( 73.48, 36.58) --
	( 79.03, 33.94) --
	( 84.59, 32.69) --
	( 90.14, 30.86) --
	( 95.69, 28.35) --
	(101.24, 27.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 81.82) rectangle ( 25.26, 85.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 70.86) rectangle ( 30.81, 74.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 67.61) rectangle ( 36.36, 71.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 67.58) rectangle ( 41.91, 71.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 62.02) rectangle ( 47.46, 65.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 53.86) rectangle ( 53.02, 57.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 49.72) rectangle ( 58.57, 53.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 43.93) rectangle ( 64.12, 47.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 45.93) rectangle ( 69.67, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 48.46) rectangle ( 75.22, 51.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 53.36) rectangle ( 80.77, 56.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 67.84) rectangle ( 86.32, 71.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 64.89) rectangle ( 91.88, 68.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 66.40) rectangle ( 97.43, 69.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 64.60) rectangle (102.98, 68.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 71.78) rectangle ( 25.48, 75.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 57.39) rectangle ( 31.03, 61.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 54.90) rectangle ( 36.58, 58.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 53.92) rectangle ( 42.14, 57.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 48.90) rectangle ( 47.69, 52.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 42.21) rectangle ( 53.24, 46.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 41.65) rectangle ( 58.79, 45.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 36.13) rectangle ( 64.34, 40.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 36.51) rectangle ( 69.89, 40.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 44.65) rectangle ( 75.44, 48.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 44.90) rectangle ( 81.00, 48.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 51.69) rectangle ( 86.55, 55.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 49.32) rectangle ( 92.10, 53.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 50.17) rectangle ( 97.65, 54.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 49.23) rectangle (103.20, 53.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 53.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 41.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 40.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 35.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 30.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 33.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 27.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 33.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 36.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 33.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 32.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 30.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 28.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 27.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 31.81) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 42.97) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 53.68) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.96) {1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 73.86) {1.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HemiRot_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 66.21) --
	( 29.07, 62.24) --
	( 34.62, 62.43) --
	( 40.17, 69.92) --
	( 45.73, 61.56) --
	( 51.28, 52.72) --
	( 56.83, 55.44) --
	( 62.38, 49.47) --
	( 67.93, 67.00) --
	( 73.48, 68.75) --
	( 79.03, 73.57) --
	( 84.59, 81.83) --
	( 90.14, 79.76) --
	( 95.69, 80.82) --
	(101.24, 79.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 56.01) --
	( 29.07, 50.07) --
	( 34.62, 52.48) --
	( 40.17, 56.11) --
	( 45.73, 52.15) --
	( 51.28, 44.79) --
	( 56.83, 51.15) --
	( 62.38, 43.70) --
	( 67.93, 56.15) --
	( 73.48, 60.58) --
	( 79.03, 62.71) --
	( 84.59, 68.18) --
	( 90.14, 66.15) --
	( 95.69, 65.78) --
	(101.24, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 39.34) --
	( 29.07, 28.42) --
	( 34.62, 46.26) --
	( 40.17, 36.95) --
	( 45.73, 37.06) --
	( 51.28, 37.43) --
	( 56.83, 39.22) --
	( 62.38, 38.70) --
	( 67.93, 49.69) --
	( 73.48, 50.78) --
	( 79.03, 49.29) --
	( 84.59, 49.73) --
	( 90.14, 48.76) --
	( 95.69, 45.09) --
	(101.24, 42.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 64.47) rectangle ( 25.26, 67.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 60.50) rectangle ( 30.81, 63.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 60.69) rectangle ( 36.36, 64.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 68.18) rectangle ( 41.91, 71.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 59.82) rectangle ( 47.46, 63.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 50.98) rectangle ( 53.02, 54.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 53.70) rectangle ( 58.57, 57.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 47.74) rectangle ( 64.12, 51.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 65.26) rectangle ( 69.67, 68.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 67.01) rectangle ( 75.22, 70.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 71.83) rectangle ( 80.77, 75.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 80.09) rectangle ( 86.32, 83.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 78.02) rectangle ( 91.88, 81.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 79.08) rectangle ( 97.43, 82.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 77.49) rectangle (102.98, 80.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 54.05) rectangle ( 25.48, 57.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 48.11) rectangle ( 31.03, 52.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 50.52) rectangle ( 36.58, 54.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 54.15) rectangle ( 42.14, 58.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 50.19) rectangle ( 47.69, 54.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 42.83) rectangle ( 53.24, 46.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 49.19) rectangle ( 58.79, 53.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 41.74) rectangle ( 64.34, 45.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 54.18) rectangle ( 69.89, 58.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 58.61) rectangle ( 75.44, 62.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 60.75) rectangle ( 81.00, 64.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 66.22) rectangle ( 86.55, 70.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 64.18) rectangle ( 92.10, 68.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 63.82) rectangle ( 97.65, 67.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 63.36) rectangle (103.20, 67.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 39.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 28.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 46.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 36.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 37.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 37.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 39.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 38.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 49.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 50.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 49.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 49.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 48.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 45.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 42.93) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 26.69) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 37.19) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 47.22) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 56.82) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 66.03) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 74.88) {1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 83.39) {1.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HemiTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-15 03:55:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 85.18) --
	( 29.07, 68.74) --
	( 34.62, 64.02) --
	( 40.17, 43.49) --
	( 45.73, 33.41) --
	( 51.28, 38.61) --
	( 56.83, 43.53) --
	( 62.38, 43.07) --
	( 67.93, 42.12) --
	( 73.48, 37.44) --
	( 79.03, 30.34) --
	( 84.59, 30.71) --
	( 90.14, 38.15) --
	( 95.69, 41.32) --
	(101.24, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 82.80) --
	( 29.07, 74.22) --
	( 34.62, 66.13) --
	( 40.17, 46.99) --
	( 45.73, 34.94) --
	( 51.28, 36.69) --
	( 56.83, 36.25) --
	( 62.38, 36.16) --
	( 67.93, 37.58) --
	( 73.48, 32.87) --
	( 79.03, 29.41) --
	( 84.59, 30.44) --
	( 90.14, 34.28) --
	( 95.69, 35.50) --
	(101.24, 37.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 79.48) --
	( 29.07, 77.61) --
	( 34.62, 72.77) --
	( 40.17, 56.94) --
	( 45.73, 36.13) --
	( 51.28, 32.98) --
	( 56.83, 32.58) --
	( 62.38, 25.50) --
	( 67.93, 32.68) --
	( 73.48, 31.67) --
	( 79.03, 29.76) --
	( 84.59, 33.49) --
	( 90.14, 33.65) --
	( 95.69, 34.24) --
	(101.24, 34.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 83.44) rectangle ( 25.26, 86.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 67.00) rectangle ( 30.81, 70.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 62.28) rectangle ( 36.36, 65.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 41.75) rectangle ( 41.91, 45.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 31.67) rectangle ( 47.46, 35.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 36.87) rectangle ( 53.02, 40.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 41.79) rectangle ( 58.57, 45.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 41.33) rectangle ( 64.12, 44.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 40.38) rectangle ( 69.67, 43.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 35.70) rectangle ( 75.22, 39.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 28.60) rectangle ( 80.77, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 28.97) rectangle ( 86.32, 32.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 36.41) rectangle ( 91.88, 39.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 39.58) rectangle ( 97.43, 43.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 43.18) rectangle (102.98, 46.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 80.83) rectangle ( 25.48, 84.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 72.26) rectangle ( 31.03, 76.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 64.17) rectangle ( 36.58, 68.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 45.03) rectangle ( 42.14, 48.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 32.98) rectangle ( 47.69, 36.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 34.73) rectangle ( 53.24, 38.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 34.29) rectangle ( 58.79, 38.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 34.20) rectangle ( 64.34, 38.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 35.62) rectangle ( 69.89, 39.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 30.91) rectangle ( 75.44, 34.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 27.45) rectangle ( 81.00, 31.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 28.48) rectangle ( 86.55, 32.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 32.32) rectangle ( 92.10, 36.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 33.53) rectangle ( 97.65, 37.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 35.24) rectangle (103.20, 39.17);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 77.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 72.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 36.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 32.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 32.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 25.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 32.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 31.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 29.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 33.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 33.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 34.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 34.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 34.86) {36.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 49.37) {36.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.68) {37.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.80) {37.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (cm)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HemiTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 85.18) --
	( 29.07, 68.74) --
	( 34.62, 64.02) --
	( 40.17, 43.49) --
	( 45.73, 33.41) --
	( 51.28, 38.61) --
	( 56.83, 43.53) --
	( 62.38, 43.07) --
	( 67.93, 42.12) --
	( 73.48, 37.44) --
	( 79.03, 30.34) --
	( 84.59, 30.71) --
	( 90.14, 38.15) --
	( 95.69, 41.32) --
	(101.24, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 82.80) --
	( 29.07, 74.22) --
	( 34.62, 66.13) --
	( 40.17, 46.99) --
	( 45.73, 34.94) --
	( 51.28, 36.69) --
	( 56.83, 36.25) --
	( 62.38, 36.16) --
	( 67.93, 37.58) --
	( 73.48, 32.87) --
	( 79.03, 29.41) --
	( 84.59, 30.44) --
	( 90.14, 34.28) --
	( 95.69, 35.50) --
	(101.24, 37.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 79.48) --
	( 29.07, 77.61) --
	( 34.62, 72.77) --
	( 40.17, 56.94) --
	( 45.73, 36.13) --
	( 51.28, 32.98) --
	( 56.83, 32.58) --
	( 62.38, 25.50) --
	( 67.93, 32.68) --
	( 73.48, 31.67) --
	( 79.03, 29.76) --
	( 84.59, 33.49) --
	( 90.14, 33.65) --
	( 95.69, 34.24) --
	(101.24, 34.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 83.44) rectangle ( 25.26, 86.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 67.00) rectangle ( 30.81, 70.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 62.28) rectangle ( 36.36, 65.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 41.75) rectangle ( 41.91, 45.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 31.67) rectangle ( 47.46, 35.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 36.87) rectangle ( 53.02, 40.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 41.79) rectangle ( 58.57, 45.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 41.33) rectangle ( 64.12, 44.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 40.38) rectangle ( 69.67, 43.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 35.70) rectangle ( 75.22, 39.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 28.60) rectangle ( 80.77, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 28.97) rectangle ( 86.32, 32.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 36.41) rectangle ( 91.88, 39.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 39.58) rectangle ( 97.43, 43.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 43.18) rectangle (102.98, 46.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 80.83) rectangle ( 25.48, 84.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 72.26) rectangle ( 31.03, 76.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 64.17) rectangle ( 36.58, 68.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 45.03) rectangle ( 42.14, 48.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 32.98) rectangle ( 47.69, 36.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 34.73) rectangle ( 53.24, 38.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 34.29) rectangle ( 58.79, 38.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 34.20) rectangle ( 64.34, 38.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 35.62) rectangle ( 69.89, 39.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 30.91) rectangle ( 75.44, 34.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 27.45) rectangle ( 81.00, 31.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 28.48) rectangle ( 86.55, 32.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 32.32) rectangle ( 92.10, 36.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 33.53) rectangle ( 97.65, 37.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 35.24) rectangle (103.20, 39.17);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 77.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 72.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 36.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 32.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 32.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 25.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 32.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 31.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 29.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 33.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 33.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 34.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 34.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 34.86) {36.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 49.37) {36.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.68) {37.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.80) {37.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/HemiTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:04:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 84.46) --
	( 29.07, 66.73) --
	( 34.62, 63.39) --
	( 40.17, 43.90) --
	( 45.73, 29.21) --
	( 51.28, 38.04) --
	( 56.83, 43.82) --
	( 62.38, 43.67) --
	( 67.93, 32.85) --
	( 73.48, 38.24) --
	( 79.03, 27.41) --
	( 84.59, 34.04) --
	( 90.14, 43.06) --
	( 95.69, 39.81) --
	(101.24, 43.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 84.61) --
	( 29.07, 75.24) --
	( 34.62, 63.40) --
	( 40.17, 49.21) --
	( 45.73, 30.63) --
	( 51.28, 34.98) --
	( 56.83, 35.48) --
	( 62.38, 34.75) --
	( 67.93, 31.99) --
	( 73.48, 33.38) --
	( 79.03, 28.32) --
	( 84.59, 32.56) --
	( 90.14, 36.78) --
	( 95.69, 35.65) --
	(101.24, 37.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 79.43) --
	( 29.07, 87.63) --
	( 34.62, 62.13) --
	( 40.17, 53.10) --
	( 45.73, 31.17) --
	( 51.28, 27.49) --
	( 56.83, 28.09) --
	( 62.38, 22.74) --
	( 67.93, 37.80) --
	( 73.48, 31.90) --
	( 79.03, 29.95) --
	( 84.59, 34.32) --
	( 90.14, 33.74) --
	( 95.69, 33.53) --
	(101.24, 33.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 82.72) rectangle ( 25.26, 86.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 64.99) rectangle ( 30.81, 68.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 61.65) rectangle ( 36.36, 65.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 42.16) rectangle ( 41.91, 45.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 27.47) rectangle ( 47.46, 30.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 36.30) rectangle ( 53.02, 39.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 42.08) rectangle ( 58.57, 45.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 41.93) rectangle ( 64.12, 45.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 31.11) rectangle ( 69.67, 34.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 36.50) rectangle ( 75.22, 39.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 25.67) rectangle ( 80.77, 29.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 32.30) rectangle ( 86.32, 35.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 41.32) rectangle ( 91.88, 44.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 38.07) rectangle ( 97.43, 41.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 41.70) rectangle (102.98, 45.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 82.65) rectangle ( 25.48, 86.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 73.28) rectangle ( 31.03, 77.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 61.43) rectangle ( 36.58, 65.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 47.25) rectangle ( 42.14, 51.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 28.66) rectangle ( 47.69, 32.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 33.02) rectangle ( 53.24, 36.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 33.52) rectangle ( 58.79, 37.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 32.78) rectangle ( 64.34, 36.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 30.03) rectangle ( 69.89, 33.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 31.42) rectangle ( 75.44, 35.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 26.36) rectangle ( 81.00, 30.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 30.60) rectangle ( 86.55, 34.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 34.81) rectangle ( 92.10, 38.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 33.69) rectangle ( 97.65, 37.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 35.15) rectangle (103.20, 39.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 79.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 87.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 62.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 53.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 31.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 27.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 28.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 22.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 37.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 31.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 29.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 34.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 33.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 33.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 33.07) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 34.86) {36.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 49.37) {36.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.68) {37.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.80) {37.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/Hemirotbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10,  9.98) --
	(102.90,  9.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 21.49) --
	(102.90, 21.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 33.00) --
	(102.90, 33.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 44.51) --
	(102.90, 44.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 56.03) --
	(102.90, 56.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 67.54) --
	(102.90, 67.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 79.05) --
	(102.90, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 15.73) --
	(102.90, 15.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 27.24) --
	(102.90, 27.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 38.76) --
	(102.90, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 50.27) --
	(102.90, 50.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 61.78) --
	(102.90, 61.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 73.29) --
	(102.90, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,  8.25) --
	( 35.63, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50,  8.25) --
	( 61.50, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38,  8.25) --
	( 87.38, 88.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 63.45) -- ( 35.63, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 27.02) -- ( 35.63, 14.48);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 25.93, 63.45) --
	( 25.93, 40.58) --
	( 30.78, 39.90) --
	( 25.93, 39.23) --
	( 25.93, 27.02) --
	( 45.33, 27.02) --
	( 45.33, 39.23) --
	( 40.48, 39.90) --
	( 45.33, 40.58) --
	( 45.33, 63.45) --
	( 25.93, 63.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.78, 39.90) -- ( 40.48, 39.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 59.10) -- ( 61.50, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 26.67) -- ( 61.50, 14.79);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 59.10) --
	( 51.80, 39.53) --
	( 56.65, 38.93) --
	( 51.80, 38.33) --
	( 51.80, 26.67) --
	( 71.21, 26.67) --
	( 71.21, 38.33) --
	( 66.36, 38.93) --
	( 71.21, 39.53) --
	( 71.21, 59.10) --
	( 51.80, 59.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.65, 38.93) -- ( 66.36, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 56.13) -- ( 87.38, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 26.68) -- ( 87.38, 12.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.68, 56.13) --
	( 77.68, 38.47) --
	( 82.53, 37.93) --
	( 77.68, 37.39) --
	( 77.68, 26.68) --
	( 97.08, 26.68) --
	( 97.08, 37.39) --
	( 92.23, 37.93) --
	( 97.08, 38.47) --
	( 97.08, 56.13) --
	( 77.68, 56.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.53, 37.93) -- ( 92.23, 37.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 13.84) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 25.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 36.86) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 48.38) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 59.89) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 71.40) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/Hemitransbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 21.73) --
	(102.90, 21.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 39.09) --
	(102.90, 39.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 56.45) --
	(102.90, 56.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 73.81) --
	(102.90, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 13.05) --
	(102.90, 13.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 30.41) --
	(102.90, 30.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 47.77) --
	(102.90, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 65.13) --
	(102.90, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 82.49) --
	(102.90, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.39,  8.25) --
	( 34.39, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74,  8.25) --
	( 60.74, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09,  8.25) --
	( 87.09, 88.45);

\path[] ( 34.39, 89.98) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.39, 52.51) -- ( 34.39, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.39, 31.48) -- ( 34.39,  8.83);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.51, 52.51) --
	( 24.51, 41.70) --
	( 29.45, 41.10) --
	( 24.51, 40.50) --
	( 24.51, 31.48) --
	( 44.27, 31.48) --
	( 44.27, 40.50) --
	( 39.33, 41.10) --
	( 44.27, 41.70) --
	( 44.27, 52.51) --
	( 24.51, 52.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 29.45, 41.10) -- ( 39.33, 41.10);

\path[] ( 60.74, 90.04) circle (  3.76);

\path[] ( 60.74, 84.98) circle (  3.76);

\path[] ( 60.74, 85.44) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 53.09) -- ( 60.74, 84.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 31.83) -- ( 60.74,  8.67);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.86, 53.09) --
	( 50.86, 41.75) --
	( 55.80, 41.14) --
	( 50.86, 40.54) --
	( 50.86, 31.83) --
	( 70.62, 31.83) --
	( 70.62, 40.54) --
	( 65.68, 41.14) --
	( 70.62, 41.75) --
	( 70.62, 53.09) --
	( 50.86, 53.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.80, 41.14) -- ( 65.68, 41.14);

\path[] ( 87.09, 87.39) circle (  3.76);

\path[] ( 87.09, 87.39) circle (  3.76);

\path[] ( 87.09, 87.39) circle (  3.76);

\path[] ( 87.09, 82.98) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09, 52.41) -- ( 87.09, 77.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09, 33.34) -- ( 87.09,  8.23);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.21, 52.41) --
	( 77.21, 42.69) --
	( 82.15, 42.15) --
	( 77.21, 41.61) --
	( 77.21, 33.34) --
	( 96.98, 33.34) --
	( 96.98, 41.61) --
	( 92.03, 42.15) --
	( 96.98, 42.69) --
	( 96.98, 52.41) --
	( 77.21, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.15, 42.15) -- ( 92.03, 42.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 11.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 28.52) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 45.88) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 63.24) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 80.60) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/Hpatchesbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 19.19) --
	(102.90, 19.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 33.77) --
	(102.90, 33.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 62.93) --
	(102.90, 62.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 77.51) --
	(102.90, 77.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 26.48) --
	(102.90, 26.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 41.06) --
	(102.90, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 55.64) --
	(102.90, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 70.22) --
	(102.90, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 84.40) circle (  3.76);

\path[] ( 31.93, 86.23) circle (  3.76);

\path[] ( 31.93, 86.50) circle (  3.76);

\path[] ( 31.93, 91.88) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 85.65) circle (  3.76);

\path[] ( 31.93, 88.49) circle (  3.76);

\path[] ( 31.93, 92.55) circle (  3.76);

\path[] ( 31.93, 89.41) circle (  3.76);

\path[] ( 31.93, 91.12) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 86.45) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 86.26) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 86.46) circle (  3.76);

\path[] ( 31.93, 95.01) circle (  3.76);

\path[] ( 31.93, 84.36) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 86.38) circle (  3.76);

\path[] ( 31.93, 91.50) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 91.40) circle (  3.76);

\path[] ( 31.93, 85.15) circle (  3.76);

\path[] ( 31.93, 94.16) circle (  3.76);

\path[] ( 31.93, 90.35) circle (  3.76);

\path[] ( 31.93, 94.27) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 87.21) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 96.81) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 85.34) circle (  3.76);

\path[] ( 31.93, 89.32) circle (  3.76);

\path[] ( 31.93, 88.31) circle (  3.76);

\path[] ( 31.93, 93.06) circle (  3.76);

\path[] ( 31.93, 86.41) circle (  3.76);

\path[] ( 31.93, 92.71) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 88.23) circle (  3.76);

\path[] ( 31.93, 90.52) circle (  3.76);

\path[] ( 31.93, 90.03) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 84.60) circle (  3.76);

\path[] ( 31.93, 94.66) circle (  3.76);

\path[] ( 31.93, 89.19) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 91.94) circle (  3.76);

\path[] ( 31.93, 92.33) circle (  3.76);

\path[] ( 31.93, 89.87) circle (  3.76);

\path[] ( 31.93, 94.12) circle (  3.76);

\path[] ( 31.93, 90.17) circle (  3.76);

\path[] ( 31.93, 91.73) circle (  3.76);

\path[] ( 31.93, 94.97) circle (  3.76);

\path[] ( 31.93, 97.25) circle (  3.76);

\path[] ( 31.93, 85.63) circle (  3.76);

\path[] ( 31.93, 94.64) circle (  3.76);

\path[] ( 31.93, 85.02) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 93.10) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 85.83) circle (  3.76);

\path[] ( 31.93, 89.39) circle (  3.76);

\path[] ( 31.93, 86.38) circle (  3.76);

\path[] ( 31.93, 92.52) circle (  3.76);

\path[] ( 31.93, 97.70) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 93.95) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 89.19) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 91.16) circle (  3.76);

\path[] ( 31.93, 94.21) circle (  3.76);

\path[] ( 31.93, 95.32) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 95.51) circle (  3.76);

\path[] ( 31.93, 84.44) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 86.95) circle (  3.76);

\path[] ( 31.93, 97.20) circle (  3.76);

\path[] ( 31.93, 89.49) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 95.98) circle (  3.76);

\path[] ( 31.93, 96.41) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 97.70) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 93.99) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 86.15) circle (  3.76);

\path[] ( 31.93, 96.21) circle (  3.76);

\path[] ( 31.93, 91.99) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 90.30) circle (  3.76);

\path[] ( 31.93, 97.34) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 89.98) circle (  3.76);

\path[] ( 31.93, 90.32) circle (  3.76);

\path[] ( 31.93, 93.18) circle (  3.76);

\path[] ( 31.93, 97.59) circle (  3.76);

\path[] ( 31.93, 93.21) circle (  3.76);

\path[] ( 31.93, 90.63) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 91.83) circle (  3.76);

\path[] ( 31.93, 97.55) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 88.06) circle (  3.76);

\path[] ( 31.93, 94.62) circle (  3.76);

\path[] ( 31.93, 93.47) circle (  3.76);

\path[] ( 31.93, 93.41) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 92.36) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 89.62) circle (  3.76);

\path[] ( 31.93, 86.98) circle (  3.76);

\path[] ( 31.93, 96.74) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 93.68) circle (  3.76);

\path[] ( 31.93, 86.41) circle (  3.76);

\path[] ( 31.93, 91.62) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 96.24) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 90.33) circle (  3.76);

\path[] ( 31.93, 94.96) circle (  3.76);

\path[] ( 31.93, 97.52) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 95.24) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 90.87) circle (  3.76);

\path[] ( 31.93, 94.78) circle (  3.76);

\path[] ( 31.93, 95.21) circle (  3.76);

\path[] ( 31.93, 95.52) circle (  3.76);

\path[] ( 31.93, 87.35) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 94.43) circle (  3.76);

\path[] ( 31.93, 96.26) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 88.68) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 88.58) circle (  3.76);

\path[] ( 31.93, 97.35) circle (  3.76);

\path[] ( 31.93, 88.06) circle (  3.76);

\path[] ( 31.93, 91.79) circle (  3.76);

\path[] ( 31.93, 90.09) circle (  3.76);

\path[] ( 31.93, 92.24) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 89.69) circle (  3.76);

\path[] ( 31.93, 84.70) circle (  3.76);

\path[] ( 31.93, 90.46) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 90.16) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 84.96) circle (  3.76);

\path[] ( 31.93, 88.11) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 89.64) circle (  3.76);

\path[] ( 31.93, 85.52) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 97.12) circle (  3.76);

\path[] ( 31.93, 87.41) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 85.96) circle (  3.76);

\path[] ( 31.93, 84.79) circle (  3.76);

\path[] ( 31.93, 95.64) circle (  3.76);

\path[] ( 31.93, 91.32) circle (  3.76);

\path[] ( 31.93, 97.30) circle (  3.76);

\path[] ( 31.93, 84.39) circle (  3.76);

\path[] ( 31.93, 85.85) circle (  3.76);

\path[] ( 31.93, 96.99) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 96.70) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 91.21) circle (  3.76);

\path[] ( 31.93, 88.03) circle (  3.76);

\path[] ( 31.93, 92.55) circle (  3.76);

\path[] ( 31.93, 95.00) circle (  3.76);

\path[] ( 31.93, 87.91) circle (  3.76);

\path[] ( 31.93, 93.46) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 92.53) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 91.54) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 89.52) circle (  3.76);

\path[] ( 31.93, 86.01) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 89.56) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 94.26) circle (  3.76);

\path[] ( 31.93, 91.73) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 84.72) circle (  3.76);

\path[] ( 31.93, 85.36) circle (  3.76);

\path[] ( 31.93, 94.26) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 87.74) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 91.08) circle (  3.76);

\path[] ( 31.93, 85.39) circle (  3.76);

\path[] ( 31.93, 94.34) circle (  3.76);

\path[] ( 31.93, 97.60) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 90.47) circle (  3.76);

\path[] ( 31.93, 96.88) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 89.02) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 94.67) circle (  3.76);

\path[] ( 31.93, 85.96) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 85.54) circle (  3.76);

\path[] ( 31.93, 87.65) circle (  3.76);

\path[] ( 31.93, 92.23) circle (  3.76);

\path[] ( 31.93, 88.81) circle (  3.76);

\path[] ( 31.93, 89.16) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 85.06) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 84.75) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 90.12) circle (  3.76);

\path[] ( 31.93, 91.57) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 96.97) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 86.63) circle (  3.76);

\path[] ( 31.93, 89.49) circle (  3.76);

\path[] ( 31.93, 92.83) circle (  3.76);

\path[] ( 31.93, 97.02) circle (  3.76);

\path[] ( 31.93, 91.36) circle (  3.76);

\path[] ( 31.93, 95.70) circle (  3.76);

\path[] ( 31.93, 93.47) circle (  3.76);

\path[] ( 31.93, 84.49) circle (  3.76);

\path[] ( 31.93, 84.15) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 90.00) circle (  3.76);

\path[] ( 31.93, 94.76) circle (  3.76);

\path[] ( 31.93, 86.93) circle (  3.76);

\path[] ( 31.93, 95.47) circle (  3.76);

\path[] ( 31.93, 86.10) circle (  3.76);

\path[] ( 31.93, 89.33) circle (  3.76);

\path[] ( 31.93, 87.56) circle (  3.76);

\path[] ( 31.93, 92.27) circle (  3.76);

\path[] ( 31.93, 95.18) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 90.77) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 92.56) circle (  3.76);

\path[] ( 31.93, 88.42) circle (  3.76);

\path[] ( 31.93, 84.94) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 89.50) circle (  3.76);

\path[] ( 31.93, 94.04) circle (  3.76);

\path[] ( 31.93, 88.45) circle (  3.76);

\path[] ( 31.93, 87.70) circle (  3.76);

\path[] ( 31.93, 90.06) circle (  3.76);

\path[] ( 31.93, 90.37) circle (  3.76);

\path[] ( 31.93, 88.60) circle (  3.76);

\path[] ( 31.93, 84.25) circle (  3.76);

\path[] ( 31.93, 88.28) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 97.15) circle (  3.76);

\path[] ( 31.93, 86.55) circle (  3.76);

\path[] ( 31.93, 91.77) circle (  3.76);

\path[] ( 31.93, 90.69) circle (  3.76);

\path[] ( 31.93, 87.79) circle (  3.76);

\path[] ( 31.93, 86.87) circle (  3.76);

\path[] ( 31.93, 95.37) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 91.24) circle (  3.76);

\path[] ( 31.93, 95.89) circle (  3.76);

\path[] ( 31.93, 94.48) circle (  3.76);

\path[] ( 31.93, 88.66) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 95.54) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 93.10) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 89.20) circle (  3.76);

\path[] ( 31.93, 89.24) circle (  3.76);

\path[] ( 31.93, 93.91) circle (  3.76);

\path[] ( 31.93, 90.05) circle (  3.76);

\path[] ( 31.93, 96.84) circle (  3.76);

\path[] ( 31.93, 84.26) circle (  3.76);

\path[] ( 31.93, 92.32) circle (  3.76);

\path[] ( 31.93, 94.99) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 85.29) circle (  3.76);

\path[] ( 31.93, 85.72) circle (  3.76);

\path[] ( 31.93, 92.07) circle (  3.76);

\path[] ( 31.93, 93.11) circle (  3.76);

\path[] ( 31.93, 86.74) circle (  3.76);

\path[] ( 31.93, 86.61) circle (  3.76);

\path[] ( 31.93, 85.49) circle (  3.76);

\path[] ( 31.93, 93.89) circle (  3.76);

\path[] ( 31.93, 93.96) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 93.32) circle (  3.76);

\path[] ( 31.93, 96.44) circle (  3.76);

\path[] ( 31.93, 91.05) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 90.72) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 84.41) circle (  3.76);

\path[] ( 31.93, 92.39) circle (  3.76);

\path[] ( 31.93, 85.74) circle (  3.76);

\path[] ( 31.93, 87.38) circle (  3.76);

\path[] ( 31.93, 96.85) circle (  3.76);

\path[] ( 31.93, 89.29) circle (  3.76);

\path[] ( 31.93, 87.83) circle (  3.76);

\path[] ( 31.93, 95.65) circle (  3.76);

\path[] ( 31.93, 85.05) circle (  3.76);

\path[] ( 31.93, 87.76) circle (  3.76);

\path[] ( 31.93, 84.38) circle (  3.76);

\path[] ( 31.93, 84.17) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 85.04) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 86.34) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 84.81) circle (  3.76);

\path[] ( 31.93, 92.13) circle (  3.76);

\path[] ( 31.93, 93.27) circle (  3.76);

\path[] ( 31.93, 96.09) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 96.48) circle (  3.76);

\path[] ( 31.93, 93.03) circle (  3.76);

\path[] ( 31.93, 93.04) circle (  3.76);

\path[] ( 31.93, 93.52) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 88.31) circle (  3.76);

\path[] ( 31.93, 92.41) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 94.45) circle (  3.76);

\path[] ( 31.93, 89.93) circle (  3.76);

\path[] ( 31.93, 93.63) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 87.13) circle (  3.76);

\path[] ( 31.93, 88.62) circle (  3.76);

\path[] ( 31.93, 84.58) circle (  3.76);

\path[] ( 31.93, 87.97) circle (  3.76);

\path[] ( 31.93, 86.99) circle (  3.76);

\path[] ( 31.93, 95.47) circle (  3.76);

\path[] ( 31.93, 91.12) circle (  3.76);

\path[] ( 31.93, 89.00) circle (  3.76);

\path[] ( 31.93, 87.60) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 88.93) circle (  3.76);

\path[] ( 31.93, 95.68) circle (  3.76);

\path[] ( 31.93, 91.09) circle (  3.76);

\path[] ( 31.93, 92.73) circle (  3.76);

\path[] ( 31.93, 90.84) circle (  3.76);

\path[] ( 31.93, 85.18) circle (  3.76);

\path[] ( 31.93, 88.24) circle (  3.76);

\path[] ( 31.93, 86.16) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 85.61) circle (  3.76);

\path[] ( 31.93, 88.33) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 86.13) circle (  3.76);

\path[] ( 31.93, 94.79) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 97.08) circle (  3.76);

\path[] ( 31.93, 91.32) circle (  3.76);

\path[] ( 31.93, 93.46) circle (  3.76);

\path[] ( 31.93, 95.87) circle (  3.76);

\path[] ( 31.93, 89.92) circle (  3.76);

\path[] ( 31.93, 90.52) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 91.52) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 96.41) circle (  3.76);

\path[] ( 31.93, 93.23) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 84.37) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 92.33) circle (  3.76);

\path[] ( 31.93, 91.34) circle (  3.76);

\path[] ( 31.93, 84.15) circle (  3.76);

\path[] ( 31.93, 87.02) circle (  3.76);

\path[] ( 31.93, 91.68) circle (  3.76);

\path[] ( 31.93, 93.66) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 94.97) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 90.25) circle (  3.76);

\path[] ( 31.93, 88.02) circle (  3.76);

\path[] ( 31.93, 95.53) circle (  3.76);

\path[] ( 31.93, 88.56) circle (  3.76);

\path[] ( 31.93, 92.97) circle (  3.76);

\path[] ( 31.93, 92.11) circle (  3.76);

\path[] ( 31.93, 91.04) circle (  3.76);

\path[] ( 31.93, 91.07) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 95.63) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 96.94) circle (  3.76);

\path[] ( 31.93, 95.96) circle (  3.76);

\path[] ( 31.93, 95.60) circle (  3.76);

\path[] ( 31.93, 84.27) circle (  3.76);

\path[] ( 31.93, 97.46) circle (  3.76);

\path[] ( 31.93, 94.73) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 91.18) circle (  3.76);

\path[] ( 31.93, 93.82) circle (  3.76);

\path[] ( 31.93, 92.08) circle (  3.76);

\path[] ( 31.93, 85.01) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 94.55) circle (  3.76);

\path[] ( 31.93, 86.29) circle (  3.76);

\path[] ( 31.93, 89.58) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 94.21) circle (  3.76);

\path[] ( 31.93, 91.27) circle (  3.76);

\path[] ( 31.93, 94.73) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 92.84) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 84.66) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 96.10) circle (  3.76);

\path[] ( 31.93, 84.53) circle (  3.76);

\path[] ( 31.93, 91.93) circle (  3.76);

\path[] ( 31.93, 96.66) circle (  3.76);

\path[] ( 31.93, 85.85) circle (  3.76);

\path[] ( 31.93, 90.16) circle (  3.76);

\path[] ( 31.93, 95.99) circle (  3.76);

\path[] ( 31.93, 93.81) circle (  3.76);

\path[] ( 31.93, 89.51) circle (  3.76);

\path[] ( 31.93, 84.38) circle (  3.76);

\path[] ( 31.93, 91.55) circle (  3.76);

\path[] ( 31.93, 88.05) circle (  3.76);

\path[] ( 31.93, 93.25) circle (  3.76);

\path[] ( 31.93, 85.32) circle (  3.76);

\path[] ( 31.93, 94.07) circle (  3.76);

\path[] ( 31.93, 96.93) circle (  3.76);

\path[] ( 31.93, 95.92) circle (  3.76);

\path[] ( 31.93, 94.04) circle (  3.76);

\path[] ( 31.93, 91.44) circle (  3.76);

\path[] ( 31.93, 87.19) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 90.17) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 95.48) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 85.75) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 91.53) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 95.86) circle (  3.76);

\path[] ( 31.93, 86.88) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 92.23) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 95.71) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 84.28) circle (  3.76);

\path[] ( 31.93, 85.64) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 96.42) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 85.14) circle (  3.76);

\path[] ( 31.93, 87.21) circle (  3.76);

\path[] ( 31.93, 94.84) circle (  3.76);

\path[] ( 31.93, 87.94) circle (  3.76);

\path[] ( 31.93, 88.71) circle (  3.76);

\path[] ( 31.93, 88.73) circle (  3.76);

\path[] ( 31.93, 94.34) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 92.78) circle (  3.76);

\path[] ( 31.93, 90.69) circle (  3.76);

\path[] ( 31.93, 91.29) circle (  3.76);

\path[] ( 31.93, 86.31) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 91.13) circle (  3.76);

\path[] ( 31.93, 85.90) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 87.47) circle (  3.76);

\path[] ( 31.93, 85.56) circle (  3.76);

\path[] ( 31.93, 92.95) circle (  3.76);

\path[] ( 31.93, 87.57) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 94.78) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 88.96) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 85.89) circle (  3.76);

\path[] ( 31.93, 94.75) circle (  3.76);

\path[] ( 31.93, 85.23) circle (  3.76);

\path[] ( 31.93, 89.30) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 87.17) circle (  3.76);

\path[] ( 31.93, 94.43) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 88.29) circle (  3.76);

\path[] ( 31.93, 84.14) circle (  3.76);

\path[] ( 31.93, 91.30) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 96.16) circle (  3.76);

\path[] ( 31.93, 84.83) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 84.43) circle (  3.76);

\path[] ( 31.93, 93.39) circle (  3.76);

\path[] ( 31.93, 87.57) circle (  3.76);

\path[] ( 31.93, 89.97) circle (  3.76);

\path[] ( 31.93, 93.08) circle (  3.76);

\path[] ( 31.93, 85.42) circle (  3.76);

\path[] ( 31.93, 97.70) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 86.64) circle (  3.76);

\path[] ( 31.93, 90.88) circle (  3.76);

\path[] ( 31.93, 89.88) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 93.19) circle (  3.76);

\path[] ( 31.93, 89.41) circle (  3.76);

\path[] ( 31.93, 85.66) circle (  3.76);

\path[] ( 31.93, 95.33) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 88.76) circle (  3.76);

\path[] ( 31.93, 91.36) circle (  3.76);

\path[] ( 31.93, 86.50) circle (  3.76);

\path[] ( 31.93, 93.20) circle (  3.76);

\path[] ( 31.93, 87.91) circle (  3.76);

\path[] ( 31.93, 87.93) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 84.22) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 84.69) circle (  3.76);

\path[] ( 31.93, 93.89) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 93.56) circle (  3.76);

\path[] ( 31.93, 93.45) circle (  3.76);

\path[] ( 31.93, 88.28) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 88.81) circle (  3.76);

\path[] ( 31.93, 94.97) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 95.94) circle (  3.76);

\path[] ( 31.93, 90.33) circle (  3.76);

\path[] ( 31.93, 87.82) circle (  3.76);

\path[] ( 31.93, 91.38) circle (  3.76);

\path[] ( 31.93, 91.06) circle (  3.76);

\path[] ( 31.93, 94.72) circle (  3.76);

\path[] ( 31.93, 84.94) circle (  3.76);

\path[] ( 31.93, 90.19) circle (  3.76);

\path[] ( 31.93, 89.25) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 88.75) circle (  3.76);

\path[] ( 31.93, 96.12) circle (  3.76);

\path[] ( 31.93, 86.35) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 91.35) circle (  3.76);

\path[] ( 31.93, 89.81) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 84.75) circle (  3.76);

\path[] ( 31.93, 93.15) circle (  3.76);

\path[] ( 31.93, 84.24) circle (  3.76);

\path[] ( 31.93, 96.27) circle (  3.76);

\path[] ( 31.93, 88.85) circle (  3.76);

\path[] ( 31.93, 87.68) circle (  3.76);

\path[] ( 31.93, 90.09) circle (  3.76);

\path[] ( 31.93, 94.03) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 94.17) circle (  3.76);

\path[] ( 31.93, 94.63) circle (  3.76);

\path[] ( 31.93, 85.91) circle (  3.76);

\path[] ( 31.93, 84.46) circle (  3.76);

\path[] ( 31.93, 96.18) circle (  3.76);

\path[] ( 31.93, 91.34) circle (  3.76);

\path[] ( 31.93, 86.04) circle (  3.76);

\path[] ( 31.93, 88.38) circle (  3.76);

\path[] ( 31.93, 95.96) circle (  3.76);

\path[] ( 31.93, 94.45) circle (  3.76);

\path[] ( 31.93, 85.05) circle (  3.76);

\path[] ( 31.93, 88.44) circle (  3.76);

\path[] ( 31.93, 96.60) circle (  3.76);

\path[] ( 31.93, 90.55) circle (  3.76);

\path[] ( 31.93, 84.32) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 85.86) circle (  3.76);

\path[] ( 31.93, 94.90) circle (  3.76);

\path[] ( 31.93, 85.78) circle (  3.76);

\path[] ( 31.93, 96.63) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 89.42) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 97.26) circle (  3.76);

\path[] ( 31.93, 86.54) circle (  3.76);

\path[] ( 31.93, 91.84) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 94.12) circle (  3.76);

\path[] ( 31.93, 91.05) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 84.46) circle (  3.76);

\path[] ( 31.93, 87.03) circle (  3.76);

\path[] ( 31.93, 97.65) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 88.83) circle (  3.76);

\path[] ( 31.93, 88.53) circle (  3.76);

\path[] ( 31.93, 89.74) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 88.60) circle (  3.76);

\path[] ( 31.93, 93.16) circle (  3.76);

\path[] ( 31.93, 84.69) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 94.33) circle (  3.76);

\path[] ( 31.93, 86.11) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 88.97) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 93.08) circle (  3.76);

\path[] ( 31.93, 87.65) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 90.79) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 87.62) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 91.22) circle (  3.76);

\path[] ( 31.93, 95.30) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 87.17) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 92.01) circle (  3.76);

\path[] ( 31.93, 95.08) circle (  3.76);

\path[] ( 31.93, 84.13) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 90.21) circle (  3.76);

\path[] ( 31.93, 96.26) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 94.24) circle (  3.76);

\path[] ( 31.93, 86.13) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 93.21) circle (  3.76);

\path[] ( 31.93, 92.40) circle (  3.76);

\path[] ( 31.93, 85.06) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 90.14) circle (  3.76);

\path[] ( 31.93, 91.79) circle (  3.76);

\path[] ( 31.93, 92.10) circle (  3.76);

\path[] ( 31.93, 88.63) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 88.00) circle (  3.76);

\path[] ( 31.93, 84.65) circle (  3.76);

\path[] ( 31.93, 94.50) circle (  3.76);

\path[] ( 31.93, 87.75) circle (  3.76);

\path[] ( 31.93, 95.41) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 86.24) circle (  3.76);

\path[] ( 31.93, 91.17) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 84.67) circle (  3.76);

\path[] ( 31.93, 85.80) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 90.65) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 93.45) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 87.32) circle (  3.76);

\path[] ( 31.93, 87.50) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 93.48) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 93.88) circle (  3.76);

\path[] ( 31.93, 86.19) circle (  3.76);

\path[] ( 31.93, 96.01) circle (  3.76);

\path[] ( 31.93, 95.89) circle (  3.76);

\path[] ( 31.93, 84.41) circle (  3.76);

\path[] ( 31.93, 97.57) circle (  3.76);

\path[] ( 31.93, 85.30) circle (  3.76);

\path[] ( 31.93, 90.94) circle (  3.76);

\path[] ( 31.93, 97.32) circle (  3.76);

\path[] ( 31.93, 95.96) circle (  3.76);

\path[] ( 31.93, 91.27) circle (  3.76);

\path[] ( 31.93, 96.17) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 87.19) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 91.05) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 92.52) circle (  3.76);

\path[] ( 31.93, 91.85) circle (  3.76);

\path[] ( 31.93, 90.33) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 95.73) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 86.73) circle (  3.76);

\path[] ( 31.93, 93.30) circle (  3.76);

\path[] ( 31.93, 96.83) circle (  3.76);

\path[] ( 31.93, 94.38) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 92.81) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 89.23) circle (  3.76);

\path[] ( 31.93, 94.86) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 95.40) circle (  3.76);

\path[] ( 31.93, 97.00) circle (  3.76);

\path[] ( 31.93, 89.10) circle (  3.76);

\path[] ( 31.93, 87.82) circle (  3.76);

\path[] ( 31.93, 95.04) circle (  3.76);

\path[] ( 31.93, 92.61) circle (  3.76);

\path[] ( 31.93, 94.71) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 93.18) circle (  3.76);

\path[] ( 31.93, 90.68) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 87.40) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 95.62) circle (  3.76);

\path[] ( 31.93, 88.20) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 93.77) circle (  3.76);

\path[] ( 31.93, 96.83) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 88.61) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 91.62) circle (  3.76);

\path[] ( 31.93, 96.90) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 87.83) circle (  3.76);

\path[] ( 31.93, 88.14) circle (  3.76);

\path[] ( 31.93, 96.66) circle (  3.76);

\path[] ( 31.93, 84.35) circle (  3.76);

\path[] ( 31.93, 95.39) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 86.98) circle (  3.76);

\path[] ( 31.93, 91.77) circle (  3.76);

\path[] ( 31.93, 88.81) circle (  3.76);

\path[] ( 31.93, 96.14) circle (  3.76);

\path[] ( 31.93, 96.33) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 91.56) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 96.59) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 90.44) circle (  3.76);

\path[] ( 31.93, 90.50) circle (  3.76);

\path[] ( 31.93, 96.40) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 96.67) circle (  3.76);

\path[] ( 31.93, 84.57) circle (  3.76);

\path[] ( 31.93, 94.73) circle (  3.76);

\path[] ( 31.93, 90.41) circle (  3.76);

\path[] ( 31.93, 92.78) circle (  3.76);

\path[] ( 31.93, 85.26) circle (  3.76);

\path[] ( 31.93, 84.81) circle (  3.76);

\path[] ( 31.93, 92.93) circle (  3.76);

\path[] ( 31.93, 84.74) circle (  3.76);

\path[] ( 31.93, 92.56) circle (  3.76);

\path[] ( 31.93, 95.30) circle (  3.76);

\path[] ( 31.93, 87.36) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 84.48) circle (  3.76);

\path[] ( 31.93, 93.63) circle (  3.76);

\path[] ( 31.93, 85.49) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 95.10) circle (  3.76);

\path[] ( 31.93, 84.83) circle (  3.76);

\path[] ( 31.93, 97.36) circle (  3.76);

\path[] ( 31.93, 92.39) circle (  3.76);

\path[] ( 31.93, 87.04) circle (  3.76);

\path[] ( 31.93, 88.07) circle (  3.76);

\path[] ( 31.93, 94.75) circle (  3.76);

\path[] ( 31.93, 89.11) circle (  3.76);

\path[] ( 31.93, 92.07) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 89.08) circle (  3.76);

\path[] ( 31.93, 88.41) circle (  3.76);

\path[] ( 31.93, 96.43) circle (  3.76);

\path[] ( 31.93, 85.74) circle (  3.76);

\path[] ( 31.93, 91.11) circle (  3.76);

\path[] ( 31.93, 86.23) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 89.30) circle (  3.76);

\path[] ( 31.93, 92.87) circle (  3.76);

\path[] ( 31.93, 91.19) circle (  3.76);

\path[] ( 31.93, 88.16) circle (  3.76);

\path[] ( 31.93, 93.87) circle (  3.76);

\path[] ( 31.93, 92.36) circle (  3.76);

\path[] ( 31.93, 91.82) circle (  3.76);

\path[] ( 31.93, 93.10) circle (  3.76);

\path[] ( 31.93, 93.28) circle (  3.76);

\path[] ( 31.93, 84.54) circle (  3.76);

\path[] ( 31.93, 88.34) circle (  3.76);

\path[] ( 31.93, 93.13) circle (  3.76);

\path[] ( 31.93, 97.13) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 84.90) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 91.29) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 97.61) circle (  3.76);

\path[] ( 31.93, 95.13) circle (  3.76);

\path[] ( 31.93, 95.98) circle (  3.76);

\path[] ( 31.93, 85.50) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 93.65) circle (  3.76);

\path[] ( 31.93, 90.48) circle (  3.76);

\path[] ( 31.93, 86.17) circle (  3.76);

\path[] ( 31.93, 92.18) circle (  3.76);

\path[] ( 31.93, 88.11) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 89.82) circle (  3.76);

\path[] ( 31.93, 86.29) circle (  3.76);

\path[] ( 31.93, 89.56) circle (  3.76);

\path[] ( 31.93, 85.06) circle (  3.76);

\path[] ( 31.93, 87.97) circle (  3.76);

\path[] ( 31.93, 91.76) circle (  3.76);

\path[] ( 31.93, 97.08) circle (  3.76);

\path[] ( 31.93, 85.01) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 95.82) circle (  3.76);

\path[] ( 31.93, 91.91) circle (  3.76);

\path[] ( 31.93, 86.99) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 90.26) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 88.03) circle (  3.76);

\path[] ( 31.93, 89.68) circle (  3.76);

\path[] ( 31.93, 89.25) circle (  3.76);

\path[] ( 31.93, 88.77) circle (  3.76);

\path[] ( 31.93, 92.77) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 94.30) circle (  3.76);

\path[] ( 31.93, 90.14) circle (  3.76);

\path[] ( 31.93, 94.75) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 97.71) circle (  3.76);

\path[] ( 31.93, 91.16) circle (  3.76);

\path[] ( 31.93, 93.87) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 89.41) circle (  3.76);

\path[] ( 31.93, 85.12) circle (  3.76);

\path[] ( 31.93, 89.96) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 92.08) circle (  3.76);

\path[] ( 31.93, 94.49) circle (  3.76);

\path[] ( 31.93, 86.38) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 86.19) circle (  3.76);

\path[] ( 31.93, 96.23) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 91.37) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 93.14) circle (  3.76);

\path[] ( 31.93, 84.72) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 94.85) circle (  3.76);

\path[] ( 31.93, 92.31) circle (  3.76);

\path[] ( 31.93, 94.95) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 85.28) circle (  3.76);

\path[] ( 31.93, 96.22) circle (  3.76);

\path[] ( 31.93, 94.98) circle (  3.76);

\path[] ( 31.93, 95.90) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 91.29) circle (  3.76);

\path[] ( 31.93, 85.62) circle (  3.76);

\path[] ( 31.93, 96.84) circle (  3.76);

\path[] ( 31.93, 87.35) circle (  3.76);

\path[] ( 31.93, 88.55) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 90.20) circle (  3.76);

\path[] ( 31.93, 85.98) circle (  3.76);

\path[] ( 31.93, 86.07) circle (  3.76);

\path[] ( 31.93, 85.07) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 84.73) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 91.28) circle (  3.76);

\path[] ( 31.93, 90.08) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 92.05) circle (  3.76);

\path[] ( 31.93, 93.87) circle (  3.76);

\path[] ( 31.93, 90.09) circle (  3.76);

\path[] ( 31.93, 87.76) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 84.18) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 88.52) circle (  3.76);

\path[] ( 31.93, 91.33) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 85.63) circle (  3.76);

\path[] ( 31.93, 84.90) circle (  3.76);

\path[] ( 31.93, 97.45) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 89.45) circle (  3.76);

\path[] ( 31.93, 90.37) circle (  3.76);

\path[] ( 31.93, 84.56) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 84.72) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 85.62) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 96.72) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 87.74) circle (  3.76);

\path[] ( 31.93, 86.75) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 86.84) circle (  3.76);

\path[] ( 31.93, 97.12) circle (  3.76);

\path[] ( 31.93, 85.61) circle (  3.76);

\path[] ( 31.93, 90.19) circle (  3.76);

\path[] ( 31.93, 89.62) circle (  3.76);

\path[] ( 31.93, 86.73) circle (  3.76);

\path[] ( 31.93, 96.37) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 92.73) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 90.54) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 95.95) circle (  3.76);

\path[] ( 31.93, 91.72) circle (  3.76);

\path[] ( 31.93, 92.93) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 95.00) circle (  3.76);

\path[] ( 31.93, 85.51) circle (  3.76);

\path[] ( 31.93, 87.75) circle (  3.76);

\path[] ( 31.93, 85.28) circle (  3.76);

\path[] ( 31.93, 92.36) circle (  3.76);

\path[] ( 31.93, 87.59) circle (  3.76);

\path[] ( 31.93, 86.54) circle (  3.76);

\path[] ( 31.93, 91.33) circle (  3.76);

\path[] ( 31.93, 95.22) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 96.36) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 87.17) circle (  3.76);

\path[] ( 31.93, 94.69) circle (  3.76);

\path[] ( 31.93, 86.64) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 92.84) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 89.92) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 93.18) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 86.64) circle (  3.76);

\path[] ( 31.93, 88.84) circle (  3.76);

\path[] ( 31.93, 86.71) circle (  3.76);

\path[] ( 31.93, 88.67) circle (  3.76);

\path[] ( 31.93, 87.66) circle (  3.76);

\path[] ( 31.93, 93.71) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 85.30) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 95.40) circle (  3.76);

\path[] ( 31.93, 84.82) circle (  3.76);

\path[] ( 31.93, 86.79) circle (  3.76);

\path[] ( 31.93, 88.86) circle (  3.76);

\path[] ( 31.93, 84.62) circle (  3.76);

\path[] ( 31.93, 87.87) circle (  3.76);

\path[] ( 31.93, 88.39) circle (  3.76);

\path[] ( 31.93, 88.47) circle (  3.76);

\path[] ( 31.93, 90.47) circle (  3.76);

\path[] ( 31.93, 89.99) circle (  3.76);

\path[] ( 31.93, 86.29) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 92.32) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 84.87) circle (  3.76);

\path[] ( 31.93, 95.49) circle (  3.76);

\path[] ( 31.93, 95.29) circle (  3.76);

\path[] ( 31.93, 85.99) circle (  3.76);

\path[] ( 31.93, 86.08) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 92.93) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 93.31) circle (  3.76);

\path[] ( 31.93, 91.02) circle (  3.76);

\path[] ( 31.93, 93.48) circle (  3.76);

\path[] ( 31.93, 91.07) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 84.84) circle (  3.76);

\path[] ( 31.93, 96.41) circle (  3.76);

\path[] ( 31.93, 86.67) circle (  3.76);

\path[] ( 31.93, 94.31) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 93.49) circle (  3.76);

\path[] ( 31.93, 97.57) circle (  3.76);

\path[] ( 31.93, 92.89) circle (  3.76);

\path[] ( 31.93, 87.09) circle (  3.76);

\path[] ( 31.93, 84.62) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 89.25) circle (  3.76);

\path[] ( 31.93, 88.19) circle (  3.76);

\path[] ( 31.93, 89.98) circle (  3.76);

\path[] ( 31.93, 85.46) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 86.30) circle (  3.76);

\path[] ( 31.93, 95.76) circle (  3.76);

\path[] ( 31.93, 93.17) circle (  3.76);

\path[] ( 31.93, 86.58) circle (  3.76);

\path[] ( 31.93, 86.97) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 90.59) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 89.23) circle (  3.76);

\path[] ( 31.93, 92.27) circle (  3.76);

\path[] ( 31.93, 95.72) circle (  3.76);

\path[] ( 31.93, 87.54) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 92.59) circle (  3.76);

\path[] ( 31.93, 95.64) circle (  3.76);

\path[] ( 31.93, 93.81) circle (  3.76);

\path[] ( 31.93, 86.79) circle (  3.76);

\path[] ( 31.93, 92.83) circle (  3.76);

\path[] ( 31.93, 96.62) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 93.17) circle (  3.76);

\path[] ( 31.93, 88.95) circle (  3.76);

\path[] ( 31.93, 90.70) circle (  3.76);

\path[] ( 31.93, 89.24) circle (  3.76);

\path[] ( 31.93, 93.37) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 84.52) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 97.30) circle (  3.76);

\path[] ( 31.93, 91.81) circle (  3.76);

\path[] ( 31.93, 93.59) circle (  3.76);

\path[] ( 31.93, 87.93) circle (  3.76);

\path[] ( 31.93, 94.58) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 90.01) circle (  3.76);

\path[] ( 31.93, 90.76) circle (  3.76);

\path[] ( 31.93, 95.01) circle (  3.76);

\path[] ( 31.93, 97.58) circle (  3.76);

\path[] ( 31.93, 93.91) circle (  3.76);

\path[] ( 31.93, 96.63) circle (  3.76);

\path[] ( 31.93, 90.58) circle (  3.76);

\path[] ( 31.93, 88.09) circle (  3.76);

\path[] ( 31.93, 85.53) circle (  3.76);

\path[] ( 31.93, 88.59) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 94.16) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 51.69) -- ( 31.93, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 30.07) -- ( 31.93, 14.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 51.69) --
	( 24.54, 38.37) --
	( 28.24, 38.22) --
	( 24.54, 38.08) --
	( 24.54, 30.07) --
	( 39.33, 30.07) --
	( 39.33, 38.08) --
	( 35.63, 38.22) --
	( 39.33, 38.37) --
	( 39.33, 51.69) --
	( 24.54, 51.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 38.22) -- ( 35.63, 38.22);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.49) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.81) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.93) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 54.79) circle (  3.76);

\path[] ( 51.65, 72.46) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.99) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.75) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 75.71) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 55.12) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.18) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 62.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.14) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 60.53) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.68) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.22) circle (  3.76);

\path[] ( 51.65, 65.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.18) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.78) circle (  3.76);

\path[] ( 51.65, 64.67) circle (  3.76);

\path[] ( 51.65, 56.79) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 61.49) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.27) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.30) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.28) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 66.41) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.41) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 77.43) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.51) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.03) circle (  3.76);

\path[] ( 51.65, 59.22) circle (  3.76);

\path[] ( 51.65, 59.68) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 66.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.29) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.34) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.46) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.32) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.33) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.43) circle (  3.76);

\path[] ( 51.65, 74.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.00) circle (  3.76);

\path[] ( 51.65, 65.29) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 61.03) circle (  3.76);

\path[] ( 51.65, 72.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.08) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.99) circle (  3.76);

\path[] ( 51.65, 65.32) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.02) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.26) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.64) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 54.97) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.14) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.29) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.83) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.71) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.91) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.07) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.11) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.11) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.26) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 64.71) circle (  3.76);

\path[] ( 51.65, 64.50) circle (  3.76);

\path[] ( 51.65, 67.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 59.23) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.47) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.88) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.39) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.58) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.03) circle (  3.76);

\path[] ( 51.65, 75.66) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.47) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 59.90) circle (  3.76);

\path[] ( 51.65, 74.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.49) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.00) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.44) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.21) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.75) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.22) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.31) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.03) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.79) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.07) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 62.73) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.02) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.00) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 71.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 57.08) circle (  3.76);

\path[] ( 51.65, 55.48) circle (  3.76);

\path[] ( 51.65, 75.58) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.16) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.31) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.57) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 55.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 74.39) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.57) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.70) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 77.63) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.84) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.12) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.81) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.91) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 73.99) circle (  3.76);

\path[] ( 51.65, 70.92) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.26) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.33) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 67.07) circle (  3.76);

\path[] ( 51.65, 73.18) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.45) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.43) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.56) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.54) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.07) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.70) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.95) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.64) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.11) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.30) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 60.27) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.93) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 61.57) circle (  3.76);

\path[] ( 51.65, 62.25) circle (  3.76);

\path[] ( 51.65, 65.27) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.96) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.00) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.78) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 54.82) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.22) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.31) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.58) circle (  3.76);

\path[] ( 51.65, 64.74) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.65) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.87) circle (  3.76);

\path[] ( 51.65, 64.70) circle (  3.76);

\path[] ( 51.65, 70.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 75.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.19) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.45) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 61.82) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.89) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.04) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.08) circle (  3.76);

\path[] ( 51.65, 56.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 60.63) circle (  3.76);

\path[] ( 51.65, 75.58) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.71) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.31) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.22) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 59.62) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.17) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.27) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.16) circle (  3.76);

\path[] ( 51.65, 68.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 55.17) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 73.04) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.09) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.70) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.94) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 64.23) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 59.19) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.82) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.53) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 35.27) -- ( 51.65, 54.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 22.37) -- ( 51.65, 13.80);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 35.27) --
	( 44.25, 27.64) --
	( 47.95, 27.56) --
	( 44.25, 27.47) --
	( 44.25, 22.37) --
	( 59.04, 22.37) --
	( 59.04, 27.47) --
	( 55.34, 27.56) --
	( 59.04, 27.64) --
	( 59.04, 35.27) --
	( 44.25, 35.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 27.56) -- ( 55.34, 27.56);

\path[] ( 71.36, 64.85) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.81) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.22) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 75.76) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.12) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.74) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.36) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 68.14) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 72.60) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.11) circle (  3.76);

\path[] ( 71.36, 73.48) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 56.79) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.97) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.99) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 63.06) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 69.43) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 55.34) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.56) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.97) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 55.63) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.24) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 71.98) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.89) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.57) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.35) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 69.55) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.00) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.11) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.39) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.53) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.21) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.53) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.12) circle (  3.76);

\path[] ( 71.36, 68.80) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.31) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 73.69) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 72.63) circle (  3.76);

\path[] ( 71.36, 65.12) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 80.58) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.17) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 62.73) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.74) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 57.08) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.10) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 74.39) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.57) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.73) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 71.26) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 72.67) circle (  3.76);

\path[] ( 71.36, 64.76) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 67.33) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 70.77) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.51) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 86.58) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 71.51) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 68.70) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.17) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.64) circle (  3.76);

\path[] ( 71.36, 72.49) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.60) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 58.52) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 57.06) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.93) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 72.56) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.82) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 59.94) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.55) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.32) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 63.87) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 57.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.63) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 67.45) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 86.01) circle (  3.76);

\path[] ( 71.36, 56.45) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 60.00) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 57.08) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 60.63) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.68) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 68.35) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.29) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.17) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.60) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.13) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.49) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 57.82) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 35.07) -- ( 71.36, 53.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 22.33) -- ( 71.36, 14.12);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 35.07) --
	( 63.97, 27.51) --
	( 67.67, 27.43) --
	( 63.97, 27.34) --
	( 63.97, 22.33) --
	( 78.75, 22.33) --
	( 78.75, 27.34) --
	( 75.06, 27.43) --
	( 78.75, 27.51) --
	( 78.75, 35.07) --
	( 63.97, 35.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 27.43) -- ( 75.06, 27.43);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.26) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.49) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 75.76) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.49) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.38) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.16) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 62.93) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 61.03) circle (  3.76);

\path[] ( 91.08, 50.74) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.55) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 50.72) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 52.70) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.88) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 49.57) circle (  3.76);

\path[] ( 91.08, 51.59) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.45) circle (  3.76);

\path[] ( 91.08, 62.91) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 62.93) circle (  3.76);

\path[] ( 91.08, 52.19) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.39) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 51.41) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.45) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 62.91) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 68.70) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.05) circle (  3.76);

\path[] ( 91.08, 54.55) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.45) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 57.88) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 50.60) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 60.00) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.05) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 60.63) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.53) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.33) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 32.80) -- ( 91.08, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 21.76) -- ( 91.08, 13.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 32.80) --
	( 83.68, 26.19) --
	( 87.38, 26.12) --
	( 83.68, 26.04) --
	( 83.68, 21.76) --
	( 98.47, 21.76) --
	( 98.47, 26.04) --
	( 94.77, 26.12) --
	( 98.47, 26.19) --
	( 98.47, 32.80) --
	( 83.68, 32.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 26.12) -- ( 94.77, 26.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 10.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 24.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 39.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 53.75) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 68.33) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2Time.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:01:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 51.25) --
	( 29.38, 52.88) --
	( 37.29, 52.74) --
	( 45.19, 53.72) --
	( 53.10, 52.01) --
	( 61.00, 45.86) --
	( 68.91, 47.21) --
	( 76.82, 60.35) --
	( 84.72, 44.68) --
	( 92.63, 45.05) --
	(100.53, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 29.73) --
	( 29.38, 29.93) --
	( 37.29, 28.70) --
	( 45.19, 30.31) --
	( 53.10, 29.20) --
	( 61.00, 24.61) --
	( 68.91, 26.33) --
	( 76.82, 27.10) --
	( 84.72, 27.85) --
	( 92.63, 22.05) --
	(100.53, 22.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 72.85) --
	( 29.38, 70.98) --
	( 37.29, 67.22) --
	( 45.19, 66.48) --
	( 53.10, 76.09) --
	( 61.00, 78.71) --
	( 68.91, 85.29) --
	( 76.82, 79.08) --
	( 84.72, 80.13) --
	( 92.63, 70.20) --
	(100.53, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 75.07) --
	( 29.38, 77.06) --
	( 37.29, 72.83) --
	( 45.19, 71.06) --
	( 53.10, 72.62) --
	( 61.00, 71.19) --
	( 68.91, 68.68) --
	( 76.82, 70.05) --
	( 84.72, 68.29) --
	( 92.63, 74.88) --
	(100.53, 72.59);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 54.30) --
	( 24.12, 49.72) --
	( 18.83, 49.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 55.93) --
	( 32.02, 51.35) --
	( 26.74, 51.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 55.80) --
	( 39.93, 51.22) --
	( 34.65, 51.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 56.78) --
	( 47.84, 52.20) --
	( 42.55, 52.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 55.06) --
	( 55.74, 50.48) --
	( 50.46, 50.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 48.92) --
	( 63.65, 44.34) --
	( 58.36, 44.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 50.27) --
	( 71.55, 45.69) --
	( 66.27, 45.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 63.41) --
	( 79.46, 58.83) --
	( 74.17, 58.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 47.74) --
	( 87.36, 43.16) --
	( 82.08, 43.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 48.10) --
	( 95.27, 43.52) --
	( 89.99, 43.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 42.03) --
	(103.18, 37.46) --
	( 97.89, 37.46) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 28.00) rectangle ( 23.22, 31.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 28.19) rectangle ( 31.12, 31.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 26.96) rectangle ( 39.03, 30.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 28.57) rectangle ( 46.93, 32.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 27.47) rectangle ( 54.84, 30.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 22.87) rectangle ( 62.74, 26.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 24.59) rectangle ( 70.65, 28.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 25.36) rectangle ( 78.56, 28.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 26.11) rectangle ( 86.46, 29.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 20.31) rectangle ( 94.37, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 20.52) rectangle (102.27, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 70.89) rectangle ( 23.44, 74.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 69.02) rectangle ( 31.34, 72.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 65.26) rectangle ( 39.25, 69.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 64.52) rectangle ( 47.16, 68.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 74.12) rectangle ( 55.06, 78.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 76.75) rectangle ( 62.97, 80.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 83.33) rectangle ( 70.87, 87.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 77.12) rectangle ( 78.78, 81.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 78.17) rectangle ( 86.68, 82.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 68.24) rectangle ( 94.59, 72.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 60.28) rectangle (102.50, 64.20);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 75.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 71.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 72.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 71.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 68.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 70.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 68.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 74.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 72.59) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 29.44) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 62.11) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2Time_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 50.81) --
	( 29.38, 50.70) --
	( 37.29, 46.94) --
	( 45.19, 47.82) --
	( 53.10, 46.73) --
	( 61.00, 44.82) --
	( 68.91, 42.54) --
	( 76.82, 46.19) --
	( 84.72, 43.45) --
	( 92.63, 44.92) --
	(100.53, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 32.08) --
	( 29.38, 30.34) --
	( 37.29, 29.73) --
	( 45.19, 29.29) --
	( 53.10, 28.45) --
	( 61.00, 27.34) --
	( 68.91, 27.62) --
	( 76.82, 25.88) --
	( 84.72, 26.37) --
	( 92.63, 25.29) --
	(100.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 70.65) --
	( 29.38, 70.19) --
	( 37.29, 71.45) --
	( 45.19, 71.86) --
	( 53.10, 70.14) --
	( 61.00, 73.06) --
	( 68.91, 72.23) --
	( 76.82, 74.02) --
	( 84.72, 72.50) --
	( 92.63, 73.24) --
	(100.53, 60.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 79.92) --
	( 29.38, 85.29) --
	( 37.29, 78.39) --
	( 45.19, 79.28) --
	( 53.10, 78.28) --
	( 61.00, 73.93) --
	( 68.91, 73.15) --
	( 76.82, 68.01) --
	( 84.72, 69.28) --
	( 92.63, 73.72) --
	(100.53, 75.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 53.86) --
	( 24.12, 49.29) --
	( 18.83, 49.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 53.75) --
	( 32.02, 49.17) --
	( 26.74, 49.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 49.99) --
	( 39.93, 45.42) --
	( 34.65, 45.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 50.87) --
	( 47.84, 46.29) --
	( 42.55, 46.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 49.78) --
	( 55.74, 45.20) --
	( 50.46, 45.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 47.87) --
	( 63.65, 43.29) --
	( 58.36, 43.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 45.60) --
	( 71.55, 41.02) --
	( 66.27, 41.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 49.24) --
	( 79.46, 44.67) --
	( 74.17, 44.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 46.50) --
	( 87.36, 41.92) --
	( 82.08, 41.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 47.97) --
	( 95.27, 43.39) --
	( 89.99, 43.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 41.45) --
	(103.18, 36.87) --
	( 97.89, 36.87) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 30.34) rectangle ( 23.22, 33.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 28.60) rectangle ( 31.12, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 28.00) rectangle ( 39.03, 31.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 27.55) rectangle ( 46.93, 31.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 26.72) rectangle ( 54.84, 30.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 25.60) rectangle ( 62.74, 29.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 25.88) rectangle ( 70.65, 29.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 24.14) rectangle ( 78.56, 27.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 24.63) rectangle ( 86.46, 28.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 23.55) rectangle ( 94.37, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 20.31) rectangle (102.27, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 68.69) rectangle ( 23.44, 72.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 68.23) rectangle ( 31.34, 72.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 69.49) rectangle ( 39.25, 73.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 69.90) rectangle ( 47.16, 73.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 68.18) rectangle ( 55.06, 72.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 71.10) rectangle ( 62.97, 75.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 70.27) rectangle ( 70.87, 74.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 72.06) rectangle ( 78.78, 75.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 70.54) rectangle ( 86.68, 74.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 71.28) rectangle ( 94.59, 75.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 58.53) rectangle (102.50, 62.46);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 79.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 78.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 73.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 73.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 68.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 69.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 73.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 75.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.06) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 67.42) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2Time_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 46.71) --
	( 29.38, 45.54) --
	( 37.29, 43.91) --
	( 45.19, 43.46) --
	( 53.10, 43.21) --
	( 61.00, 41.61) --
	( 68.91, 40.60) --
	( 76.82, 42.01) --
	( 84.72, 41.06) --
	( 92.63, 41.00) --
	(100.53, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 28.56) --
	( 29.38, 27.20) --
	( 37.29, 26.81) --
	( 45.19, 26.61) --
	( 53.10, 26.38) --
	( 61.00, 25.42) --
	( 68.91, 25.08) --
	( 76.82, 24.56) --
	( 84.72, 24.34) --
	( 92.63, 22.70) --
	(100.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 62.46) --
	( 29.38, 61.78) --
	( 37.29, 62.70) --
	( 45.19, 63.33) --
	( 53.10, 63.19) --
	( 61.00, 65.28) --
	( 68.91, 63.78) --
	( 76.82, 65.96) --
	( 84.72, 65.39) --
	( 92.63, 64.48) --
	(100.53, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 79.84) --
	( 29.38, 85.29) --
	( 37.29, 78.77) --
	( 45.19, 81.76) --
	( 53.10, 78.75) --
	( 61.00, 76.14) --
	( 68.91, 73.73) --
	( 76.82, 67.00) --
	( 84.72, 69.43) --
	( 92.63, 74.53) --
	(100.53, 77.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 49.76) --
	( 24.12, 45.18) --
	( 18.83, 45.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 48.59) --
	( 32.02, 44.01) --
	( 26.74, 44.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 46.96) --
	( 39.93, 42.38) --
	( 34.65, 42.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 46.51) --
	( 47.84, 41.93) --
	( 42.55, 41.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 46.26) --
	( 55.74, 41.69) --
	( 50.46, 41.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 44.66) --
	( 63.65, 40.08) --
	( 58.36, 40.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 43.65) --
	( 71.55, 39.07) --
	( 66.27, 39.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 45.07) --
	( 79.46, 40.49) --
	( 74.17, 40.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 44.11) --
	( 87.36, 39.53) --
	( 82.08, 39.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 44.05) --
	( 95.27, 39.47) --
	( 89.99, 39.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 41.08) --
	(103.18, 36.51) --
	( 97.89, 36.51) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 26.82) rectangle ( 23.22, 30.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 25.46) rectangle ( 31.12, 28.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 25.07) rectangle ( 39.03, 28.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 24.87) rectangle ( 46.93, 28.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 24.64) rectangle ( 54.84, 28.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 23.69) rectangle ( 62.74, 27.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 23.34) rectangle ( 70.65, 26.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 22.82) rectangle ( 78.56, 26.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 22.60) rectangle ( 86.46, 26.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 20.96) rectangle ( 94.37, 24.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 20.31) rectangle (102.27, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 60.50) rectangle ( 23.44, 64.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 59.82) rectangle ( 31.34, 63.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 60.74) rectangle ( 39.25, 64.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 61.37) rectangle ( 47.16, 65.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 61.23) rectangle ( 55.06, 65.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 63.31) rectangle ( 62.97, 67.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 61.82) rectangle ( 70.87, 65.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 63.99) rectangle ( 78.78, 67.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 63.43) rectangle ( 86.68, 67.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 62.52) rectangle ( 94.59, 66.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 56.35) rectangle (102.50, 60.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 79.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 78.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 81.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 78.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 76.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 73.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 67.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 69.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 77.83) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 37.79) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 72.79) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2Trans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:01:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 85.29) --
	( 29.38, 57.83) --
	( 37.29, 49.19) --
	( 45.19, 41.67) --
	( 53.10, 38.76) --
	( 61.00, 35.70) --
	( 68.91, 36.04) --
	( 76.82, 38.77) --
	( 84.72, 47.13) --
	( 92.63, 56.30) --
	(100.53, 70.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 76.20) --
	( 29.38, 56.61) --
	( 37.29, 48.98) --
	( 45.19, 39.23) --
	( 53.10, 32.85) --
	( 61.00, 30.00) --
	( 68.91, 28.43) --
	( 76.82, 28.76) --
	( 84.72, 37.38) --
	( 92.63, 55.39) --
	(100.53, 83.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 75.83) --
	( 29.38, 55.86) --
	( 37.29, 44.15) --
	( 45.19, 36.91) --
	( 53.10, 31.95) --
	( 61.00, 28.13) --
	( 68.91, 27.71) --
	( 76.82, 27.07) --
	( 84.72, 30.73) --
	( 92.63, 39.28) --
	(100.53, 54.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 78.46) --
	( 29.38, 56.91) --
	( 37.29, 43.14) --
	( 45.19, 33.75) --
	( 53.10, 27.40) --
	( 61.00, 23.28) --
	( 68.91, 23.22) --
	( 76.82, 22.05) --
	( 84.72, 25.52) --
	( 92.63, 32.41) --
	(100.53, 47.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 88.34) --
	( 24.12, 83.76) --
	( 18.83, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 60.88) --
	( 32.02, 56.30) --
	( 26.74, 56.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 52.24) --
	( 39.93, 47.67) --
	( 34.65, 47.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 44.72) --
	( 47.84, 40.14) --
	( 42.55, 40.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 41.81) --
	( 55.74, 37.23) --
	( 50.46, 37.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 38.76) --
	( 63.65, 34.18) --
	( 58.36, 34.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 39.10) --
	( 71.55, 34.52) --
	( 66.27, 34.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 41.82) --
	( 79.46, 37.25) --
	( 74.17, 37.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 50.18) --
	( 87.36, 45.61) --
	( 82.08, 45.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 59.35) --
	( 95.27, 54.77) --
	( 89.99, 54.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 73.39) --
	(103.18, 68.82) --
	( 97.89, 68.82) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 74.46) rectangle ( 23.22, 77.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 54.87) rectangle ( 31.12, 58.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 47.24) rectangle ( 39.03, 50.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 37.49) rectangle ( 46.93, 40.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 31.11) rectangle ( 54.84, 34.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 28.26) rectangle ( 62.74, 31.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 26.69) rectangle ( 70.65, 30.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 27.02) rectangle ( 78.56, 30.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 35.64) rectangle ( 86.46, 39.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 53.66) rectangle ( 94.37, 57.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 82.19) rectangle (102.27, 85.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 73.87) rectangle ( 23.44, 77.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 53.89) rectangle ( 31.34, 57.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 42.19) rectangle ( 39.25, 46.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 34.95) rectangle ( 47.16, 38.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 29.99) rectangle ( 55.06, 33.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 26.17) rectangle ( 62.97, 30.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 25.75) rectangle ( 70.87, 29.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 25.11) rectangle ( 78.78, 29.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 28.77) rectangle ( 86.68, 32.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 37.32) rectangle ( 94.59, 41.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 52.37) rectangle (102.50, 56.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 78.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 56.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 43.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 33.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 27.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 23.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 25.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 32.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 47.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 21.43) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 30.23) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 39.03) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 47.83) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 56.63) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 65.44) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 74.24) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 83.04) {2.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 81.83) --
	( 51.73, 77.26) --
	( 46.44, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.34, 72.38) rectangle ( 50.82, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 67.49) rectangle ( 51.05, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2Trans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 82.41) --
	( 29.38, 60.09) --
	( 37.29, 47.91) --
	( 45.19, 43.03) --
	( 53.10, 40.13) --
	( 61.00, 37.16) --
	( 68.91, 37.33) --
	( 76.82, 38.51) --
	( 84.72, 47.97) --
	( 92.63, 57.81) --
	(100.53, 75.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 79.52) --
	( 29.38, 61.37) --
	( 37.29, 47.98) --
	( 45.19, 39.54) --
	( 53.10, 34.21) --
	( 61.00, 29.68) --
	( 68.91, 28.44) --
	( 76.82, 29.35) --
	( 84.72, 39.38) --
	( 92.63, 61.03) --
	(100.53, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 80.27) --
	( 29.38, 58.58) --
	( 37.29, 46.14) --
	( 45.19, 38.73) --
	( 53.10, 32.64) --
	( 61.00, 27.38) --
	( 68.91, 26.54) --
	( 76.82, 26.76) --
	( 84.72, 31.76) --
	( 92.63, 41.16) --
	(100.53, 55.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 80.34) --
	( 29.38, 58.92) --
	( 37.29, 45.19) --
	( 45.19, 35.49) --
	( 53.10, 27.94) --
	( 61.00, 23.07) --
	( 68.91, 22.05) --
	( 76.82, 22.16) --
	( 84.72, 26.56) --
	( 92.63, 34.20) --
	(100.53, 47.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 85.46) --
	( 24.12, 80.88) --
	( 18.83, 80.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 63.14) --
	( 32.02, 58.56) --
	( 26.74, 58.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 50.96) --
	( 39.93, 46.39) --
	( 34.65, 46.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 46.08) --
	( 47.84, 41.51) --
	( 42.55, 41.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 43.18) --
	( 55.74, 38.61) --
	( 50.46, 38.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 40.21) --
	( 63.65, 35.63) --
	( 58.36, 35.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 40.38) --
	( 71.55, 35.80) --
	( 66.27, 35.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 41.56) --
	( 79.46, 36.98) --
	( 74.17, 36.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 51.02) --
	( 87.36, 46.45) --
	( 82.08, 46.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 60.86) --
	( 95.27, 56.28) --
	( 89.99, 56.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 78.85) --
	(103.18, 74.28) --
	( 97.89, 74.28) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 77.78) rectangle ( 23.22, 81.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 59.63) rectangle ( 31.12, 63.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 46.24) rectangle ( 39.03, 49.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 37.80) rectangle ( 46.93, 41.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 32.47) rectangle ( 54.84, 35.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 27.95) rectangle ( 62.74, 31.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 26.70) rectangle ( 70.65, 30.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 27.61) rectangle ( 78.56, 31.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 37.64) rectangle ( 86.46, 41.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 59.29) rectangle ( 94.37, 62.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 83.55) rectangle (102.27, 87.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 78.30) rectangle ( 23.44, 82.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 56.62) rectangle ( 31.34, 60.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 44.18) rectangle ( 39.25, 48.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 36.77) rectangle ( 47.16, 40.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 30.68) rectangle ( 55.06, 34.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 25.42) rectangle ( 62.97, 29.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 24.58) rectangle ( 70.87, 28.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 24.80) rectangle ( 78.78, 28.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 29.80) rectangle ( 86.68, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 39.20) rectangle ( 94.59, 43.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 53.53) rectangle (102.50, 57.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 80.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 58.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 45.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 35.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 27.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 23.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 22.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 26.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 34.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 47.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 21.52) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 30.81) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 40.10) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 49.39) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 58.67) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 67.96) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 77.25) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 86.54) {2.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 81.83) --
	( 51.73, 77.26) --
	( 46.44, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.34, 72.38) rectangle ( 50.82, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 67.49) rectangle ( 51.05, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 72.30) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2Trans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 35.96) --
	( 29.38, 37.46) --
	( 37.29, 37.39) --
	( 45.19, 36.24) --
	( 53.10, 36.46) --
	( 61.00, 33.36) --
	( 68.91, 33.71) --
	( 76.82, 34.38) --
	( 84.72, 41.91) --
	( 92.63, 47.50) --
	(100.53, 58.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 45.55) --
	( 29.38, 46.28) --
	( 37.29, 43.03) --
	( 45.19, 26.33) --
	( 53.10, 24.94) --
	( 61.00, 24.34) --
	( 68.91, 25.40) --
	( 76.82, 26.92) --
	( 84.72, 37.86) --
	( 92.63, 43.36) --
	(100.53, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 47.45) --
	( 29.38, 47.64) --
	( 37.29, 45.05) --
	( 45.19, 25.94) --
	( 53.10, 25.59) --
	( 61.00, 25.44) --
	( 68.91, 25.58) --
	( 76.82, 27.18) --
	( 84.72, 29.88) --
	( 92.63, 37.79) --
	(100.53, 44.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 43.86) --
	( 29.38, 47.01) --
	( 37.29, 46.39) --
	( 45.19, 24.09) --
	( 53.10, 23.33) --
	( 61.00, 22.05) --
	( 68.91, 22.55) --
	( 76.82, 23.45) --
	( 84.72, 24.71) --
	( 92.63, 32.29) --
	(100.53, 37.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 39.01) --
	( 24.12, 34.44) --
	( 18.83, 34.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 40.51) --
	( 32.02, 35.93) --
	( 26.74, 35.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 40.44) --
	( 39.93, 35.86) --
	( 34.65, 35.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 39.29) --
	( 47.84, 34.72) --
	( 42.55, 34.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 39.51) --
	( 55.74, 34.94) --
	( 50.46, 34.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 36.41) --
	( 63.65, 31.84) --
	( 58.36, 31.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 36.76) --
	( 71.55, 32.18) --
	( 66.27, 32.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 37.43) --
	( 79.46, 32.85) --
	( 74.17, 32.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 44.96) --
	( 87.36, 40.38) --
	( 82.08, 40.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 50.55) --
	( 95.27, 45.97) --
	( 89.99, 45.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 61.90) --
	(103.18, 57.33) --
	( 97.89, 57.33) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 43.81) rectangle ( 23.22, 47.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 44.54) rectangle ( 31.12, 48.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 41.29) rectangle ( 39.03, 44.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 24.59) rectangle ( 46.93, 28.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 23.21) rectangle ( 54.84, 26.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 22.60) rectangle ( 62.74, 26.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 23.66) rectangle ( 70.65, 27.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 25.18) rectangle ( 78.56, 28.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 36.12) rectangle ( 86.46, 39.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 41.62) rectangle ( 94.37, 45.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 83.55) rectangle (102.27, 87.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 45.48) rectangle ( 23.44, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 45.68) rectangle ( 31.34, 49.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 43.09) rectangle ( 39.25, 47.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 23.98) rectangle ( 47.16, 27.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 23.63) rectangle ( 55.06, 27.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 23.47) rectangle ( 62.97, 27.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 23.62) rectangle ( 70.87, 27.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 25.22) rectangle ( 78.78, 29.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 27.91) rectangle ( 86.68, 31.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 35.83) rectangle ( 94.59, 39.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 42.79) rectangle (102.50, 46.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 43.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 47.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 46.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 24.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 23.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 22.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 23.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 24.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 32.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 37.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 21.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 28.23) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 35.39) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 42.54) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 49.70) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 56.85) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 64.01) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 71.17) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 78.32) {2.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 81.83) --
	( 51.73, 77.26) --
	( 46.44, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.34, 72.38) rectangle ( 50.82, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 67.49) rectangle ( 51.05, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/KUSVOD2box.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 20.18) --
	(102.90, 20.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 36.75) --
	(102.90, 36.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 53.32) --
	(102.90, 53.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 69.89) --
	(102.90, 69.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 86.46) --
	(102.90, 86.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 28.47) --
	(102.90, 28.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 45.04) --
	(102.90, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 61.61) --
	(102.90, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 78.18) --
	(102.90, 78.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 88.91) circle (  3.76);

\path[] ( 31.93, 90.91) circle (  3.76);

\path[] ( 31.93, 88.51) circle (  3.76);

\path[] ( 31.93, 88.90) circle (  3.76);

\path[] ( 31.93, 86.71) circle (  3.76);

\path[] ( 31.93, 97.16) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 93.38) circle (  3.76);

\path[] ( 31.93, 91.23) circle (  3.76);

\path[] ( 31.93, 93.07) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 92.16) circle (  3.76);

\path[] ( 31.93, 90.89) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 96.75) circle (  3.76);

\path[] ( 31.93, 96.53) circle (  3.76);

\path[] ( 31.93, 85.69) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 96.49) circle (  3.76);

\path[] ( 31.93, 88.89) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 96.36) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 96.95) circle (  3.76);

\path[] ( 31.93, 87.22) circle (  3.76);

\path[] ( 31.93, 95.43) circle (  3.76);

\path[] ( 31.93, 93.35) circle (  3.76);

\path[] ( 31.93, 86.93) circle (  3.76);

\path[] ( 31.93, 89.84) circle (  3.76);

\path[] ( 31.93, 97.39) circle (  3.76);

\path[] ( 31.93, 86.04) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 92.83) circle (  3.76);

\path[] ( 31.93, 93.43) circle (  3.76);

\path[] ( 31.93, 86.26) circle (  3.76);

\path[] ( 31.93, 96.67) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 85.31) circle (  3.76);

\path[] ( 31.93, 94.49) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 92.88) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 95.36) circle (  3.76);

\path[] ( 31.93, 97.34) circle (  3.76);

\path[] ( 31.93, 85.45) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 90.22) circle (  3.76);

\path[] ( 31.93, 95.13) circle (  3.76);

\path[] ( 31.93, 89.64) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 90.25) circle (  3.76);

\path[] ( 31.93, 95.50) circle (  3.76);

\path[] ( 31.93, 95.17) circle (  3.76);

\path[] ( 31.93, 97.40) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 85.49) circle (  3.76);

\path[] ( 31.93, 86.17) circle (  3.76);

\path[] ( 31.93, 96.59) circle (  3.76);

\path[] ( 31.93, 96.31) circle (  3.76);

\path[] ( 31.93, 87.80) circle (  3.76);

\path[] ( 31.93, 96.30) circle (  3.76);

\path[] ( 31.93, 85.37) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 93.88) circle (  3.76);

\path[] ( 31.93, 87.30) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 85.52) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 97.22) circle (  3.76);

\path[] ( 31.93, 87.46) circle (  3.76);

\path[] ( 31.93, 90.70) circle (  3.76);

\path[] ( 31.93, 92.29) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 89.46) circle (  3.76);

\path[] ( 31.93, 90.93) circle (  3.76);

\path[] ( 31.93, 97.20) circle (  3.76);

\path[] ( 31.93, 97.01) circle (  3.76);

\path[] ( 31.93, 96.38) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 89.03) circle (  3.76);

\path[] ( 31.93, 89.38) circle (  3.76);

\path[] ( 31.93, 90.42) circle (  3.76);

\path[] ( 31.93, 94.87) circle (  3.76);

\path[] ( 31.93, 93.09) circle (  3.76);

\path[] ( 31.93, 88.71) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 89.37) circle (  3.76);

\path[] ( 31.93, 86.80) circle (  3.76);

\path[] ( 31.93, 94.28) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 95.86) circle (  3.76);

\path[] ( 31.93, 90.18) circle (  3.76);

\path[] ( 31.93, 86.85) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 95.44) circle (  3.76);

\path[] ( 31.93, 96.21) circle (  3.76);

\path[] ( 31.93, 94.63) circle (  3.76);

\path[] ( 31.93, 92.68) circle (  3.76);

\path[] ( 31.93, 88.59) circle (  3.76);

\path[] ( 31.93, 86.42) circle (  3.76);

\path[] ( 31.93, 88.29) circle (  3.76);

\path[] ( 31.93, 92.07) circle (  3.76);

\path[] ( 31.93, 91.44) circle (  3.76);

\path[] ( 31.93, 86.94) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 86.05) circle (  3.76);

\path[] ( 31.93, 90.12) circle (  3.76);

\path[] ( 31.93, 94.86) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 91.42) circle (  3.76);

\path[] ( 31.93, 90.62) circle (  3.76);

\path[] ( 31.93, 85.64) circle (  3.76);

\path[] ( 31.93, 95.30) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 48.67) -- ( 31.93, 85.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 24.27) -- ( 31.93, 14.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 48.67) --
	( 24.54, 33.60) --
	( 28.24, 33.16) --
	( 24.54, 32.73) --
	( 24.54, 24.27) --
	( 39.33, 24.27) --
	( 39.33, 32.73) --
	( 35.63, 33.16) --
	( 39.33, 33.60) --
	( 39.33, 48.67) --
	( 24.54, 48.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 33.16) -- ( 35.63, 33.16);

\path[] ( 51.65, 82.38) circle (  3.76);

\path[] ( 51.65, 68.15) circle (  3.76);

\path[] ( 51.65, 64.04) circle (  3.76);

\path[] ( 51.65, 95.51) circle (  3.76);

\path[] ( 51.65, 69.69) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 74.47) circle (  3.76);

\path[] ( 51.65, 69.78) circle (  3.76);

\path[] ( 51.65, 77.47) circle (  3.76);

\path[] ( 51.65, 68.25) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 63.17) circle (  3.76);

\path[] ( 51.65, 66.34) circle (  3.76);

\path[] ( 51.65, 66.24) circle (  3.76);

\path[] ( 51.65, 64.47) circle (  3.76);

\path[] ( 51.65, 71.58) circle (  3.76);

\path[] ( 51.65, 67.31) circle (  3.76);

\path[] ( 51.65, 80.16) circle (  3.76);

\path[] ( 51.65, 78.78) circle (  3.76);

\path[] ( 51.65, 69.54) circle (  3.76);

\path[] ( 51.65, 79.34) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 90.89) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 72.78) circle (  3.76);

\path[] ( 51.65, 78.89) circle (  3.76);

\path[] ( 51.65, 78.19) circle (  3.76);

\path[] ( 51.65, 74.47) circle (  3.76);

\path[] ( 51.65, 66.99) circle (  3.76);

\path[] ( 51.65, 94.46) circle (  3.76);

\path[] ( 51.65, 69.71) circle (  3.76);

\path[] ( 51.65, 67.89) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 66.16) circle (  3.76);

\path[] ( 51.65, 92.31) circle (  3.76);

\path[] ( 51.65, 75.18) circle (  3.76);

\path[] ( 51.65, 86.78) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 69.92) circle (  3.76);

\path[] ( 51.65, 80.85) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 67.27) circle (  3.76);

\path[] ( 51.65, 70.09) circle (  3.76);

\path[] ( 51.65, 71.00) circle (  3.76);

\path[] ( 51.65, 63.37) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 72.38) circle (  3.76);

\path[] ( 51.65, 64.38) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 73.54) circle (  3.76);

\path[] ( 51.65, 95.43) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 62.68) circle (  3.76);

\path[] ( 51.65, 65.54) circle (  3.76);

\path[] ( 51.65, 67.23) circle (  3.76);

\path[] ( 51.65, 66.51) circle (  3.76);

\path[] ( 51.65, 70.60) circle (  3.76);

\path[] ( 51.65, 69.40) circle (  3.76);

\path[] ( 51.65, 71.54) circle (  3.76);

\path[] ( 51.65, 89.84) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 96.10) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 62.81) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 66.10) circle (  3.76);

\path[] ( 51.65, 83.98) circle (  3.76);

\path[] ( 51.65, 62.35) circle (  3.76);

\path[] ( 51.65, 74.77) circle (  3.76);

\path[] ( 51.65, 61.34) circle (  3.76);

\path[] ( 51.65, 86.16) circle (  3.76);

\path[] ( 51.65, 81.39) circle (  3.76);

\path[] ( 51.65, 96.10) circle (  3.76);

\path[] ( 51.65, 80.86) circle (  3.76);

\path[] ( 51.65, 63.67) circle (  3.76);

\path[] ( 51.65, 65.98) circle (  3.76);

\path[] ( 51.65, 74.23) circle (  3.76);

\path[] ( 51.65, 78.54) circle (  3.76);

\path[] ( 51.65, 77.67) circle (  3.76);

\path[] ( 51.65, 88.91) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 86.26) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 81.32) circle (  3.76);

\path[] ( 51.65, 96.67) circle (  3.76);

\path[] ( 51.65, 90.68) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 82.36) circle (  3.76);

\path[] ( 51.65, 70.14) circle (  3.76);

\path[] ( 51.65, 63.37) circle (  3.76);

\path[] ( 51.65, 69.31) circle (  3.76);

\path[] ( 51.65, 85.31) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 68.94) circle (  3.76);

\path[] ( 51.65, 90.01) circle (  3.76);

\path[] ( 51.65, 70.41) circle (  3.76);

\path[] ( 51.65, 93.63) circle (  3.76);

\path[] ( 51.65, 84.74) circle (  3.76);

\path[] ( 51.65, 74.99) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 66.93) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 73.27) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 82.38) circle (  3.76);

\path[] ( 51.65, 73.36) circle (  3.76);

\path[] ( 51.65, 87.87) circle (  3.76);

\path[] ( 51.65, 73.67) circle (  3.76);

\path[] ( 51.65, 64.88) circle (  3.76);

\path[] ( 51.65, 86.86) circle (  3.76);

\path[] ( 51.65, 64.97) circle (  3.76);

\path[] ( 51.65, 67.36) circle (  3.76);

\path[] ( 51.65, 80.65) circle (  3.76);

\path[] ( 51.65, 86.15) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 70.22) circle (  3.76);

\path[] ( 51.65, 78.19) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 65.71) circle (  3.76);

\path[] ( 51.65, 81.92) circle (  3.76);

\path[] ( 51.65, 69.57) circle (  3.76);

\path[] ( 51.65, 68.69) circle (  3.76);

\path[] ( 51.65, 80.77) circle (  3.76);

\path[] ( 51.65, 73.50) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 74.53) circle (  3.76);

\path[] ( 51.65, 71.27) circle (  3.76);

\path[] ( 51.65, 67.79) circle (  3.76);

\path[] ( 51.65, 79.86) circle (  3.76);

\path[] ( 51.65, 69.52) circle (  3.76);

\path[] ( 51.65, 79.44) circle (  3.76);

\path[] ( 51.65, 84.90) circle (  3.76);

\path[] ( 51.65, 75.05) circle (  3.76);

\path[] ( 51.65, 61.60) circle (  3.76);

\path[] ( 51.65, 71.10) circle (  3.76);

\path[] ( 51.65, 93.10) circle (  3.76);

\path[] ( 51.65, 81.38) circle (  3.76);

\path[] ( 51.65, 74.19) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 78.78) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 79.39) circle (  3.76);

\path[] ( 51.65, 77.42) circle (  3.76);

\path[] ( 51.65, 94.46) circle (  3.76);

\path[] ( 51.65, 62.62) circle (  3.76);

\path[] ( 51.65, 64.95) circle (  3.76);

\path[] ( 51.65, 65.68) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 68.84) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 87.80) circle (  3.76);

\path[] ( 51.65, 73.68) circle (  3.76);

\path[] ( 51.65, 84.15) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 81.84) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 72.44) circle (  3.76);

\path[] ( 51.65, 79.26) circle (  3.76);

\path[] ( 51.65, 85.37) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 66.06) circle (  3.76);

\path[] ( 51.65, 66.56) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 73.67) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 65.88) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 70.80) circle (  3.76);

\path[] ( 51.65, 83.06) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 65.53) circle (  3.76);

\path[] ( 51.65, 97.22) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 78.82) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 74.72) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 94.64) circle (  3.76);

\path[] ( 51.65, 72.97) circle (  3.76);

\path[] ( 51.65, 61.59) circle (  3.76);

\path[] ( 51.65, 77.42) circle (  3.76);

\path[] ( 51.65, 68.65) circle (  3.76);

\path[] ( 51.65, 62.86) circle (  3.76);

\path[] ( 51.65, 74.61) circle (  3.76);

\path[] ( 51.65, 90.70) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 70.31) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 70.03) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 68.51) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 75.95) circle (  3.76);

\path[] ( 51.65, 65.18) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 61.81) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 65.81) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 62.61) circle (  3.76);

\path[] ( 51.65, 76.02) circle (  3.76);

\path[] ( 51.65, 76.79) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 76.69) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 93.73) circle (  3.76);

\path[] ( 51.65, 73.99) circle (  3.76);

\path[] ( 51.65, 66.24) circle (  3.76);

\path[] ( 51.65, 68.84) circle (  3.76);

\path[] ( 51.65, 72.53) circle (  3.76);

\path[] ( 51.65, 74.18) circle (  3.76);

\path[] ( 51.65, 94.46) circle (  3.76);

\path[] ( 51.65, 74.40) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 73.26) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 63.61) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 61.76) circle (  3.76);

\path[] ( 51.65, 86.87) circle (  3.76);

\path[] ( 51.65, 77.51) circle (  3.76);

\path[] ( 51.65, 78.19) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 83.17) circle (  3.76);

\path[] ( 51.65, 64.72) circle (  3.76);

\path[] ( 51.65, 71.36) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 67.04) circle (  3.76);

\path[] ( 51.65, 65.30) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 96.85) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 90.68) circle (  3.76);

\path[] ( 51.65, 71.13) circle (  3.76);

\path[] ( 51.65, 76.26) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 69.53) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 62.64) circle (  3.76);

\path[] ( 51.65, 71.54) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 66.06) circle (  3.76);

\path[] ( 51.65, 74.79) circle (  3.76);

\path[] ( 51.65, 63.39) circle (  3.76);

\path[] ( 51.65, 70.26) circle (  3.76);

\path[] ( 51.65, 83.18) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 87.71) circle (  3.76);

\path[] ( 51.65, 61.72) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 64.69) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 63.30) circle (  3.76);

\path[] ( 51.65, 62.27) circle (  3.76);

\path[] ( 51.65, 88.91) circle (  3.76);

\path[] ( 51.65, 86.80) circle (  3.76);

\path[] ( 51.65, 69.45) circle (  3.76);

\path[] ( 51.65, 72.81) circle (  3.76);

\path[] ( 51.65, 72.52) circle (  3.76);

\path[] ( 51.65, 64.34) circle (  3.76);

\path[] ( 51.65, 63.15) circle (  3.76);

\path[] ( 51.65, 76.26) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 86.13) circle (  3.76);

\path[] ( 51.65, 82.58) circle (  3.76);

\path[] ( 51.65, 64.58) circle (  3.76);

\path[] ( 51.65, 65.42) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 73.86) circle (  3.76);

\path[] ( 51.65, 84.06) circle (  3.76);

\path[] ( 51.65, 85.48) circle (  3.76);

\path[] ( 51.65, 80.74) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 78.47) circle (  3.76);

\path[] ( 51.65, 86.18) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 62.41) circle (  3.76);

\path[] ( 51.65, 73.36) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 78.78) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 92.07) circle (  3.76);

\path[] ( 51.65, 70.38) circle (  3.76);

\path[] ( 51.65, 61.27) circle (  3.76);

\path[] ( 51.65, 76.02) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 86.05) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 71.28) circle (  3.76);

\path[] ( 51.65, 81.38) circle (  3.76);

\path[] ( 51.65, 72.76) circle (  3.76);

\path[] ( 51.65, 74.05) circle (  3.76);

\path[] ( 51.65, 66.43) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 77.85) circle (  3.76);

\path[] ( 51.65, 68.79) circle (  3.76);

\path[] ( 51.65, 78.54) circle (  3.76);

\path[] ( 51.65, 61.37) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 61.39) circle (  3.76);

\path[] ( 51.65, 73.12) circle (  3.76);

\path[] ( 51.65, 67.79) circle (  3.76);

\path[] ( 51.65, 62.21) circle (  3.76);

\path[] ( 51.65, 63.63) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 82.37) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 37.78) -- ( 51.65, 60.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 22.27) -- ( 51.65, 15.71);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 37.78) --
	( 44.25, 29.30) --
	( 47.95, 29.03) --
	( 44.25, 28.76) --
	( 44.25, 22.27) --
	( 59.04, 22.27) --
	( 59.04, 28.76) --
	( 55.34, 29.03) --
	( 59.04, 29.30) --
	( 59.04, 37.78) --
	( 44.25, 37.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 29.03) -- ( 55.34, 29.03);

\path[] ( 71.36, 65.47) circle (  3.76);

\path[] ( 71.36, 62.27) circle (  3.76);

\path[] ( 71.36, 77.41) circle (  3.76);

\path[] ( 71.36, 62.41) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 70.51) circle (  3.76);

\path[] ( 71.36, 62.47) circle (  3.76);

\path[] ( 71.36, 78.48) circle (  3.76);

\path[] ( 71.36, 71.79) circle (  3.76);

\path[] ( 71.36, 94.12) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 64.49) circle (  3.76);

\path[] ( 71.36, 81.72) circle (  3.76);

\path[] ( 71.36, 63.64) circle (  3.76);

\path[] ( 71.36, 81.34) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 75.83) circle (  3.76);

\path[] ( 71.36, 69.04) circle (  3.76);

\path[] ( 71.36, 65.85) circle (  3.76);

\path[] ( 71.36, 91.00) circle (  3.76);

\path[] ( 71.36, 76.03) circle (  3.76);

\path[] ( 71.36, 91.90) circle (  3.76);

\path[] ( 71.36, 91.00) circle (  3.76);

\path[] ( 71.36, 66.74) circle (  3.76);

\path[] ( 71.36, 82.48) circle (  3.76);

\path[] ( 71.36, 64.16) circle (  3.76);

\path[] ( 71.36, 79.30) circle (  3.76);

\path[] ( 71.36, 69.97) circle (  3.76);

\path[] ( 71.36, 68.38) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 65.69) circle (  3.76);

\path[] ( 71.36, 76.93) circle (  3.76);

\path[] ( 71.36, 65.88) circle (  3.76);

\path[] ( 71.36, 80.39) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 95.07) circle (  3.76);

\path[] ( 71.36, 92.98) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 82.09) circle (  3.76);

\path[] ( 71.36, 80.09) circle (  3.76);

\path[] ( 71.36, 89.84) circle (  3.76);

\path[] ( 71.36, 63.92) circle (  3.76);

\path[] ( 71.36, 93.33) circle (  3.76);

\path[] ( 71.36, 62.78) circle (  3.76);

\path[] ( 71.36, 63.74) circle (  3.76);

\path[] ( 71.36, 82.42) circle (  3.76);

\path[] ( 71.36, 71.94) circle (  3.76);

\path[] ( 71.36, 94.45) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 62.21) circle (  3.76);

\path[] ( 71.36, 65.44) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 95.14) circle (  3.76);

\path[] ( 71.36, 70.20) circle (  3.76);

\path[] ( 71.36, 73.47) circle (  3.76);

\path[] ( 71.36, 79.68) circle (  3.76);

\path[] ( 71.36, 70.14) circle (  3.76);

\path[] ( 71.36, 81.48) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 77.03) circle (  3.76);

\path[] ( 71.36, 71.55) circle (  3.76);

\path[] ( 71.36, 77.75) circle (  3.76);

\path[] ( 71.36, 91.05) circle (  3.76);

\path[] ( 71.36, 84.74) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 94.64) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 67.34) circle (  3.76);

\path[] ( 71.36, 71.71) circle (  3.76);

\path[] ( 71.36, 64.57) circle (  3.76);

\path[] ( 71.36, 65.75) circle (  3.76);

\path[] ( 71.36, 63.43) circle (  3.76);

\path[] ( 71.36, 97.06) circle (  3.76);

\path[] ( 71.36, 85.64) circle (  3.76);

\path[] ( 71.36, 76.42) circle (  3.76);

\path[] ( 71.36, 64.95) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 72.48) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 92.11) circle (  3.76);

\path[] ( 71.36, 84.34) circle (  3.76);

\path[] ( 71.36, 64.64) circle (  3.76);

\path[] ( 71.36, 91.80) circle (  3.76);

\path[] ( 71.36, 86.27) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 88.90) circle (  3.76);

\path[] ( 71.36, 65.73) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 62.83) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 97.25) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 78.76) circle (  3.76);

\path[] ( 71.36, 66.85) circle (  3.76);

\path[] ( 71.36, 63.14) circle (  3.76);

\path[] ( 71.36, 84.59) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 74.40) circle (  3.76);

\path[] ( 71.36, 91.90) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 62.94) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 65.61) circle (  3.76);

\path[] ( 71.36, 69.60) circle (  3.76);

\path[] ( 71.36, 63.94) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 93.88) circle (  3.76);

\path[] ( 71.36, 90.78) circle (  3.76);

\path[] ( 71.36, 78.48) circle (  3.76);

\path[] ( 71.36, 63.69) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 77.50) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 70.92) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 67.44) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 68.89) circle (  3.76);

\path[] ( 71.36, 68.84) circle (  3.76);

\path[] ( 71.36, 90.77) circle (  3.76);

\path[] ( 71.36, 62.50) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 69.04) circle (  3.76);

\path[] ( 71.36, 64.26) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 70.87) circle (  3.76);

\path[] ( 71.36, 81.54) circle (  3.76);

\path[] ( 71.36, 64.40) circle (  3.76);

\path[] ( 71.36, 71.99) circle (  3.76);

\path[] ( 71.36, 62.62) circle (  3.76);

\path[] ( 71.36, 72.53) circle (  3.76);

\path[] ( 71.36, 62.14) circle (  3.76);

\path[] ( 71.36, 97.53) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 66.70) circle (  3.76);

\path[] ( 71.36, 75.23) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 67.61) circle (  3.76);

\path[] ( 71.36, 85.86) circle (  3.76);

\path[] ( 71.36, 66.60) circle (  3.76);

\path[] ( 71.36, 64.95) circle (  3.76);

\path[] ( 71.36, 64.46) circle (  3.76);

\path[] ( 71.36, 90.42) circle (  3.76);

\path[] ( 71.36, 75.41) circle (  3.76);

\path[] ( 71.36, 69.53) circle (  3.76);

\path[] ( 71.36, 73.39) circle (  3.76);

\path[] ( 71.36, 82.85) circle (  3.76);

\path[] ( 71.36, 88.75) circle (  3.76);

\path[] ( 71.36, 67.09) circle (  3.76);

\path[] ( 71.36, 96.97) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 76.34) circle (  3.76);

\path[] ( 71.36, 90.81) circle (  3.76);

\path[] ( 71.36, 62.21) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 85.64) circle (  3.76);

\path[] ( 71.36, 78.67) circle (  3.76);

\path[] ( 71.36, 63.69) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 73.82) circle (  3.76);

\path[] ( 71.36, 74.27) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 63.80) circle (  3.76);

\path[] ( 71.36, 78.00) circle (  3.76);

\path[] ( 71.36, 74.66) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 71.28) circle (  3.76);

\path[] ( 71.36, 66.55) circle (  3.76);

\path[] ( 71.36, 91.17) circle (  3.76);

\path[] ( 71.36, 77.38) circle (  3.76);

\path[] ( 71.36, 67.55) circle (  3.76);

\path[] ( 71.36, 73.40) circle (  3.76);

\path[] ( 71.36, 75.93) circle (  3.76);

\path[] ( 71.36, 69.46) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.31) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 69.75) circle (  3.76);

\path[] ( 71.36, 64.29) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 65.85) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 70.86) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 63.39) circle (  3.76);

\path[] ( 71.36, 65.79) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 86.59) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 63.96) circle (  3.76);

\path[] ( 71.36, 78.48) circle (  3.76);

\path[] ( 71.36, 63.30) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 37.91) -- ( 71.36, 61.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 21.92) -- ( 71.36, 16.91);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 37.91) --
	( 63.97, 29.46) --
	( 67.67, 29.18) --
	( 63.97, 28.90) --
	( 63.97, 21.92) --
	( 78.75, 21.92) --
	( 78.75, 28.90) --
	( 75.06, 29.18) --
	( 78.75, 29.46) --
	( 78.75, 37.91) --
	( 63.97, 37.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 29.18) -- ( 75.06, 29.18);

\path[] ( 91.08, 47.70) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.89) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.53) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.78) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 78.26) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 49.50) circle (  3.76);

\path[] ( 91.08, 59.89) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.68) circle (  3.76);

\path[] ( 91.08, 47.30) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.84) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 93.35) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.64) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.17) circle (  3.76);

\path[] ( 91.08, 52.09) circle (  3.76);

\path[] ( 91.08, 94.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.39) circle (  3.76);

\path[] ( 91.08, 58.12) circle (  3.76);

\path[] ( 91.08, 93.35) circle (  3.76);

\path[] ( 91.08, 74.93) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 60.92) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.00) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 71.20) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.60) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.55) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 95.43) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.78) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 66.51) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.74) circle (  3.76);

\path[] ( 91.08, 89.84) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 97.28) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 55.80) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 68.45) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 92.83) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.13) circle (  3.76);

\path[] ( 91.08, 93.87) circle (  3.76);

\path[] ( 91.08, 53.52) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.66) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.34) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.67) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.30) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 70.14) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 63.37) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 90.01) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 84.74) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 91.13) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.85) circle (  3.76);

\path[] ( 91.08, 63.50) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.35) circle (  3.76);

\path[] ( 91.08, 48.13) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 68.46) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.48) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 74.54) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.73) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.24) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 87.32) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 61.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.21) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.32) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 88.40) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 51.82) circle (  3.76);

\path[] ( 91.08, 47.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 55.28) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.74) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.48) circle (  3.76);

\path[] ( 91.08, 71.20) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 51.14) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 85.52) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 93.88) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 83.62) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.28) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.62) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.58) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.75) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.02) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 91.13) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.91) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.97) circle (  3.76);

\path[] ( 91.08, 96.29) circle (  3.76);

\path[] ( 91.08, 47.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.15) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 72.53) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 96.88) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.57) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.22) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 49.16) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.18) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.39) circle (  3.76);

\path[] ( 91.08, 49.40) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.29) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 90.42) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 60.21) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 69.53) circle (  3.76);

\path[] ( 91.08, 50.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.96) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 86.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 61.44) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 58.25) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.98) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.99) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 47.99) circle (  3.76);

\path[] ( 91.08, 88.10) circle (  3.76);

\path[] ( 91.08, 52.84) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 83.62) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.51) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.62) circle (  3.76);

\path[] ( 91.08, 80.00) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.64) circle (  3.76);

\path[] ( 91.08, 48.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.76) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.40) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.50) circle (  3.76);

\path[] ( 91.08, 48.68) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 49.68) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.08) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.49) circle (  3.76);

\path[] ( 91.08, 49.43) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 49.18) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.56) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 85.08) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.07) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 32.63) -- ( 91.08, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 22.88) -- ( 91.08, 16.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 32.63) --
	( 83.68, 27.11) --
	( 87.38, 26.94) --
	( 83.68, 26.77) --
	( 83.68, 22.88) --
	( 98.47, 22.88) --
	( 98.47, 26.77) --
	( 94.77, 26.94) --
	( 98.47, 27.11) --
	( 98.47, 32.63) --
	( 83.68, 32.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 26.94) -- ( 94.77, 26.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 10.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 26.57) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 43.14) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 59.71) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 76.28) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 76.29) --
	( 57.86, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 80.20) --
	( 57.86, 81.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 77.19) rectangle ( 60.12, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 78.69) --
	( 60.12, 78.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 70.26) --
	( 57.86, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 74.18) --
	( 57.86, 75.08);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 71.17) rectangle ( 60.12, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 72.67) --
	( 60.12, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 64.24) --
	( 57.86, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 68.16) --
	( 57.86, 69.06);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 65.14) rectangle ( 60.12, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 66.65) --
	( 60.12, 66.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 58.22) --
	( 57.86, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 62.13) --
	( 57.86, 63.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 59.12) rectangle ( 60.12, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 60.63) --
	( 60.12, 60.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 76.88) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 70.85) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 64.83) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 58.81) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/NearRot_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 14:47:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 89.25) --
	( 29.07, 64.42) --
	( 34.62, 60.29) --
	( 40.17, 66.40) --
	( 45.73, 70.30) --
	( 51.28, 64.80) --
	( 56.83, 60.19) --
	( 62.38, 58.70) --
	( 67.93, 58.14) --
	( 73.48, 58.62) --
	( 79.03, 57.97) --
	( 84.59, 60.25) --
	( 90.14, 60.70) --
	( 95.69, 64.59) --
	(101.24, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 83.30) --
	( 29.07, 60.14) --
	( 34.62, 56.54) --
	( 40.17, 59.49) --
	( 45.73, 62.35) --
	( 51.28, 57.36) --
	( 56.83, 52.70) --
	( 62.38, 51.66) --
	( 67.93, 51.10) --
	( 73.48, 51.36) --
	( 79.03, 50.95) --
	( 84.59, 52.94) --
	( 90.14, 53.93) --
	( 95.69, 57.01) --
	(101.24, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 57.78) --
	( 29.07, 40.87) --
	( 34.62, 34.46) --
	( 40.17, 33.67) --
	( 45.73, 32.94) --
	( 51.28, 28.47) --
	( 56.83, 26.77) --
	( 62.38, 25.58) --
	( 67.93, 28.62) --
	( 73.48, 25.71) --
	( 79.03, 26.16) --
	( 84.59, 27.55) --
	( 90.14, 29.31) --
	( 95.69, 31.57) --
	(101.24, 34.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 87.51) rectangle ( 25.26, 90.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 62.68) rectangle ( 30.81, 66.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 58.55) rectangle ( 36.36, 62.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 64.67) rectangle ( 41.91, 68.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 68.56) rectangle ( 47.46, 72.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 63.06) rectangle ( 53.02, 66.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 58.45) rectangle ( 58.57, 61.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 56.96) rectangle ( 64.12, 60.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 56.40) rectangle ( 69.67, 59.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 56.88) rectangle ( 75.22, 60.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 56.23) rectangle ( 80.77, 59.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 58.51) rectangle ( 86.32, 61.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 58.96) rectangle ( 91.88, 62.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 62.85) rectangle ( 97.43, 66.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 68.95) rectangle (102.98, 72.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 81.34) rectangle ( 25.48, 85.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 58.18) rectangle ( 31.03, 62.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 54.58) rectangle ( 36.58, 58.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 57.53) rectangle ( 42.14, 61.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 60.39) rectangle ( 47.69, 64.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 55.40) rectangle ( 53.24, 59.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 50.73) rectangle ( 58.79, 54.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 49.70) rectangle ( 64.34, 53.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 49.14) rectangle ( 69.89, 53.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 49.40) rectangle ( 75.44, 53.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 48.99) rectangle ( 81.00, 52.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 50.98) rectangle ( 86.55, 54.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 51.97) rectangle ( 92.10, 55.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 55.05) rectangle ( 97.65, 58.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 58.94) rectangle (103.20, 62.87);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 57.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 40.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 33.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 32.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 28.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 26.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 25.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 28.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 25.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 26.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 27.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 29.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 31.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 34.46) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 32.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 50.52) {0.53};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 67.40) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 78.16) {0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.72, 81.67) rectangle ( 52.20, 85.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 76.78) rectangle ( 52.42, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.46, 74.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 81.59) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 76.93) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 72.26) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/NearRot_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 63.41) --
	( 29.07, 50.97) --
	( 34.62, 56.31) --
	( 40.17, 64.84) --
	( 45.73, 67.55) --
	( 51.28, 62.05) --
	( 56.83, 60.52) --
	( 62.38, 58.81) --
	( 67.93, 57.81) --
	( 73.48, 58.44) --
	( 79.03, 56.72) --
	( 84.59, 59.01) --
	( 90.14, 61.22) --
	( 95.69, 62.09) --
	(101.24, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 59.13) --
	( 29.07, 47.03) --
	( 34.62, 51.45) --
	( 40.17, 57.46) --
	( 45.73, 59.50) --
	( 51.28, 54.62) --
	( 56.83, 52.87) --
	( 62.38, 51.54) --
	( 67.93, 50.73) --
	( 73.48, 50.94) --
	( 79.03, 49.72) --
	( 84.59, 51.63) --
	( 90.14, 53.01) --
	( 95.69, 53.52) --
	(101.24, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 39.11) --
	( 29.07, 29.58) --
	( 34.62, 30.42) --
	( 40.17, 30.26) --
	( 45.73, 30.87) --
	( 51.28, 27.74) --
	( 56.83, 26.02) --
	( 62.38, 24.96) --
	( 67.93, 24.26) --
	( 73.48, 24.55) --
	( 79.03, 24.55) --
	( 84.59, 25.50) --
	( 90.14, 25.52) --
	( 95.69, 25.10) --
	(101.24, 25.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 61.67) rectangle ( 25.26, 65.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 49.23) rectangle ( 30.81, 52.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 54.57) rectangle ( 36.36, 58.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 63.10) rectangle ( 41.91, 66.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 65.82) rectangle ( 47.46, 69.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 60.31) rectangle ( 53.02, 63.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 58.78) rectangle ( 58.57, 62.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 57.08) rectangle ( 64.12, 60.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 56.07) rectangle ( 69.67, 59.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 56.70) rectangle ( 75.22, 60.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 54.98) rectangle ( 80.77, 58.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 57.27) rectangle ( 86.32, 60.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 59.49) rectangle ( 91.88, 62.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 60.35) rectangle ( 97.43, 63.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 66.66) rectangle (102.98, 70.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 57.17) rectangle ( 25.48, 61.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 45.07) rectangle ( 31.03, 49.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 49.49) rectangle ( 36.58, 53.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 55.50) rectangle ( 42.14, 59.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 57.54) rectangle ( 47.69, 61.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 52.65) rectangle ( 53.24, 56.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 50.91) rectangle ( 58.79, 54.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 49.58) rectangle ( 64.34, 53.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 48.77) rectangle ( 69.89, 52.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 48.98) rectangle ( 75.44, 52.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 47.76) rectangle ( 81.00, 51.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 49.67) rectangle ( 86.55, 53.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 51.05) rectangle ( 92.10, 54.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 51.56) rectangle ( 97.65, 55.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 55.32) rectangle (103.20, 59.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 39.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 29.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 30.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 30.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 30.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 27.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 26.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 24.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 24.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 24.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 24.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 25.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 25.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 25.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 25.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 32.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 50.52) {0.53};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 67.40) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 78.16) {0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {angular error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.72, 81.67) rectangle ( 52.20, 85.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 76.78) rectangle ( 52.42, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.46, 74.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 81.59) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 76.93) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 72.26) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/NearTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-15 03:57:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 91.13) --
	( 28.39, 73.84) --
	( 33.99, 60.15) --
	( 39.59, 61.52) --
	( 45.20, 63.88) --
	( 50.80, 62.40) --
	( 56.40, 51.66) --
	( 62.00, 55.88) --
	( 67.61, 57.95) --
	( 73.21, 62.05) --
	( 78.81, 64.85) --
	( 84.42, 69.84) --
	( 90.02, 73.14) --
	( 95.62, 76.77) --
	(101.22, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 82.93) --
	( 28.39, 66.01) --
	( 33.99, 54.39) --
	( 39.59, 54.31) --
	( 45.20, 56.36) --
	( 50.80, 54.09) --
	( 56.40, 44.65) --
	( 62.00, 47.71) --
	( 67.61, 49.40) --
	( 73.21, 52.64) --
	( 78.81, 54.33) --
	( 84.42, 57.62) --
	( 90.02, 60.32) --
	( 95.62, 63.73) --
	(101.22, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 65.17) --
	( 28.39, 50.84) --
	( 33.99, 42.41) --
	( 39.59, 37.66) --
	( 45.20, 34.46) --
	( 50.80, 31.47) --
	( 56.40, 26.82) --
	( 62.00, 25.53) --
	( 67.61, 27.24) --
	( 73.21, 29.29) --
	( 78.81, 30.01) --
	( 84.42, 30.92) --
	( 90.02, 33.13) --
	( 95.62, 34.73) --
	(101.22, 39.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.05, 89.40) rectangle ( 24.52, 92.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.65, 72.10) rectangle ( 30.13, 75.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.25, 58.42) rectangle ( 35.73, 61.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 59.78) rectangle ( 41.33, 63.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.46, 62.14) rectangle ( 46.94, 65.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.06, 60.66) rectangle ( 52.54, 64.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.66, 49.92) rectangle ( 58.14, 53.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.27, 54.14) rectangle ( 63.74, 57.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.87, 56.21) rectangle ( 69.35, 59.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.47, 60.31) rectangle ( 74.95, 63.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.07, 63.11) rectangle ( 80.55, 66.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.68, 68.10) rectangle ( 86.15, 71.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.28, 71.40) rectangle ( 91.76, 74.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.88, 75.03) rectangle ( 97.36, 78.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.49, 81.35) rectangle (102.96, 84.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 80.97) rectangle ( 24.75, 84.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.43, 64.05) rectangle ( 30.35, 67.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 52.42) rectangle ( 35.95, 56.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 52.35) rectangle ( 41.56, 56.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 54.40) rectangle ( 47.16, 58.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 52.12) rectangle ( 52.76, 56.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 42.68) rectangle ( 58.36, 46.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 45.75) rectangle ( 63.97, 49.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 47.44) rectangle ( 69.57, 51.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 50.68) rectangle ( 75.17, 54.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 52.36) rectangle ( 80.78, 56.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 55.66) rectangle ( 86.38, 59.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 58.36) rectangle ( 91.98, 62.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 61.76) rectangle ( 97.58, 65.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 65.36) rectangle (103.19, 69.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 65.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.39, 50.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.99, 42.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.59, 37.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.20, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.80, 31.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.40, 26.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.00, 25.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.61, 27.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.21, 29.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.81, 30.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.42, 30.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.02, 33.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.62, 34.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 39.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 27.90) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 42.80) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 56.97) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 70.48) {4.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.79, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.20, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.61, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.02, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.00,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (cm)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/NearTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:12:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 91.13) --
	( 28.39, 73.84) --
	( 33.99, 60.15) --
	( 39.59, 61.52) --
	( 45.20, 63.88) --
	( 50.80, 62.40) --
	( 56.40, 51.66) --
	( 62.00, 55.88) --
	( 67.61, 57.95) --
	( 73.21, 62.05) --
	( 78.81, 64.85) --
	( 84.42, 69.84) --
	( 90.02, 73.14) --
	( 95.62, 76.77) --
	(101.22, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 82.93) --
	( 28.39, 66.01) --
	( 33.99, 54.39) --
	( 39.59, 54.31) --
	( 45.20, 56.36) --
	( 50.80, 54.09) --
	( 56.40, 44.65) --
	( 62.00, 47.71) --
	( 67.61, 49.40) --
	( 73.21, 52.64) --
	( 78.81, 54.33) --
	( 84.42, 57.62) --
	( 90.02, 60.32) --
	( 95.62, 63.73) --
	(101.22, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 65.17) --
	( 28.39, 50.84) --
	( 33.99, 42.41) --
	( 39.59, 37.66) --
	( 45.20, 34.46) --
	( 50.80, 31.47) --
	( 56.40, 26.82) --
	( 62.00, 25.53) --
	( 67.61, 27.24) --
	( 73.21, 29.29) --
	( 78.81, 30.01) --
	( 84.42, 30.92) --
	( 90.02, 33.13) --
	( 95.62, 34.73) --
	(101.22, 39.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.05, 89.40) rectangle ( 24.52, 92.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.65, 72.10) rectangle ( 30.13, 75.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.25, 58.42) rectangle ( 35.73, 61.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 59.78) rectangle ( 41.33, 63.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.46, 62.14) rectangle ( 46.94, 65.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.06, 60.66) rectangle ( 52.54, 64.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.66, 49.92) rectangle ( 58.14, 53.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.27, 54.14) rectangle ( 63.74, 57.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.87, 56.21) rectangle ( 69.35, 59.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.47, 60.31) rectangle ( 74.95, 63.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.07, 63.11) rectangle ( 80.55, 66.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.68, 68.10) rectangle ( 86.15, 71.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.28, 71.40) rectangle ( 91.76, 74.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.88, 75.03) rectangle ( 97.36, 78.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.49, 81.35) rectangle (102.96, 84.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 80.97) rectangle ( 24.75, 84.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.43, 64.05) rectangle ( 30.35, 67.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 52.42) rectangle ( 35.95, 56.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 52.35) rectangle ( 41.56, 56.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 54.40) rectangle ( 47.16, 58.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 52.12) rectangle ( 52.76, 56.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 42.68) rectangle ( 58.36, 46.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 45.75) rectangle ( 63.97, 49.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 47.44) rectangle ( 69.57, 51.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 50.68) rectangle ( 75.17, 54.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 52.36) rectangle ( 80.78, 56.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 55.66) rectangle ( 86.38, 59.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 58.36) rectangle ( 91.98, 62.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 61.76) rectangle ( 97.58, 65.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 65.36) rectangle (103.19, 69.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 65.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.39, 50.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.99, 42.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.59, 37.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.20, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.80, 31.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.40, 26.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.00, 25.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.61, 27.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.21, 29.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.81, 30.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.42, 30.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.02, 33.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.62, 34.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 39.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 27.90) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 42.80) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 56.97) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 70.48) {4.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.79, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.20, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.61, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.02, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/NearTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 73.97) --
	( 28.39, 67.13) --
	( 33.99, 57.05) --
	( 39.59, 59.86) --
	( 45.20, 57.81) --
	( 50.80, 58.03) --
	( 56.40, 48.98) --
	( 62.00, 56.34) --
	( 67.61, 57.18) --
	( 73.21, 61.74) --
	( 78.81, 62.43) --
	( 84.42, 69.90) --
	( 90.02, 73.30) --
	( 95.62, 74.57) --
	(101.22, 80.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 67.97) --
	( 28.39, 59.59) --
	( 33.99, 50.72) --
	( 39.59, 52.28) --
	( 45.20, 50.94) --
	( 50.80, 49.93) --
	( 56.40, 42.60) --
	( 62.00, 47.52) --
	( 67.61, 48.68) --
	( 73.21, 51.93) --
	( 78.81, 52.24) --
	( 84.42, 56.97) --
	( 90.02, 59.17) --
	( 95.62, 60.07) --
	(101.22, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 55.41) --
	( 28.39, 45.32) --
	( 33.99, 39.67) --
	( 39.59, 36.29) --
	( 45.20, 31.89) --
	( 50.80, 30.92) --
	( 56.40, 26.22) --
	( 62.00, 25.51) --
	( 67.61, 26.11) --
	( 73.21, 28.01) --
	( 78.81, 28.61) --
	( 84.42, 29.20) --
	( 90.02, 28.94) --
	( 95.62, 29.29) --
	(101.22, 29.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.05, 72.23) rectangle ( 24.52, 75.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.65, 65.39) rectangle ( 30.13, 68.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.25, 55.31) rectangle ( 35.73, 58.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 58.12) rectangle ( 41.33, 61.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.46, 56.07) rectangle ( 46.94, 59.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.06, 56.30) rectangle ( 52.54, 59.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.66, 47.24) rectangle ( 58.14, 50.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.27, 54.60) rectangle ( 63.74, 58.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.87, 55.45) rectangle ( 69.35, 58.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.47, 60.00) rectangle ( 74.95, 63.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.07, 60.70) rectangle ( 80.55, 64.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.68, 68.16) rectangle ( 86.15, 71.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.28, 71.56) rectangle ( 91.76, 75.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.88, 72.83) rectangle ( 97.36, 76.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.49, 78.76) rectangle (102.96, 82.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 66.01) rectangle ( 24.75, 69.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.43, 57.63) rectangle ( 30.35, 61.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 48.75) rectangle ( 35.95, 52.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 50.32) rectangle ( 41.56, 54.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 48.97) rectangle ( 47.16, 52.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 47.97) rectangle ( 52.76, 51.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 40.64) rectangle ( 58.36, 44.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 45.56) rectangle ( 63.97, 49.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 46.72) rectangle ( 69.57, 50.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 49.97) rectangle ( 75.17, 53.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 50.27) rectangle ( 80.78, 54.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 55.01) rectangle ( 86.38, 58.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 57.21) rectangle ( 91.98, 61.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 58.11) rectangle ( 97.58, 62.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 61.48) rectangle (103.19, 65.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 55.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.39, 45.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.99, 39.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.59, 36.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.20, 31.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.80, 30.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.40, 26.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.00, 25.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.61, 26.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.21, 28.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.81, 28.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.42, 29.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.02, 28.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.62, 29.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 29.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 27.90) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 42.80) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 56.97) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 70.48) {4.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.79, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.20, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.61, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.02, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.00,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (cm)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/Nearrotbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 30.12) --
	(102.90, 30.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 66.58) --
	(102.90, 66.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 21.01) --
	(102.90, 21.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 39.24) --
	(102.90, 39.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 57.46) --
	(102.90, 57.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 75.69) --
	(102.90, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,  8.25) --
	( 35.63, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50,  8.25) --
	( 61.50, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38,  8.25) --
	( 87.38, 88.45);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 90.87) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 90.87) circle (  3.76);

\path[] ( 35.63, 87.03) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 93.35) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 81.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.39) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.08) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.72) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 85.80) circle (  3.76);

\path[] ( 35.63, 89.97) circle (  3.76);

\path[] ( 35.63, 81.46) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 87.28) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 89.75) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.64) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 89.28) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 84.88) circle (  3.76);

\path[] ( 35.63, 86.25) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.73) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 91.92) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 90.23) circle (  3.76);

\path[] ( 35.63, 90.95) circle (  3.76);

\path[] ( 35.63, 86.72) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 96.75) circle (  3.76);

\path[] ( 35.63, 97.64) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.10) circle (  3.76);

\path[] ( 35.63, 86.74) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 93.04) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.53) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 94.29) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 87.11) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 92.70) circle (  3.76);

\path[] ( 35.63, 90.56) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 85.59) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 87.45) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 84.06) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 85.43) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 88.17) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.39) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 93.29) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 90.87) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.88) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.53) circle (  3.76);

\path[] ( 35.63, 81.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 56.61) -- ( 35.63, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 40.42) -- ( 35.63, 19.38);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 25.93, 56.61) --
	( 25.93, 48.09) --
	( 30.78, 47.63) --
	( 25.93, 47.17) --
	( 25.93, 40.42) --
	( 45.33, 40.42) --
	( 45.33, 47.17) --
	( 40.48, 47.63) --
	( 45.33, 48.09) --
	( 45.33, 56.61) --
	( 25.93, 56.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.78, 47.63) -- ( 40.48, 47.63);

\path[] ( 61.50, 94.83) circle (  3.76);

\path[] ( 61.50, 95.33) circle (  3.76);

\path[] ( 61.50, 95.95) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 60.47) -- ( 61.50, 93.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 37.92) -- ( 61.50, 18.44);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 60.47) --
	( 51.80, 48.01) --
	( 56.65, 47.37) --
	( 51.80, 46.73) --
	( 51.80, 37.92) --
	( 71.21, 37.92) --
	( 71.21, 46.73) --
	( 66.36, 47.37) --
	( 71.21, 48.01) --
	( 71.21, 60.47) --
	( 51.80, 60.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.65, 47.37) -- ( 66.36, 47.37);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 11.58) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 84.94) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 81.86) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 89.80) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 87.22) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.22) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 81.87) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 92.20) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 80.69) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 96.93) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 84.06) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 79.23) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 79.09) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 79.09) circle (  3.76);

\path[] ( 87.38, 95.09) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 77.79) circle (  3.76);

\path[] ( 87.38, 88.98) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 96.37) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 81.40) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 91.07) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 52.52) -- ( 87.38, 75.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 36.27) -- ( 87.38, 16.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.68, 52.52) --
	( 77.68, 45.55) --
	( 82.53, 45.09) --
	( 77.68, 44.63) --
	( 77.68, 36.27) --
	( 97.08, 36.27) --
	( 97.08, 44.63) --
	( 92.23, 45.09) --
	( 97.08, 45.55) --
	( 97.08, 52.52) --
	( 77.68, 52.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.53, 45.09) -- ( 92.23, 45.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 19.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 37.34) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 55.57) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 73.80) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {rotation error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 81.29) --
	( 66.14, 82.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 85.21) --
	( 66.14, 86.11);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.88, 82.20) rectangle ( 68.40, 85.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.88, 83.70) --
	( 68.40, 83.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 75.27) --
	( 66.14, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 79.19) --
	( 66.14, 80.09);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.88, 76.18) rectangle ( 68.40, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.88, 77.68) --
	( 68.40, 77.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 69.25) --
	( 66.14, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 73.16) --
	( 66.14, 74.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.88, 70.15) rectangle ( 68.40, 73.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.88, 71.66) --
	( 68.40, 71.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 71.32, 81.89) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 71.32, 75.86) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 71.32, 69.84) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/Neartransbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.83,  8.25) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 15.83,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 22.75) --
	(102.91, 22.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 38.27) --
	(102.91, 38.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 53.78) --
	(102.91, 53.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 69.29) --
	(102.91, 69.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 84.81) --
	(102.91, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 15.00) --
	(102.91, 15.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 30.51) --
	(102.91, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 46.02) --
	(102.91, 46.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 61.54) --
	(102.91, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 77.05) --
	(102.91, 77.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15,  8.25) --
	( 32.15, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37,  8.25) --
	( 59.37, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.58,  8.25) --
	( 86.58, 88.45);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 95.71) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.99) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 95.57) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 95.93) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15, 57.19) -- ( 32.15, 92.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15, 32.25) -- ( 32.15, 13.31);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 21.95, 57.19) --
	( 21.95, 45.01) --
	( 27.05, 44.31) --
	( 21.95, 43.60) --
	( 21.95, 32.25) --
	( 42.36, 32.25) --
	( 42.36, 43.60) --
	( 37.26, 44.31) --
	( 42.36, 45.01) --
	( 42.36, 57.19) --
	( 21.95, 57.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.05, 44.31) -- ( 37.26, 44.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37, 62.17) -- ( 59.37, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37, 32.47) -- ( 59.37, 14.91);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.16, 62.17) --
	( 49.16, 40.30) --
	( 54.26, 39.46) --
	( 49.16, 38.61) --
	( 49.16, 32.47) --
	( 69.57, 32.47) --
	( 69.57, 38.61) --
	( 64.47, 39.46) --
	( 69.57, 40.30) --
	( 69.57, 62.17) --
	( 49.16, 62.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.26, 39.46) -- ( 64.47, 39.46);

\path[] ( 86.58, 96.42) circle (  3.76);

\path[] ( 86.58, 96.89) circle (  3.76);

\path[] ( 86.58, 97.06) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.58, 57.11) -- ( 86.58, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.58, 30.95) -- ( 86.58, 14.09);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.37, 57.11) --
	( 76.37, 37.41) --
	( 81.48, 36.67) --
	( 76.37, 35.93) --
	( 76.37, 30.95) --
	( 96.78, 30.95) --
	( 96.78, 35.93) --
	( 91.68, 36.67) --
	( 96.78, 37.41) --
	( 96.78, 57.11) --
	( 76.37, 57.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.48, 36.67) -- ( 91.68, 36.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 13.10) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 28.62) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 44.13) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 59.64) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 75.16) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/TutorialTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 85.29) --
	( 37.39, 72.30) --
	( 52.62, 60.98) --
	( 67.86, 51.36) --
	( 83.10, 43.12) --
	( 98.33, 37.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 55.09) --
	( 37.39, 46.07) --
	( 52.62, 40.85) --
	( 67.86, 32.83) --
	( 83.10, 27.14) --
	( 98.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 57.04) --
	( 37.39, 48.56) --
	( 52.62, 41.06) --
	( 67.86, 34.26) --
	( 83.10, 28.52) --
	( 98.33, 23.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 52.20) --
	( 37.39, 43.72) --
	( 52.62, 39.93) --
	( 67.86, 32.81) --
	( 83.10, 27.76) --
	( 98.33, 23.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 88.34) --
	( 24.79, 83.76) --
	( 19.51, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 75.35) --
	( 40.03, 70.77) --
	( 34.74, 70.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 64.03) --
	( 55.27, 59.45) --
	( 49.98, 59.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 54.41) --
	( 70.50, 49.83) --
	( 65.22, 49.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 46.17) --
	( 85.74, 41.59) --
	( 80.45, 41.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 40.93) --
	(100.98, 36.36) --
	( 95.69, 36.36) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.41, 53.35) rectangle ( 23.89, 56.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.65, 44.33) rectangle ( 39.12, 47.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.88, 39.11) rectangle ( 54.36, 42.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.12, 31.09) rectangle ( 69.60, 34.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.36, 25.40) rectangle ( 84.84, 28.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.59, 20.31) rectangle (100.07, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.19, 55.08) rectangle ( 24.11, 59.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.42, 46.60) rectangle ( 39.35, 50.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 39.09) rectangle ( 54.58, 43.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 32.29) rectangle ( 69.82, 36.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 26.56) rectangle ( 85.06, 30.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 21.49) rectangle (100.30, 25.42);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 52.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 43.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 39.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 32.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 27.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 23.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 17.96) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 30.70) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 47.67) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 64.64) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 81.62) {95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.39, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.86, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.33, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.24,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/TutorialTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 85.29) --
	( 37.39, 72.46) --
	( 52.62, 62.17) --
	( 67.86, 53.05) --
	( 83.10, 45.52) --
	( 98.33, 40.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 48.35) --
	( 37.39, 40.58) --
	( 52.62, 37.32) --
	( 67.86, 30.77) --
	( 83.10, 26.82) --
	( 98.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 48.61) --
	( 37.39, 42.53) --
	( 52.62, 37.17) --
	( 67.86, 32.10) --
	( 83.10, 27.93) --
	( 98.33, 23.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 44.66) --
	( 37.39, 37.82) --
	( 52.62, 35.19) --
	( 67.86, 30.49) --
	( 83.10, 27.22) --
	( 98.33, 23.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 88.34) --
	( 24.79, 83.76) --
	( 19.51, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 75.51) --
	( 40.03, 70.93) --
	( 34.74, 70.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 65.22) --
	( 55.27, 60.65) --
	( 49.98, 60.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 56.10) --
	( 70.50, 51.52) --
	( 65.22, 51.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 48.58) --
	( 85.74, 44.00) --
	( 80.45, 44.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 43.18) --
	(100.98, 38.61) --
	( 95.69, 38.61) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.41, 46.61) rectangle ( 23.89, 50.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.65, 38.84) rectangle ( 39.12, 42.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.88, 35.58) rectangle ( 54.36, 39.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.12, 29.03) rectangle ( 69.60, 32.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.36, 25.08) rectangle ( 84.84, 28.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.59, 20.31) rectangle (100.07, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.19, 46.65) rectangle ( 24.11, 50.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.42, 40.57) rectangle ( 39.35, 44.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 35.21) rectangle ( 54.58, 39.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 30.14) rectangle ( 69.82, 34.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 25.96) rectangle ( 85.06, 29.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 21.37) rectangle (100.30, 25.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 44.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 37.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 35.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 30.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 27.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 20.55) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 33.30) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 50.30) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 67.30) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 84.30) {95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.39, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.86, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.33, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.24,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/TutorialTime_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 03:29:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 85.29) --
	( 37.39, 74.15) --
	( 52.62, 64.16) --
	( 67.86, 55.49) --
	( 83.10, 47.67) --
	( 98.33, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 50.78) --
	( 37.39, 43.95) --
	( 52.62, 38.39) --
	( 67.86, 32.26) --
	( 83.10, 26.71) --
	( 98.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 45.88) --
	( 37.39, 40.64) --
	( 52.62, 35.77) --
	( 67.86, 31.06) --
	( 83.10, 26.66) --
	( 98.33, 22.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 44.74) --
	( 37.39, 39.51) --
	( 52.62, 35.53) --
	( 67.86, 31.54) --
	( 83.10, 26.94) --
	( 98.33, 23.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 88.34) --
	( 24.79, 83.76) --
	( 19.51, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 77.21) --
	( 40.03, 72.63) --
	( 34.74, 72.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 67.21) --
	( 55.27, 62.63) --
	( 49.98, 62.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 58.55) --
	( 70.50, 53.97) --
	( 65.22, 53.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 50.72) --
	( 85.74, 46.15) --
	( 80.45, 46.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 44.05) --
	(100.98, 39.47) --
	( 95.69, 39.47) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.41, 49.05) rectangle ( 23.89, 52.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.65, 42.21) rectangle ( 39.12, 45.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.88, 36.65) rectangle ( 54.36, 40.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.12, 30.52) rectangle ( 69.60, 34.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.36, 24.97) rectangle ( 84.84, 28.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.59, 20.31) rectangle (100.07, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.19, 43.91) rectangle ( 24.11, 47.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.42, 38.67) rectangle ( 39.35, 42.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 33.80) rectangle ( 54.58, 37.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 29.10) rectangle ( 69.82, 33.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 24.70) rectangle ( 85.06, 28.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 20.68) rectangle (100.30, 24.60);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 44.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 39.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 35.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 31.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 26.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 23.57) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 19.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 36.17) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 58.74) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 81.31) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.39, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.86, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.33, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.24,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/TutorialTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 31.31) --
	( 38.56, 38.27) --
	( 53.52, 47.94) --
	( 68.49, 56.99) --
	( 83.45, 69.49) --
	( 98.42, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 25.08) --
	( 38.56, 31.41) --
	( 53.52, 46.03) --
	( 68.49, 44.97) --
	( 83.45, 58.22) --
	( 98.42, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.47) --
	( 38.56, 27.48) --
	( 53.52, 35.11) --
	( 68.49, 41.01) --
	( 83.45, 48.98) --
	( 98.42, 60.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.05) --
	( 38.56, 25.86) --
	( 53.52, 30.66) --
	( 68.49, 38.42) --
	( 83.45, 44.88) --
	( 98.42, 57.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 34.36) --
	( 26.24, 29.79) --
	( 20.95, 29.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 41.32) --
	( 41.20, 36.74) --
	( 35.92, 36.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 50.99) --
	( 56.17, 46.42) --
	( 50.88, 46.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 60.04) --
	( 71.13, 55.47) --
	( 65.84, 55.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 72.54) --
	( 86.09, 67.96) --
	( 80.81, 67.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 88.34) --
	(101.06, 83.76) --
	( 95.77, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.86, 23.34) rectangle ( 25.33, 26.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.82, 29.68) rectangle ( 40.30, 33.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.78, 44.29) rectangle ( 55.26, 47.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.75, 43.23) rectangle ( 70.23, 46.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.71, 56.48) rectangle ( 85.19, 59.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.68, 71.28) rectangle (100.15, 74.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.63, 20.51) rectangle ( 25.56, 24.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 25.52) rectangle ( 40.52, 29.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 33.15) rectangle ( 55.48, 37.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 39.05) rectangle ( 70.45, 42.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 47.02) rectangle ( 85.41, 50.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.45, 58.63) rectangle (100.38, 62.55);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 25.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 30.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 38.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 44.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 57.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 18.39) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 36.13) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 53.86) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 71.59) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.56, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.49, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.42, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 81.83) --
	( 34.97, 77.26) --
	( 29.68, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 72.38) rectangle ( 34.06, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 67.49) rectangle ( 34.29, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/TutorialTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 34.06) --
	( 38.56, 41.65) --
	( 53.52, 49.36) --
	( 68.49, 59.08) --
	( 83.45, 70.56) --
	( 98.42, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 24.05) --
	( 38.56, 32.78) --
	( 53.52, 39.18) --
	( 68.49, 50.82) --
	( 83.45, 60.03) --
	( 98.42, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.74) --
	( 38.56, 28.77) --
	( 53.52, 34.82) --
	( 68.49, 42.32) --
	( 83.45, 51.67) --
	( 98.42, 61.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.05) --
	( 38.56, 26.23) --
	( 53.52, 32.66) --
	( 68.49, 39.85) --
	( 83.45, 47.74) --
	( 98.42, 57.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 37.11) --
	( 26.24, 32.54) --
	( 20.95, 32.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 44.70) --
	( 41.20, 40.13) --
	( 35.92, 40.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 52.42) --
	( 56.17, 47.84) --
	( 50.88, 47.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 62.13) --
	( 71.13, 57.55) --
	( 65.84, 57.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 73.61) --
	( 86.09, 69.04) --
	( 80.81, 69.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 88.34) --
	(101.06, 83.76) --
	( 95.77, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.86, 22.31) rectangle ( 25.33, 25.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.82, 31.04) rectangle ( 40.30, 34.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.78, 37.44) rectangle ( 55.26, 40.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.75, 49.09) rectangle ( 70.23, 52.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.71, 58.29) rectangle ( 85.19, 61.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.68, 69.52) rectangle (100.15, 73.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.63, 20.78) rectangle ( 25.56, 24.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 26.81) rectangle ( 40.52, 30.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 32.86) rectangle ( 55.48, 36.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 40.35) rectangle ( 70.45, 44.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 49.71) rectangle ( 85.41, 53.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.45, 59.10) rectangle (100.38, 63.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 26.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 32.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 39.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 47.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 57.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 25.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 50.30) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 75.02) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.56, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.49, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.42, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 81.83) --
	( 34.97, 77.26) --
	( 29.68, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 72.38) rectangle ( 34.06, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 67.49) rectangle ( 34.29, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/TutorialTrans_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 03:29:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 34.43) --
	( 38.56, 39.11) --
	( 53.52, 45.68) --
	( 68.49, 54.01) --
	( 83.45, 69.67) --
	( 84.22, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 26.06) --
	( 38.56, 29.16) --
	( 53.52, 35.22) --
	( 68.49, 41.95) --
	( 83.45, 53.13) --
	( 84.76, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 25.56) --
	( 38.56, 29.63) --
	( 53.52, 32.46) --
	( 68.49, 42.05) --
	( 83.45, 48.70) --
	( 87.45, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 23.23) --
	( 38.56, 25.63) --
	( 53.52, 30.08) --
	( 68.49, 36.74) --
	( 83.45, 47.83) --
	( 98.42, 64.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 37.48) --
	( 26.24, 32.90) --
	( 20.95, 32.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 42.17) --
	( 41.20, 37.59) --
	( 35.92, 37.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 48.73) --
	( 56.17, 44.15) --
	( 50.88, 44.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 57.07) --
	( 71.13, 52.49) --
	( 65.84, 52.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 72.72) --
	( 86.09, 68.14) --
	( 80.81, 68.14) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.86, 24.32) rectangle ( 25.33, 27.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.82, 27.42) rectangle ( 40.30, 30.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.78, 33.49) rectangle ( 55.26, 36.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.75, 40.21) rectangle ( 70.23, 43.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.71, 51.39) rectangle ( 85.19, 54.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.63, 23.60) rectangle ( 25.56, 27.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 27.67) rectangle ( 40.52, 31.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 30.50) rectangle ( 55.48, 34.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 40.09) rectangle ( 70.45, 44.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 46.74) rectangle ( 85.41, 50.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 23.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 25.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 30.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 36.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 47.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 64.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 29.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 47.26) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 65.33) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 83.39) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.56, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.49, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.42, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 81.83) --
	( 34.97, 77.26) --
	( 29.68, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 72.38) rectangle ( 34.06, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 67.49) rectangle ( 34.29, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 72.30) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/Tutorialbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 19.19) --
	(102.90, 19.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 33.77) --
	(102.90, 33.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 62.93) --
	(102.90, 62.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 77.51) --
	(102.90, 77.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 26.48) --
	(102.90, 26.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 41.06) --
	(102.90, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 55.64) --
	(102.90, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 70.22) --
	(102.90, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 88.00) circle (  3.76);

\path[] ( 31.93, 88.72) circle (  3.76);

\path[] ( 31.93, 92.55) circle (  3.76);

\path[] ( 31.93, 83.96) circle (  3.76);

\path[] ( 31.93, 93.12) circle (  3.76);

\path[] ( 31.93, 87.32) circle (  3.76);

\path[] ( 31.93, 90.38) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 93.12) circle (  3.76);

\path[] ( 31.93, 93.44) circle (  3.76);

\path[] ( 31.93, 93.98) circle (  3.76);

\path[] ( 31.93, 94.85) circle (  3.76);

\path[] ( 31.93, 91.23) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 83.45) circle (  3.76);

\path[] ( 31.93, 92.74) circle (  3.76);

\path[] ( 31.93, 95.55) circle (  3.76);

\path[] ( 31.93, 90.50) circle (  3.76);

\path[] ( 31.93, 84.56) circle (  3.76);

\path[] ( 31.93, 94.06) circle (  3.76);

\path[] ( 31.93, 85.84) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 82.63) circle (  3.76);

\path[] ( 31.93, 85.76) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 94.18) circle (  3.76);

\path[] ( 31.93, 95.37) circle (  3.76);

\path[] ( 31.93, 95.09) circle (  3.76);

\path[] ( 31.93, 93.20) circle (  3.76);

\path[] ( 31.93, 93.63) circle (  3.76);

\path[] ( 31.93, 94.58) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 97.38) circle (  3.76);

\path[] ( 31.93, 86.57) circle (  3.76);

\path[] ( 31.93, 81.72) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 87.43) circle (  3.76);

\path[] ( 31.93, 97.64) circle (  3.76);

\path[] ( 31.93, 91.12) circle (  3.76);

\path[] ( 31.93, 96.00) circle (  3.76);

\path[] ( 31.93, 84.79) circle (  3.76);

\path[] ( 31.93, 82.36) circle (  3.76);

\path[] ( 31.93, 83.47) circle (  3.76);

\path[] ( 31.93, 97.71) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 94.57) circle (  3.76);

\path[] ( 31.93, 93.38) circle (  3.76);

\path[] ( 31.93, 96.55) circle (  3.76);

\path[] ( 31.93, 96.64) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 94.02) circle (  3.76);

\path[] ( 31.93, 94.82) circle (  3.76);

\path[] ( 31.93, 84.13) circle (  3.76);

\path[] ( 31.93, 88.94) circle (  3.76);

\path[] ( 31.93, 93.96) circle (  3.76);

\path[] ( 31.93, 93.78) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 83.82) circle (  3.76);

\path[] ( 31.93, 93.47) circle (  3.76);

\path[] ( 31.93, 86.95) circle (  3.76);

\path[] ( 31.93, 87.61) circle (  3.76);

\path[] ( 31.93, 95.09) circle (  3.76);

\path[] ( 31.93, 83.25) circle (  3.76);

\path[] ( 31.93, 83.98) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 87.23) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 85.41) circle (  3.76);

\path[] ( 31.93, 91.84) circle (  3.76);

\path[] ( 31.93, 93.37) circle (  3.76);

\path[] ( 31.93, 81.88) circle (  3.76);

\path[] ( 31.93, 85.52) circle (  3.76);

\path[] ( 31.93, 93.02) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 82.58) circle (  3.76);

\path[] ( 31.93, 96.43) circle (  3.76);

\path[] ( 31.93, 81.99) circle (  3.76);

\path[] ( 31.93, 85.98) circle (  3.76);

\path[] ( 31.93, 88.08) circle (  3.76);

\path[] ( 31.93, 86.97) circle (  3.76);

\path[] ( 31.93, 81.79) circle (  3.76);

\path[] ( 31.93, 90.36) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 94.86) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 82.83) circle (  3.76);

\path[] ( 31.93, 97.53) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 96.12) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 91.92) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 90.36) circle (  3.76);

\path[] ( 31.93, 93.60) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 82.07) circle (  3.76);

\path[] ( 31.93, 93.77) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 96.22) circle (  3.76);

\path[] ( 31.93, 87.93) circle (  3.76);

\path[] ( 31.93, 86.12) circle (  3.76);

\path[] ( 31.93, 83.72) circle (  3.76);

\path[] ( 31.93, 82.24) circle (  3.76);

\path[] ( 31.93, 96.37) circle (  3.76);

\path[] ( 31.93, 96.86) circle (  3.76);

\path[] ( 31.93, 94.28) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 85.26) circle (  3.76);

\path[] ( 31.93, 91.50) circle (  3.76);

\path[] ( 31.93, 95.38) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 85.69) circle (  3.76);

\path[] ( 31.93, 87.97) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 83.28) circle (  3.76);

\path[] ( 31.93, 91.70) circle (  3.76);

\path[] ( 31.93, 92.41) circle (  3.76);

\path[] ( 31.93, 91.47) circle (  3.76);

\path[] ( 31.93, 82.10) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 82.90) circle (  3.76);

\path[] ( 31.93, 96.69) circle (  3.76);

\path[] ( 31.93, 87.58) circle (  3.76);

\path[] ( 31.93, 92.20) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 81.81) circle (  3.76);

\path[] ( 31.93, 91.63) circle (  3.76);

\path[] ( 31.93, 82.52) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 92.47) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 88.73) circle (  3.76);

\path[] ( 31.93, 89.16) circle (  3.76);

\path[] ( 31.93, 87.46) circle (  3.76);

\path[] ( 31.93, 81.94) circle (  3.76);

\path[] ( 31.93, 81.98) circle (  3.76);

\path[] ( 31.93, 87.38) circle (  3.76);

\path[] ( 31.93, 82.50) circle (  3.76);

\path[] ( 31.93, 83.36) circle (  3.76);

\path[] ( 31.93, 89.30) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 89.62) circle (  3.76);

\path[] ( 31.93, 87.60) circle (  3.76);

\path[] ( 31.93, 90.12) circle (  3.76);

\path[] ( 31.93, 97.17) circle (  3.76);

\path[] ( 31.93, 87.70) circle (  3.76);

\path[] ( 31.93, 83.04) circle (  3.76);

\path[] ( 31.93, 85.23) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 90.31) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 97.28) circle (  3.76);

\path[] ( 31.93, 97.10) circle (  3.76);

\path[] ( 31.93, 94.20) circle (  3.76);

\path[] ( 31.93, 96.99) circle (  3.76);

\path[] ( 31.93, 81.68) circle (  3.76);

\path[] ( 31.93, 89.13) circle (  3.76);

\path[] ( 31.93, 96.61) circle (  3.76);

\path[] ( 31.93, 82.66) circle (  3.76);

\path[] ( 31.93, 85.74) circle (  3.76);

\path[] ( 31.93, 92.14) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 84.24) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 92.57) circle (  3.76);

\path[] ( 31.93, 82.25) circle (  3.76);

\path[] ( 31.93, 97.00) circle (  3.76);

\path[] ( 31.93, 93.81) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 82.94) circle (  3.76);

\path[] ( 31.93, 89.36) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 89.86) circle (  3.76);

\path[] ( 31.93, 86.57) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 82.92) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 94.91) circle (  3.76);

\path[] ( 31.93, 81.81) circle (  3.76);

\path[] ( 31.93, 86.04) circle (  3.76);

\path[] ( 31.93, 86.71) circle (  3.76);

\path[] ( 31.93, 95.58) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 94.57) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 89.87) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 93.11) circle (  3.76);

\path[] ( 31.93, 94.02) circle (  3.76);

\path[] ( 31.93, 86.23) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 87.18) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 93.35) circle (  3.76);

\path[] ( 31.93, 86.33) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 82.20) circle (  3.76);

\path[] ( 31.93, 95.86) circle (  3.76);

\path[] ( 31.93, 83.19) circle (  3.76);

\path[] ( 31.93, 95.82) circle (  3.76);

\path[] ( 31.93, 94.46) circle (  3.76);

\path[] ( 31.93, 89.34) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 87.28) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 97.56) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 93.83) circle (  3.76);

\path[] ( 31.93, 89.80) circle (  3.76);

\path[] ( 31.93, 83.48) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 94.76) circle (  3.76);

\path[] ( 31.93, 93.53) circle (  3.76);

\path[] ( 31.93, 82.16) circle (  3.76);

\path[] ( 31.93, 91.63) circle (  3.76);

\path[] ( 31.93, 87.76) circle (  3.76);

\path[] ( 31.93, 86.05) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 89.64) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 91.62) circle (  3.76);

\path[] ( 31.93, 87.90) circle (  3.76);

\path[] ( 31.93, 95.33) circle (  3.76);

\path[] ( 31.93, 95.60) circle (  3.76);

\path[] ( 31.93, 88.91) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 93.44) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 92.06) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 90.90) circle (  3.76);

\path[] ( 31.93, 87.59) circle (  3.76);

\path[] ( 31.93, 86.46) circle (  3.76);

\path[] ( 31.93, 88.62) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 88.43) circle (  3.76);

\path[] ( 31.93, 82.35) circle (  3.76);

\path[] ( 31.93, 83.50) circle (  3.76);

\path[] ( 31.93, 93.53) circle (  3.76);

\path[] ( 31.93, 88.14) circle (  3.76);

\path[] ( 31.93, 87.94) circle (  3.76);

\path[] ( 31.93, 92.28) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 88.84) circle (  3.76);

\path[] ( 31.93, 82.43) circle (  3.76);

\path[] ( 31.93, 83.84) circle (  3.76);

\path[] ( 31.93, 90.89) circle (  3.76);

\path[] ( 31.93, 88.94) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 92.38) circle (  3.76);

\path[] ( 31.93, 95.91) circle (  3.76);

\path[] ( 31.93, 86.24) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 82.69) circle (  3.76);

\path[] ( 31.93, 96.75) circle (  3.76);

\path[] ( 31.93, 89.72) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 91.72) circle (  3.76);

\path[] ( 31.93, 88.50) circle (  3.76);

\path[] ( 31.93, 83.50) circle (  3.76);

\path[] ( 31.93, 86.35) circle (  3.76);

\path[] ( 31.93, 90.05) circle (  3.76);

\path[] ( 31.93, 85.20) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 87.06) circle (  3.76);

\path[] ( 31.93, 97.16) circle (  3.76);

\path[] ( 31.93, 84.37) circle (  3.76);

\path[] ( 31.93, 81.83) circle (  3.76);

\path[] ( 31.93, 96.48) circle (  3.76);

\path[] ( 31.93, 86.76) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 96.05) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 96.25) circle (  3.76);

\path[] ( 31.93, 89.80) circle (  3.76);

\path[] ( 31.93, 94.13) circle (  3.76);

\path[] ( 31.93, 93.02) circle (  3.76);

\path[] ( 31.93, 82.50) circle (  3.76);

\path[] ( 31.93, 97.47) circle (  3.76);

\path[] ( 31.93, 96.45) circle (  3.76);

\path[] ( 31.93, 97.66) circle (  3.76);

\path[] ( 31.93, 83.11) circle (  3.76);

\path[] ( 31.93, 88.47) circle (  3.76);

\path[] ( 31.93, 95.05) circle (  3.76);

\path[] ( 31.93, 88.72) circle (  3.76);

\path[] ( 31.93, 97.40) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 92.43) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 85.75) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 94.67) circle (  3.76);

\path[] ( 31.93, 92.77) circle (  3.76);

\path[] ( 31.93, 92.22) circle (  3.76);

\path[] ( 31.93, 84.17) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 96.40) circle (  3.76);

\path[] ( 31.93, 93.66) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 86.51) circle (  3.76);

\path[] ( 31.93, 88.79) circle (  3.76);

\path[] ( 31.93, 83.08) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 93.17) circle (  3.76);

\path[] ( 31.93, 93.59) circle (  3.76);

\path[] ( 31.93, 81.82) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 83.99) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 82.69) circle (  3.76);

\path[] ( 31.93, 90.74) circle (  3.76);

\path[] ( 31.93, 97.48) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 82.43) circle (  3.76);

\path[] ( 31.93, 83.60) circle (  3.76);

\path[] ( 31.93, 85.04) circle (  3.76);

\path[] ( 31.93, 88.16) circle (  3.76);

\path[] ( 31.93, 92.86) circle (  3.76);

\path[] ( 31.93, 90.48) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 81.76) circle (  3.76);

\path[] ( 31.93, 96.16) circle (  3.76);

\path[] ( 31.93, 87.22) circle (  3.76);

\path[] ( 31.93, 89.06) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 84.33) circle (  3.76);

\path[] ( 31.93, 89.00) circle (  3.76);

\path[] ( 31.93, 91.11) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 83.58) circle (  3.76);

\path[] ( 31.93, 87.60) circle (  3.76);

\path[] ( 31.93, 87.41) circle (  3.76);

\path[] ( 31.93, 82.96) circle (  3.76);

\path[] ( 31.93, 90.78) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 96.48) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 94.98) circle (  3.76);

\path[] ( 31.93, 93.21) circle (  3.76);

\path[] ( 31.93, 93.43) circle (  3.76);

\path[] ( 31.93, 81.83) circle (  3.76);

\path[] ( 31.93, 95.38) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 93.30) circle (  3.76);

\path[] ( 31.93, 83.44) circle (  3.76);

\path[] ( 31.93, 95.99) circle (  3.76);

\path[] ( 31.93, 85.98) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 89.26) circle (  3.76);

\path[] ( 31.93, 88.56) circle (  3.76);

\path[] ( 31.93, 90.97) circle (  3.76);

\path[] ( 31.93, 84.18) circle (  3.76);

\path[] ( 31.93, 93.96) circle (  3.76);

\path[] ( 31.93, 88.68) circle (  3.76);

\path[] ( 31.93, 95.01) circle (  3.76);

\path[] ( 31.93, 81.95) circle (  3.76);

\path[] ( 31.93, 95.22) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 94.65) circle (  3.76);

\path[] ( 31.93, 81.90) circle (  3.76);

\path[] ( 31.93, 85.50) circle (  3.76);

\path[] ( 31.93, 85.70) circle (  3.76);

\path[] ( 31.93, 87.21) circle (  3.76);

\path[] ( 31.93, 86.80) circle (  3.76);

\path[] ( 31.93, 96.39) circle (  3.76);

\path[] ( 31.93, 97.45) circle (  3.76);

\path[] ( 31.93, 94.64) circle (  3.76);

\path[] ( 31.93, 83.02) circle (  3.76);

\path[] ( 31.93, 88.47) circle (  3.76);

\path[] ( 31.93, 87.65) circle (  3.76);

\path[] ( 31.93, 82.23) circle (  3.76);

\path[] ( 31.93, 97.02) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 88.75) circle (  3.76);

\path[] ( 31.93, 85.94) circle (  3.76);

\path[] ( 31.93, 86.86) circle (  3.76);

\path[] ( 31.93, 82.81) circle (  3.76);

\path[] ( 31.93, 82.98) circle (  3.76);

\path[] ( 31.93, 95.56) circle (  3.76);

\path[] ( 31.93, 85.19) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 94.29) circle (  3.76);

\path[] ( 31.93, 91.15) circle (  3.76);

\path[] ( 31.93, 93.03) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 89.10) circle (  3.76);

\path[] ( 31.93, 91.46) circle (  3.76);

\path[] ( 31.93, 90.62) circle (  3.76);

\path[] ( 31.93, 87.16) circle (  3.76);

\path[] ( 31.93, 89.91) circle (  3.76);

\path[] ( 31.93, 95.73) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 83.75) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 93.61) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 84.96) circle (  3.76);

\path[] ( 31.93, 90.91) circle (  3.76);

\path[] ( 31.93, 81.97) circle (  3.76);

\path[] ( 31.93, 97.06) circle (  3.76);

\path[] ( 31.93, 90.23) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 82.75) circle (  3.76);

\path[] ( 31.93, 95.67) circle (  3.76);

\path[] ( 31.93, 85.46) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 82.78) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 96.57) circle (  3.76);

\path[] ( 31.93, 88.51) circle (  3.76);

\path[] ( 31.93, 85.36) circle (  3.76);

\path[] ( 31.93, 96.16) circle (  3.76);

\path[] ( 31.93, 90.22) circle (  3.76);

\path[] ( 31.93, 85.46) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 86.20) circle (  3.76);

\path[] ( 31.93, 94.93) circle (  3.76);

\path[] ( 31.93, 94.39) circle (  3.76);

\path[] ( 31.93, 84.05) circle (  3.76);

\path[] ( 31.93, 89.84) circle (  3.76);

\path[] ( 31.93, 94.65) circle (  3.76);

\path[] ( 31.93, 85.54) circle (  3.76);

\path[] ( 31.93, 91.75) circle (  3.76);

\path[] ( 31.93, 83.35) circle (  3.76);

\path[] ( 31.93, 82.29) circle (  3.76);

\path[] ( 31.93, 85.15) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 82.79) circle (  3.76);

\path[] ( 31.93, 93.72) circle (  3.76);

\path[] ( 31.93, 85.70) circle (  3.76);

\path[] ( 31.93, 97.63) circle (  3.76);

\path[] ( 31.93, 93.82) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 89.13) circle (  3.76);

\path[] ( 31.93, 97.48) circle (  3.76);

\path[] ( 31.93, 88.37) circle (  3.76);

\path[] ( 31.93, 97.27) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 81.74) circle (  3.76);

\path[] ( 31.93, 87.91) circle (  3.76);

\path[] ( 31.93, 89.73) circle (  3.76);

\path[] ( 31.93, 97.67) circle (  3.76);

\path[] ( 31.93, 88.32) circle (  3.76);

\path[] ( 31.93, 90.08) circle (  3.76);

\path[] ( 31.93, 86.61) circle (  3.76);

\path[] ( 31.93, 90.32) circle (  3.76);

\path[] ( 31.93, 84.69) circle (  3.76);

\path[] ( 31.93, 86.20) circle (  3.76);

\path[] ( 31.93, 89.09) circle (  3.76);

\path[] ( 31.93, 94.96) circle (  3.76);

\path[] ( 31.93, 86.75) circle (  3.76);

\path[] ( 31.93, 96.89) circle (  3.76);

\path[] ( 31.93, 87.36) circle (  3.76);

\path[] ( 31.93, 90.44) circle (  3.76);

\path[] ( 31.93, 87.92) circle (  3.76);

\path[] ( 31.93, 90.74) circle (  3.76);

\path[] ( 31.93, 83.86) circle (  3.76);

\path[] ( 31.93, 90.98) circle (  3.76);

\path[] ( 31.93, 84.92) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 89.42) circle (  3.76);

\path[] ( 31.93, 90.79) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 89.37) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 88.31) circle (  3.76);

\path[] ( 31.93, 82.82) circle (  3.76);

\path[] ( 31.93, 94.05) circle (  3.76);

\path[] ( 31.93, 91.69) circle (  3.76);

\path[] ( 31.93, 90.65) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 81.67) circle (  3.76);

\path[] ( 31.93, 84.64) circle (  3.76);

\path[] ( 31.93, 84.74) circle (  3.76);

\path[] ( 31.93, 83.66) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 89.38) circle (  3.76);

\path[] ( 31.93, 96.94) circle (  3.76);

\path[] ( 31.93, 97.60) circle (  3.76);

\path[] ( 31.93, 93.58) circle (  3.76);

\path[] ( 31.93, 90.84) circle (  3.76);

\path[] ( 31.93, 83.62) circle (  3.76);

\path[] ( 31.93, 90.18) circle (  3.76);

\path[] ( 31.93, 91.91) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 88.73) circle (  3.76);

\path[] ( 31.93, 92.30) circle (  3.76);

\path[] ( 31.93, 93.23) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 86.87) circle (  3.76);

\path[] ( 31.93, 82.52) circle (  3.76);

\path[] ( 31.93, 83.31) circle (  3.76);

\path[] ( 31.93, 89.40) circle (  3.76);

\path[] ( 31.93, 92.33) circle (  3.76);

\path[] ( 31.93, 93.14) circle (  3.76);

\path[] ( 31.93, 88.40) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 83.92) circle (  3.76);

\path[] ( 31.93, 92.62) circle (  3.76);

\path[] ( 31.93, 81.76) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 95.52) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 82.45) circle (  3.76);

\path[] ( 31.93, 92.96) circle (  3.76);

\path[] ( 31.93, 81.72) circle (  3.76);

\path[] ( 31.93, 81.67) circle (  3.76);

\path[] ( 31.93, 89.11) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 95.32) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 95.04) circle (  3.76);

\path[] ( 31.93, 90.21) circle (  3.76);

\path[] ( 31.93, 84.82) circle (  3.76);

\path[] ( 31.93, 82.70) circle (  3.76);

\path[] ( 31.93, 89.60) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 85.03) circle (  3.76);

\path[] ( 31.93, 91.20) circle (  3.76);

\path[] ( 31.93, 83.39) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 90.85) circle (  3.76);

\path[] ( 31.93, 84.02) circle (  3.76);

\path[] ( 31.93, 96.51) circle (  3.76);

\path[] ( 31.93, 96.67) circle (  3.76);

\path[] ( 31.93, 97.32) circle (  3.76);

\path[] ( 31.93, 94.96) circle (  3.76);

\path[] ( 31.93, 84.71) circle (  3.76);

\path[] ( 31.93, 90.86) circle (  3.76);

\path[] ( 31.93, 82.75) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 88.85) circle (  3.76);

\path[] ( 31.93, 88.25) circle (  3.76);

\path[] ( 31.93, 94.52) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 96.54) circle (  3.76);

\path[] ( 31.93, 86.45) circle (  3.76);

\path[] ( 31.93, 92.06) circle (  3.76);

\path[] ( 31.93, 85.67) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 94.36) circle (  3.76);

\path[] ( 31.93, 82.88) circle (  3.76);

\path[] ( 31.93, 85.66) circle (  3.76);

\path[] ( 31.93, 91.21) circle (  3.76);

\path[] ( 31.93, 92.45) circle (  3.76);

\path[] ( 31.93, 82.13) circle (  3.76);

\path[] ( 31.93, 95.81) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 96.65) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 96.95) circle (  3.76);

\path[] ( 31.93, 91.38) circle (  3.76);

\path[] ( 31.93, 88.27) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 97.27) circle (  3.76);

\path[] ( 31.93, 85.99) circle (  3.76);

\path[] ( 31.93, 88.64) circle (  3.76);

\path[] ( 31.93, 90.61) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 93.04) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 85.19) circle (  3.76);

\path[] ( 31.93, 84.54) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 93.13) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 86.60) circle (  3.76);

\path[] ( 31.93, 88.90) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 92.09) circle (  3.76);

\path[] ( 31.93, 84.10) circle (  3.76);

\path[] ( 31.93, 86.24) circle (  3.76);

\path[] ( 31.93, 89.83) circle (  3.76);

\path[] ( 31.93, 87.55) circle (  3.76);

\path[] ( 31.93, 84.29) circle (  3.76);

\path[] ( 31.93, 85.58) circle (  3.76);

\path[] ( 31.93, 90.01) circle (  3.76);

\path[] ( 31.93, 82.06) circle (  3.76);

\path[] ( 31.93, 91.60) circle (  3.76);

\path[] ( 31.93, 88.04) circle (  3.76);

\path[] ( 31.93, 82.03) circle (  3.76);

\path[] ( 31.93, 83.70) circle (  3.76);

\path[] ( 31.93, 85.69) circle (  3.76);

\path[] ( 31.93, 88.95) circle (  3.76);

\path[] ( 31.93, 85.45) circle (  3.76);

\path[] ( 31.93, 93.12) circle (  3.76);

\path[] ( 31.93, 94.07) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 84.00) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 92.89) circle (  3.76);

\path[] ( 31.93, 85.88) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 83.72) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 81.96) circle (  3.76);

\path[] ( 31.93, 81.93) circle (  3.76);

\path[] ( 31.93, 85.12) circle (  3.76);

\path[] ( 31.93, 88.83) circle (  3.76);

\path[] ( 31.93, 81.68) circle (  3.76);

\path[] ( 31.93, 97.60) circle (  3.76);

\path[] ( 31.93, 91.97) circle (  3.76);

\path[] ( 31.93, 86.34) circle (  3.76);

\path[] ( 31.93, 83.82) circle (  3.76);

\path[] ( 31.93, 81.84) circle (  3.76);

\path[] ( 31.93, 82.95) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 90.78) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 93.43) circle (  3.76);

\path[] ( 31.93, 84.79) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 87.07) circle (  3.76);

\path[] ( 31.93, 85.03) circle (  3.76);

\path[] ( 31.93, 87.48) circle (  3.76);

\path[] ( 31.93, 83.48) circle (  3.76);

\path[] ( 31.93, 83.63) circle (  3.76);

\path[] ( 31.93, 96.65) circle (  3.76);

\path[] ( 31.93, 82.29) circle (  3.76);

\path[] ( 31.93, 83.69) circle (  3.76);

\path[] ( 31.93, 84.00) circle (  3.76);

\path[] ( 31.93, 84.44) circle (  3.76);

\path[] ( 31.93, 91.35) circle (  3.76);

\path[] ( 31.93, 84.70) circle (  3.76);

\path[] ( 31.93, 84.57) circle (  3.76);

\path[] ( 31.93, 87.94) circle (  3.76);

\path[] ( 31.93, 82.95) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 82.72) circle (  3.76);

\path[] ( 31.93, 88.89) circle (  3.76);

\path[] ( 31.93, 96.38) circle (  3.76);

\path[] ( 31.93, 81.85) circle (  3.76);

\path[] ( 31.93, 88.85) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 89.87) circle (  3.76);

\path[] ( 31.93, 95.36) circle (  3.76);

\path[] ( 31.93, 87.87) circle (  3.76);

\path[] ( 31.93, 92.34) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 95.78) circle (  3.76);

\path[] ( 31.93, 86.12) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 83.16) circle (  3.76);

\path[] ( 31.93, 92.90) circle (  3.76);

\path[] ( 31.93, 91.49) circle (  3.76);

\path[] ( 31.93, 94.54) circle (  3.76);

\path[] ( 31.93, 81.92) circle (  3.76);

\path[] ( 31.93, 86.19) circle (  3.76);

\path[] ( 31.93, 87.07) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 85.83) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 83.88) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 82.99) circle (  3.76);

\path[] ( 31.93, 83.37) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 93.49) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 92.64) circle (  3.76);

\path[] ( 31.93, 84.91) circle (  3.76);

\path[] ( 31.93, 83.33) circle (  3.76);

\path[] ( 31.93, 81.94) circle (  3.76);

\path[] ( 31.93, 89.75) circle (  3.76);

\path[] ( 31.93, 82.55) circle (  3.76);

\path[] ( 31.93, 90.55) circle (  3.76);

\path[] ( 31.93, 92.20) circle (  3.76);

\path[] ( 31.93, 82.20) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 91.78) circle (  3.76);

\path[] ( 31.93, 95.08) circle (  3.76);

\path[] ( 31.93, 86.27) circle (  3.76);

\path[] ( 31.93, 87.81) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 85.60) circle (  3.76);

\path[] ( 31.93, 88.42) circle (  3.76);

\path[] ( 31.93, 96.14) circle (  3.76);

\path[] ( 31.93, 92.99) circle (  3.76);

\path[] ( 31.93, 83.59) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 90.78) circle (  3.76);

\path[] ( 31.93, 95.78) circle (  3.76);

\path[] ( 31.93, 88.66) circle (  3.76);

\path[] ( 31.93, 96.12) circle (  3.76);

\path[] ( 31.93, 85.95) circle (  3.76);

\path[] ( 31.93, 91.61) circle (  3.76);

\path[] ( 31.93, 88.07) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 88.13) circle (  3.76);

\path[] ( 31.93, 93.91) circle (  3.76);

\path[] ( 31.93, 96.27) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 83.54) circle (  3.76);

\path[] ( 31.93, 86.81) circle (  3.76);

\path[] ( 31.93, 94.87) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 85.53) circle (  3.76);

\path[] ( 31.93, 88.58) circle (  3.76);

\path[] ( 31.93, 92.02) circle (  3.76);

\path[] ( 31.93, 89.06) circle (  3.76);

\path[] ( 31.93, 87.42) circle (  3.76);

\path[] ( 31.93, 91.69) circle (  3.76);

\path[] ( 31.93, 96.35) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 90.91) circle (  3.76);

\path[] ( 31.93, 87.11) circle (  3.76);

\path[] ( 31.93, 83.02) circle (  3.76);

\path[] ( 31.93, 91.99) circle (  3.76);

\path[] ( 31.93, 92.71) circle (  3.76);

\path[] ( 31.93, 91.93) circle (  3.76);

\path[] ( 31.93, 91.86) circle (  3.76);

\path[] ( 31.93, 93.08) circle (  3.76);

\path[] ( 31.93, 91.20) circle (  3.76);

\path[] ( 31.93, 85.86) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 88.90) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 85.86) circle (  3.76);

\path[] ( 31.93, 91.87) circle (  3.76);

\path[] ( 31.93, 88.55) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 96.31) circle (  3.76);

\path[] ( 31.93, 88.75) circle (  3.76);

\path[] ( 31.93, 83.24) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 97.25) circle (  3.76);

\path[] ( 31.93, 84.04) circle (  3.76);

\path[] ( 31.93, 97.53) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 94.31) circle (  3.76);

\path[] ( 31.93, 90.57) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 96.14) circle (  3.76);

\path[] ( 31.93, 82.92) circle (  3.76);

\path[] ( 31.93, 95.29) circle (  3.76);

\path[] ( 31.93, 89.78) circle (  3.76);

\path[] ( 31.93, 87.78) circle (  3.76);

\path[] ( 31.93, 95.14) circle (  3.76);

\path[] ( 31.93, 96.56) circle (  3.76);

\path[] ( 31.93, 86.94) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 86.56) circle (  3.76);

\path[] ( 31.93, 84.95) circle (  3.76);

\path[] ( 31.93, 83.76) circle (  3.76);

\path[] ( 31.93, 83.41) circle (  3.76);

\path[] ( 31.93, 88.67) circle (  3.76);

\path[] ( 31.93, 91.81) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 93.26) circle (  3.76);

\path[] ( 31.93, 82.54) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 95.36) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 84.10) circle (  3.76);

\path[] ( 31.93, 82.66) circle (  3.76);

\path[] ( 31.93, 91.31) circle (  3.76);

\path[] ( 31.93, 85.72) circle (  3.76);

\path[] ( 31.93, 84.65) circle (  3.76);

\path[] ( 31.93, 96.20) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 96.52) circle (  3.76);

\path[] ( 31.93, 94.41) circle (  3.76);

\path[] ( 31.93, 87.45) circle (  3.76);

\path[] ( 31.93, 85.05) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 88.91) circle (  3.76);

\path[] ( 31.93, 90.77) circle (  3.76);

\path[] ( 31.93, 87.99) circle (  3.76);

\path[] ( 31.93, 96.95) circle (  3.76);

\path[] ( 31.93, 82.99) circle (  3.76);

\path[] ( 31.93, 91.90) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 84.90) circle (  3.76);

\path[] ( 31.93, 91.34) circle (  3.76);

\path[] ( 31.93, 91.22) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 88.30) circle (  3.76);

\path[] ( 31.93, 92.74) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 93.48) circle (  3.76);

\path[] ( 31.93, 85.67) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 88.61) circle (  3.76);

\path[] ( 31.93, 82.80) circle (  3.76);

\path[] ( 31.93, 96.98) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 89.01) circle (  3.76);

\path[] ( 31.93, 93.09) circle (  3.76);

\path[] ( 31.93, 96.96) circle (  3.76);

\path[] ( 31.93, 85.88) circle (  3.76);

\path[] ( 31.93, 92.32) circle (  3.76);

\path[] ( 31.93, 84.24) circle (  3.76);

\path[] ( 31.93, 86.84) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 89.05) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 84.96) circle (  3.76);

\path[] ( 31.93, 82.68) circle (  3.76);

\path[] ( 31.93, 93.20) circle (  3.76);

\path[] ( 31.93, 83.98) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 93.35) circle (  3.76);

\path[] ( 31.93, 82.41) circle (  3.76);

\path[] ( 31.93, 83.14) circle (  3.76);

\path[] ( 31.93, 92.54) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 83.99) circle (  3.76);

\path[] ( 31.93, 88.10) circle (  3.76);

\path[] ( 31.93, 92.26) circle (  3.76);

\path[] ( 31.93, 96.69) circle (  3.76);

\path[] ( 31.93, 95.20) circle (  3.76);

\path[] ( 31.93, 94.38) circle (  3.76);

\path[] ( 31.93, 87.68) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 87.31) circle (  3.76);

\path[] ( 31.93, 87.38) circle (  3.76);

\path[] ( 31.93, 89.33) circle (  3.76);

\path[] ( 31.93, 94.72) circle (  3.76);

\path[] ( 31.93, 96.21) circle (  3.76);

\path[] ( 31.93, 82.77) circle (  3.76);

\path[] ( 31.93, 91.15) circle (  3.76);

\path[] ( 31.93, 94.65) circle (  3.76);

\path[] ( 31.93, 86.51) circle (  3.76);

\path[] ( 31.93, 93.06) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 85.83) circle (  3.76);

\path[] ( 31.93, 81.74) circle (  3.76);

\path[] ( 31.93, 94.02) circle (  3.76);

\path[] ( 31.93, 94.33) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 87.44) circle (  3.76);

\path[] ( 31.93, 88.15) circle (  3.76);

\path[] ( 31.93, 82.19) circle (  3.76);

\path[] ( 31.93, 97.22) circle (  3.76);

\path[] ( 31.93, 94.13) circle (  3.76);

\path[] ( 31.93, 94.43) circle (  3.76);

\path[] ( 31.93, 91.55) circle (  3.76);

\path[] ( 31.93, 92.11) circle (  3.76);

\path[] ( 31.93, 93.38) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 93.51) circle (  3.76);

\path[] ( 31.93, 96.80) circle (  3.76);

\path[] ( 31.93, 89.18) circle (  3.76);

\path[] ( 31.93, 84.53) circle (  3.76);

\path[] ( 31.93, 90.29) circle (  3.76);

\path[] ( 31.93, 95.58) circle (  3.76);

\path[] ( 31.93, 83.34) circle (  3.76);

\path[] ( 31.93, 93.59) circle (  3.76);

\path[] ( 31.93, 89.51) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 82.85) circle (  3.76);

\path[] ( 31.93, 82.50) circle (  3.76);

\path[] ( 31.93, 95.28) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 90.16) circle (  3.76);

\path[] ( 31.93, 86.74) circle (  3.76);

\path[] ( 31.93, 84.45) circle (  3.76);

\path[] ( 31.93, 87.89) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 84.99) circle (  3.76);

\path[] ( 31.93, 83.85) circle (  3.76);

\path[] ( 31.93, 84.64) circle (  3.76);

\path[] ( 31.93, 90.03) circle (  3.76);

\path[] ( 31.93, 82.63) circle (  3.76);

\path[] ( 31.93, 87.59) circle (  3.76);

\path[] ( 31.93, 91.06) circle (  3.76);

\path[] ( 31.93, 87.31) circle (  3.76);

\path[] ( 31.93, 89.31) circle (  3.76);

\path[] ( 31.93, 88.83) circle (  3.76);

\path[] ( 31.93, 88.46) circle (  3.76);

\path[] ( 31.93, 87.25) circle (  3.76);

\path[] ( 31.93, 82.26) circle (  3.76);

\path[] ( 31.93, 92.26) circle (  3.76);

\path[] ( 31.93, 89.01) circle (  3.76);

\path[] ( 31.93, 89.47) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 83.52) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 95.20) circle (  3.76);

\path[] ( 31.93, 86.50) circle (  3.76);

\path[] ( 31.93, 93.65) circle (  3.76);

\path[] ( 31.93, 93.78) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 84.75) circle (  3.76);

\path[] ( 31.93, 83.63) circle (  3.76);

\path[] ( 31.93, 90.35) circle (  3.76);

\path[] ( 31.93, 88.38) circle (  3.76);

\path[] ( 31.93, 82.35) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 94.19) circle (  3.76);

\path[] ( 31.93, 83.49) circle (  3.76);

\path[] ( 31.93, 88.05) circle (  3.76);

\path[] ( 31.93, 84.63) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 89.22) circle (  3.76);

\path[] ( 31.93, 94.99) circle (  3.76);

\path[] ( 31.93, 87.96) circle (  3.76);

\path[] ( 31.93, 96.30) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 93.16) circle (  3.76);

\path[] ( 31.93, 88.63) circle (  3.76);

\path[] ( 31.93, 92.75) circle (  3.76);

\path[] ( 31.93, 97.14) circle (  3.76);

\path[] ( 31.93, 93.05) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 87.67) circle (  3.76);

\path[] ( 31.93, 91.94) circle (  3.76);

\path[] ( 31.93, 95.32) circle (  3.76);

\path[] ( 31.93, 94.93) circle (  3.76);

\path[] ( 31.93, 96.58) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 86.02) circle (  3.76);

\path[] ( 31.93, 97.48) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 90.68) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 85.81) circle (  3.76);

\path[] ( 31.93, 94.69) circle (  3.76);

\path[] ( 31.93, 88.66) circle (  3.76);

\path[] ( 31.93, 84.08) circle (  3.76);

\path[] ( 31.93, 86.55) circle (  3.76);

\path[] ( 31.93, 97.55) circle (  3.76);

\path[] ( 31.93, 95.57) circle (  3.76);

\path[] ( 31.93, 86.55) circle (  3.76);

\path[] ( 31.93, 87.32) circle (  3.76);

\path[] ( 31.93, 84.11) circle (  3.76);

\path[] ( 31.93, 83.48) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 96.45) circle (  3.76);

\path[] ( 31.93, 81.95) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 86.28) circle (  3.76);

\path[] ( 31.93, 96.00) circle (  3.76);

\path[] ( 31.93, 84.00) circle (  3.76);

\path[] ( 31.93, 83.10) circle (  3.76);

\path[] ( 31.93, 96.98) circle (  3.76);

\path[] ( 31.93, 85.10) circle (  3.76);

\path[] ( 31.93, 97.04) circle (  3.76);

\path[] ( 31.93, 87.47) circle (  3.76);

\path[] ( 31.93, 86.21) circle (  3.76);

\path[] ( 31.93, 86.73) circle (  3.76);

\path[] ( 31.93, 90.39) circle (  3.76);

\path[] ( 31.93, 95.99) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 82.80) circle (  3.76);

\path[] ( 31.93, 83.22) circle (  3.76);

\path[] ( 31.93, 92.39) circle (  3.76);

\path[] ( 31.93, 91.44) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 81.76) circle (  3.76);

\path[] ( 31.93, 92.85) circle (  3.76);

\path[] ( 31.93, 91.47) circle (  3.76);

\path[] ( 31.93, 86.74) circle (  3.76);

\path[] ( 31.93, 89.88) circle (  3.76);

\path[] ( 31.93, 85.41) circle (  3.76);

\path[] ( 31.93, 94.83) circle (  3.76);

\path[] ( 31.93, 86.86) circle (  3.76);

\path[] ( 31.93, 96.71) circle (  3.76);

\path[] ( 31.93, 82.65) circle (  3.76);

\path[] ( 31.93, 83.85) circle (  3.76);

\path[] ( 31.93, 82.47) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 94.00) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 82.10) circle (  3.76);

\path[] ( 31.93, 92.86) circle (  3.76);

\path[] ( 31.93, 85.17) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 91.55) circle (  3.76);

\path[] ( 31.93, 84.25) circle (  3.76);

\path[] ( 31.93, 97.39) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 83.95) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 91.13) circle (  3.76);

\path[] ( 31.93, 83.60) circle (  3.76);

\path[] ( 31.93, 84.43) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 91.58) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 96.01) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 81.74) circle (  3.76);

\path[] ( 31.93, 85.29) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 88.72) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 82.92) circle (  3.76);

\path[] ( 31.93, 83.99) circle (  3.76);

\path[] ( 31.93, 89.34) circle (  3.76);

\path[] ( 31.93, 93.60) circle (  3.76);

\path[] ( 31.93, 95.53) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 87.15) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 94.22) circle (  3.76);

\path[] ( 31.93, 90.39) circle (  3.76);

\path[] ( 31.93, 84.81) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 94.80) circle (  3.76);

\path[] ( 31.93, 86.16) circle (  3.76);

\path[] ( 31.93, 91.46) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 83.98) circle (  3.76);

\path[] ( 31.93, 83.66) circle (  3.76);

\path[] ( 31.93, 86.12) circle (  3.76);

\path[] ( 31.93, 95.03) circle (  3.76);

\path[] ( 31.93, 95.54) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 87.40) circle (  3.76);

\path[] ( 31.93, 82.26) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 90.44) circle (  3.76);

\path[] ( 31.93, 88.14) circle (  3.76);

\path[] ( 31.93, 84.71) circle (  3.76);

\path[] ( 31.93, 87.68) circle (  3.76);

\path[] ( 31.93, 83.17) circle (  3.76);

\path[] ( 31.93, 85.55) circle (  3.76);

\path[] ( 31.93, 87.34) circle (  3.76);

\path[] ( 31.93, 87.63) circle (  3.76);

\path[] ( 31.93, 88.40) circle (  3.76);

\path[] ( 31.93, 94.53) circle (  3.76);

\path[] ( 31.93, 94.67) circle (  3.76);

\path[] ( 31.93, 82.77) circle (  3.76);

\path[] ( 31.93, 87.41) circle (  3.76);

\path[] ( 31.93, 83.06) circle (  3.76);

\path[] ( 31.93, 87.87) circle (  3.76);

\path[] ( 31.93, 92.42) circle (  3.76);

\path[] ( 31.93, 94.08) circle (  3.76);

\path[] ( 31.93, 84.10) circle (  3.76);

\path[] ( 31.93, 84.65) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 87.42) circle (  3.76);

\path[] ( 31.93, 82.91) circle (  3.76);

\path[] ( 31.93, 83.91) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 83.86) circle (  3.76);

\path[] ( 31.93, 84.03) circle (  3.76);

\path[] ( 31.93, 88.44) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 89.97) circle (  3.76);

\path[] ( 31.93, 83.14) circle (  3.76);

\path[] ( 31.93, 95.62) circle (  3.76);

\path[] ( 31.93, 84.02) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 82.49) circle (  3.76);

\path[] ( 31.93, 82.24) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 83.79) circle (  3.76);

\path[] ( 31.93, 91.42) circle (  3.76);

\path[] ( 31.93, 90.62) circle (  3.76);

\path[] ( 31.93, 83.45) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 83.67) circle (  3.76);

\path[] ( 31.93, 82.09) circle (  3.76);

\path[] ( 31.93, 91.81) circle (  3.76);

\path[] ( 31.93, 91.99) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 82.68) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 94.16) circle (  3.76);

\path[] ( 31.93, 88.94) circle (  3.76);

\path[] ( 31.93, 87.90) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 48.37) -- ( 31.93, 81.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 26.17) -- ( 31.93, 13.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 48.37) --
	( 24.54, 34.62) --
	( 28.24, 34.47) --
	( 24.54, 34.33) --
	( 24.54, 26.17) --
	( 39.33, 26.17) --
	( 39.33, 34.33) --
	( 35.63, 34.47) --
	( 39.33, 34.62) --
	( 39.33, 48.37) --
	( 24.54, 48.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 34.47) -- ( 35.63, 34.47);

\path[] ( 51.65, 76.29) circle (  3.76);

\path[] ( 51.65, 87.81) circle (  3.76);

\path[] ( 51.65, 77.34) circle (  3.76);

\path[] ( 51.65, 75.95) circle (  3.76);

\path[] ( 51.65, 80.62) circle (  3.76);

\path[] ( 51.65, 78.43) circle (  3.76);

\path[] ( 51.65, 74.94) circle (  3.76);

\path[] ( 51.65, 78.51) circle (  3.76);

\path[] ( 51.65, 81.44) circle (  3.76);

\path[] ( 51.65, 89.88) circle (  3.76);

\path[] ( 51.65, 88.34) circle (  3.76);

\path[] ( 51.65, 87.49) circle (  3.76);

\path[] ( 51.65, 83.70) circle (  3.76);

\path[] ( 51.65, 93.06) circle (  3.76);

\path[] ( 51.65, 87.14) circle (  3.76);

\path[] ( 51.65, 93.12) circle (  3.76);

\path[] ( 51.65, 82.88) circle (  3.76);

\path[] ( 51.65, 93.44) circle (  3.76);

\path[] ( 51.65, 83.35) circle (  3.76);

\path[] ( 51.65, 74.57) circle (  3.76);

\path[] ( 51.65, 78.83) circle (  3.76);

\path[] ( 51.65, 77.55) circle (  3.76);

\path[] ( 51.65, 83.41) circle (  3.76);

\path[] ( 51.65, 74.41) circle (  3.76);

\path[] ( 51.65, 90.44) circle (  3.76);

\path[] ( 51.65, 92.25) circle (  3.76);

\path[] ( 51.65, 77.14) circle (  3.76);

\path[] ( 51.65, 76.89) circle (  3.76);

\path[] ( 51.65, 80.76) circle (  3.76);

\path[] ( 51.65, 85.87) circle (  3.76);

\path[] ( 51.65, 80.12) circle (  3.76);

\path[] ( 51.65, 88.17) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 78.55) circle (  3.76);

\path[] ( 51.65, 76.01) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 93.53) circle (  3.76);

\path[] ( 51.65, 75.61) circle (  3.76);

\path[] ( 51.65, 80.36) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 75.04) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 75.61) circle (  3.76);

\path[] ( 51.65, 94.11) circle (  3.76);

\path[] ( 51.65, 90.48) circle (  3.76);

\path[] ( 51.65, 77.33) circle (  3.76);

\path[] ( 51.65, 75.56) circle (  3.76);

\path[] ( 51.65, 75.96) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 79.88) circle (  3.76);

\path[] ( 51.65, 81.21) circle (  3.76);

\path[] ( 51.65, 78.48) circle (  3.76);

\path[] ( 51.65, 75.31) circle (  3.76);

\path[] ( 51.65, 75.22) circle (  3.76);

\path[] ( 51.65, 86.39) circle (  3.76);

\path[] ( 51.65, 93.27) circle (  3.76);

\path[] ( 51.65, 92.68) circle (  3.76);

\path[] ( 51.65, 95.09) circle (  3.76);

\path[] ( 51.65, 90.31) circle (  3.76);

\path[] ( 51.65, 91.01) circle (  3.76);

\path[] ( 51.65, 83.01) circle (  3.76);

\path[] ( 51.65, 85.28) circle (  3.76);

\path[] ( 51.65, 74.43) circle (  3.76);

\path[] ( 51.65, 80.92) circle (  3.76);

\path[] ( 51.65, 96.32) circle (  3.76);

\path[] ( 51.65, 81.05) circle (  3.76);

\path[] ( 51.65, 85.38) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 74.78) circle (  3.76);

\path[] ( 51.65, 81.50) circle (  3.76);

\path[] ( 51.65, 83.88) circle (  3.76);

\path[] ( 51.65, 86.57) circle (  3.76);

\path[] ( 51.65, 79.27) circle (  3.76);

\path[] ( 51.65, 94.00) circle (  3.76);

\path[] ( 51.65, 79.71) circle (  3.76);

\path[] ( 51.65, 85.45) circle (  3.76);

\path[] ( 51.65, 96.00) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 77.62) circle (  3.76);

\path[] ( 51.65, 85.79) circle (  3.76);

\path[] ( 51.65, 84.79) circle (  3.76);

\path[] ( 51.65, 79.93) circle (  3.76);

\path[] ( 51.65, 84.68) circle (  3.76);

\path[] ( 51.65, 87.64) circle (  3.76);

\path[] ( 51.65, 86.00) circle (  3.76);

\path[] ( 51.65, 96.63) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 93.38) circle (  3.76);

\path[] ( 51.65, 94.02) circle (  3.76);

\path[] ( 51.65, 85.87) circle (  3.76);

\path[] ( 51.65, 81.82) circle (  3.76);

\path[] ( 51.65, 81.55) circle (  3.76);

\path[] ( 51.65, 78.21) circle (  3.76);

\path[] ( 51.65, 97.66) circle (  3.76);

\path[] ( 51.65, 92.35) circle (  3.76);

\path[] ( 51.65, 80.28) circle (  3.76);

\path[] ( 51.65, 95.09) circle (  3.76);

\path[] ( 51.65, 78.28) circle (  3.76);

\path[] ( 51.65, 83.92) circle (  3.76);

\path[] ( 51.65, 87.23) circle (  3.76);

\path[] ( 51.65, 87.69) circle (  3.76);

\path[] ( 51.65, 78.23) circle (  3.76);

\path[] ( 51.65, 84.18) circle (  3.76);

\path[] ( 51.65, 85.52) circle (  3.76);

\path[] ( 51.65, 93.02) circle (  3.76);

\path[] ( 51.65, 81.99) circle (  3.76);

\path[] ( 51.65, 89.63) circle (  3.76);

\path[] ( 51.65, 80.84) circle (  3.76);

\path[] ( 51.65, 82.29) circle (  3.76);

\path[] ( 51.65, 83.99) circle (  3.76);

\path[] ( 51.65, 93.76) circle (  3.76);

\path[] ( 51.65, 96.43) circle (  3.76);

\path[] ( 51.65, 89.59) circle (  3.76);

\path[] ( 51.65, 80.99) circle (  3.76);

\path[] ( 51.65, 77.55) circle (  3.76);

\path[] ( 51.65, 81.79) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 78.50) circle (  3.76);

\path[] ( 51.65, 78.68) circle (  3.76);

\path[] ( 51.65, 76.48) circle (  3.76);

\path[] ( 51.65, 75.23) circle (  3.76);

\path[] ( 51.65, 94.45) circle (  3.76);

\path[] ( 51.65, 83.42) circle (  3.76);

\path[] ( 51.65, 90.36) circle (  3.76);

\path[] ( 51.65, 93.60) circle (  3.76);

\path[] ( 51.65, 77.45) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 93.08) circle (  3.76);

\path[] ( 51.65, 92.26) circle (  3.76);

\path[] ( 51.65, 76.95) circle (  3.76);

\path[] ( 51.65, 93.77) circle (  3.76);

\path[] ( 51.65, 78.04) circle (  3.76);

\path[] ( 51.65, 81.46) circle (  3.76);

\path[] ( 51.65, 81.33) circle (  3.76);

\path[] ( 51.65, 75.86) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 91.04) circle (  3.76);

\path[] ( 51.65, 77.58) circle (  3.76);

\path[] ( 51.65, 82.87) circle (  3.76);

\path[] ( 51.65, 87.45) circle (  3.76);

\path[] ( 51.65, 78.88) circle (  3.76);

\path[] ( 51.65, 89.05) circle (  3.76);

\path[] ( 51.65, 89.06) circle (  3.76);

\path[] ( 51.65, 79.57) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 81.18) circle (  3.76);

\path[] ( 51.65, 89.78) circle (  3.76);

\path[] ( 51.65, 77.16) circle (  3.76);

\path[] ( 51.65, 97.61) circle (  3.76);

\path[] ( 51.65, 91.47) circle (  3.76);

\path[] ( 51.65, 82.10) circle (  3.76);

\path[] ( 51.65, 89.84) circle (  3.76);

\path[] ( 51.65, 82.90) circle (  3.76);

\path[] ( 51.65, 89.86) circle (  3.76);

\path[] ( 51.65, 80.02) circle (  3.76);

\path[] ( 51.65, 85.18) circle (  3.76);

\path[] ( 51.65, 76.03) circle (  3.76);

\path[] ( 51.65, 90.69) circle (  3.76);

\path[] ( 51.65, 97.04) circle (  3.76);

\path[] ( 51.65, 78.51) circle (  3.76);

\path[] ( 51.65, 77.36) circle (  3.76);

\path[] ( 51.65, 97.46) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 76.30) circle (  3.76);

\path[] ( 51.65, 79.89) circle (  3.76);

\path[] ( 51.65, 95.51) circle (  3.76);

\path[] ( 51.65, 77.31) circle (  3.76);

\path[] ( 51.65, 87.00) circle (  3.76);

\path[] ( 51.65, 86.25) circle (  3.76);

\path[] ( 51.65, 86.99) circle (  3.76);

\path[] ( 51.65, 78.07) circle (  3.76);

\path[] ( 51.65, 77.79) circle (  3.76);

\path[] ( 51.65, 84.76) circle (  3.76);

\path[] ( 51.65, 84.14) circle (  3.76);

\path[] ( 51.65, 92.47) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 96.72) circle (  3.76);

\path[] ( 51.65, 77.46) circle (  3.76);

\path[] ( 51.65, 74.49) circle (  3.76);

\path[] ( 51.65, 76.45) circle (  3.76);

\path[] ( 51.65, 91.12) circle (  3.76);

\path[] ( 51.65, 82.67) circle (  3.76);

\path[] ( 51.65, 81.94) circle (  3.76);

\path[] ( 51.65, 79.95) circle (  3.76);

\path[] ( 51.65, 84.77) circle (  3.76);

\path[] ( 51.65, 90.41) circle (  3.76);

\path[] ( 51.65, 81.19) circle (  3.76);

\path[] ( 51.65, 85.14) circle (  3.76);

\path[] ( 51.65, 82.50) circle (  3.76);

\path[] ( 51.65, 84.21) circle (  3.76);

\path[] ( 51.65, 78.20) circle (  3.76);

\path[] ( 51.65, 79.08) circle (  3.76);

\path[] ( 51.65, 83.19) circle (  3.76);

\path[] ( 51.65, 89.62) circle (  3.76);

\path[] ( 51.65, 83.12) circle (  3.76);

\path[] ( 51.65, 81.08) circle (  3.76);

\path[] ( 51.65, 95.75) circle (  3.76);

\path[] ( 51.65, 80.61) circle (  3.76);

\path[] ( 51.65, 79.00) circle (  3.76);

\path[] ( 51.65, 82.91) circle (  3.76);

\path[] ( 51.65, 90.02) circle (  3.76);

\path[] ( 51.65, 92.60) circle (  3.76);

\path[] ( 51.65, 80.09) circle (  3.76);

\path[] ( 51.65, 88.37) circle (  3.76);

\path[] ( 51.65, 84.59) circle (  3.76);

\path[] ( 51.65, 75.28) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 93.00) circle (  3.76);

\path[] ( 51.65, 83.87) circle (  3.76);

\path[] ( 51.65, 97.28) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 74.42) circle (  3.76);

\path[] ( 51.65, 86.17) circle (  3.76);

\path[] ( 51.65, 80.91) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 78.88) circle (  3.76);

\path[] ( 51.65, 82.66) circle (  3.76);

\path[] ( 51.65, 86.36) circle (  3.76);

\path[] ( 51.65, 76.71) circle (  3.76);

\path[] ( 51.65, 88.43) circle (  3.76);

\path[] ( 51.65, 88.70) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 84.24) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 89.38) circle (  3.76);

\path[] ( 51.65, 82.25) circle (  3.76);

\path[] ( 51.65, 97.00) circle (  3.76);

\path[] ( 51.65, 91.69) circle (  3.76);

\path[] ( 51.65, 82.94) circle (  3.76);

\path[] ( 51.65, 76.93) circle (  3.76);

\path[] ( 51.65, 81.61) circle (  3.76);

\path[] ( 51.65, 84.15) circle (  3.76);

\path[] ( 51.65, 79.28) circle (  3.76);

\path[] ( 51.65, 79.71) circle (  3.76);

\path[] ( 51.65, 82.14) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 89.86) circle (  3.76);

\path[] ( 51.65, 74.62) circle (  3.76);

\path[] ( 51.65, 75.86) circle (  3.76);

\path[] ( 51.65, 85.30) circle (  3.76);

\path[] ( 51.65, 75.57) circle (  3.76);

\path[] ( 51.65, 77.03) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 95.76) circle (  3.76);

\path[] ( 51.65, 90.50) circle (  3.76);

\path[] ( 51.65, 78.65) circle (  3.76);

\path[] ( 51.65, 87.40) circle (  3.76);

\path[] ( 51.65, 95.76) circle (  3.76);

\path[] ( 51.65, 86.71) circle (  3.76);

\path[] ( 51.65, 87.72) circle (  3.76);

\path[] ( 51.65, 75.41) circle (  3.76);

\path[] ( 51.65, 78.71) circle (  3.76);

\path[] ( 51.65, 88.21) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 91.94) circle (  3.76);

\path[] ( 51.65, 89.98) circle (  3.76);

\path[] ( 51.65, 88.27) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 88.79) circle (  3.76);

\path[] ( 51.65, 86.87) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 90.80) circle (  3.76);

\path[] ( 51.65, 77.97) circle (  3.76);

\path[] ( 51.65, 96.34) circle (  3.76);

\path[] ( 51.65, 81.66) circle (  3.76);

\path[] ( 51.65, 79.66) circle (  3.76);

\path[] ( 51.65, 79.73) circle (  3.76);

\path[] ( 51.65, 94.02) circle (  3.76);

\path[] ( 51.65, 77.07) circle (  3.76);

\path[] ( 51.65, 89.27) circle (  3.76);

\path[] ( 51.65, 77.39) circle (  3.76);

\path[] ( 51.65, 80.63) circle (  3.76);

\path[] ( 51.65, 92.90) circle (  3.76);

\path[] ( 51.65, 91.29) circle (  3.76);

\path[] ( 51.65, 95.08) circle (  3.76);

\path[] ( 51.65, 83.97) circle (  3.76);

\path[] ( 51.65, 74.61) circle (  3.76);

\path[] ( 51.65, 78.22) circle (  3.76);

\path[] ( 51.65, 82.89) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 85.77) circle (  3.76);

\path[] ( 51.65, 74.62) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 82.09) circle (  3.76);

\path[] ( 51.65, 77.86) circle (  3.76);

\path[] ( 51.65, 86.33) circle (  3.76);

\path[] ( 51.65, 84.21) circle (  3.76);

\path[] ( 51.65, 74.90) circle (  3.76);

\path[] ( 51.65, 78.36) circle (  3.76);

\path[] ( 51.65, 75.94) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 89.46) circle (  3.76);

\path[] ( 51.65, 94.44) circle (  3.76);

\path[] ( 51.65, 92.25) circle (  3.76);

\path[] ( 51.65, 80.44) circle (  3.76);

\path[] ( 51.65, 89.49) circle (  3.76);

\path[] ( 51.65, 78.55) circle (  3.76);

\path[] ( 51.65, 83.57) circle (  3.76);

\path[] ( 51.65, 89.23) circle (  3.76);

\path[] ( 51.65, 76.61) circle (  3.76);

\path[] ( 51.65, 95.90) circle (  3.76);

\path[] ( 51.65, 90.21) circle (  3.76);

\path[] ( 51.65, 74.41) circle (  3.76);

\path[] ( 51.65, 79.73) circle (  3.76);

\path[] ( 51.65, 95.08) circle (  3.76);

\path[] ( 51.65, 96.14) circle (  3.76);

\path[] ( 51.65, 80.97) circle (  3.76);

\path[] ( 51.65, 79.13) circle (  3.76);

\path[] ( 51.65, 75.72) circle (  3.76);

\path[] ( 51.65, 77.63) circle (  3.76);

\path[] ( 51.65, 75.00) circle (  3.76);

\path[] ( 51.65, 78.67) circle (  3.76);

\path[] ( 51.65, 93.36) circle (  3.76);

\path[] ( 51.65, 81.65) circle (  3.76);

\path[] ( 51.65, 77.65) circle (  3.76);

\path[] ( 51.65, 84.73) circle (  3.76);

\path[] ( 51.65, 93.53) circle (  3.76);

\path[] ( 51.65, 82.16) circle (  3.76);

\path[] ( 51.65, 79.42) circle (  3.76);

\path[] ( 51.65, 88.90) circle (  3.76);

\path[] ( 51.65, 94.49) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 76.91) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 91.62) circle (  3.76);

\path[] ( 51.65, 88.91) circle (  3.76);

\path[] ( 51.65, 76.49) circle (  3.76);

\path[] ( 51.65, 79.14) circle (  3.76);

\path[] ( 51.65, 88.21) circle (  3.76);

\path[] ( 51.65, 80.73) circle (  3.76);

\path[] ( 51.65, 74.94) circle (  3.76);

\path[] ( 51.65, 76.54) circle (  3.76);

\path[] ( 51.65, 92.06) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 90.55) circle (  3.76);

\path[] ( 51.65, 81.08) circle (  3.76);

\path[] ( 51.65, 86.03) circle (  3.76);

\path[] ( 51.65, 91.96) circle (  3.76);

\path[] ( 51.65, 88.57) circle (  3.76);

\path[] ( 51.65, 92.17) circle (  3.76);

\path[] ( 51.65, 90.48) circle (  3.76);

\path[] ( 51.65, 77.87) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 77.08) circle (  3.76);

\path[] ( 51.65, 94.25) circle (  3.76);

\path[] ( 51.65, 83.85) circle (  3.76);

\path[] ( 51.65, 87.59) circle (  3.76);

\path[] ( 51.65, 87.23) circle (  3.76);

\path[] ( 51.65, 81.63) circle (  3.76);

\path[] ( 51.65, 84.77) circle (  3.76);

\path[] ( 51.65, 90.19) circle (  3.76);

\path[] ( 51.65, 95.23) circle (  3.76);

\path[] ( 51.65, 88.43) circle (  3.76);

\path[] ( 51.65, 86.07) circle (  3.76);

\path[] ( 51.65, 85.66) circle (  3.76);

\path[] ( 51.65, 88.14) circle (  3.76);

\path[] ( 51.65, 80.85) circle (  3.76);

\path[] ( 51.65, 91.40) circle (  3.76);

\path[] ( 51.65, 76.65) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 91.07) circle (  3.76);

\path[] ( 51.65, 87.94) circle (  3.76);

\path[] ( 51.65, 85.11) circle (  3.76);

\path[] ( 51.65, 74.91) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 76.84) circle (  3.76);

\path[] ( 51.65, 79.83) circle (  3.76);

\path[] ( 51.65, 77.93) circle (  3.76);

\path[] ( 51.65, 86.69) circle (  3.76);

\path[] ( 51.65, 77.01) circle (  3.76);

\path[] ( 51.65, 80.15) circle (  3.76);

\path[] ( 51.65, 88.80) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 88.65) circle (  3.76);

\path[] ( 51.65, 91.29) circle (  3.76);

\path[] ( 51.65, 78.87) circle (  3.76);

\path[] ( 51.65, 89.22) circle (  3.76);

\path[] ( 51.65, 91.57) circle (  3.76);

\path[] ( 51.65, 76.02) circle (  3.76);

\path[] ( 51.65, 90.88) circle (  3.76);

\path[] ( 51.65, 87.16) circle (  3.76);

\path[] ( 51.65, 84.66) circle (  3.76);

\path[] ( 51.65, 79.11) circle (  3.76);

\path[] ( 51.65, 75.81) circle (  3.76);

\path[] ( 51.65, 89.16) circle (  3.76);

\path[] ( 51.65, 82.69) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 82.27) circle (  3.76);

\path[] ( 51.65, 79.06) circle (  3.76);

\path[] ( 51.65, 84.32) circle (  3.76);

\path[] ( 51.65, 74.69) circle (  3.76);

\path[] ( 51.65, 97.10) circle (  3.76);

\path[] ( 51.65, 77.29) circle (  3.76);

\path[] ( 51.65, 95.94) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 86.35) circle (  3.76);

\path[] ( 51.65, 84.88) circle (  3.76);

\path[] ( 51.65, 95.54) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 76.39) circle (  3.76);

\path[] ( 51.65, 84.37) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 79.58) circle (  3.76);

\path[] ( 51.65, 86.76) circle (  3.76);

\path[] ( 51.65, 83.18) circle (  3.76);

\path[] ( 51.65, 74.47) circle (  3.76);

\path[] ( 51.65, 96.43) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 79.56) circle (  3.76);

\path[] ( 51.65, 79.13) circle (  3.76);

\path[] ( 51.65, 89.59) circle (  3.76);

\path[] ( 51.65, 94.85) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 89.80) circle (  3.76);

\path[] ( 51.65, 83.43) circle (  3.76);

\path[] ( 51.65, 80.79) circle (  3.76);

\path[] ( 51.65, 90.11) circle (  3.76);

\path[] ( 51.65, 81.25) circle (  3.76);

\path[] ( 51.65, 86.08) circle (  3.76);

\path[] ( 51.65, 81.16) circle (  3.76);

\path[] ( 51.65, 92.70) circle (  3.76);

\path[] ( 51.65, 76.16) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 76.91) circle (  3.76);

\path[] ( 51.65, 92.90) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 82.63) circle (  3.76);

\path[] ( 51.65, 88.68) circle (  3.76);

\path[] ( 51.65, 97.47) circle (  3.76);

\path[] ( 51.65, 96.45) circle (  3.76);

\path[] ( 51.65, 83.38) circle (  3.76);

\path[] ( 51.65, 82.10) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 94.70) circle (  3.76);

\path[] ( 51.65, 81.96) circle (  3.76);

\path[] ( 51.65, 83.11) circle (  3.76);

\path[] ( 51.65, 97.31) circle (  3.76);

\path[] ( 51.65, 85.11) circle (  3.76);

\path[] ( 51.65, 79.47) circle (  3.76);

\path[] ( 51.65, 75.33) circle (  3.76);

\path[] ( 51.65, 76.54) circle (  3.76);

\path[] ( 51.65, 77.09) circle (  3.76);

\path[] ( 51.65, 80.73) circle (  3.76);

\path[] ( 51.65, 82.02) circle (  3.76);

\path[] ( 51.65, 83.17) circle (  3.76);

\path[] ( 51.65, 77.00) circle (  3.76);

\path[] ( 51.65, 86.18) circle (  3.76);

\path[] ( 51.65, 95.75) circle (  3.76);

\path[] ( 51.65, 96.19) circle (  3.76);

\path[] ( 51.65, 80.44) circle (  3.76);

\path[] ( 51.65, 76.28) circle (  3.76);

\path[] ( 51.65, 96.40) circle (  3.76);

\path[] ( 51.65, 81.50) circle (  3.76);

\path[] ( 51.65, 79.14) circle (  3.76);

\path[] ( 51.65, 93.66) circle (  3.76);

\path[] ( 51.65, 86.51) circle (  3.76);

\path[] ( 51.65, 79.79) circle (  3.76);

\path[] ( 51.65, 78.70) circle (  3.76);

\path[] ( 51.65, 83.22) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 76.30) circle (  3.76);

\path[] ( 51.65, 84.56) circle (  3.76);

\path[] ( 51.65, 87.88) circle (  3.76);

\path[] ( 51.65, 84.21) circle (  3.76);

\path[] ( 51.65, 86.45) circle (  3.76);

\path[] ( 51.65, 95.05) circle (  3.76);

\path[] ( 51.65, 85.11) circle (  3.76);

\path[] ( 51.65, 91.37) circle (  3.76);

\path[] ( 51.65, 75.30) circle (  3.76);

\path[] ( 51.65, 88.32) circle (  3.76);

\path[] ( 51.65, 77.41) circle (  3.76);

\path[] ( 51.65, 82.57) circle (  3.76);

\path[] ( 51.65, 76.34) circle (  3.76);

\path[] ( 51.65, 92.13) circle (  3.76);

\path[] ( 51.65, 89.62) circle (  3.76);

\path[] ( 51.65, 80.58) circle (  3.76);

\path[] ( 51.65, 83.38) circle (  3.76);

\path[] ( 51.65, 74.73) circle (  3.76);

\path[] ( 51.65, 76.66) circle (  3.76);

\path[] ( 51.65, 90.38) circle (  3.76);

\path[] ( 51.65, 81.50) circle (  3.76);

\path[] ( 51.65, 80.17) circle (  3.76);

\path[] ( 51.65, 85.06) circle (  3.76);

\path[] ( 51.65, 85.31) circle (  3.76);

\path[] ( 51.65, 93.07) circle (  3.76);

\path[] ( 51.65, 74.43) circle (  3.76);

\path[] ( 51.65, 89.07) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 83.34) circle (  3.76);

\path[] ( 51.65, 83.60) circle (  3.76);

\path[] ( 51.65, 94.38) circle (  3.76);

\path[] ( 51.65, 86.24) circle (  3.76);

\path[] ( 51.65, 75.86) circle (  3.76);

\path[] ( 51.65, 95.99) circle (  3.76);

\path[] ( 51.65, 81.95) circle (  3.76);

\path[] ( 51.65, 96.16) circle (  3.76);

\path[] ( 51.65, 94.13) circle (  3.76);

\path[] ( 51.65, 75.88) circle (  3.76);

\path[] ( 51.65, 94.07) circle (  3.76);

\path[] ( 51.65, 96.91) circle (  3.76);

\path[] ( 51.65, 91.59) circle (  3.76);

\path[] ( 51.65, 89.00) circle (  3.76);

\path[] ( 51.65, 80.99) circle (  3.76);

\path[] ( 51.65, 80.94) circle (  3.76);

\path[] ( 51.65, 77.90) circle (  3.76);

\path[] ( 51.65, 87.17) circle (  3.76);

\path[] ( 51.65, 79.77) circle (  3.76);

\path[] ( 51.65, 83.58) circle (  3.76);

\path[] ( 51.65, 89.85) circle (  3.76);

\path[] ( 51.65, 90.89) circle (  3.76);

\path[] ( 51.65, 80.33) circle (  3.76);

\path[] ( 51.65, 95.96) circle (  3.76);

\path[] ( 51.65, 77.86) circle (  3.76);

\path[] ( 51.65, 90.78) circle (  3.76);

\path[] ( 51.65, 80.22) circle (  3.76);

\path[] ( 51.65, 78.09) circle (  3.76);

\path[] ( 51.65, 89.11) circle (  3.76);

\path[] ( 51.65, 84.77) circle (  3.76);

\path[] ( 51.65, 75.10) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 94.26) circle (  3.76);

\path[] ( 51.65, 76.46) circle (  3.76);

\path[] ( 51.65, 95.49) circle (  3.76);

\path[] ( 51.65, 78.66) circle (  3.76);

\path[] ( 51.65, 93.43) circle (  3.76);

\path[] ( 51.65, 89.25) circle (  3.76);

\path[] ( 51.65, 93.61) circle (  3.76);

\path[] ( 51.65, 87.50) circle (  3.76);

\path[] ( 51.65, 95.66) circle (  3.76);

\path[] ( 51.65, 81.83) circle (  3.76);

\path[] ( 51.65, 84.61) circle (  3.76);

\path[] ( 51.65, 95.02) circle (  3.76);

\path[] ( 51.65, 75.07) circle (  3.76);

\path[] ( 51.65, 93.27) circle (  3.76);

\path[] ( 51.65, 81.35) circle (  3.76);

\path[] ( 51.65, 89.36) circle (  3.76);

\path[] ( 51.65, 81.98) circle (  3.76);

\path[] ( 51.65, 89.76) circle (  3.76);

\path[] ( 51.65, 83.99) circle (  3.76);

\path[] ( 51.65, 76.86) circle (  3.76);

\path[] ( 51.65, 75.12) circle (  3.76);

\path[] ( 51.65, 78.04) circle (  3.76);

\path[] ( 51.65, 84.33) circle (  3.76);

\path[] ( 51.65, 77.25) circle (  3.76);

\path[] ( 51.65, 77.67) circle (  3.76);

\path[] ( 51.65, 88.56) circle (  3.76);

\path[] ( 51.65, 83.45) circle (  3.76);

\path[] ( 51.65, 75.53) circle (  3.76);

\path[] ( 51.65, 78.94) circle (  3.76);

\path[] ( 51.65, 88.68) circle (  3.76);

\path[] ( 51.65, 95.01) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 77.92) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 95.22) circle (  3.76);

\path[] ( 51.65, 76.65) circle (  3.76);

\path[] ( 51.65, 96.24) circle (  3.76);

\path[] ( 51.65, 97.45) circle (  3.76);

\path[] ( 51.65, 89.02) circle (  3.76);

\path[] ( 51.65, 82.41) circle (  3.76);

\path[] ( 51.65, 77.52) circle (  3.76);

\path[] ( 51.65, 97.02) circle (  3.76);

\path[] ( 51.65, 85.19) circle (  3.76);

\path[] ( 51.65, 92.76) circle (  3.76);

\path[] ( 51.65, 78.09) circle (  3.76);

\path[] ( 51.65, 88.98) circle (  3.76);

\path[] ( 51.65, 79.74) circle (  3.76);

\path[] ( 51.65, 86.33) circle (  3.76);

\path[] ( 51.65, 89.27) circle (  3.76);

\path[] ( 51.65, 86.86) circle (  3.76);

\path[] ( 51.65, 82.98) circle (  3.76);

\path[] ( 51.65, 80.90) circle (  3.76);

\path[] ( 51.65, 81.51) circle (  3.76);

\path[] ( 51.65, 87.98) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 84.67) circle (  3.76);

\path[] ( 51.65, 93.74) circle (  3.76);

\path[] ( 51.65, 78.73) circle (  3.76);

\path[] ( 51.65, 91.78) circle (  3.76);

\path[] ( 51.65, 86.46) circle (  3.76);

\path[] ( 51.65, 91.06) circle (  3.76);

\path[] ( 51.65, 85.61) circle (  3.76);

\path[] ( 51.65, 79.16) circle (  3.76);

\path[] ( 51.65, 91.34) circle (  3.76);

\path[] ( 51.65, 75.45) circle (  3.76);

\path[] ( 51.65, 76.83) circle (  3.76);

\path[] ( 51.65, 80.87) circle (  3.76);

\path[] ( 51.65, 90.19) circle (  3.76);

\path[] ( 51.65, 89.48) circle (  3.76);

\path[] ( 51.65, 94.70) circle (  3.76);

\path[] ( 51.65, 75.26) circle (  3.76);

\path[] ( 51.65, 90.02) circle (  3.76);

\path[] ( 51.65, 82.39) circle (  3.76);

\path[] ( 51.65, 79.84) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 85.38) circle (  3.76);

\path[] ( 51.65, 76.49) circle (  3.76);

\path[] ( 51.65, 87.12) circle (  3.76);

\path[] ( 51.65, 77.28) circle (  3.76);

\path[] ( 51.65, 81.72) circle (  3.76);

\path[] ( 51.65, 93.61) circle (  3.76);

\path[] ( 51.65, 76.95) circle (  3.76);

\path[] ( 51.65, 93.99) circle (  3.76);

\path[] ( 51.65, 95.53) circle (  3.76);

\path[] ( 51.65, 84.96) circle (  3.76);

\path[] ( 51.65, 80.31) circle (  3.76);

\path[] ( 51.65, 75.56) circle (  3.76);

\path[] ( 51.65, 93.55) circle (  3.76);

\path[] ( 51.65, 93.31) circle (  3.76);

\path[] ( 51.65, 92.44) circle (  3.76);

\path[] ( 51.65, 95.54) circle (  3.76);

\path[] ( 51.65, 87.37) circle (  3.76);

\path[] ( 51.65, 94.83) circle (  3.76);

\path[] ( 51.65, 82.24) circle (  3.76);

\path[] ( 51.65, 91.89) circle (  3.76);

\path[] ( 51.65, 75.75) circle (  3.76);

\path[] ( 51.65, 93.60) circle (  3.76);

\path[] ( 51.65, 76.07) circle (  3.76);

\path[] ( 51.65, 86.19) circle (  3.76);

\path[] ( 51.65, 77.14) circle (  3.76);

\path[] ( 51.65, 79.10) circle (  3.76);

\path[] ( 51.65, 85.73) circle (  3.76);

\path[] ( 51.65, 92.67) circle (  3.76);

\path[] ( 51.65, 74.87) circle (  3.76);

\path[] ( 51.65, 86.56) circle (  3.76);

\path[] ( 51.65, 75.32) circle (  3.76);

\path[] ( 51.65, 78.47) circle (  3.76);

\path[] ( 51.65, 86.57) circle (  3.76);

\path[] ( 51.65, 76.34) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 83.59) circle (  3.76);

\path[] ( 51.65, 82.78) circle (  3.76);

\path[] ( 51.65, 78.74) circle (  3.76);

\path[] ( 51.65, 77.73) circle (  3.76);

\path[] ( 51.65, 85.36) circle (  3.76);

\path[] ( 51.65, 91.59) circle (  3.76);

\path[] ( 51.65, 96.16) circle (  3.76);

\path[] ( 51.65, 80.03) circle (  3.76);

\path[] ( 51.65, 83.93) circle (  3.76);

\path[] ( 51.65, 78.66) circle (  3.76);

\path[] ( 51.65, 92.80) circle (  3.76);

\path[] ( 51.65, 94.93) circle (  3.76);

\path[] ( 51.65, 79.16) circle (  3.76);

\path[] ( 51.65, 75.26) circle (  3.76);

\path[] ( 51.65, 91.11) circle (  3.76);

\path[] ( 51.65, 80.00) circle (  3.76);

\path[] ( 51.65, 94.65) circle (  3.76);

\path[] ( 51.65, 91.75) circle (  3.76);

\path[] ( 51.65, 95.59) circle (  3.76);

\path[] ( 51.65, 77.41) circle (  3.76);

\path[] ( 51.65, 94.97) circle (  3.76);

\path[] ( 51.65, 85.39) circle (  3.76);

\path[] ( 51.65, 77.28) circle (  3.76);

\path[] ( 51.65, 93.82) circle (  3.76);

\path[] ( 51.65, 75.49) circle (  3.76);

\path[] ( 51.65, 76.59) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 92.83) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 97.48) circle (  3.76);

\path[] ( 51.65, 88.10) circle (  3.76);

\path[] ( 51.65, 84.94) circle (  3.76);

\path[] ( 51.65, 79.96) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 96.22) circle (  3.76);

\path[] ( 51.65, 90.12) circle (  3.76);

\path[] ( 51.65, 93.80) circle (  3.76);

\path[] ( 51.65, 85.16) circle (  3.76);

\path[] ( 51.65, 78.70) circle (  3.76);

\path[] ( 51.65, 78.74) circle (  3.76);

\path[] ( 51.65, 78.37) circle (  3.76);

\path[] ( 51.65, 76.32) circle (  3.76);

\path[] ( 51.65, 79.95) circle (  3.76);

\path[] ( 51.65, 89.33) circle (  3.76);

\path[] ( 51.65, 81.06) circle (  3.76);

\path[] ( 51.65, 76.67) circle (  3.76);

\path[] ( 51.65, 87.66) circle (  3.76);

\path[] ( 51.65, 86.61) circle (  3.76);

\path[] ( 51.65, 86.50) circle (  3.76);

\path[] ( 51.65, 77.15) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 74.69) circle (  3.76);

\path[] ( 51.65, 90.98) circle (  3.76);

\path[] ( 51.65, 82.47) circle (  3.76);

\path[] ( 51.65, 81.23) circle (  3.76);

\path[] ( 51.65, 75.96) circle (  3.76);

\path[] ( 51.65, 97.30) circle (  3.76);

\path[] ( 51.65, 96.17) circle (  3.76);

\path[] ( 51.65, 88.22) circle (  3.76);

\path[] ( 51.65, 89.09) circle (  3.76);

\path[] ( 51.65, 83.56) circle (  3.76);

\path[] ( 51.65, 87.07) circle (  3.76);

\path[] ( 51.65, 84.62) circle (  3.76);

\path[] ( 51.65, 90.33) circle (  3.76);

\path[] ( 51.65, 87.92) circle (  3.76);

\path[] ( 51.65, 82.05) circle (  3.76);

\path[] ( 51.65, 92.69) circle (  3.76);

\path[] ( 51.65, 85.52) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 85.79) circle (  3.76);

\path[] ( 51.65, 89.42) circle (  3.76);

\path[] ( 51.65, 87.03) circle (  3.76);

\path[] ( 51.65, 89.54) circle (  3.76);

\path[] ( 51.65, 91.89) circle (  3.76);

\path[] ( 51.65, 89.37) circle (  3.76);

\path[] ( 51.65, 81.14) circle (  3.76);

\path[] ( 51.65, 78.69) circle (  3.76);

\path[] ( 51.65, 95.05) circle (  3.76);

\path[] ( 51.65, 87.14) circle (  3.76);

\path[] ( 51.65, 77.07) circle (  3.76);

\path[] ( 51.65, 78.70) circle (  3.76);

\path[] ( 51.65, 87.17) circle (  3.76);

\path[] ( 51.65, 78.12) circle (  3.76);

\path[] ( 51.65, 79.59) circle (  3.76);

\path[] ( 51.65, 90.61) circle (  3.76);

\path[] ( 51.65, 92.77) circle (  3.76);

\path[] ( 51.65, 85.09) circle (  3.76);

\path[] ( 51.65, 94.28) circle (  3.76);

\path[] ( 51.65, 83.74) circle (  3.76);

\path[] ( 51.65, 78.21) circle (  3.76);

\path[] ( 51.65, 79.54) circle (  3.76);

\path[] ( 51.65, 81.06) circle (  3.76);

\path[] ( 51.65, 84.70) circle (  3.76);

\path[] ( 51.65, 87.35) circle (  3.76);

\path[] ( 51.65, 90.57) circle (  3.76);

\path[] ( 51.65, 80.83) circle (  3.76);

\path[] ( 51.65, 80.84) circle (  3.76);

\path[] ( 51.65, 79.34) circle (  3.76);

\path[] ( 51.65, 93.58) circle (  3.76);

\path[] ( 51.65, 89.86) circle (  3.76);

\path[] ( 51.65, 94.38) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 92.61) circle (  3.76);

\path[] ( 51.65, 91.91) circle (  3.76);

\path[] ( 51.65, 91.08) circle (  3.76);

\path[] ( 51.65, 97.10) circle (  3.76);

\path[] ( 51.65, 78.46) circle (  3.76);

\path[] ( 51.65, 88.73) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 75.33) circle (  3.76);

\path[] ( 51.65, 88.71) circle (  3.76);

\path[] ( 51.65, 84.63) circle (  3.76);

\path[] ( 51.65, 81.35) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 93.23) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 90.99) circle (  3.76);

\path[] ( 51.65, 93.61) circle (  3.76);

\path[] ( 51.65, 83.11) circle (  3.76);

\path[] ( 51.65, 79.18) circle (  3.76);

\path[] ( 51.65, 74.64) circle (  3.76);

\path[] ( 51.65, 91.44) circle (  3.76);

\path[] ( 51.65, 94.20) circle (  3.76);

\path[] ( 51.65, 91.32) circle (  3.76);

\path[] ( 51.65, 92.00) circle (  3.76);

\path[] ( 51.65, 95.52) circle (  3.76);

\path[] ( 51.65, 84.26) circle (  3.76);

\path[] ( 51.65, 91.54) circle (  3.76);

\path[] ( 51.65, 88.64) circle (  3.76);

\path[] ( 51.65, 78.39) circle (  3.76);

\path[] ( 51.65, 83.01) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 84.14) circle (  3.76);

\path[] ( 51.65, 77.87) circle (  3.76);

\path[] ( 51.65, 80.19) circle (  3.76);

\path[] ( 51.65, 93.01) circle (  3.76);

\path[] ( 51.65, 86.96) circle (  3.76);

\path[] ( 51.65, 91.14) circle (  3.76);

\path[] ( 51.65, 81.63) circle (  3.76);

\path[] ( 51.65, 95.04) circle (  3.76);

\path[] ( 51.65, 90.85) circle (  3.76);

\path[] ( 51.65, 82.96) circle (  3.76);

\path[] ( 51.65, 74.97) circle (  3.76);

\path[] ( 51.65, 91.23) circle (  3.76);

\path[] ( 51.65, 75.97) circle (  3.76);

\path[] ( 51.65, 77.42) circle (  3.76);

\path[] ( 51.65, 92.08) circle (  3.76);

\path[] ( 51.65, 86.78) circle (  3.76);

\path[] ( 51.65, 90.85) circle (  3.76);

\path[] ( 51.65, 87.81) circle (  3.76);

\path[] ( 51.65, 79.79) circle (  3.76);

\path[] ( 51.65, 92.88) circle (  3.76);

\path[] ( 51.65, 96.17) circle (  3.76);

\path[] ( 51.65, 86.22) circle (  3.76);

\path[] ( 51.65, 97.32) circle (  3.76);

\path[] ( 51.65, 85.35) circle (  3.76);

\path[] ( 51.65, 75.30) circle (  3.76);

\path[] ( 51.65, 94.20) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 88.39) circle (  3.76);

\path[] ( 51.65, 90.86) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 86.10) circle (  3.76);

\path[] ( 51.65, 81.93) circle (  3.76);

\path[] ( 51.65, 77.24) circle (  3.76);

\path[] ( 51.65, 90.36) circle (  3.76);

\path[] ( 51.65, 75.07) circle (  3.76);

\path[] ( 51.65, 96.05) circle (  3.76);

\path[] ( 51.65, 80.93) circle (  3.76);

\path[] ( 51.65, 90.43) circle (  3.76);

\path[] ( 51.65, 90.50) circle (  3.76);

\path[] ( 51.65, 76.62) circle (  3.76);

\path[] ( 51.65, 74.96) circle (  3.76);

\path[] ( 51.65, 74.59) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 92.63) circle (  3.76);

\path[] ( 51.65, 95.15) circle (  3.76);

\path[] ( 51.65, 95.81) circle (  3.76);

\path[] ( 51.65, 79.98) circle (  3.76);

\path[] ( 51.65, 92.28) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 88.53) circle (  3.76);

\path[] ( 51.65, 74.60) circle (  3.76);

\path[] ( 51.65, 74.91) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 96.95) circle (  3.76);

\path[] ( 51.65, 81.16) circle (  3.76);

\path[] ( 51.65, 76.19) circle (  3.76);

\path[] ( 51.65, 86.38) circle (  3.76);

\path[] ( 51.65, 83.48) circle (  3.76);

\path[] ( 51.65, 78.02) circle (  3.76);

\path[] ( 51.65, 86.60) circle (  3.76);

\path[] ( 51.65, 78.71) circle (  3.76);

\path[] ( 51.65, 76.84) circle (  3.76);

\path[] ( 51.65, 86.94) circle (  3.76);

\path[] ( 51.65, 80.29) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 80.10) circle (  3.76);

\path[] ( 51.65, 94.88) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 80.32) circle (  3.76);

\path[] ( 51.65, 75.45) circle (  3.76);

\path[] ( 51.65, 85.19) circle (  3.76);

\path[] ( 51.65, 89.19) circle (  3.76);

\path[] ( 51.65, 95.13) circle (  3.76);

\path[] ( 51.65, 87.86) circle (  3.76);

\path[] ( 51.65, 74.87) circle (  3.76);

\path[] ( 51.65, 77.05) circle (  3.76);

\path[] ( 51.65, 77.07) circle (  3.76);

\path[] ( 51.65, 85.25) circle (  3.76);

\path[] ( 51.65, 80.76) circle (  3.76);

\path[] ( 51.65, 80.81) circle (  3.76);

\path[] ( 51.65, 80.14) circle (  3.76);

\path[] ( 51.65, 77.17) circle (  3.76);

\path[] ( 51.65, 80.14) circle (  3.76);

\path[] ( 51.65, 81.33) circle (  3.76);

\path[] ( 51.65, 83.11) circle (  3.76);

\path[] ( 51.65, 77.11) circle (  3.76);

\path[] ( 51.65, 77.98) circle (  3.76);

\path[] ( 51.65, 90.05) circle (  3.76);

\path[] ( 51.65, 94.79) circle (  3.76);

\path[] ( 51.65, 92.09) circle (  3.76);

\path[] ( 51.65, 78.18) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 84.70) circle (  3.76);

\path[] ( 51.65, 90.88) circle (  3.76);

\path[] ( 51.65, 97.01) circle (  3.76);

\path[] ( 51.65, 79.35) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 78.74) circle (  3.76);

\path[] ( 51.65, 82.48) circle (  3.76);

\path[] ( 51.65, 76.87) circle (  3.76);

\path[] ( 51.65, 96.01) circle (  3.76);

\path[] ( 51.65, 93.47) circle (  3.76);

\path[] ( 51.65, 88.35) circle (  3.76);

\path[] ( 51.65, 76.28) circle (  3.76);

\path[] ( 51.65, 92.55) circle (  3.76);

\path[] ( 51.65, 91.42) circle (  3.76);

\path[] ( 51.65, 93.24) circle (  3.76);

\path[] ( 51.65, 83.75) circle (  3.76);

\path[] ( 51.65, 77.39) circle (  3.76);

\path[] ( 51.65, 88.73) circle (  3.76);

\path[] ( 51.65, 86.03) circle (  3.76);

\path[] ( 51.65, 79.23) circle (  3.76);

\path[] ( 51.65, 86.90) circle (  3.76);

\path[] ( 51.65, 77.29) circle (  3.76);

\path[] ( 51.65, 76.60) circle (  3.76);

\path[] ( 51.65, 77.64) circle (  3.76);

\path[] ( 51.65, 78.25) circle (  3.76);

\path[] ( 51.65, 87.85) circle (  3.76);

\path[] ( 51.65, 93.74) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 77.29) circle (  3.76);

\path[] ( 51.65, 85.05) circle (  3.76);

\path[] ( 51.65, 83.21) circle (  3.76);

\path[] ( 51.65, 79.39) circle (  3.76);

\path[] ( 51.65, 76.81) circle (  3.76);

\path[] ( 51.65, 90.97) circle (  3.76);

\path[] ( 51.65, 79.31) circle (  3.76);

\path[] ( 51.65, 91.86) circle (  3.76);

\path[] ( 51.65, 85.36) circle (  3.76);

\path[] ( 51.65, 80.59) circle (  3.76);

\path[] ( 51.65, 92.91) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 79.33) circle (  3.76);

\path[] ( 51.65, 94.15) circle (  3.76);

\path[] ( 51.65, 94.30) circle (  3.76);

\path[] ( 51.65, 78.35) circle (  3.76);

\path[] ( 51.65, 88.12) circle (  3.76);

\path[] ( 51.65, 84.79) circle (  3.76);

\path[] ( 51.65, 95.66) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 84.13) circle (  3.76);

\path[] ( 51.65, 87.95) circle (  3.76);

\path[] ( 51.65, 95.52) circle (  3.76);

\path[] ( 51.65, 81.85) circle (  3.76);

\path[] ( 51.65, 80.11) circle (  3.76);

\path[] ( 51.65, 83.63) circle (  3.76);

\path[] ( 51.65, 77.21) circle (  3.76);

\path[] ( 51.65, 97.45) circle (  3.76);

\path[] ( 51.65, 92.43) circle (  3.76);

\path[] ( 51.65, 75.18) circle (  3.76);

\path[] ( 51.65, 85.39) circle (  3.76);

\path[] ( 51.65, 90.49) circle (  3.76);

\path[] ( 51.65, 77.35) circle (  3.76);

\path[] ( 51.65, 88.30) circle (  3.76);

\path[] ( 51.65, 88.57) circle (  3.76);

\path[] ( 51.65, 88.35) circle (  3.76);

\path[] ( 51.65, 91.35) circle (  3.76);

\path[] ( 51.65, 75.10) circle (  3.76);

\path[] ( 51.65, 85.65) circle (  3.76);

\path[] ( 51.65, 87.94) circle (  3.76);

\path[] ( 51.65, 75.14) circle (  3.76);

\path[] ( 51.65, 90.16) circle (  3.76);

\path[] ( 51.65, 82.72) circle (  3.76);

\path[] ( 51.65, 87.26) circle (  3.76);

\path[] ( 51.65, 75.30) circle (  3.76);

\path[] ( 51.65, 87.19) circle (  3.76);

\path[] ( 51.65, 97.10) circle (  3.76);

\path[] ( 51.65, 81.40) circle (  3.76);

\path[] ( 51.65, 74.57) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 88.82) circle (  3.76);

\path[] ( 51.65, 96.67) circle (  3.76);

\path[] ( 51.65, 83.55) circle (  3.76);

\path[] ( 51.65, 79.21) circle (  3.76);

\path[] ( 51.65, 83.80) circle (  3.76);

\path[] ( 51.65, 76.98) circle (  3.76);

\path[] ( 51.65, 81.11) circle (  3.76);

\path[] ( 51.65, 83.29) circle (  3.76);

\path[] ( 51.65, 74.57) circle (  3.76);

\path[] ( 51.65, 75.02) circle (  3.76);

\path[] ( 51.65, 87.87) circle (  3.76);

\path[] ( 51.65, 96.25) circle (  3.76);

\path[] ( 51.65, 95.78) circle (  3.76);

\path[] ( 51.65, 88.53) circle (  3.76);

\path[] ( 51.65, 80.72) circle (  3.76);

\path[] ( 51.65, 87.33) circle (  3.76);

\path[] ( 51.65, 78.15) circle (  3.76);

\path[] ( 51.65, 74.66) circle (  3.76);

\path[] ( 51.65, 89.18) circle (  3.76);

\path[] ( 51.65, 80.52) circle (  3.76);

\path[] ( 51.65, 78.01) circle (  3.76);

\path[] ( 51.65, 82.62) circle (  3.76);

\path[] ( 51.65, 81.39) circle (  3.76);

\path[] ( 51.65, 86.19) circle (  3.76);

\path[] ( 51.65, 88.97) circle (  3.76);

\path[] ( 51.65, 91.87) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 74.69) circle (  3.76);

\path[] ( 51.65, 93.12) circle (  3.76);

\path[] ( 51.65, 81.07) circle (  3.76);

\path[] ( 51.65, 84.14) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 83.37) circle (  3.76);

\path[] ( 51.65, 79.55) circle (  3.76);

\path[] ( 51.65, 93.14) circle (  3.76);

\path[] ( 51.65, 96.31) circle (  3.76);

\path[] ( 51.65, 95.75) circle (  3.76);

\path[] ( 51.65, 79.71) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 74.79) circle (  3.76);

\path[] ( 51.65, 84.91) circle (  3.76);

\path[] ( 51.65, 77.80) circle (  3.76);

\path[] ( 51.65, 91.64) circle (  3.76);

\path[] ( 51.65, 74.94) circle (  3.76);

\path[] ( 51.65, 89.75) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 75.72) circle (  3.76);

\path[] ( 51.65, 82.56) circle (  3.76);

\path[] ( 51.65, 82.20) circle (  3.76);

\path[] ( 51.65, 93.01) circle (  3.76);

\path[] ( 51.65, 90.21) circle (  3.76);

\path[] ( 51.65, 82.40) circle (  3.76);

\path[] ( 51.65, 85.58) circle (  3.76);

\path[] ( 51.65, 74.81) circle (  3.76);

\path[] ( 51.65, 79.05) circle (  3.76);

\path[] ( 51.65, 77.70) circle (  3.76);

\path[] ( 51.65, 79.38) circle (  3.76);

\path[] ( 51.65, 92.77) circle (  3.76);

\path[] ( 51.65, 76.24) circle (  3.76);

\path[] ( 51.65, 96.14) circle (  3.76);

\path[] ( 51.65, 78.02) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 89.65) circle (  3.76);

\path[] ( 51.65, 90.05) circle (  3.76);

\path[] ( 51.65, 83.69) circle (  3.76);

\path[] ( 51.65, 84.26) circle (  3.76);

\path[] ( 51.65, 85.46) circle (  3.76);

\path[] ( 51.65, 82.67) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 89.06) circle (  3.76);

\path[] ( 51.65, 78.87) circle (  3.76);

\path[] ( 51.65, 87.64) circle (  3.76);

\path[] ( 51.65, 90.47) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 93.11) circle (  3.76);

\path[] ( 51.65, 75.92) circle (  3.76);

\path[] ( 51.65, 76.92) circle (  3.76);

\path[] ( 51.65, 90.71) circle (  3.76);

\path[] ( 51.65, 94.87) circle (  3.76);

\path[] ( 51.65, 89.06) circle (  3.76);

\path[] ( 51.65, 85.53) circle (  3.76);

\path[] ( 51.65, 80.63) circle (  3.76);

\path[] ( 51.65, 96.62) circle (  3.76);

\path[] ( 51.65, 95.38) circle (  3.76);

\path[] ( 51.65, 92.02) circle (  3.76);

\path[] ( 51.65, 85.02) circle (  3.76);

\path[] ( 51.65, 96.85) circle (  3.76);

\path[] ( 51.65, 79.26) circle (  3.76);

\path[] ( 51.65, 80.59) circle (  3.76);

\path[] ( 51.65, 88.54) circle (  3.76);

\path[] ( 51.65, 75.15) circle (  3.76);

\path[] ( 51.65, 77.34) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 83.69) circle (  3.76);

\path[] ( 51.65, 78.66) circle (  3.76);

\path[] ( 51.65, 80.64) circle (  3.76);

\path[] ( 51.65, 77.61) circle (  3.76);

\path[] ( 51.65, 91.61) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 90.37) circle (  3.76);

\path[] ( 51.65, 77.16) circle (  3.76);

\path[] ( 51.65, 89.71) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 91.93) circle (  3.76);

\path[] ( 51.65, 85.93) circle (  3.76);

\path[] ( 51.65, 96.29) circle (  3.76);

\path[] ( 51.65, 85.86) circle (  3.76);

\path[] ( 51.65, 74.45) circle (  3.76);

\path[] ( 51.65, 74.92) circle (  3.76);

\path[] ( 51.65, 91.84) circle (  3.76);

\path[] ( 51.65, 75.09) circle (  3.76);

\path[] ( 51.65, 77.52) circle (  3.76);

\path[] ( 51.65, 75.68) circle (  3.76);

\path[] ( 51.65, 84.66) circle (  3.76);

\path[] ( 51.65, 82.40) circle (  3.76);

\path[] ( 51.65, 84.40) circle (  3.76);

\path[] ( 51.65, 89.64) circle (  3.76);

\path[] ( 51.65, 89.76) circle (  3.76);

\path[] ( 51.65, 76.21) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 94.51) circle (  3.76);

\path[] ( 51.65, 81.15) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 78.73) circle (  3.76);

\path[] ( 51.65, 81.54) circle (  3.76);

\path[] ( 51.65, 88.22) circle (  3.76);

\path[] ( 51.65, 75.05) circle (  3.76);

\path[] ( 51.65, 85.58) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 87.82) circle (  3.76);

\path[] ( 51.65, 74.67) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 74.59) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 82.28) circle (  3.76);

\path[] ( 51.65, 76.46) circle (  3.76);

\path[] ( 51.65, 87.72) circle (  3.76);

\path[] ( 51.65, 76.54) circle (  3.76);

\path[] ( 51.65, 74.84) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 79.67) circle (  3.76);

\path[] ( 51.65, 78.11) circle (  3.76);

\path[] ( 51.65, 96.14) circle (  3.76);

\path[] ( 51.65, 78.21) circle (  3.76);

\path[] ( 51.65, 87.40) circle (  3.76);

\path[] ( 51.65, 90.49) circle (  3.76);

\path[] ( 51.65, 79.78) circle (  3.76);

\path[] ( 51.65, 97.71) circle (  3.76);

\path[] ( 51.65, 83.85) circle (  3.76);

\path[] ( 51.65, 75.06) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 85.98) circle (  3.76);

\path[] ( 51.65, 81.88) circle (  3.76);

\path[] ( 51.65, 83.41) circle (  3.76);

\path[] ( 51.65, 88.67) circle (  3.76);

\path[] ( 51.65, 96.36) circle (  3.76);

\path[] ( 51.65, 77.37) circle (  3.76);

\path[] ( 51.65, 77.67) circle (  3.76);

\path[] ( 51.65, 83.66) circle (  3.76);

\path[] ( 51.65, 77.35) circle (  3.76);

\path[] ( 51.65, 75.48) circle (  3.76);

\path[] ( 51.65, 88.76) circle (  3.76);

\path[] ( 51.65, 77.66) circle (  3.76);

\path[] ( 51.65, 90.14) circle (  3.76);

\path[] ( 51.65, 92.58) circle (  3.76);

\path[] ( 51.65, 84.78) circle (  3.76);

\path[] ( 51.65, 85.25) circle (  3.76);

\path[] ( 51.65, 79.02) circle (  3.76);

\path[] ( 51.65, 81.24) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 82.75) circle (  3.76);

\path[] ( 51.65, 90.13) circle (  3.76);

\path[] ( 51.65, 85.72) circle (  3.76);

\path[] ( 51.65, 78.22) circle (  3.76);

\path[] ( 51.65, 74.63) circle (  3.76);

\path[] ( 51.65, 87.99) circle (  3.76);

\path[] ( 51.65, 88.88) circle (  3.76);

\path[] ( 51.65, 84.26) circle (  3.76);

\path[] ( 51.65, 92.72) circle (  3.76);

\path[] ( 51.65, 84.59) circle (  3.76);

\path[] ( 51.65, 84.01) circle (  3.76);

\path[] ( 51.65, 92.62) circle (  3.76);

\path[] ( 51.65, 74.44) circle (  3.76);

\path[] ( 51.65, 87.49) circle (  3.76);

\path[] ( 51.65, 83.08) circle (  3.76);

\path[] ( 51.65, 81.28) circle (  3.76);

\path[] ( 51.65, 82.25) circle (  3.76);

\path[] ( 51.65, 79.81) circle (  3.76);

\path[] ( 51.65, 91.36) circle (  3.76);

\path[] ( 51.65, 86.67) circle (  3.76);

\path[] ( 51.65, 74.84) circle (  3.76);

\path[] ( 51.65, 96.69) circle (  3.76);

\path[] ( 51.65, 93.63) circle (  3.76);

\path[] ( 51.65, 85.08) circle (  3.76);

\path[] ( 51.65, 87.99) circle (  3.76);

\path[] ( 51.65, 95.80) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 94.92) circle (  3.76);

\path[] ( 51.65, 92.01) circle (  3.76);

\path[] ( 51.65, 84.90) circle (  3.76);

\path[] ( 51.65, 80.14) circle (  3.76);

\path[] ( 51.65, 86.77) circle (  3.76);

\path[] ( 51.65, 80.50) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 79.81) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 85.01) circle (  3.76);

\path[] ( 51.65, 82.59) circle (  3.76);

\path[] ( 51.65, 91.22) circle (  3.76);

\path[] ( 51.65, 82.15) circle (  3.76);

\path[] ( 51.65, 86.22) circle (  3.76);

\path[] ( 51.65, 82.43) circle (  3.76);

\path[] ( 51.65, 95.87) circle (  3.76);

\path[] ( 51.65, 74.77) circle (  3.76);

\path[] ( 51.65, 74.76) circle (  3.76);

\path[] ( 51.65, 80.78) circle (  3.76);

\path[] ( 51.65, 81.65) circle (  3.76);

\path[] ( 51.65, 75.02) circle (  3.76);

\path[] ( 51.65, 88.74) circle (  3.76);

\path[] ( 51.65, 81.07) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 78.15) circle (  3.76);

\path[] ( 51.65, 74.95) circle (  3.76);

\path[] ( 51.65, 82.84) circle (  3.76);

\path[] ( 51.65, 78.50) circle (  3.76);

\path[] ( 51.65, 90.97) circle (  3.76);

\path[] ( 51.65, 93.48) circle (  3.76);

\path[] ( 51.65, 81.73) circle (  3.76);

\path[] ( 51.65, 87.34) circle (  3.76);

\path[] ( 51.65, 81.40) circle (  3.76);

\path[] ( 51.65, 87.65) circle (  3.76);

\path[] ( 51.65, 89.34) circle (  3.76);

\path[] ( 51.65, 75.56) circle (  3.76);

\path[] ( 51.65, 94.50) circle (  3.76);

\path[] ( 51.65, 82.54) circle (  3.76);

\path[] ( 51.65, 79.15) circle (  3.76);

\path[] ( 51.65, 80.69) circle (  3.76);

\path[] ( 51.65, 89.14) circle (  3.76);

\path[] ( 51.65, 82.36) circle (  3.76);

\path[] ( 51.65, 82.34) circle (  3.76);

\path[] ( 51.65, 75.19) circle (  3.76);

\path[] ( 51.65, 89.77) circle (  3.76);

\path[] ( 51.65, 89.01) circle (  3.76);

\path[] ( 51.65, 79.04) circle (  3.76);

\path[] ( 51.65, 97.44) circle (  3.76);

\path[] ( 51.65, 96.96) circle (  3.76);

\path[] ( 51.65, 76.88) circle (  3.76);

\path[] ( 51.65, 83.89) circle (  3.76);

\path[] ( 51.65, 77.80) circle (  3.76);

\path[] ( 51.65, 95.58) circle (  3.76);

\path[] ( 51.65, 79.82) circle (  3.76);

\path[] ( 51.65, 92.51) circle (  3.76);

\path[] ( 51.65, 79.57) circle (  3.76);

\path[] ( 51.65, 92.16) circle (  3.76);

\path[] ( 51.65, 78.20) circle (  3.76);

\path[] ( 51.65, 86.35) circle (  3.76);

\path[] ( 51.65, 95.74) circle (  3.76);

\path[] ( 51.65, 84.96) circle (  3.76);

\path[] ( 51.65, 84.69) circle (  3.76);

\path[] ( 51.65, 74.92) circle (  3.76);

\path[] ( 51.65, 77.06) circle (  3.76);

\path[] ( 51.65, 94.52) circle (  3.76);

\path[] ( 51.65, 82.41) circle (  3.76);

\path[] ( 51.65, 75.77) circle (  3.76);

\path[] ( 51.65, 79.93) circle (  3.76);

\path[] ( 51.65, 87.78) circle (  3.76);

\path[] ( 51.65, 94.15) circle (  3.76);

\path[] ( 51.65, 92.26) circle (  3.76);

\path[] ( 51.65, 74.45) circle (  3.76);

\path[] ( 51.65, 75.74) circle (  3.76);

\path[] ( 51.65, 94.20) circle (  3.76);

\path[] ( 51.65, 81.01) circle (  3.76);

\path[] ( 51.65, 82.24) circle (  3.76);

\path[] ( 51.65, 92.90) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 79.76) circle (  3.76);

\path[] ( 51.65, 90.97) circle (  3.76);

\path[] ( 51.65, 77.27) circle (  3.76);

\path[] ( 51.65, 78.81) circle (  3.76);

\path[] ( 51.65, 82.84) circle (  3.76);

\path[] ( 51.65, 95.20) circle (  3.76);

\path[] ( 51.65, 85.92) circle (  3.76);

\path[] ( 51.65, 87.68) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 80.97) circle (  3.76);

\path[] ( 51.65, 91.64) circle (  3.76);

\path[] ( 51.65, 96.21) circle (  3.76);

\path[] ( 51.65, 91.15) circle (  3.76);

\path[] ( 51.65, 82.46) circle (  3.76);

\path[] ( 51.65, 83.24) circle (  3.76);

\path[] ( 51.65, 89.82) circle (  3.76);

\path[] ( 51.65, 88.43) circle (  3.76);

\path[] ( 51.65, 87.52) circle (  3.76);

\path[] ( 51.65, 79.21) circle (  3.76);

\path[] ( 51.65, 80.07) circle (  3.76);

\path[] ( 51.65, 77.79) circle (  3.76);

\path[] ( 51.65, 79.55) circle (  3.76);

\path[] ( 51.65, 94.40) circle (  3.76);

\path[] ( 51.65, 84.22) circle (  3.76);

\path[] ( 51.65, 84.88) circle (  3.76);

\path[] ( 51.65, 80.66) circle (  3.76);

\path[] ( 51.65, 97.52) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 77.54) circle (  3.76);

\path[] ( 51.65, 97.12) circle (  3.76);

\path[] ( 51.65, 95.08) circle (  3.76);

\path[] ( 51.65, 82.19) circle (  3.76);

\path[] ( 51.65, 82.54) circle (  3.76);

\path[] ( 51.65, 94.13) circle (  3.76);

\path[] ( 51.65, 81.31) circle (  3.76);

\path[] ( 51.65, 89.47) circle (  3.76);

\path[] ( 51.65, 77.37) circle (  3.76);

\path[] ( 51.65, 78.67) circle (  3.76);

\path[] ( 51.65, 84.80) circle (  3.76);

\path[] ( 51.65, 93.51) circle (  3.76);

\path[] ( 51.65, 96.80) circle (  3.76);

\path[] ( 51.65, 89.18) circle (  3.76);

\path[] ( 51.65, 78.69) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 83.34) circle (  3.76);

\path[] ( 51.65, 85.42) circle (  3.76);

\path[] ( 51.65, 76.51) circle (  3.76);

\path[] ( 51.65, 77.16) circle (  3.76);

\path[] ( 51.65, 90.87) circle (  3.76);

\path[] ( 51.65, 82.00) circle (  3.76);

\path[] ( 51.65, 85.81) circle (  3.76);

\path[] ( 51.65, 89.54) circle (  3.76);

\path[] ( 51.65, 87.81) circle (  3.76);

\path[] ( 51.65, 90.91) circle (  3.76);

\path[] ( 51.65, 79.86) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 77.12) circle (  3.76);

\path[] ( 51.65, 97.35) circle (  3.76);

\path[] ( 51.65, 95.28) circle (  3.76);

\path[] ( 51.65, 83.80) circle (  3.76);

\path[] ( 51.65, 74.44) circle (  3.76);

\path[] ( 51.65, 84.45) circle (  3.76);

\path[] ( 51.65, 89.43) circle (  3.76);

\path[] ( 51.65, 76.82) circle (  3.76);

\path[] ( 51.65, 90.60) circle (  3.76);

\path[] ( 51.65, 82.00) circle (  3.76);

\path[] ( 51.65, 84.64) circle (  3.76);

\path[] ( 51.65, 82.63) circle (  3.76);

\path[] ( 51.65, 81.13) circle (  3.76);

\path[] ( 51.65, 82.92) circle (  3.76);

\path[] ( 51.65, 80.92) circle (  3.76);

\path[] ( 51.65, 78.75) circle (  3.76);

\path[] ( 51.65, 88.83) circle (  3.76);

\path[] ( 51.65, 88.46) circle (  3.76);

\path[] ( 51.65, 76.31) circle (  3.76);

\path[] ( 51.65, 88.54) circle (  3.76);

\path[] ( 51.65, 78.32) circle (  3.76);

\path[] ( 51.65, 89.47) circle (  3.76);

\path[] ( 51.65, 97.05) circle (  3.76);

\path[] ( 51.65, 82.66) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 80.60) circle (  3.76);

\path[] ( 51.65, 83.13) circle (  3.76);

\path[] ( 51.65, 78.86) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 91.09) circle (  3.76);

\path[] ( 51.65, 79.40) circle (  3.76);

\path[] ( 51.65, 95.20) circle (  3.76);

\path[] ( 51.65, 86.50) circle (  3.76);

\path[] ( 51.65, 89.32) circle (  3.76);

\path[] ( 51.65, 76.45) circle (  3.76);

\path[] ( 51.65, 90.27) circle (  3.76);

\path[] ( 51.65, 83.32) circle (  3.76);

\path[] ( 51.65, 76.57) circle (  3.76);

\path[] ( 51.65, 83.60) circle (  3.76);

\path[] ( 51.65, 83.63) circle (  3.76);

\path[] ( 51.65, 82.07) circle (  3.76);

\path[] ( 51.65, 94.55) circle (  3.76);

\path[] ( 51.65, 80.34) circle (  3.76);

\path[] ( 51.65, 88.38) circle (  3.76);

\path[] ( 51.65, 86.86) circle (  3.76);

\path[] ( 51.65, 78.42) circle (  3.76);

\path[] ( 51.65, 92.35) circle (  3.76);

\path[] ( 51.65, 78.64) circle (  3.76);

\path[] ( 51.65, 80.79) circle (  3.76);

\path[] ( 51.65, 78.28) circle (  3.76);

\path[] ( 51.65, 89.45) circle (  3.76);

\path[] ( 51.65, 85.79) circle (  3.76);

\path[] ( 51.65, 77.41) circle (  3.76);

\path[] ( 51.65, 78.59) circle (  3.76);

\path[] ( 51.65, 93.36) circle (  3.76);

\path[] ( 51.65, 76.62) circle (  3.76);

\path[] ( 51.65, 82.41) circle (  3.76);

\path[] ( 51.65, 80.50) circle (  3.76);

\path[] ( 51.65, 93.32) circle (  3.76);

\path[] ( 51.65, 93.16) circle (  3.76);

\path[] ( 51.65, 82.62) circle (  3.76);

\path[] ( 51.65, 88.63) circle (  3.76);

\path[] ( 51.65, 90.60) circle (  3.76);

\path[] ( 51.65, 84.92) circle (  3.76);

\path[] ( 51.65, 97.14) circle (  3.76);

\path[] ( 51.65, 75.64) circle (  3.76);

\path[] ( 51.65, 76.27) circle (  3.76);

\path[] ( 51.65, 87.67) circle (  3.76);

\path[] ( 51.65, 91.94) circle (  3.76);

\path[] ( 51.65, 90.39) circle (  3.76);

\path[] ( 51.65, 94.93) circle (  3.76);

\path[] ( 51.65, 79.67) circle (  3.76);

\path[] ( 51.65, 75.02) circle (  3.76);

\path[] ( 51.65, 85.67) circle (  3.76);

\path[] ( 51.65, 78.45) circle (  3.76);

\path[] ( 51.65, 89.05) circle (  3.76);

\path[] ( 51.65, 81.57) circle (  3.76);

\path[] ( 51.65, 86.02) circle (  3.76);

\path[] ( 51.65, 79.39) circle (  3.76);

\path[] ( 51.65, 78.34) circle (  3.76);

\path[] ( 51.65, 83.96) circle (  3.76);

\path[] ( 51.65, 87.64) circle (  3.76);

\path[] ( 51.65, 80.60) circle (  3.76);

\path[] ( 51.65, 82.61) circle (  3.76);

\path[] ( 51.65, 80.51) circle (  3.76);

\path[] ( 51.65, 77.65) circle (  3.76);

\path[] ( 51.65, 77.08) circle (  3.76);

\path[] ( 51.65, 76.43) circle (  3.76);

\path[] ( 51.65, 95.15) circle (  3.76);

\path[] ( 51.65, 87.29) circle (  3.76);

\path[] ( 51.65, 92.86) circle (  3.76);

\path[] ( 51.65, 82.38) circle (  3.76);

\path[] ( 51.65, 95.57) circle (  3.76);

\path[] ( 51.65, 88.31) circle (  3.76);

\path[] ( 51.65, 78.25) circle (  3.76);

\path[] ( 51.65, 78.17) circle (  3.76);

\path[] ( 51.65, 77.86) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 77.71) circle (  3.76);

\path[] ( 51.65, 94.38) circle (  3.76);

\path[] ( 51.65, 96.26) circle (  3.76);

\path[] ( 51.65, 75.60) circle (  3.76);

\path[] ( 51.65, 91.45) circle (  3.76);

\path[] ( 51.65, 79.62) circle (  3.76);

\path[] ( 51.65, 85.68) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 77.14) circle (  3.76);

\path[] ( 51.65, 91.10) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 74.86) circle (  3.76);

\path[] ( 51.65, 83.78) circle (  3.76);

\path[] ( 51.65, 96.00) circle (  3.76);

\path[] ( 51.65, 79.05) circle (  3.76);

\path[] ( 51.65, 84.00) circle (  3.76);

\path[] ( 51.65, 85.63) circle (  3.76);

\path[] ( 51.65, 79.30) circle (  3.76);

\path[] ( 51.65, 80.31) circle (  3.76);

\path[] ( 51.65, 97.04) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 94.47) circle (  3.76);

\path[] ( 51.65, 76.63) circle (  3.76);

\path[] ( 51.65, 97.31) circle (  3.76);

\path[] ( 51.65, 79.83) circle (  3.76);

\path[] ( 51.65, 83.22) circle (  3.76);

\path[] ( 51.65, 92.39) circle (  3.76);

\path[] ( 51.65, 81.17) circle (  3.76);

\path[] ( 51.65, 82.14) circle (  3.76);

\path[] ( 51.65, 74.74) circle (  3.76);

\path[] ( 51.65, 79.40) circle (  3.76);

\path[] ( 51.65, 79.11) circle (  3.76);

\path[] ( 51.65, 96.71) circle (  3.76);

\path[] ( 51.65, 77.25) circle (  3.76);

\path[] ( 51.65, 79.80) circle (  3.76);

\path[] ( 51.65, 78.23) circle (  3.76);

\path[] ( 51.65, 74.61) circle (  3.76);

\path[] ( 51.65, 79.08) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 88.01) circle (  3.76);

\path[] ( 51.65, 91.32) circle (  3.76);

\path[] ( 51.65, 95.16) circle (  3.76);

\path[] ( 51.65, 85.66) circle (  3.76);

\path[] ( 51.65, 77.54) circle (  3.76);

\path[] ( 51.65, 78.31) circle (  3.76);

\path[] ( 51.65, 90.03) circle (  3.76);

\path[] ( 51.65, 85.40) circle (  3.76);

\path[] ( 51.65, 81.31) circle (  3.76);

\path[] ( 51.65, 94.55) circle (  3.76);

\path[] ( 51.65, 85.00) circle (  3.76);

\path[] ( 51.65, 85.52) circle (  3.76);

\path[] ( 51.65, 82.47) circle (  3.76);

\path[] ( 51.65, 88.42) circle (  3.76);

\path[] ( 51.65, 85.70) circle (  3.76);

\path[] ( 51.65, 78.79) circle (  3.76);

\path[] ( 51.65, 83.18) circle (  3.76);

\path[] ( 51.65, 74.56) circle (  3.76);

\path[] ( 51.65, 86.58) circle (  3.76);

\path[] ( 51.65, 78.93) circle (  3.76);

\path[] ( 51.65, 92.18) circle (  3.76);

\path[] ( 51.65, 87.75) circle (  3.76);

\path[] ( 51.65, 79.16) circle (  3.76);

\path[] ( 51.65, 88.12) circle (  3.76);

\path[] ( 51.65, 79.96) circle (  3.76);

\path[] ( 51.65, 86.35) circle (  3.76);

\path[] ( 51.65, 91.72) circle (  3.76);

\path[] ( 51.65, 91.11) circle (  3.76);

\path[] ( 51.65, 76.95) circle (  3.76);

\path[] ( 51.65, 89.16) circle (  3.76);

\path[] ( 51.65, 88.72) circle (  3.76);

\path[] ( 51.65, 79.68) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 80.77) circle (  3.76);

\path[] ( 51.65, 93.21) circle (  3.76);

\path[] ( 51.65, 85.42) circle (  3.76);

\path[] ( 51.65, 85.37) circle (  3.76);

\path[] ( 51.65, 88.62) circle (  3.76);

\path[] ( 51.65, 89.34) circle (  3.76);

\path[] ( 51.65, 97.38) circle (  3.76);

\path[] ( 51.65, 91.65) circle (  3.76);

\path[] ( 51.65, 78.57) circle (  3.76);

\path[] ( 51.65, 83.67) circle (  3.76);

\path[] ( 51.65, 88.87) circle (  3.76);

\path[] ( 51.65, 78.16) circle (  3.76);

\path[] ( 51.65, 87.47) circle (  3.76);

\path[] ( 51.65, 91.88) circle (  3.76);

\path[] ( 51.65, 90.39) circle (  3.76);

\path[] ( 51.65, 79.94) circle (  3.76);

\path[] ( 51.65, 81.39) circle (  3.76);

\path[] ( 51.65, 78.11) circle (  3.76);

\path[] ( 51.65, 90.07) circle (  3.76);

\path[] ( 51.65, 97.26) circle (  3.76);

\path[] ( 51.65, 78.25) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 86.16) circle (  3.76);

\path[] ( 51.65, 78.33) circle (  3.76);

\path[] ( 51.65, 77.57) circle (  3.76);

\path[] ( 51.65, 80.27) circle (  3.76);

\path[] ( 51.65, 85.86) circle (  3.76);

\path[] ( 51.65, 76.15) circle (  3.76);

\path[] ( 51.65, 83.66) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 94.01) circle (  3.76);

\path[] ( 51.65, 86.96) circle (  3.76);

\path[] ( 51.65, 76.03) circle (  3.76);

\path[] ( 51.65, 84.72) circle (  3.76);

\path[] ( 51.65, 88.92) circle (  3.76);

\path[] ( 51.65, 74.99) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 89.30) circle (  3.76);

\path[] ( 51.65, 95.34) circle (  3.76);

\path[] ( 51.65, 81.77) circle (  3.76);

\path[] ( 51.65, 77.55) circle (  3.76);

\path[] ( 51.65, 87.95) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 85.21) circle (  3.76);

\path[] ( 51.65, 92.16) circle (  3.76);

\path[] ( 51.65, 91.51) circle (  3.76);

\path[] ( 51.65, 87.68) circle (  3.76);

\path[] ( 51.65, 79.34) circle (  3.76);

\path[] ( 51.65, 77.21) circle (  3.76);

\path[] ( 51.65, 87.54) circle (  3.76);

\path[] ( 51.65, 78.71) circle (  3.76);

\path[] ( 51.65, 81.63) circle (  3.76);

\path[] ( 51.65, 85.06) circle (  3.76);

\path[] ( 51.65, 81.77) circle (  3.76);

\path[] ( 51.65, 81.27) circle (  3.76);

\path[] ( 51.65, 94.53) circle (  3.76);

\path[] ( 51.65, 93.62) circle (  3.76);

\path[] ( 51.65, 94.67) circle (  3.76);

\path[] ( 51.65, 81.22) circle (  3.76);

\path[] ( 51.65, 87.38) circle (  3.76);

\path[] ( 51.65, 86.75) circle (  3.76);

\path[] ( 51.65, 80.27) circle (  3.76);

\path[] ( 51.65, 79.75) circle (  3.76);

\path[] ( 51.65, 87.61) circle (  3.76);

\path[] ( 51.65, 85.10) circle (  3.76);

\path[] ( 51.65, 88.73) circle (  3.76);

\path[] ( 51.65, 84.65) circle (  3.76);

\path[] ( 51.65, 89.22) circle (  3.76);

\path[] ( 51.65, 79.65) circle (  3.76);

\path[] ( 51.65, 87.42) circle (  3.76);

\path[] ( 51.65, 80.17) circle (  3.76);

\path[] ( 51.65, 83.91) circle (  3.76);

\path[] ( 51.65, 74.78) circle (  3.76);

\path[] ( 51.65, 83.33) circle (  3.76);

\path[] ( 51.65, 91.49) circle (  3.76);

\path[] ( 51.65, 84.24) circle (  3.76);

\path[] ( 51.65, 89.23) circle (  3.76);

\path[] ( 51.65, 94.18) circle (  3.76);

\path[] ( 51.65, 78.07) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 87.31) circle (  3.76);

\path[] ( 51.65, 83.51) circle (  3.76);

\path[] ( 51.65, 81.92) circle (  3.76);

\path[] ( 51.65, 93.98) circle (  3.76);

\path[] ( 51.65, 79.35) circle (  3.76);

\path[] ( 51.65, 82.84) circle (  3.76);

\path[] ( 51.65, 92.55) circle (  3.76);

\path[] ( 51.65, 94.66) circle (  3.76);

\path[] ( 51.65, 96.15) circle (  3.76);

\path[] ( 51.65, 74.59) circle (  3.76);

\path[] ( 51.65, 74.95) circle (  3.76);

\path[] ( 51.65, 86.07) circle (  3.76);

\path[] ( 51.65, 82.81) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 90.93) circle (  3.76);

\path[] ( 51.65, 90.75) circle (  3.76);

\path[] ( 51.65, 85.93) circle (  3.76);

\path[] ( 51.65, 92.92) circle (  3.76);

\path[] ( 51.65, 81.26) circle (  3.76);

\path[] ( 51.65, 89.36) circle (  3.76);

\path[] ( 51.65, 87.95) circle (  3.76);

\path[] ( 51.65, 91.29) circle (  3.76);

\path[] ( 51.65, 91.42) circle (  3.76);

\path[] ( 51.65, 93.56) circle (  3.76);

\path[] ( 51.65, 81.05) circle (  3.76);

\path[] ( 51.65, 77.48) circle (  3.76);

\path[] ( 51.65, 78.22) circle (  3.76);

\path[] ( 51.65, 85.31) circle (  3.76);

\path[] ( 51.65, 81.05) circle (  3.76);

\path[] ( 51.65, 91.99) circle (  3.76);

\path[] ( 51.65, 77.36) circle (  3.76);

\path[] ( 51.65, 76.83) circle (  3.76);

\path[] ( 51.65, 76.99) circle (  3.76);

\path[] ( 51.65, 78.53) circle (  3.76);

\path[] ( 51.65, 82.54) circle (  3.76);

\path[] ( 51.65, 76.03) circle (  3.76);

\path[] ( 51.65, 88.94) circle (  3.76);

\path[] ( 51.65, 84.96) circle (  3.76);

\path[] ( 51.65, 86.19) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 43.11) -- ( 51.65, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 22.25) -- ( 51.65, 12.85);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 43.11) --
	( 44.25, 29.46) --
	( 47.95, 29.33) --
	( 44.25, 29.19) --
	( 44.25, 22.25) --
	( 59.04, 22.25) --
	( 59.04, 29.19) --
	( 55.34, 29.33) --
	( 59.04, 29.46) --
	( 59.04, 43.11) --
	( 44.25, 43.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 29.33) -- ( 55.34, 29.33);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 65.42) circle (  3.76);

\path[] ( 71.36, 73.30) circle (  3.76);

\path[] ( 71.36, 88.00) circle (  3.76);

\path[] ( 71.36, 81.53) circle (  3.76);

\path[] ( 71.36, 80.62) circle (  3.76);

\path[] ( 71.36, 63.18) circle (  3.76);

\path[] ( 71.36, 60.29) circle (  3.76);

\path[] ( 71.36, 85.48) circle (  3.76);

\path[] ( 71.36, 73.22) circle (  3.76);

\path[] ( 71.36, 73.04) circle (  3.76);

\path[] ( 71.36, 87.90) circle (  3.76);

\path[] ( 71.36, 79.00) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 88.87) circle (  3.76);

\path[] ( 71.36, 69.27) circle (  3.76);

\path[] ( 71.36, 72.39) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 62.19) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 71.78) circle (  3.76);

\path[] ( 71.36, 61.54) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 83.76) circle (  3.76);

\path[] ( 71.36, 70.91) circle (  3.76);

\path[] ( 71.36, 70.81) circle (  3.76);

\path[] ( 71.36, 84.68) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 86.17) circle (  3.76);

\path[] ( 71.36, 86.38) circle (  3.76);

\path[] ( 71.36, 86.12) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 93.44) circle (  3.76);

\path[] ( 71.36, 73.88) circle (  3.76);

\path[] ( 71.36, 63.94) circle (  3.76);

\path[] ( 71.36, 96.90) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 74.95) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 59.69) circle (  3.76);

\path[] ( 71.36, 68.08) circle (  3.76);

\path[] ( 71.36, 86.62) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 74.46) circle (  3.76);

\path[] ( 71.36, 63.07) circle (  3.76);

\path[] ( 71.36, 71.58) circle (  3.76);

\path[] ( 71.36, 72.19) circle (  3.76);

\path[] ( 71.36, 64.32) circle (  3.76);

\path[] ( 71.36, 78.22) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 69.95) circle (  3.76);

\path[] ( 71.36, 70.88) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 76.48) circle (  3.76);

\path[] ( 71.36, 90.30) circle (  3.76);

\path[] ( 71.36, 67.56) circle (  3.76);

\path[] ( 71.36, 79.22) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 67.66) circle (  3.76);

\path[] ( 71.36, 66.13) circle (  3.76);

\path[] ( 71.36, 68.71) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 67.84) circle (  3.76);

\path[] ( 71.36, 65.95) circle (  3.76);

\path[] ( 71.36, 75.54) circle (  3.76);

\path[] ( 71.36, 85.95) circle (  3.76);

\path[] ( 71.36, 62.80) circle (  3.76);

\path[] ( 71.36, 75.44) circle (  3.76);

\path[] ( 71.36, 63.64) circle (  3.76);

\path[] ( 71.36, 80.74) circle (  3.76);

\path[] ( 71.36, 80.71) circle (  3.76);

\path[] ( 71.36, 68.52) circle (  3.76);

\path[] ( 71.36, 68.88) circle (  3.76);

\path[] ( 71.36, 95.63) circle (  3.76);

\path[] ( 71.36, 66.98) circle (  3.76);

\path[] ( 71.36, 62.71) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 60.73) circle (  3.76);

\path[] ( 71.36, 91.61) circle (  3.76);

\path[] ( 71.36, 75.30) circle (  3.76);

\path[] ( 71.36, 85.84) circle (  3.76);

\path[] ( 71.36, 66.83) circle (  3.76);

\path[] ( 71.36, 96.41) circle (  3.76);

\path[] ( 71.36, 70.98) circle (  3.76);

\path[] ( 71.36, 68.05) circle (  3.76);

\path[] ( 71.36, 63.61) circle (  3.76);

\path[] ( 71.36, 75.56) circle (  3.76);

\path[] ( 71.36, 78.89) circle (  3.76);

\path[] ( 71.36, 81.98) circle (  3.76);

\path[] ( 71.36, 62.74) circle (  3.76);

\path[] ( 71.36, 65.05) circle (  3.76);

\path[] ( 71.36, 69.71) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 87.36) circle (  3.76);

\path[] ( 71.36, 69.70) circle (  3.76);

\path[] ( 71.36, 92.48) circle (  3.76);

\path[] ( 71.36, 86.39) circle (  3.76);

\path[] ( 71.36, 69.76) circle (  3.76);

\path[] ( 71.36, 69.65) circle (  3.76);

\path[] ( 71.36, 90.90) circle (  3.76);

\path[] ( 71.36, 92.93) circle (  3.76);

\path[] ( 71.36, 62.90) circle (  3.76);

\path[] ( 71.36, 94.75) circle (  3.76);

\path[] ( 71.36, 65.71) circle (  3.76);

\path[] ( 71.36, 87.00) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 91.41) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 77.27) circle (  3.76);

\path[] ( 71.36, 81.22) circle (  3.76);

\path[] ( 71.36, 72.48) circle (  3.76);

\path[] ( 71.36, 75.29) circle (  3.76);

\path[] ( 71.36, 64.61) circle (  3.76);

\path[] ( 71.36, 94.58) circle (  3.76);

\path[] ( 71.36, 68.58) circle (  3.76);

\path[] ( 71.36, 70.24) circle (  3.76);

\path[] ( 71.36, 81.50) circle (  3.76);

\path[] ( 71.36, 76.03) circle (  3.76);

\path[] ( 71.36, 63.37) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 80.35) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 88.48) circle (  3.76);

\path[] ( 71.36, 69.29) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 90.39) circle (  3.76);

\path[] ( 71.36, 79.53) circle (  3.76);

\path[] ( 71.36, 84.79) circle (  3.76);

\path[] ( 71.36, 82.36) circle (  3.76);

\path[] ( 71.36, 73.21) circle (  3.76);

\path[] ( 71.36, 85.81) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 85.66) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 65.24) circle (  3.76);

\path[] ( 71.36, 73.04) circle (  3.76);

\path[] ( 71.36, 64.11) circle (  3.76);

\path[] ( 71.36, 61.52) circle (  3.76);

\path[] ( 71.36, 62.81) circle (  3.76);

\path[] ( 71.36, 65.99) circle (  3.76);

\path[] ( 71.36, 93.38) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 61.61) circle (  3.76);

\path[] ( 71.36, 72.54) circle (  3.76);

\path[] ( 71.36, 83.32) circle (  3.76);

\path[] ( 71.36, 67.82) circle (  3.76);

\path[] ( 71.36, 74.17) circle (  3.76);

\path[] ( 71.36, 66.65) circle (  3.76);

\path[] ( 71.36, 83.82) circle (  3.76);

\path[] ( 71.36, 62.22) circle (  3.76);

\path[] ( 71.36, 66.71) circle (  3.76);

\path[] ( 71.36, 61.76) circle (  3.76);

\path[] ( 71.36, 87.80) circle (  3.76);

\path[] ( 71.36, 82.54) circle (  3.76);

\path[] ( 71.36, 83.82) circle (  3.76);

\path[] ( 71.36, 93.94) circle (  3.76);

\path[] ( 71.36, 62.14) circle (  3.76);

\path[] ( 71.36, 65.66) circle (  3.76);

\path[] ( 71.36, 79.43) circle (  3.76);

\path[] ( 71.36, 62.98) circle (  3.76);

\path[] ( 71.36, 87.51) circle (  3.76);

\path[] ( 71.36, 92.89) circle (  3.76);

\path[] ( 71.36, 65.32) circle (  3.76);

\path[] ( 71.36, 73.46) circle (  3.76);

\path[] ( 71.36, 62.17) circle (  3.76);

\path[] ( 71.36, 60.19) circle (  3.76);

\path[] ( 71.36, 85.26) circle (  3.76);

\path[] ( 71.36, 86.84) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 73.88) circle (  3.76);

\path[] ( 71.36, 68.79) circle (  3.76);

\path[] ( 71.36, 78.52) circle (  3.76);

\path[] ( 71.36, 70.86) circle (  3.76);

\path[] ( 71.36, 93.19) circle (  3.76);

\path[] ( 71.36, 81.56) circle (  3.76);

\path[] ( 71.36, 68.33) circle (  3.76);

\path[] ( 71.36, 72.59) circle (  3.76);

\path[] ( 71.36, 71.72) circle (  3.76);

\path[] ( 71.36, 71.95) circle (  3.76);

\path[] ( 71.36, 91.35) circle (  3.76);

\path[] ( 71.36, 67.70) circle (  3.76);

\path[] ( 71.36, 66.63) circle (  3.76);

\path[] ( 71.36, 92.21) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 66.11) circle (  3.76);

\path[] ( 71.36, 74.27) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 77.05) circle (  3.76);

\path[] ( 71.36, 78.52) circle (  3.76);

\path[] ( 71.36, 82.58) circle (  3.76);

\path[] ( 71.36, 66.00) circle (  3.76);

\path[] ( 71.36, 77.51) circle (  3.76);

\path[] ( 71.36, 76.63) circle (  3.76);

\path[] ( 71.36, 65.65) circle (  3.76);

\path[] ( 71.36, 74.54) circle (  3.76);

\path[] ( 71.36, 91.46) circle (  3.76);

\path[] ( 71.36, 96.43) circle (  3.76);

\path[] ( 71.36, 81.99) circle (  3.76);

\path[] ( 71.36, 80.99) circle (  3.76);

\path[] ( 71.36, 69.75) circle (  3.76);

\path[] ( 71.36, 75.82) circle (  3.76);

\path[] ( 71.36, 79.42) circle (  3.76);

\path[] ( 71.36, 85.40) circle (  3.76);

\path[] ( 71.36, 67.47) circle (  3.76);

\path[] ( 71.36, 84.78) circle (  3.76);

\path[] ( 71.36, 79.96) circle (  3.76);

\path[] ( 71.36, 90.36) circle (  3.76);

\path[] ( 71.36, 64.45) circle (  3.76);

\path[] ( 71.36, 95.76) circle (  3.76);

\path[] ( 71.36, 80.37) circle (  3.76);

\path[] ( 71.36, 66.72) circle (  3.76);

\path[] ( 71.36, 79.86) circle (  3.76);

\path[] ( 71.36, 84.82) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 72.12) circle (  3.76);

\path[] ( 71.36, 82.14) circle (  3.76);

\path[] ( 71.36, 96.29) circle (  3.76);

\path[] ( 71.36, 70.23) circle (  3.76);

\path[] ( 71.36, 63.26) circle (  3.76);

\path[] ( 71.36, 80.87) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 75.86) circle (  3.76);

\path[] ( 71.36, 60.42) circle (  3.76);

\path[] ( 71.36, 91.79) circle (  3.76);

\path[] ( 71.36, 73.21) circle (  3.76);

\path[] ( 71.36, 85.13) circle (  3.76);

\path[] ( 71.36, 74.40) circle (  3.76);

\path[] ( 71.36, 69.64) circle (  3.76);

\path[] ( 71.36, 92.03) circle (  3.76);

\path[] ( 71.36, 75.29) circle (  3.76);

\path[] ( 71.36, 78.19) circle (  3.76);

\path[] ( 71.36, 60.10) circle (  3.76);

\path[] ( 71.36, 60.95) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 64.57) circle (  3.76);

\path[] ( 71.36, 84.84) circle (  3.76);

\path[] ( 71.36, 72.50) circle (  3.76);

\path[] ( 71.36, 76.18) circle (  3.76);

\path[] ( 71.36, 88.35) circle (  3.76);

\path[] ( 71.36, 68.61) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 95.07) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 75.87) circle (  3.76);

\path[] ( 71.36, 69.59) circle (  3.76);

\path[] ( 71.36, 75.86) circle (  3.76);

\path[] ( 71.36, 67.84) circle (  3.76);

\path[] ( 71.36, 67.68) circle (  3.76);

\path[] ( 71.36, 79.52) circle (  3.76);

\path[] ( 71.36, 85.88) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 90.86) circle (  3.76);

\path[] ( 71.36, 67.38) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 86.75) circle (  3.76);

\path[] ( 71.36, 70.67) circle (  3.76);

\path[] ( 71.36, 76.47) circle (  3.76);

\path[] ( 71.36, 67.40) circle (  3.76);

\path[] ( 71.36, 64.59) circle (  3.76);

\path[] ( 71.36, 64.56) circle (  3.76);

\path[] ( 71.36, 68.91) circle (  3.76);

\path[] ( 71.36, 82.87) circle (  3.76);

\path[] ( 71.36, 85.26) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 89.33) circle (  3.76);

\path[] ( 71.36, 78.92) circle (  3.76);

\path[] ( 71.36, 67.42) circle (  3.76);

\path[] ( 71.36, 73.51) circle (  3.76);

\path[] ( 71.36, 81.91) circle (  3.76);

\path[] ( 71.36, 65.38) circle (  3.76);

\path[] ( 71.36, 95.38) circle (  3.76);

\path[] ( 71.36, 62.86) circle (  3.76);

\path[] ( 71.36, 69.01) circle (  3.76);

\path[] ( 71.36, 65.39) circle (  3.76);

\path[] ( 71.36, 70.67) circle (  3.76);

\path[] ( 71.36, 80.03) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 62.68) circle (  3.76);

\path[] ( 71.36, 64.21) circle (  3.76);

\path[] ( 71.36, 72.55) circle (  3.76);

\path[] ( 71.36, 61.74) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 90.21) circle (  3.76);

\path[] ( 71.36, 90.55) circle (  3.76);

\path[] ( 71.36, 63.51) circle (  3.76);

\path[] ( 71.36, 69.67) circle (  3.76);

\path[] ( 71.36, 77.41) circle (  3.76);

\path[] ( 71.36, 75.87) circle (  3.76);

\path[] ( 71.36, 67.60) circle (  3.76);

\path[] ( 71.36, 93.33) circle (  3.76);

\path[] ( 71.36, 60.79) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 91.63) circle (  3.76);

\path[] ( 71.36, 66.02) circle (  3.76);

\path[] ( 71.36, 72.39) circle (  3.76);

\path[] ( 71.36, 71.12) circle (  3.76);

\path[] ( 71.36, 62.93) circle (  3.76);

\path[] ( 71.36, 69.76) circle (  3.76);

\path[] ( 71.36, 71.36) circle (  3.76);

\path[] ( 71.36, 65.87) circle (  3.76);

\path[] ( 71.36, 81.09) circle (  3.76);

\path[] ( 71.36, 66.44) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 70.03) circle (  3.76);

\path[] ( 71.36, 65.76) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 66.49) circle (  3.76);

\path[] ( 71.36, 62.94) circle (  3.76);

\path[] ( 71.36, 68.37) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 71.43) circle (  3.76);

\path[] ( 71.36, 92.47) circle (  3.76);

\path[] ( 71.36, 60.09) circle (  3.76);

\path[] ( 71.36, 61.51) circle (  3.76);

\path[] ( 71.36, 80.04) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 78.00) circle (  3.76);

\path[] ( 71.36, 80.84) circle (  3.76);

\path[] ( 71.36, 70.86) circle (  3.76);

\path[] ( 71.36, 81.83) circle (  3.76);

\path[] ( 71.36, 75.03) circle (  3.76);

\path[] ( 71.36, 84.16) circle (  3.76);

\path[] ( 71.36, 60.81) circle (  3.76);

\path[] ( 71.36, 76.45) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 64.17) circle (  3.76);

\path[] ( 71.36, 87.46) circle (  3.76);

\path[] ( 71.36, 65.45) circle (  3.76);

\path[] ( 71.36, 62.40) circle (  3.76);

\path[] ( 71.36, 62.54) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 92.04) circle (  3.76);

\path[] ( 71.36, 93.64) circle (  3.76);

\path[] ( 71.36, 82.83) circle (  3.76);

\path[] ( 71.36, 84.22) circle (  3.76);

\path[] ( 71.36, 65.37) circle (  3.76);

\path[] ( 71.36, 65.44) circle (  3.76);

\path[] ( 71.36, 76.07) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 65.95) circle (  3.76);

\path[] ( 71.36, 86.82) circle (  3.76);

\path[] ( 71.36, 80.28) circle (  3.76);

\path[] ( 71.36, 68.13) circle (  3.76);

\path[] ( 71.36, 68.27) circle (  3.76);

\path[] ( 71.36, 93.98) circle (  3.76);

\path[] ( 71.36, 88.32) circle (  3.76);

\path[] ( 71.36, 75.87) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 60.05) circle (  3.76);

\path[] ( 71.36, 68.85) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 78.59) circle (  3.76);

\path[] ( 71.36, 94.69) circle (  3.76);

\path[] ( 71.36, 87.33) circle (  3.76);

\path[] ( 71.36, 66.46) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 61.52) circle (  3.76);

\path[] ( 71.36, 61.40) circle (  3.76);

\path[] ( 71.36, 89.69) circle (  3.76);

\path[] ( 71.36, 62.20) circle (  3.76);

\path[] ( 71.36, 96.11) circle (  3.76);

\path[] ( 71.36, 65.84) circle (  3.76);

\path[] ( 71.36, 97.44) circle (  3.76);

\path[] ( 71.36, 65.96) circle (  3.76);

\path[] ( 71.36, 95.11) circle (  3.76);

\path[] ( 71.36, 79.89) circle (  3.76);

\path[] ( 71.36, 83.04) circle (  3.76);

\path[] ( 71.36, 66.44) circle (  3.76);

\path[] ( 71.36, 95.94) circle (  3.76);

\path[] ( 71.36, 67.67) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 88.33) circle (  3.76);

\path[] ( 71.36, 73.70) circle (  3.76);

\path[] ( 71.36, 96.60) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 95.00) circle (  3.76);

\path[] ( 71.36, 74.63) circle (  3.76);

\path[] ( 71.36, 70.39) circle (  3.76);

\path[] ( 71.36, 64.22) circle (  3.76);

\path[] ( 71.36, 96.49) circle (  3.76);

\path[] ( 71.36, 67.70) circle (  3.76);

\path[] ( 71.36, 97.28) circle (  3.76);

\path[] ( 71.36, 69.72) circle (  3.76);

\path[] ( 71.36, 60.80) circle (  3.76);

\path[] ( 71.36, 80.45) circle (  3.76);

\path[] ( 71.36, 63.29) circle (  3.76);

\path[] ( 71.36, 81.59) circle (  3.76);

\path[] ( 71.36, 75.74) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 61.25) circle (  3.76);

\path[] ( 71.36, 96.61) circle (  3.76);

\path[] ( 71.36, 91.68) circle (  3.76);

\path[] ( 71.36, 62.00) circle (  3.76);

\path[] ( 71.36, 65.98) circle (  3.76);

\path[] ( 71.36, 69.66) circle (  3.76);

\path[] ( 71.36, 65.83) circle (  3.76);

\path[] ( 71.36, 70.57) circle (  3.76);

\path[] ( 71.36, 92.59) circle (  3.76);

\path[] ( 71.36, 62.53) circle (  3.76);

\path[] ( 71.36, 84.91) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 75.66) circle (  3.76);

\path[] ( 71.36, 69.90) circle (  3.76);

\path[] ( 71.36, 74.78) circle (  3.76);

\path[] ( 71.36, 61.36) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 65.52) circle (  3.76);

\path[] ( 71.36, 82.28) circle (  3.76);

\path[] ( 71.36, 82.25) circle (  3.76);

\path[] ( 71.36, 89.14) circle (  3.76);

\path[] ( 71.36, 76.45) circle (  3.76);

\path[] ( 71.36, 75.85) circle (  3.76);

\path[] ( 71.36, 60.11) circle (  3.76);

\path[] ( 71.36, 85.33) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 64.73) circle (  3.76);

\path[] ( 71.36, 79.71) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 89.54) circle (  3.76);

\path[] ( 71.36, 84.74) circle (  3.76);

\path[] ( 71.36, 70.53) circle (  3.76);

\path[] ( 71.36, 78.53) circle (  3.76);

\path[] ( 71.36, 92.18) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 81.28) circle (  3.76);

\path[] ( 71.36, 64.65) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 77.03) circle (  3.76);

\path[] ( 71.36, 80.65) circle (  3.76);

\path[] ( 71.36, 88.26) circle (  3.76);

\path[] ( 71.36, 68.78) circle (  3.76);

\path[] ( 71.36, 95.47) circle (  3.76);

\path[] ( 71.36, 95.70) circle (  3.76);

\path[] ( 71.36, 86.91) circle (  3.76);

\path[] ( 71.36, 67.97) circle (  3.76);

\path[] ( 71.36, 73.44) circle (  3.76);

\path[] ( 71.36, 62.58) circle (  3.76);

\path[] ( 71.36, 82.30) circle (  3.76);

\path[] ( 71.36, 67.05) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 62.91) circle (  3.76);

\path[] ( 71.36, 94.91) circle (  3.76);

\path[] ( 71.36, 67.40) circle (  3.76);

\path[] ( 71.36, 75.35) circle (  3.76);

\path[] ( 71.36, 86.26) circle (  3.76);

\path[] ( 71.36, 66.26) circle (  3.76);

\path[] ( 71.36, 63.79) circle (  3.76);

\path[] ( 71.36, 81.15) circle (  3.76);

\path[] ( 71.36, 79.42) circle (  3.76);

\path[] ( 71.36, 95.59) circle (  3.76);

\path[] ( 71.36, 71.34) circle (  3.76);

\path[] ( 71.36, 63.75) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 89.01) circle (  3.76);

\path[] ( 71.36, 85.49) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 64.82) circle (  3.76);

\path[] ( 71.36, 94.69) circle (  3.76);

\path[] ( 71.36, 74.64) circle (  3.76);

\path[] ( 71.36, 80.57) circle (  3.76);

\path[] ( 71.36, 64.72) circle (  3.76);

\path[] ( 71.36, 72.54) circle (  3.76);

\path[] ( 71.36, 75.62) circle (  3.76);

\path[] ( 71.36, 70.85) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 69.12) circle (  3.76);

\path[] ( 71.36, 77.30) circle (  3.76);

\path[] ( 71.36, 96.34) circle (  3.76);

\path[] ( 71.36, 93.56) circle (  3.76);

\path[] ( 71.36, 62.15) circle (  3.76);

\path[] ( 71.36, 71.72) circle (  3.76);

\path[] ( 71.36, 65.27) circle (  3.76);

\path[] ( 71.36, 74.02) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 76.81) circle (  3.76);

\path[] ( 71.36, 69.37) circle (  3.76);

\path[] ( 71.36, 75.53) circle (  3.76);

\path[] ( 71.36, 90.81) circle (  3.76);

\path[] ( 71.36, 91.74) circle (  3.76);

\path[] ( 71.36, 69.79) circle (  3.76);

\path[] ( 71.36, 90.82) circle (  3.76);

\path[] ( 71.36, 86.23) circle (  3.76);

\path[] ( 71.36, 64.27) circle (  3.76);

\path[] ( 71.36, 91.52) circle (  3.76);

\path[] ( 71.36, 73.09) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 79.52) circle (  3.76);

\path[] ( 71.36, 77.16) circle (  3.76);

\path[] ( 71.36, 72.67) circle (  3.76);

\path[] ( 71.36, 88.42) circle (  3.76);

\path[] ( 71.36, 95.37) circle (  3.76);

\path[] ( 71.36, 75.43) circle (  3.76);

\path[] ( 71.36, 78.71) circle (  3.76);

\path[] ( 71.36, 69.21) circle (  3.76);

\path[] ( 71.36, 60.80) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 90.82) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 84.79) circle (  3.76);

\path[] ( 71.36, 64.15) circle (  3.76);

\path[] ( 71.36, 69.50) circle (  3.76);

\path[] ( 71.36, 61.24) circle (  3.76);

\path[] ( 71.36, 92.43) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 78.83) circle (  3.76);

\path[] ( 71.36, 74.58) circle (  3.76);

\path[] ( 71.36, 83.97) circle (  3.76);

\path[] ( 71.36, 62.88) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 66.66) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 76.55) circle (  3.76);

\path[] ( 71.36, 64.53) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 92.63) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 69.51) circle (  3.76);

\path[] ( 71.36, 67.28) circle (  3.76);

\path[] ( 71.36, 64.55) circle (  3.76);

\path[] ( 71.36, 66.75) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 92.69) circle (  3.76);

\path[] ( 71.36, 73.29) circle (  3.76);

\path[] ( 71.36, 75.92) circle (  3.76);

\path[] ( 71.36, 63.45) circle (  3.76);

\path[] ( 71.36, 71.91) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 86.52) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 78.47) circle (  3.76);

\path[] ( 71.36, 66.88) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 97.56) circle (  3.76);

\path[] ( 71.36, 65.67) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 97.66) circle (  3.76);

\path[] ( 71.36, 90.98) circle (  3.76);

\path[] ( 71.36, 61.88) circle (  3.76);

\path[] ( 71.36, 74.31) circle (  3.76);

\path[] ( 71.36, 61.39) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 75.39) circle (  3.76);

\path[] ( 71.36, 69.34) circle (  3.76);

\path[] ( 71.36, 73.78) circle (  3.76);

\path[] ( 71.36, 60.89) circle (  3.76);

\path[] ( 71.36, 90.43) circle (  3.76);

\path[] ( 71.36, 71.40) circle (  3.76);

\path[] ( 71.36, 63.29) circle (  3.76);

\path[] ( 71.36, 93.36) circle (  3.76);

\path[] ( 71.36, 90.40) circle (  3.76);

\path[] ( 71.36, 95.28) circle (  3.76);

\path[] ( 71.36, 76.34) circle (  3.76);

\path[] ( 71.36, 60.22) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 61.65) circle (  3.76);

\path[] ( 71.36, 78.37) circle (  3.76);

\path[] ( 71.36, 62.61) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 86.05) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 66.77) circle (  3.76);

\path[] ( 71.36, 89.64) circle (  3.76);

\path[] ( 71.36, 88.52) circle (  3.76);

\path[] ( 71.36, 93.29) circle (  3.76);

\path[] ( 71.36, 95.33) circle (  3.76);

\path[] ( 71.36, 78.29) circle (  3.76);

\path[] ( 71.36, 62.49) circle (  3.76);

\path[] ( 71.36, 88.91) circle (  3.76);

\path[] ( 71.36, 86.40) circle (  3.76);

\path[] ( 71.36, 62.18) circle (  3.76);

\path[] ( 71.36, 59.86) circle (  3.76);

\path[] ( 71.36, 97.08) circle (  3.76);

\path[] ( 71.36, 64.27) circle (  3.76);

\path[] ( 71.36, 65.49) circle (  3.76);

\path[] ( 71.36, 63.84) circle (  3.76);

\path[] ( 71.36, 80.86) circle (  3.76);

\path[] ( 71.36, 67.04) circle (  3.76);

\path[] ( 71.36, 88.88) circle (  3.76);

\path[] ( 71.36, 67.92) circle (  3.76);

\path[] ( 71.36, 72.86) circle (  3.76);

\path[] ( 71.36, 77.10) circle (  3.76);

\path[] ( 71.36, 76.10) circle (  3.76);

\path[] ( 71.36, 80.14) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 73.59) circle (  3.76);

\path[] ( 71.36, 68.02) circle (  3.76);

\path[] ( 71.36, 64.64) circle (  3.76);

\path[] ( 71.36, 67.45) circle (  3.76);

\path[] ( 71.36, 85.61) circle (  3.76);

\path[] ( 71.36, 88.36) circle (  3.76);

\path[] ( 71.36, 92.06) circle (  3.76);

\path[] ( 71.36, 65.79) circle (  3.76);

\path[] ( 71.36, 68.55) circle (  3.76);

\path[] ( 71.36, 74.49) circle (  3.76);

\path[] ( 71.36, 95.06) circle (  3.76);

\path[] ( 71.36, 80.45) circle (  3.76);

\path[] ( 71.36, 59.82) circle (  3.76);

\path[] ( 71.36, 61.12) circle (  3.76);

\path[] ( 71.36, 85.63) circle (  3.76);

\path[] ( 71.36, 71.67) circle (  3.76);

\path[] ( 71.36, 64.97) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 65.57) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 75.97) circle (  3.76);

\path[] ( 71.36, 80.16) circle (  3.76);

\path[] ( 71.36, 77.28) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 70.28) circle (  3.76);

\path[] ( 71.36, 63.36) circle (  3.76);

\path[] ( 71.36, 61.26) circle (  3.76);

\path[] ( 71.36, 79.94) circle (  3.76);

\path[] ( 71.36, 60.95) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 83.21) circle (  3.76);

\path[] ( 71.36, 87.70) circle (  3.76);

\path[] ( 71.36, 62.42) circle (  3.76);

\path[] ( 71.36, 77.66) circle (  3.76);

\path[] ( 71.36, 94.28) circle (  3.76);

\path[] ( 71.36, 72.14) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 62.44) circle (  3.76);

\path[] ( 71.36, 72.63) circle (  3.76);

\path[] ( 71.36, 71.05) circle (  3.76);

\path[] ( 71.36, 76.40) circle (  3.76);

\path[] ( 71.36, 73.38) circle (  3.76);

\path[] ( 71.36, 92.16) circle (  3.76);

\path[] ( 71.36, 68.37) circle (  3.76);

\path[] ( 71.36, 80.60) circle (  3.76);

\path[] ( 71.36, 90.47) circle (  3.76);

\path[] ( 71.36, 72.41) circle (  3.76);

\path[] ( 71.36, 63.76) circle (  3.76);

\path[] ( 71.36, 60.44) circle (  3.76);

\path[] ( 71.36, 74.63) circle (  3.76);

\path[] ( 71.36, 74.11) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 67.47) circle (  3.76);

\path[] ( 71.36, 87.71) circle (  3.76);

\path[] ( 71.36, 77.88) circle (  3.76);

\path[] ( 71.36, 85.37) circle (  3.76);

\path[] ( 71.36, 76.76) circle (  3.76);

\path[] ( 71.36, 66.37) circle (  3.76);

\path[] ( 71.36, 71.01) circle (  3.76);

\path[] ( 71.36, 92.18) circle (  3.76);

\path[] ( 71.36, 96.00) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 81.99) circle (  3.76);

\path[] ( 71.36, 67.22) circle (  3.76);

\path[] ( 71.36, 67.83) circle (  3.76);

\path[] ( 71.36, 69.92) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 62.85) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 74.46) circle (  3.76);

\path[] ( 71.36, 62.40) circle (  3.76);

\path[] ( 71.36, 79.73) circle (  3.76);

\path[] ( 71.36, 69.69) circle (  3.76);

\path[] ( 71.36, 80.99) circle (  3.76);

\path[] ( 71.36, 74.89) circle (  3.76);

\path[] ( 71.36, 96.71) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 95.82) circle (  3.76);

\path[] ( 71.36, 82.72) circle (  3.76);

\path[] ( 71.36, 67.12) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 75.51) circle (  3.76);

\path[] ( 71.36, 62.60) circle (  3.76);

\path[] ( 71.36, 69.81) circle (  3.76);

\path[] ( 71.36, 76.24) circle (  3.76);

\path[] ( 71.36, 70.68) circle (  3.76);

\path[] ( 71.36, 63.30) circle (  3.76);

\path[] ( 71.36, 78.77) circle (  3.76);

\path[] ( 71.36, 84.85) circle (  3.76);

\path[] ( 71.36, 88.93) circle (  3.76);

\path[] ( 71.36, 61.04) circle (  3.76);

\path[] ( 71.36, 92.56) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 86.24) circle (  3.76);

\path[] ( 71.36, 97.09) circle (  3.76);

\path[] ( 71.36, 82.18) circle (  3.76);

\path[] ( 71.36, 66.05) circle (  3.76);

\path[] ( 71.36, 75.61) circle (  3.76);

\path[] ( 71.36, 75.11) circle (  3.76);

\path[] ( 71.36, 69.88) circle (  3.76);

\path[] ( 71.36, 84.01) circle (  3.76);

\path[] ( 71.36, 73.58) circle (  3.76);

\path[] ( 71.36, 71.04) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 88.29) circle (  3.76);

\path[] ( 71.36, 67.33) circle (  3.76);

\path[] ( 71.36, 74.21) circle (  3.76);

\path[] ( 71.36, 65.30) circle (  3.76);

\path[] ( 71.36, 61.88) circle (  3.76);

\path[] ( 71.36, 65.49) circle (  3.76);

\path[] ( 71.36, 92.63) circle (  3.76);

\path[] ( 71.36, 73.35) circle (  3.76);

\path[] ( 71.36, 72.43) circle (  3.76);

\path[] ( 71.36, 68.83) circle (  3.76);

\path[] ( 71.36, 82.98) circle (  3.76);

\path[] ( 71.36, 81.26) circle (  3.76);

\path[] ( 71.36, 80.42) circle (  3.76);

\path[] ( 71.36, 93.12) circle (  3.76);

\path[] ( 71.36, 72.47) circle (  3.76);

\path[] ( 71.36, 76.15) circle (  3.76);

\path[] ( 71.36, 84.26) circle (  3.76);

\path[] ( 71.36, 68.29) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 73.82) circle (  3.76);

\path[] ( 71.36, 70.93) circle (  3.76);

\path[] ( 71.36, 83.83) circle (  3.76);

\path[] ( 71.36, 67.73) circle (  3.76);

\path[] ( 71.36, 63.26) circle (  3.76);

\path[] ( 71.36, 85.42) circle (  3.76);

\path[] ( 71.36, 68.34) circle (  3.76);

\path[] ( 71.36, 96.05) circle (  3.76);

\path[] ( 71.36, 92.18) circle (  3.76);

\path[] ( 71.36, 65.72) circle (  3.76);

\path[] ( 71.36, 75.56) circle (  3.76);

\path[] ( 71.36, 68.74) circle (  3.76);

\path[] ( 71.36, 94.35) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 61.15) circle (  3.76);

\path[] ( 71.36, 85.37) circle (  3.76);

\path[] ( 71.36, 60.85) circle (  3.76);

\path[] ( 71.36, 82.25) circle (  3.76);

\path[] ( 71.36, 78.31) circle (  3.76);

\path[] ( 71.36, 65.74) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 96.14) circle (  3.76);

\path[] ( 71.36, 68.09) circle (  3.76);

\path[] ( 71.36, 74.56) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 63.09) circle (  3.76);

\path[] ( 71.36, 78.80) circle (  3.76);

\path[] ( 71.36, 72.42) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 62.32) circle (  3.76);

\path[] ( 71.36, 90.03) circle (  3.76);

\path[] ( 71.36, 81.95) circle (  3.76);

\path[] ( 71.36, 62.07) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 63.38) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 65.65) circle (  3.76);

\path[] ( 71.36, 62.05) circle (  3.76);

\path[] ( 71.36, 61.07) circle (  3.76);

\path[] ( 71.36, 72.51) circle (  3.76);

\path[] ( 71.36, 96.45) circle (  3.76);

\path[] ( 71.36, 79.04) circle (  3.76);

\path[] ( 71.36, 68.04) circle (  3.76);

\path[] ( 71.36, 64.31) circle (  3.76);

\path[] ( 71.36, 68.66) circle (  3.76);

\path[] ( 71.36, 75.30) circle (  3.76);

\path[] ( 71.36, 89.30) circle (  3.76);

\path[] ( 71.36, 59.77) circle (  3.76);

\path[] ( 71.36, 62.12) circle (  3.76);

\path[] ( 71.36, 72.30) circle (  3.76);

\path[] ( 71.36, 90.79) circle (  3.76);

\path[] ( 71.36, 71.66) circle (  3.76);

\path[] ( 71.36, 84.85) circle (  3.76);

\path[] ( 71.36, 80.45) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 84.86) circle (  3.76);

\path[] ( 71.36, 63.47) circle (  3.76);

\path[] ( 71.36, 70.96) circle (  3.76);

\path[] ( 71.36, 80.82) circle (  3.76);

\path[] ( 71.36, 69.01) circle (  3.76);

\path[] ( 71.36, 69.82) circle (  3.76);

\path[] ( 71.36, 61.32) circle (  3.76);

\path[] ( 71.36, 60.51) circle (  3.76);

\path[] ( 71.36, 65.45) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 64.38) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 66.26) circle (  3.76);

\path[] ( 71.36, 73.40) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 76.35) circle (  3.76);

\path[] ( 71.36, 62.27) circle (  3.76);

\path[] ( 71.36, 76.80) circle (  3.76);

\path[] ( 71.36, 79.37) circle (  3.76);

\path[] ( 71.36, 59.77) circle (  3.76);

\path[] ( 71.36, 70.53) circle (  3.76);

\path[] ( 71.36, 86.83) circle (  3.76);

\path[] ( 71.36, 85.14) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 86.51) circle (  3.76);

\path[] ( 71.36, 62.32) circle (  3.76);

\path[] ( 71.36, 61.36) circle (  3.76);

\path[] ( 71.36, 63.50) circle (  3.76);

\path[] ( 71.36, 78.70) circle (  3.76);

\path[] ( 71.36, 85.43) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 68.40) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 73.58) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 73.90) circle (  3.76);

\path[] ( 71.36, 60.91) circle (  3.76);

\path[] ( 71.36, 72.05) circle (  3.76);

\path[] ( 71.36, 73.61) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 93.17) circle (  3.76);

\path[] ( 71.36, 64.22) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 93.48) circle (  3.76);

\path[] ( 71.36, 70.06) circle (  3.76);

\path[] ( 71.36, 79.62) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 90.08) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 65.35) circle (  3.76);

\path[] ( 71.36, 84.84) circle (  3.76);

\path[] ( 71.36, 80.82) circle (  3.76);

\path[] ( 71.36, 68.38) circle (  3.76);

\path[] ( 71.36, 66.71) circle (  3.76);

\path[] ( 71.36, 86.01) circle (  3.76);

\path[] ( 71.36, 75.41) circle (  3.76);

\path[] ( 71.36, 95.09) circle (  3.76);

\path[] ( 71.36, 75.28) circle (  3.76);

\path[] ( 71.36, 74.00) circle (  3.76);

\path[] ( 71.36, 81.14) circle (  3.76);

\path[] ( 71.36, 63.80) circle (  3.76);

\path[] ( 71.36, 82.43) circle (  3.76);

\path[] ( 71.36, 83.89) circle (  3.76);

\path[] ( 71.36, 64.55) circle (  3.76);

\path[] ( 71.36, 79.49) circle (  3.76);

\path[] ( 71.36, 83.56) circle (  3.76);

\path[] ( 71.36, 63.83) circle (  3.76);

\path[] ( 71.36, 74.98) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 96.31) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 77.73) circle (  3.76);

\path[] ( 71.36, 87.88) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 61.56) circle (  3.76);

\path[] ( 71.36, 81.60) circle (  3.76);

\path[] ( 71.36, 78.03) circle (  3.76);

\path[] ( 71.36, 83.25) circle (  3.76);

\path[] ( 71.36, 90.96) circle (  3.76);

\path[] ( 71.36, 63.35) circle (  3.76);

\path[] ( 71.36, 95.90) circle (  3.76);

\path[] ( 71.36, 68.33) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 83.58) circle (  3.76);

\path[] ( 71.36, 89.08) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 71.81) circle (  3.76);

\path[] ( 71.36, 86.95) circle (  3.76);

\path[] ( 71.36, 70.56) circle (  3.76);

\path[] ( 71.36, 74.23) circle (  3.76);

\path[] ( 71.36, 63.12) circle (  3.76);

\path[] ( 71.36, 68.26) circle (  3.76);

\path[] ( 71.36, 71.59) circle (  3.76);

\path[] ( 71.36, 72.94) circle (  3.76);

\path[] ( 71.36, 61.04) circle (  3.76);

\path[] ( 71.36, 96.51) circle (  3.76);

\path[] ( 71.36, 63.32) circle (  3.76);

\path[] ( 71.36, 87.50) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 86.23) circle (  3.76);

\path[] ( 71.36, 77.89) circle (  3.76);

\path[] ( 71.36, 88.15) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 82.19) circle (  3.76);

\path[] ( 71.36, 90.78) circle (  3.76);

\path[] ( 71.36, 72.58) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 97.67) circle (  3.76);

\path[] ( 71.36, 91.71) circle (  3.76);

\path[] ( 71.36, 92.65) circle (  3.76);

\path[] ( 71.36, 68.18) circle (  3.76);

\path[] ( 71.36, 81.36) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 67.00) circle (  3.76);

\path[] ( 71.36, 89.74) circle (  3.76);

\path[] ( 71.36, 87.44) circle (  3.76);

\path[] ( 71.36, 92.34) circle (  3.76);

\path[] ( 71.36, 69.88) circle (  3.76);

\path[] ( 71.36, 93.43) circle (  3.76);

\path[] ( 71.36, 60.37) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 60.32) circle (  3.76);

\path[] ( 71.36, 64.25) circle (  3.76);

\path[] ( 71.36, 91.52) circle (  3.76);

\path[] ( 71.36, 81.83) circle (  3.76);

\path[] ( 71.36, 75.84) circle (  3.76);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 85.55) circle (  3.76);

\path[] ( 71.36, 82.52) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 68.06) circle (  3.76);

\path[] ( 71.36, 65.66) circle (  3.76);

\path[] ( 71.36, 67.32) circle (  3.76);

\path[] ( 71.36, 90.98) circle (  3.76);

\path[] ( 71.36, 78.53) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 67.32) circle (  3.76);

\path[] ( 71.36, 85.43) circle (  3.76);

\path[] ( 71.36, 83.23) circle (  3.76);

\path[] ( 71.36, 80.56) circle (  3.76);

\path[] ( 71.36, 88.56) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 63.66) circle (  3.76);

\path[] ( 71.36, 94.02) circle (  3.76);

\path[] ( 71.36, 77.10) circle (  3.76);

\path[] ( 71.36, 75.74) circle (  3.76);

\path[] ( 71.36, 88.68) circle (  3.76);

\path[] ( 71.36, 95.80) circle (  3.76);

\path[] ( 71.36, 96.95) circle (  3.76);

\path[] ( 71.36, 84.88) circle (  3.76);

\path[] ( 71.36, 60.38) circle (  3.76);

\path[] ( 71.36, 89.26) circle (  3.76);

\path[] ( 71.36, 88.08) circle (  3.76);

\path[] ( 71.36, 67.32) circle (  3.76);

\path[] ( 71.36, 60.76) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 85.50) circle (  3.76);

\path[] ( 71.36, 70.98) circle (  3.76);

\path[] ( 71.36, 87.21) circle (  3.76);

\path[] ( 71.36, 86.80) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 60.54) circle (  3.76);

\path[] ( 71.36, 66.08) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 87.52) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 78.97) circle (  3.76);

\path[] ( 71.36, 60.65) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 75.55) circle (  3.76);

\path[] ( 71.36, 80.54) circle (  3.76);

\path[] ( 71.36, 73.18) circle (  3.76);

\path[] ( 71.36, 72.27) circle (  3.76);

\path[] ( 71.36, 79.02) circle (  3.76);

\path[] ( 71.36, 62.72) circle (  3.76);

\path[] ( 71.36, 87.10) circle (  3.76);

\path[] ( 71.36, 85.49) circle (  3.76);

\path[] ( 71.36, 60.05) circle (  3.76);

\path[] ( 71.36, 94.92) circle (  3.76);

\path[] ( 71.36, 71.96) circle (  3.76);

\path[] ( 71.36, 85.94) circle (  3.76);

\path[] ( 71.36, 63.21) circle (  3.76);

\path[] ( 71.36, 70.42) circle (  3.76);

\path[] ( 71.36, 89.69) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 82.98) circle (  3.76);

\path[] ( 71.36, 79.27) circle (  3.76);

\path[] ( 71.36, 87.60) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 93.99) circle (  3.76);

\path[] ( 71.36, 75.37) circle (  3.76);

\path[] ( 71.36, 62.82) circle (  3.76);

\path[] ( 71.36, 77.24) circle (  3.76);

\path[] ( 71.36, 62.15) circle (  3.76);

\path[] ( 71.36, 77.13) circle (  3.76);

\path[] ( 71.36, 63.87) circle (  3.76);

\path[] ( 71.36, 69.84) circle (  3.76);

\path[] ( 71.36, 74.52) circle (  3.76);

\path[] ( 71.36, 87.98) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 74.74) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 77.70) circle (  3.76);

\path[] ( 71.36, 89.65) circle (  3.76);

\path[] ( 71.36, 71.16) circle (  3.76);

\path[] ( 71.36, 77.08) circle (  3.76);

\path[] ( 71.36, 71.57) circle (  3.76);

\path[] ( 71.36, 79.16) circle (  3.76);

\path[] ( 71.36, 89.91) circle (  3.76);

\path[] ( 71.36, 74.46) circle (  3.76);

\path[] ( 71.36, 70.55) circle (  3.76);

\path[] ( 71.36, 80.87) circle (  3.76);

\path[] ( 71.36, 71.69) circle (  3.76);

\path[] ( 71.36, 81.91) circle (  3.76);

\path[] ( 71.36, 66.03) circle (  3.76);

\path[] ( 71.36, 70.59) circle (  3.76);

\path[] ( 71.36, 63.97) circle (  3.76);

\path[] ( 71.36, 61.14) circle (  3.76);

\path[] ( 71.36, 93.01) circle (  3.76);

\path[] ( 71.36, 90.49) circle (  3.76);

\path[] ( 71.36, 76.99) circle (  3.76);

\path[] ( 71.36, 59.94) circle (  3.76);

\path[] ( 71.36, 67.29) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 87.61) circle (  3.76);

\path[] ( 71.36, 67.73) circle (  3.76);

\path[] ( 71.36, 80.11) circle (  3.76);

\path[] ( 71.36, 63.63) circle (  3.76);

\path[] ( 71.36, 75.33) circle (  3.76);

\path[] ( 71.36, 92.77) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 70.06) circle (  3.76);

\path[] ( 71.36, 93.61) circle (  3.76);

\path[] ( 71.36, 68.08) circle (  3.76);

\path[] ( 71.36, 61.64) circle (  3.76);

\path[] ( 71.36, 63.50) circle (  3.76);

\path[] ( 71.36, 65.15) circle (  3.76);

\path[] ( 71.36, 66.54) circle (  3.76);

\path[] ( 71.36, 91.83) circle (  3.76);

\path[] ( 71.36, 74.57) circle (  3.76);

\path[] ( 71.36, 75.90) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 63.98) circle (  3.76);

\path[] ( 71.36, 75.41) circle (  3.76);

\path[] ( 71.36, 84.57) circle (  3.76);

\path[] ( 71.36, 70.42) circle (  3.76);

\path[] ( 71.36, 81.79) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 94.07) circle (  3.76);

\path[] ( 71.36, 60.54) circle (  3.76);

\path[] ( 71.36, 76.07) circle (  3.76);

\path[] ( 71.36, 67.95) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 69.58) circle (  3.76);

\path[] ( 71.36, 88.33) circle (  3.76);

\path[] ( 71.36, 74.35) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 72.54) circle (  3.76);

\path[] ( 71.36, 64.09) circle (  3.76);

\path[] ( 71.36, 61.41) circle (  3.76);

\path[] ( 71.36, 69.87) circle (  3.76);

\path[] ( 71.36, 78.20) circle (  3.76);

\path[] ( 71.36, 63.41) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 69.64) circle (  3.76);

\path[] ( 71.36, 65.13) circle (  3.76);

\path[] ( 71.36, 68.20) circle (  3.76);

\path[] ( 71.36, 85.41) circle (  3.76);

\path[] ( 71.36, 76.78) circle (  3.76);

\path[] ( 71.36, 68.86) circle (  3.76);

\path[] ( 71.36, 82.78) circle (  3.76);

\path[] ( 71.36, 67.29) circle (  3.76);

\path[] ( 71.36, 69.27) circle (  3.76);

\path[] ( 71.36, 82.65) circle (  3.76);

\path[] ( 71.36, 85.36) circle (  3.76);

\path[] ( 71.36, 68.82) circle (  3.76);

\path[] ( 71.36, 96.16) circle (  3.76);

\path[] ( 71.36, 79.11) circle (  3.76);

\path[] ( 71.36, 71.57) circle (  3.76);

\path[] ( 71.36, 69.36) circle (  3.76);

\path[] ( 71.36, 84.09) circle (  3.76);

\path[] ( 71.36, 78.93) circle (  3.76);

\path[] ( 71.36, 92.91) circle (  3.76);

\path[] ( 71.36, 80.80) circle (  3.76);

\path[] ( 71.36, 92.01) circle (  3.76);

\path[] ( 71.36, 75.26) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 75.52) circle (  3.76);

\path[] ( 71.36, 68.23) circle (  3.76);

\path[] ( 71.36, 94.65) circle (  3.76);

\path[] ( 71.36, 70.42) circle (  3.76);

\path[] ( 71.36, 62.66) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 64.16) circle (  3.76);

\path[] ( 71.36, 73.66) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 77.30) circle (  3.76);

\path[] ( 71.36, 90.30) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 83.09) circle (  3.76);

\path[] ( 71.36, 63.74) circle (  3.76);

\path[] ( 71.36, 64.29) circle (  3.76);

\path[] ( 71.36, 70.97) circle (  3.76);

\path[] ( 71.36, 93.82) circle (  3.76);

\path[] ( 71.36, 79.65) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 60.23) circle (  3.76);

\path[] ( 71.36, 84.42) circle (  3.76);

\path[] ( 71.36, 68.33) circle (  3.76);

\path[] ( 71.36, 71.75) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 72.02) circle (  3.76);

\path[] ( 71.36, 73.01) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 87.60) circle (  3.76);

\path[] ( 71.36, 79.08) circle (  3.76);

\path[] ( 71.36, 63.84) circle (  3.76);

\path[] ( 71.36, 71.88) circle (  3.76);

\path[] ( 71.36, 81.30) circle (  3.76);

\path[] ( 71.36, 72.85) circle (  3.76);

\path[] ( 71.36, 72.85) circle (  3.76);

\path[] ( 71.36, 80.79) circle (  3.76);

\path[] ( 71.36, 62.81) circle (  3.76);

\path[] ( 71.36, 82.02) circle (  3.76);

\path[] ( 71.36, 75.32) circle (  3.76);

\path[] ( 71.36, 79.58) circle (  3.76);

\path[] ( 71.36, 68.74) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 65.83) circle (  3.76);

\path[] ( 71.36, 63.02) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 83.91) circle (  3.76);

\path[] ( 71.36, 81.70) circle (  3.76);

\path[] ( 71.36, 61.20) circle (  3.76);

\path[] ( 71.36, 68.61) circle (  3.76);

\path[] ( 71.36, 95.68) circle (  3.76);

\path[] ( 71.36, 63.49) circle (  3.76);

\path[] ( 71.36, 60.51) circle (  3.76);

\path[] ( 71.36, 60.38) circle (  3.76);

\path[] ( 71.36, 65.57) circle (  3.76);

\path[] ( 71.36, 77.31) circle (  3.76);

\path[] ( 71.36, 70.85) circle (  3.76);

\path[] ( 71.36, 67.07) circle (  3.76);

\path[] ( 71.36, 73.97) circle (  3.76);

\path[] ( 71.36, 87.00) circle (  3.76);

\path[] ( 71.36, 90.32) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 74.69) circle (  3.76);

\path[] ( 71.36, 63.53) circle (  3.76);

\path[] ( 71.36, 84.69) circle (  3.76);

\path[] ( 71.36, 89.31) circle (  3.76);

\path[] ( 71.36, 73.24) circle (  3.76);

\path[] ( 71.36, 82.07) circle (  3.76);

\path[] ( 71.36, 65.92) circle (  3.76);

\path[] ( 71.36, 94.84) circle (  3.76);

\path[] ( 71.36, 69.59) circle (  3.76);

\path[] ( 71.36, 66.73) circle (  3.76);

\path[] ( 71.36, 71.32) circle (  3.76);

\path[] ( 71.36, 71.50) circle (  3.76);

\path[] ( 71.36, 67.80) circle (  3.76);

\path[] ( 71.36, 68.46) circle (  3.76);

\path[] ( 71.36, 63.14) circle (  3.76);

\path[] ( 71.36, 78.03) circle (  3.76);

\path[] ( 71.36, 71.12) circle (  3.76);

\path[] ( 71.36, 69.32) circle (  3.76);

\path[] ( 71.36, 62.51) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 78.25) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 85.78) circle (  3.76);

\path[] ( 71.36, 73.70) circle (  3.76);

\path[] ( 71.36, 81.32) circle (  3.76);

\path[] ( 71.36, 82.58) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 74.04) circle (  3.76);

\path[] ( 71.36, 65.75) circle (  3.76);

\path[] ( 71.36, 63.52) circle (  3.76);

\path[] ( 71.36, 73.54) circle (  3.76);

\path[] ( 71.36, 61.17) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 67.91) circle (  3.76);

\path[] ( 71.36, 63.29) circle (  3.76);

\path[] ( 71.36, 78.98) circle (  3.76);

\path[] ( 71.36, 87.92) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 79.61) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 70.89) circle (  3.76);

\path[] ( 71.36, 61.30) circle (  3.76);

\path[] ( 71.36, 71.89) circle (  3.76);

\path[] ( 71.36, 62.69) circle (  3.76);

\path[] ( 71.36, 96.92) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 63.86) circle (  3.76);

\path[] ( 71.36, 65.74) circle (  3.76);

\path[] ( 71.36, 71.75) circle (  3.76);

\path[] ( 71.36, 66.23) circle (  3.76);

\path[] ( 71.36, 93.84) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 74.97) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 92.40) circle (  3.76);

\path[] ( 71.36, 81.17) circle (  3.76);

\path[] ( 71.36, 95.83) circle (  3.76);

\path[] ( 71.36, 89.37) circle (  3.76);

\path[] ( 71.36, 69.48) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 80.76) circle (  3.76);

\path[] ( 71.36, 93.40) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 78.79) circle (  3.76);

\path[] ( 71.36, 96.50) circle (  3.76);

\path[] ( 71.36, 68.06) circle (  3.76);

\path[] ( 71.36, 73.36) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 75.83) circle (  3.76);

\path[] ( 71.36, 77.58) circle (  3.76);

\path[] ( 71.36, 69.26) circle (  3.76);

\path[] ( 71.36, 91.86) circle (  3.76);

\path[] ( 71.36, 62.05) circle (  3.76);

\path[] ( 71.36, 90.98) circle (  3.76);

\path[] ( 71.36, 65.97) circle (  3.76);

\path[] ( 71.36, 69.67) circle (  3.76);

\path[] ( 71.36, 65.54) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 73.72) circle (  3.76);

\path[] ( 71.36, 81.67) circle (  3.76);

\path[] ( 71.36, 78.17) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 69.81) circle (  3.76);

\path[] ( 71.36, 91.66) circle (  3.76);

\path[] ( 71.36, 66.31) circle (  3.76);

\path[] ( 71.36, 85.23) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 87.48) circle (  3.76);

\path[] ( 71.36, 83.17) circle (  3.76);

\path[] ( 71.36, 65.68) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 95.16) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 64.76) circle (  3.76);

\path[] ( 71.36, 81.38) circle (  3.76);

\path[] ( 71.36, 86.11) circle (  3.76);

\path[] ( 71.36, 63.89) circle (  3.76);

\path[] ( 71.36, 91.35) circle (  3.76);

\path[] ( 71.36, 65.97) circle (  3.76);

\path[] ( 71.36, 59.88) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 89.71) circle (  3.76);

\path[] ( 71.36, 60.18) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 83.39) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 91.91) circle (  3.76);

\path[] ( 71.36, 64.90) circle (  3.76);

\path[] ( 71.36, 96.28) circle (  3.76);

\path[] ( 71.36, 72.49) circle (  3.76);

\path[] ( 71.36, 87.14) circle (  3.76);

\path[] ( 71.36, 67.76) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 67.23) circle (  3.76);

\path[] ( 71.36, 61.70) circle (  3.76);

\path[] ( 71.36, 88.73) circle (  3.76);

\path[] ( 71.36, 93.67) circle (  3.76);

\path[] ( 71.36, 78.65) circle (  3.76);

\path[] ( 71.36, 84.37) circle (  3.76);

\path[] ( 71.36, 78.53) circle (  3.76);

\path[] ( 71.36, 81.82) circle (  3.76);

\path[] ( 71.36, 75.48) circle (  3.76);

\path[] ( 71.36, 88.46) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 93.23) circle (  3.76);

\path[] ( 71.36, 60.57) circle (  3.76);

\path[] ( 71.36, 70.83) circle (  3.76);

\path[] ( 71.36, 86.62) circle (  3.76);

\path[] ( 71.36, 65.06) circle (  3.76);

\path[] ( 71.36, 60.72) circle (  3.76);

\path[] ( 71.36, 77.46) circle (  3.76);

\path[] ( 71.36, 85.07) circle (  3.76);

\path[] ( 71.36, 63.88) circle (  3.76);

\path[] ( 71.36, 73.34) circle (  3.76);

\path[] ( 71.36, 68.85) circle (  3.76);

\path[] ( 71.36, 79.18) circle (  3.76);

\path[] ( 71.36, 87.03) circle (  3.76);

\path[] ( 71.36, 93.14) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 94.56) circle (  3.76);

\path[] ( 71.36, 76.95) circle (  3.76);

\path[] ( 71.36, 92.14) circle (  3.76);

\path[] ( 71.36, 69.35) circle (  3.76);

\path[] ( 71.36, 66.02) circle (  3.76);

\path[] ( 71.36, 65.38) circle (  3.76);

\path[] ( 71.36, 69.47) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 84.11) circle (  3.76);

\path[] ( 71.36, 92.00) circle (  3.76);

\path[] ( 71.36, 84.63) circle (  3.76);

\path[] ( 71.36, 84.52) circle (  3.76);

\path[] ( 71.36, 66.85) circle (  3.76);

\path[] ( 71.36, 68.50) circle (  3.76);

\path[] ( 71.36, 79.74) circle (  3.76);

\path[] ( 71.36, 95.11) circle (  3.76);

\path[] ( 71.36, 82.25) circle (  3.76);

\path[] ( 71.36, 62.52) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 72.57) circle (  3.76);

\path[] ( 71.36, 81.06) circle (  3.76);

\path[] ( 71.36, 77.87) circle (  3.76);

\path[] ( 71.36, 72.36) circle (  3.76);

\path[] ( 71.36, 60.55) circle (  3.76);

\path[] ( 71.36, 66.46) circle (  3.76);

\path[] ( 71.36, 64.19) circle (  3.76);

\path[] ( 71.36, 85.74) circle (  3.76);

\path[] ( 71.36, 64.36) circle (  3.76);

\path[] ( 71.36, 86.96) circle (  3.76);

\path[] ( 71.36, 81.42) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 79.56) circle (  3.76);

\path[] ( 71.36, 68.07) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 96.35) circle (  3.76);

\path[] ( 71.36, 71.07) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 78.04) circle (  3.76);

\path[] ( 71.36, 64.72) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 96.11) circle (  3.76);

\path[] ( 71.36, 76.35) circle (  3.76);

\path[] ( 71.36, 85.74) circle (  3.76);

\path[] ( 71.36, 71.50) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 93.73) circle (  3.76);

\path[] ( 71.36, 60.06) circle (  3.76);

\path[] ( 71.36, 73.21) circle (  3.76);

\path[] ( 71.36, 67.84) circle (  3.76);

\path[] ( 71.36, 91.88) circle (  3.76);

\path[] ( 71.36, 73.28) circle (  3.76);

\path[] ( 71.36, 72.46) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 74.70) circle (  3.76);

\path[] ( 71.36, 76.96) circle (  3.76);

\path[] ( 71.36, 60.35) circle (  3.76);

\path[] ( 71.36, 68.96) circle (  3.76);

\path[] ( 71.36, 77.73) circle (  3.76);

\path[] ( 71.36, 70.89) circle (  3.76);

\path[] ( 71.36, 60.73) circle (  3.76);

\path[] ( 71.36, 88.07) circle (  3.76);

\path[] ( 71.36, 84.15) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 77.18) circle (  3.76);

\path[] ( 71.36, 83.57) circle (  3.76);

\path[] ( 71.36, 60.13) circle (  3.76);

\path[] ( 71.36, 86.18) circle (  3.76);

\path[] ( 71.36, 69.86) circle (  3.76);

\path[] ( 71.36, 90.51) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 77.02) circle (  3.76);

\path[] ( 71.36, 73.90) circle (  3.76);

\path[] ( 71.36, 59.89) circle (  3.76);

\path[] ( 71.36, 90.86) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 78.69) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 60.46) circle (  3.76);

\path[] ( 71.36, 82.75) circle (  3.76);

\path[] ( 71.36, 71.65) circle (  3.76);

\path[] ( 71.36, 85.96) circle (  3.76);

\path[] ( 71.36, 70.83) circle (  3.76);

\path[] ( 71.36, 62.21) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 59.89) circle (  3.76);

\path[] ( 71.36, 63.18) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 93.59) circle (  3.76);

\path[] ( 71.36, 75.67) circle (  3.76);

\path[] ( 71.36, 87.46) circle (  3.76);

\path[] ( 71.36, 67.44) circle (  3.76);

\path[] ( 71.36, 75.53) circle (  3.76);

\path[] ( 71.36, 87.31) circle (  3.76);

\path[] ( 71.36, 74.70) circle (  3.76);

\path[] ( 71.36, 63.10) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 65.22) circle (  3.76);

\path[] ( 71.36, 95.81) circle (  3.76);

\path[] ( 71.36, 86.98) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 92.50) circle (  3.76);

\path[] ( 71.36, 69.86) circle (  3.76);

\path[] ( 71.36, 89.90) circle (  3.76);

\path[] ( 71.36, 71.73) circle (  3.76);

\path[] ( 71.36, 93.55) circle (  3.76);

\path[] ( 71.36, 66.17) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 85.01) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 91.41) circle (  3.76);

\path[] ( 71.36, 69.78) circle (  3.76);

\path[] ( 71.36, 77.23) circle (  3.76);

\path[] ( 71.36, 62.18) circle (  3.76);

\path[] ( 71.36, 77.79) circle (  3.76);

\path[] ( 71.36, 78.75) circle (  3.76);

\path[] ( 71.36, 90.97) circle (  3.76);

\path[] ( 71.36, 77.89) circle (  3.76);

\path[] ( 71.36, 80.93) circle (  3.76);

\path[] ( 71.36, 81.58) circle (  3.76);

\path[] ( 71.36, 76.77) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 74.64) circle (  3.76);

\path[] ( 71.36, 67.64) circle (  3.76);

\path[] ( 71.36, 66.49) circle (  3.76);

\path[] ( 71.36, 60.22) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 65.73) circle (  3.76);

\path[] ( 71.36, 90.43) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 80.32) circle (  3.76);

\path[] ( 71.36, 73.42) circle (  3.76);

\path[] ( 71.36, 71.68) circle (  3.76);

\path[] ( 71.36, 88.78) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 70.23) circle (  3.76);

\path[] ( 71.36, 66.41) circle (  3.76);

\path[] ( 71.36, 85.19) circle (  3.76);

\path[] ( 71.36, 85.40) circle (  3.76);

\path[] ( 71.36, 66.64) circle (  3.76);

\path[] ( 71.36, 62.15) circle (  3.76);

\path[] ( 71.36, 64.60) circle (  3.76);

\path[] ( 71.36, 68.85) circle (  3.76);

\path[] ( 71.36, 63.56) circle (  3.76);

\path[] ( 71.36, 87.40) circle (  3.76);

\path[] ( 71.36, 72.00) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 78.73) circle (  3.76);

\path[] ( 71.36, 65.69) circle (  3.76);

\path[] ( 71.36, 70.76) circle (  3.76);

\path[] ( 71.36, 83.86) circle (  3.76);

\path[] ( 71.36, 73.45) circle (  3.76);

\path[] ( 71.36, 65.33) circle (  3.76);

\path[] ( 71.36, 68.68) circle (  3.76);

\path[] ( 71.36, 76.53) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 88.85) circle (  3.76);

\path[] ( 71.36, 65.20) circle (  3.76);

\path[] ( 71.36, 93.08) circle (  3.76);

\path[] ( 71.36, 74.52) circle (  3.76);

\path[] ( 71.36, 67.88) circle (  3.76);

\path[] ( 71.36, 73.08) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 72.15) circle (  3.76);

\path[] ( 71.36, 62.97) circle (  3.76);

\path[] ( 71.36, 93.54) circle (  3.76);

\path[] ( 71.36, 97.44) circle (  3.76);

\path[] ( 71.36, 78.11) circle (  3.76);

\path[] ( 71.36, 65.58) circle (  3.76);

\path[] ( 71.36, 76.61) circle (  3.76);

\path[] ( 71.36, 81.75) circle (  3.76);

\path[] ( 71.36, 64.13) circle (  3.76);

\path[] ( 71.36, 91.60) circle (  3.76);

\path[] ( 71.36, 66.92) circle (  3.76);

\path[] ( 71.36, 62.80) circle (  3.76);

\path[] ( 71.36, 65.38) circle (  3.76);

\path[] ( 71.36, 64.45) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 79.56) circle (  3.76);

\path[] ( 71.36, 74.94) circle (  3.76);

\path[] ( 71.36, 75.35) circle (  3.76);

\path[] ( 71.36, 62.14) circle (  3.76);

\path[] ( 71.36, 71.62) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 64.35) circle (  3.76);

\path[] ( 71.36, 87.72) circle (  3.76);

\path[] ( 71.36, 73.02) circle (  3.76);

\path[] ( 71.36, 69.10) circle (  3.76);

\path[] ( 71.36, 85.01) circle (  3.76);

\path[] ( 71.36, 71.84) circle (  3.76);

\path[] ( 71.36, 89.80) circle (  3.76);

\path[] ( 71.36, 64.10) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 73.22) circle (  3.76);

\path[] ( 71.36, 94.79) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 60.73) circle (  3.76);

\path[] ( 71.36, 94.07) circle (  3.76);

\path[] ( 71.36, 94.49) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 77.29) circle (  3.76);

\path[] ( 71.36, 94.97) circle (  3.76);

\path[] ( 71.36, 66.57) circle (  3.76);

\path[] ( 71.36, 89.79) circle (  3.76);

\path[] ( 71.36, 73.08) circle (  3.76);

\path[] ( 71.36, 62.12) circle (  3.76);

\path[] ( 71.36, 60.02) circle (  3.76);

\path[] ( 71.36, 87.50) circle (  3.76);

\path[] ( 71.36, 83.44) circle (  3.76);

\path[] ( 71.36, 71.29) circle (  3.76);

\path[] ( 71.36, 83.62) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 61.24) circle (  3.76);

\path[] ( 71.36, 64.17) circle (  3.76);

\path[] ( 71.36, 81.26) circle (  3.76);

\path[] ( 71.36, 85.88) circle (  3.76);

\path[] ( 71.36, 70.43) circle (  3.76);

\path[] ( 71.36, 81.55) circle (  3.76);

\path[] ( 71.36, 83.72) circle (  3.76);

\path[] ( 71.36, 80.57) circle (  3.76);

\path[] ( 71.36, 93.74) circle (  3.76);

\path[] ( 71.36, 80.68) circle (  3.76);

\path[] ( 71.36, 63.67) circle (  3.76);

\path[] ( 71.36, 67.43) circle (  3.76);

\path[] ( 71.36, 87.35) circle (  3.76);

\path[] ( 71.36, 79.38) circle (  3.76);

\path[] ( 71.36, 67.70) circle (  3.76);

\path[] ( 71.36, 95.88) circle (  3.76);

\path[] ( 71.36, 60.19) circle (  3.76);

\path[] ( 71.36, 97.60) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 60.81) circle (  3.76);

\path[] ( 71.36, 64.35) circle (  3.76);

\path[] ( 71.36, 61.41) circle (  3.76);

\path[] ( 71.36, 74.41) circle (  3.76);

\path[] ( 71.36, 91.37) circle (  3.76);

\path[] ( 71.36, 68.74) circle (  3.76);

\path[] ( 71.36, 92.05) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 93.64) circle (  3.76);

\path[] ( 71.36, 82.95) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 87.37) circle (  3.76);

\path[] ( 71.36, 78.62) circle (  3.76);

\path[] ( 71.36, 76.59) circle (  3.76);

\path[] ( 71.36, 84.68) circle (  3.76);

\path[] ( 71.36, 69.46) circle (  3.76);

\path[] ( 71.36, 79.92) circle (  3.76);

\path[] ( 71.36, 62.29) circle (  3.76);

\path[] ( 71.36, 65.45) circle (  3.76);

\path[] ( 71.36, 89.44) circle (  3.76);

\path[] ( 71.36, 85.25) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 75.55) circle (  3.76);

\path[] ( 71.36, 63.79) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 62.53) circle (  3.76);

\path[] ( 71.36, 81.44) circle (  3.76);

\path[] ( 71.36, 69.50) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 78.81) circle (  3.76);

\path[] ( 71.36, 89.01) circle (  3.76);

\path[] ( 71.36, 63.05) circle (  3.76);

\path[] ( 71.36, 62.63) circle (  3.76);

\path[] ( 71.36, 70.72) circle (  3.76);

\path[] ( 71.36, 93.51) circle (  3.76);

\path[] ( 71.36, 78.96) circle (  3.76);

\path[] ( 71.36, 67.99) circle (  3.76);

\path[] ( 71.36, 85.70) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 68.89) circle (  3.76);

\path[] ( 71.36, 79.67) circle (  3.76);

\path[] ( 71.36, 79.22) circle (  3.76);

\path[] ( 71.36, 73.84) circle (  3.76);

\path[] ( 71.36, 61.01) circle (  3.76);

\path[] ( 71.36, 70.06) circle (  3.76);

\path[] ( 71.36, 78.85) circle (  3.76);

\path[] ( 71.36, 87.48) circle (  3.76);

\path[] ( 71.36, 93.71) circle (  3.76);

\path[] ( 71.36, 69.93) circle (  3.76);

\path[] ( 71.36, 64.02) circle (  3.76);

\path[] ( 71.36, 83.88) circle (  3.76);

\path[] ( 71.36, 96.66) circle (  3.76);

\path[] ( 71.36, 63.47) circle (  3.76);

\path[] ( 71.36, 83.10) circle (  3.76);

\path[] ( 71.36, 66.01) circle (  3.76);

\path[] ( 71.36, 69.53) circle (  3.76);

\path[] ( 71.36, 68.23) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 81.33) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 97.06) circle (  3.76);

\path[] ( 71.36, 77.27) circle (  3.76);

\path[] ( 71.36, 77.93) circle (  3.76);

\path[] ( 71.36, 74.56) circle (  3.76);

\path[] ( 71.36, 64.09) circle (  3.76);

\path[] ( 71.36, 65.39) circle (  3.76);

\path[] ( 71.36, 68.57) circle (  3.76);

\path[] ( 71.36, 73.27) circle (  3.76);

\path[] ( 71.36, 62.75) circle (  3.76);

\path[] ( 71.36, 70.00) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 76.86) circle (  3.76);

\path[] ( 71.36, 67.81) circle (  3.76);

\path[] ( 71.36, 77.46) circle (  3.76);

\path[] ( 71.36, 65.98) circle (  3.76);

\path[] ( 71.36, 69.42) circle (  3.76);

\path[] ( 71.36, 74.28) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 66.11) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 76.41) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 96.40) circle (  3.76);

\path[] ( 71.36, 88.04) circle (  3.76);

\path[] ( 71.36, 81.85) circle (  3.76);

\path[] ( 71.36, 77.43) circle (  3.76);

\path[] ( 71.36, 73.71) circle (  3.76);

\path[] ( 71.36, 73.93) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 77.13) circle (  3.76);

\path[] ( 71.36, 72.13) circle (  3.76);

\path[] ( 71.36, 62.89) circle (  3.76);

\path[] ( 71.36, 61.71) circle (  3.76);

\path[] ( 71.36, 89.31) circle (  3.76);

\path[] ( 71.36, 81.09) circle (  3.76);

\path[] ( 71.36, 90.02) circle (  3.76);

\path[] ( 71.36, 88.99) circle (  3.76);

\path[] ( 71.36, 94.09) circle (  3.76);

\path[] ( 71.36, 63.60) circle (  3.76);

\path[] ( 71.36, 83.89) circle (  3.76);

\path[] ( 71.36, 86.12) circle (  3.76);

\path[] ( 71.36, 71.17) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 82.02) circle (  3.76);

\path[] ( 71.36, 80.72) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 70.23) circle (  3.76);

\path[] ( 71.36, 81.23) circle (  3.76);

\path[] ( 71.36, 74.53) circle (  3.76);

\path[] ( 71.36, 69.73) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 66.39) circle (  3.76);

\path[] ( 71.36, 61.77) circle (  3.76);

\path[] ( 71.36, 63.48) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 90.92) circle (  3.76);

\path[] ( 71.36, 71.18) circle (  3.76);

\path[] ( 71.36, 71.61) circle (  3.76);

\path[] ( 71.36, 81.03) circle (  3.76);

\path[] ( 71.36, 84.84) circle (  3.76);

\path[] ( 71.36, 79.48) circle (  3.76);

\path[] ( 71.36, 63.60) circle (  3.76);

\path[] ( 71.36, 90.26) circle (  3.76);

\path[] ( 71.36, 64.13) circle (  3.76);

\path[] ( 71.36, 63.59) circle (  3.76);

\path[] ( 71.36, 62.03) circle (  3.76);

\path[] ( 71.36, 68.82) circle (  3.76);

\path[] ( 71.36, 79.92) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 82.48) circle (  3.76);

\path[] ( 71.36, 70.12) circle (  3.76);

\path[] ( 71.36, 70.26) circle (  3.76);

\path[] ( 71.36, 86.81) circle (  3.76);

\path[] ( 71.36, 82.99) circle (  3.76);

\path[] ( 71.36, 62.22) circle (  3.76);

\path[] ( 71.36, 91.09) circle (  3.76);

\path[] ( 71.36, 83.37) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 88.08) circle (  3.76);

\path[] ( 71.36, 79.34) circle (  3.76);

\path[] ( 71.36, 60.24) circle (  3.76);

\path[] ( 71.36, 60.26) circle (  3.76);

\path[] ( 71.36, 81.61) circle (  3.76);

\path[] ( 71.36, 93.49) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 63.13) circle (  3.76);

\path[] ( 71.36, 63.25) circle (  3.76);

\path[] ( 71.36, 73.67) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 89.75) circle (  3.76);

\path[] ( 71.36, 81.55) circle (  3.76);

\path[] ( 71.36, 64.66) circle (  3.76);

\path[] ( 71.36, 92.46) circle (  3.76);

\path[] ( 71.36, 62.38) circle (  3.76);

\path[] ( 71.36, 84.87) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 75.80) circle (  3.76);

\path[] ( 71.36, 69.79) circle (  3.76);

\path[] ( 71.36, 77.79) circle (  3.76);

\path[] ( 71.36, 61.68) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 69.90) circle (  3.76);

\path[] ( 71.36, 79.38) circle (  3.76);

\path[] ( 71.36, 69.86) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 97.23) circle (  3.76);

\path[] ( 71.36, 70.44) circle (  3.76);

\path[] ( 71.36, 93.47) circle (  3.76);

\path[] ( 71.36, 84.10) circle (  3.76);

\path[] ( 71.36, 69.46) circle (  3.76);

\path[] ( 71.36, 76.24) circle (  3.76);

\path[] ( 71.36, 72.74) circle (  3.76);

\path[] ( 71.36, 64.40) circle (  3.76);

\path[] ( 71.36, 74.02) circle (  3.76);

\path[] ( 71.36, 64.02) circle (  3.76);

\path[] ( 71.36, 78.52) circle (  3.76);

\path[] ( 71.36, 78.31) circle (  3.76);

\path[] ( 71.36, 64.34) circle (  3.76);

\path[] ( 71.36, 94.20) circle (  3.76);

\path[] ( 71.36, 79.22) circle (  3.76);

\path[] ( 71.36, 61.55) circle (  3.76);

\path[] ( 71.36, 70.43) circle (  3.76);

\path[] ( 71.36, 81.24) circle (  3.76);

\path[] ( 71.36, 66.81) circle (  3.76);

\path[] ( 71.36, 83.04) circle (  3.76);

\path[] ( 71.36, 60.02) circle (  3.76);

\path[] ( 71.36, 63.56) circle (  3.76);

\path[] ( 71.36, 74.02) circle (  3.76);

\path[] ( 71.36, 72.19) circle (  3.76);

\path[] ( 71.36, 90.51) circle (  3.76);

\path[] ( 71.36, 63.10) circle (  3.76);

\path[] ( 71.36, 88.66) circle (  3.76);

\path[] ( 71.36, 80.93) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 71.66) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 87.98) circle (  3.76);

\path[] ( 71.36, 68.01) circle (  3.76);

\path[] ( 71.36, 59.87) circle (  3.76);

\path[] ( 71.36, 61.19) circle (  3.76);

\path[] ( 71.36, 95.37) circle (  3.76);

\path[] ( 71.36, 94.41) circle (  3.76);

\path[] ( 71.36, 60.11) circle (  3.76);

\path[] ( 71.36, 70.82) circle (  3.76);

\path[] ( 71.36, 67.40) circle (  3.76);

\path[] ( 71.36, 77.20) circle (  3.76);

\path[] ( 71.36, 90.14) circle (  3.76);

\path[] ( 71.36, 63.05) circle (  3.76);

\path[] ( 71.36, 62.47) circle (  3.76);

\path[] ( 71.36, 62.57) circle (  3.76);

\path[] ( 71.36, 61.26) circle (  3.76);

\path[] ( 71.36, 77.38) circle (  3.76);

\path[] ( 71.36, 71.05) circle (  3.76);

\path[] ( 71.36, 86.47) circle (  3.76);

\path[] ( 71.36, 87.29) circle (  3.76);

\path[] ( 71.36, 80.63) circle (  3.76);

\path[] ( 71.36, 66.15) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 69.55) circle (  3.76);

\path[] ( 71.36, 68.40) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 92.65) circle (  3.76);

\path[] ( 71.36, 74.12) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 86.59) circle (  3.76);

\path[] ( 71.36, 87.43) circle (  3.76);

\path[] ( 71.36, 97.40) circle (  3.76);

\path[] ( 71.36, 75.94) circle (  3.76);

\path[] ( 71.36, 65.18) circle (  3.76);

\path[] ( 71.36, 94.82) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 69.32) circle (  3.76);

\path[] ( 71.36, 90.03) circle (  3.76);

\path[] ( 71.36, 75.68) circle (  3.76);

\path[] ( 71.36, 71.65) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 92.92) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 78.26) circle (  3.76);

\path[] ( 71.36, 96.35) circle (  3.76);

\path[] ( 71.36, 96.57) circle (  3.76);

\path[] ( 71.36, 77.61) circle (  3.76);

\path[] ( 71.36, 70.93) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 90.91) circle (  3.76);

\path[] ( 71.36, 90.12) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 91.93) circle (  3.76);

\path[] ( 71.36, 65.77) circle (  3.76);

\path[] ( 71.36, 73.28) circle (  3.76);

\path[] ( 71.36, 72.44) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 73.92) circle (  3.76);

\path[] ( 71.36, 81.25) circle (  3.76);

\path[] ( 71.36, 72.55) circle (  3.76);

\path[] ( 71.36, 69.23) circle (  3.76);

\path[] ( 71.36, 59.76) circle (  3.76);

\path[] ( 71.36, 68.12) circle (  3.76);

\path[] ( 71.36, 69.10) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 76.08) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 73.55) circle (  3.76);

\path[] ( 71.36, 78.75) circle (  3.76);

\path[] ( 71.36, 95.31) circle (  3.76);

\path[] ( 71.36, 73.61) circle (  3.76);

\path[] ( 71.36, 71.49) circle (  3.76);

\path[] ( 71.36, 79.36) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 60.58) circle (  3.76);

\path[] ( 71.36, 60.15) circle (  3.76);

\path[] ( 71.36, 66.13) circle (  3.76);

\path[] ( 71.36, 79.37) circle (  3.76);

\path[] ( 71.36, 83.46) circle (  3.76);

\path[] ( 71.36, 60.28) circle (  3.76);

\path[] ( 71.36, 61.70) circle (  3.76);

\path[] ( 71.36, 65.77) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 65.74) circle (  3.76);

\path[] ( 71.36, 66.29) circle (  3.76);

\path[] ( 71.36, 73.18) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 95.76) circle (  3.76);

\path[] ( 71.36, 75.25) circle (  3.76);

\path[] ( 71.36, 84.17) circle (  3.76);

\path[] ( 71.36, 80.42) circle (  3.76);

\path[] ( 71.36, 89.50) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 75.09) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 79.51) circle (  3.76);

\path[] ( 71.36, 96.78) circle (  3.76);

\path[] ( 71.36, 73.88) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 93.28) circle (  3.76);

\path[] ( 71.36, 62.16) circle (  3.76);

\path[] ( 71.36, 64.20) circle (  3.76);

\path[] ( 71.36, 72.81) circle (  3.76);

\path[] ( 71.36, 94.31) circle (  3.76);

\path[] ( 71.36, 60.00) circle (  3.76);

\path[] ( 71.36, 69.84) circle (  3.76);

\path[] ( 71.36, 62.19) circle (  3.76);

\path[] ( 71.36, 74.78) circle (  3.76);

\path[] ( 71.36, 69.95) circle (  3.76);

\path[] ( 71.36, 67.04) circle (  3.76);

\path[] ( 71.36, 61.29) circle (  3.76);

\path[] ( 71.36, 78.25) circle (  3.76);

\path[] ( 71.36, 75.58) circle (  3.76);

\path[] ( 71.36, 70.17) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 64.64) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 94.61) circle (  3.76);

\path[] ( 71.36, 84.96) circle (  3.76);

\path[] ( 71.36, 62.43) circle (  3.76);

\path[] ( 71.36, 95.60) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 89.78) circle (  3.76);

\path[] ( 71.36, 61.54) circle (  3.76);

\path[] ( 71.36, 87.78) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 69.52) circle (  3.76);

\path[] ( 71.36, 75.61) circle (  3.76);

\path[] ( 71.36, 78.05) circle (  3.76);

\path[] ( 71.36, 61.76) circle (  3.76);

\path[] ( 71.36, 77.16) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 78.75) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 97.13) circle (  3.76);

\path[] ( 71.36, 83.42) circle (  3.76);

\path[] ( 71.36, 61.11) circle (  3.76);

\path[] ( 71.36, 86.79) circle (  3.76);

\path[] ( 71.36, 78.91) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 73.06) circle (  3.76);

\path[] ( 71.36, 70.90) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 77.32) circle (  3.76);

\path[] ( 71.36, 82.87) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 61.61) circle (  3.76);

\path[] ( 71.36, 82.10) circle (  3.76);

\path[] ( 71.36, 72.58) circle (  3.76);

\path[] ( 71.36, 80.71) circle (  3.76);

\path[] ( 71.36, 95.43) circle (  3.76);

\path[] ( 71.36, 69.89) circle (  3.76);

\path[] ( 71.36, 78.81) circle (  3.76);

\path[] ( 71.36, 66.66) circle (  3.76);

\path[] ( 71.36, 92.26) circle (  3.76);

\path[] ( 71.36, 72.47) circle (  3.76);

\path[] ( 71.36, 66.07) circle (  3.76);

\path[] ( 71.36, 93.86) circle (  3.76);

\path[] ( 71.36, 67.95) circle (  3.76);

\path[] ( 71.36, 86.89) circle (  3.76);

\path[] ( 71.36, 75.66) circle (  3.76);

\path[] ( 71.36, 76.63) circle (  3.76);

\path[] ( 71.36, 81.62) circle (  3.76);

\path[] ( 71.36, 63.04) circle (  3.76);

\path[] ( 71.36, 89.65) circle (  3.76);

\path[] ( 71.36, 84.78) circle (  3.76);

\path[] ( 71.36, 66.26) circle (  3.76);

\path[] ( 71.36, 67.62) circle (  3.76);

\path[] ( 71.36, 86.84) circle (  3.76);

\path[] ( 71.36, 84.05) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 70.40) circle (  3.76);

\path[] ( 71.36, 81.30) circle (  3.76);

\path[] ( 71.36, 59.80) circle (  3.76);

\path[] ( 71.36, 92.11) circle (  3.76);

\path[] ( 71.36, 62.74) circle (  3.76);

\path[] ( 71.36, 62.54) circle (  3.76);

\path[] ( 71.36, 74.63) circle (  3.76);

\path[] ( 71.36, 70.92) circle (  3.76);

\path[] ( 71.36, 96.20) circle (  3.76);

\path[] ( 71.36, 62.41) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 69.16) circle (  3.76);

\path[] ( 71.36, 91.78) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 87.81) circle (  3.76);

\path[] ( 71.36, 69.61) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 82.93) circle (  3.76);

\path[] ( 71.36, 84.59) circle (  3.76);

\path[] ( 71.36, 72.58) circle (  3.76);

\path[] ( 71.36, 62.94) circle (  3.76);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 63.68) circle (  3.76);

\path[] ( 71.36, 80.26) circle (  3.76);

\path[] ( 71.36, 67.43) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 81.53) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 72.01) circle (  3.76);

\path[] ( 71.36, 60.98) circle (  3.76);

\path[] ( 71.36, 62.58) circle (  3.76);

\path[] ( 71.36, 89.27) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 89.17) circle (  3.76);

\path[] ( 71.36, 71.10) circle (  3.76);

\path[] ( 71.36, 90.62) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 76.00) circle (  3.76);

\path[] ( 71.36, 76.23) circle (  3.76);

\path[] ( 71.36, 78.03) circle (  3.76);

\path[] ( 71.36, 75.67) circle (  3.76);

\path[] ( 71.36, 91.84) circle (  3.76);

\path[] ( 71.36, 64.67) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 65.67) circle (  3.76);

\path[] ( 71.36, 83.36) circle (  3.76);

\path[] ( 71.36, 86.44) circle (  3.76);

\path[] ( 71.36, 68.28) circle (  3.76);

\path[] ( 71.36, 85.32) circle (  3.76);

\path[] ( 71.36, 88.44) circle (  3.76);

\path[] ( 71.36, 90.18) circle (  3.76);

\path[] ( 71.36, 60.44) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 76.88) circle (  3.76);

\path[] ( 71.36, 62.85) circle (  3.76);

\path[] ( 71.36, 74.52) circle (  3.76);

\path[] ( 71.36, 71.37) circle (  3.76);

\path[] ( 71.36, 62.22) circle (  3.76);

\path[] ( 71.36, 92.34) circle (  3.76);

\path[] ( 71.36, 77.05) circle (  3.76);

\path[] ( 71.36, 80.73) circle (  3.76);

\path[] ( 71.36, 85.74) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 72.08) circle (  3.76);

\path[] ( 71.36, 84.56) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 66.30) circle (  3.76);

\path[] ( 71.36, 70.43) circle (  3.76);

\path[] ( 71.36, 66.79) circle (  3.76);

\path[] ( 71.36, 81.65) circle (  3.76);

\path[] ( 71.36, 76.20) circle (  3.76);

\path[] ( 71.36, 80.31) circle (  3.76);

\path[] ( 71.36, 65.23) circle (  3.76);

\path[] ( 71.36, 91.02) circle (  3.76);

\path[] ( 71.36, 71.72) circle (  3.76);

\path[] ( 71.36, 82.79) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 74.36) circle (  3.76);

\path[] ( 71.36, 95.18) circle (  3.76);

\path[] ( 71.36, 71.53) circle (  3.76);

\path[] ( 71.36, 94.50) circle (  3.76);

\path[] ( 71.36, 86.00) circle (  3.76);

\path[] ( 71.36, 71.10) circle (  3.76);

\path[] ( 71.36, 66.29) circle (  3.76);

\path[] ( 71.36, 71.68) circle (  3.76);

\path[] ( 71.36, 78.41) circle (  3.76);

\path[] ( 71.36, 92.63) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 96.98) circle (  3.76);

\path[] ( 71.36, 83.54) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 59.78) circle (  3.76);

\path[] ( 71.36, 68.15) circle (  3.76);

\path[] ( 71.36, 66.56) circle (  3.76);

\path[] ( 71.36, 72.11) circle (  3.76);

\path[] ( 71.36, 59.91) circle (  3.76);

\path[] ( 71.36, 72.02) circle (  3.76);

\path[] ( 71.36, 85.06) circle (  3.76);

\path[] ( 71.36, 93.69) circle (  3.76);

\path[] ( 71.36, 86.25) circle (  3.76);

\path[] ( 71.36, 72.51) circle (  3.76);

\path[] ( 71.36, 64.18) circle (  3.76);

\path[] ( 71.36, 71.65) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 74.72) circle (  3.76);

\path[] ( 71.36, 72.30) circle (  3.76);

\path[] ( 71.36, 77.42) circle (  3.76);

\path[] ( 71.36, 79.04) circle (  3.76);

\path[] ( 71.36, 72.79) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 90.26) circle (  3.76);

\path[] ( 71.36, 90.84) circle (  3.76);

\path[] ( 71.36, 74.07) circle (  3.76);

\path[] ( 71.36, 60.67) circle (  3.76);

\path[] ( 71.36, 80.73) circle (  3.76);

\path[] ( 71.36, 72.49) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 77.47) circle (  3.76);

\path[] ( 71.36, 68.13) circle (  3.76);

\path[] ( 71.36, 65.73) circle (  3.76);

\path[] ( 71.36, 75.95) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 67.24) circle (  3.76);

\path[] ( 71.36, 84.66) circle (  3.76);

\path[] ( 71.36, 76.40) circle (  3.76);

\path[] ( 71.36, 70.48) circle (  3.76);

\path[] ( 71.36, 79.57) circle (  3.76);

\path[] ( 71.36, 91.39) circle (  3.76);

\path[] ( 71.36, 90.59) circle (  3.76);

\path[] ( 71.36, 96.64) circle (  3.76);

\path[] ( 71.36, 87.53) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 65.08) circle (  3.76);

\path[] ( 71.36, 72.68) circle (  3.76);

\path[] ( 71.36, 80.42) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 85.41) circle (  3.76);

\path[] ( 71.36, 79.53) circle (  3.76);

\path[] ( 71.36, 85.45) circle (  3.76);

\path[] ( 71.36, 61.59) circle (  3.76);

\path[] ( 71.36, 72.24) circle (  3.76);

\path[] ( 71.36, 64.68) circle (  3.76);

\path[] ( 71.36, 65.58) circle (  3.76);

\path[] ( 71.36, 79.12) circle (  3.76);

\path[] ( 71.36, 84.76) circle (  3.76);

\path[] ( 71.36, 67.92) circle (  3.76);

\path[] ( 71.36, 92.89) circle (  3.76);

\path[] ( 71.36, 69.73) circle (  3.76);

\path[] ( 71.36, 68.90) circle (  3.76);

\path[] ( 71.36, 84.47) circle (  3.76);

\path[] ( 71.36, 71.12) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 97.41) circle (  3.76);

\path[] ( 71.36, 77.47) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 67.72) circle (  3.76);

\path[] ( 71.36, 68.39) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 72.79) circle (  3.76);

\path[] ( 71.36, 62.27) circle (  3.76);

\path[] ( 71.36, 78.01) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 71.80) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 77.27) circle (  3.76);

\path[] ( 71.36, 77.39) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 64.05) circle (  3.76);

\path[] ( 71.36, 80.44) circle (  3.76);

\path[] ( 71.36, 65.83) circle (  3.76);

\path[] ( 71.36, 63.78) circle (  3.76);

\path[] ( 71.36, 75.12) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 63.38) circle (  3.76);

\path[] ( 71.36, 70.51) circle (  3.76);

\path[] ( 71.36, 87.10) circle (  3.76);

\path[] ( 71.36, 75.40) circle (  3.76);

\path[] ( 71.36, 69.33) circle (  3.76);

\path[] ( 71.36, 61.94) circle (  3.76);

\path[] ( 71.36, 82.38) circle (  3.76);

\path[] ( 71.36, 87.68) circle (  3.76);

\path[] ( 71.36, 85.47) circle (  3.76);

\path[] ( 71.36, 62.82) circle (  3.76);

\path[] ( 71.36, 72.80) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 81.17) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 92.12) circle (  3.76);

\path[] ( 71.36, 69.59) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 76.59) circle (  3.76);

\path[] ( 71.36, 66.50) circle (  3.76);

\path[] ( 71.36, 93.06) circle (  3.76);

\path[] ( 71.36, 70.69) circle (  3.76);

\path[] ( 71.36, 76.23) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 86.74) circle (  3.76);

\path[] ( 71.36, 96.07) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 70.95) circle (  3.76);

\path[] ( 71.36, 71.81) circle (  3.76);

\path[] ( 71.36, 76.92) circle (  3.76);

\path[] ( 71.36, 66.01) circle (  3.76);

\path[] ( 71.36, 73.48) circle (  3.76);

\path[] ( 71.36, 63.10) circle (  3.76);

\path[] ( 71.36, 75.31) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 75.58) circle (  3.76);

\path[] ( 71.36, 75.81) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 88.19) circle (  3.76);

\path[] ( 71.36, 79.42) circle (  3.76);

\path[] ( 71.36, 72.83) circle (  3.76);

\path[] ( 71.36, 72.45) circle (  3.76);

\path[] ( 71.36, 64.39) circle (  3.76);

\path[] ( 71.36, 65.21) circle (  3.76);

\path[] ( 71.36, 94.15) circle (  3.76);

\path[] ( 71.36, 76.74) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 88.09) circle (  3.76);

\path[] ( 71.36, 60.13) circle (  3.76);

\path[] ( 71.36, 77.61) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 79.71) circle (  3.76);

\path[] ( 71.36, 64.21) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 94.13) circle (  3.76);

\path[] ( 71.36, 88.97) circle (  3.76);

\path[] ( 71.36, 95.16) circle (  3.76);

\path[] ( 71.36, 65.91) circle (  3.76);

\path[] ( 71.36, 84.58) circle (  3.76);

\path[] ( 71.36, 93.44) circle (  3.76);

\path[] ( 71.36, 65.30) circle (  3.76);

\path[] ( 71.36, 65.87) circle (  3.76);

\path[] ( 71.36, 93.51) circle (  3.76);

\path[] ( 71.36, 96.80) circle (  3.76);

\path[] ( 71.36, 69.23) circle (  3.76);

\path[] ( 71.36, 73.35) circle (  3.76);

\path[] ( 71.36, 69.70) circle (  3.76);

\path[] ( 71.36, 79.28) circle (  3.76);

\path[] ( 71.36, 70.87) circle (  3.76);

\path[] ( 71.36, 81.11) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 66.01) circle (  3.76);

\path[] ( 71.36, 59.70) circle (  3.76);

\path[] ( 71.36, 87.96) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 83.34) circle (  3.76);

\path[] ( 71.36, 69.68) circle (  3.76);

\path[] ( 71.36, 77.75) circle (  3.76);

\path[] ( 71.36, 97.00) circle (  3.76);

\path[] ( 71.36, 62.01) circle (  3.76);

\path[] ( 71.36, 95.64) circle (  3.76);

\path[] ( 71.36, 64.97) circle (  3.76);

\path[] ( 71.36, 63.61) circle (  3.76);

\path[] ( 71.36, 66.97) circle (  3.76);

\path[] ( 71.36, 71.40) circle (  3.76);

\path[] ( 71.36, 63.14) circle (  3.76);

\path[] ( 71.36, 73.25) circle (  3.76);

\path[] ( 71.36, 80.40) circle (  3.76);

\path[] ( 71.36, 94.63) circle (  3.76);

\path[] ( 71.36, 70.28) circle (  3.76);

\path[] ( 71.36, 95.28) circle (  3.76);

\path[] ( 71.36, 75.35) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 78.57) circle (  3.76);

\path[] ( 71.36, 85.75) circle (  3.76);

\path[] ( 71.36, 84.45) circle (  3.76);

\path[] ( 71.36, 66.50) circle (  3.76);

\path[] ( 71.36, 89.43) circle (  3.76);

\path[] ( 71.36, 62.57) circle (  3.76);

\path[] ( 71.36, 73.80) circle (  3.76);

\path[] ( 71.36, 74.75) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 84.64) circle (  3.76);

\path[] ( 71.36, 76.41) circle (  3.76);

\path[] ( 71.36, 89.12) circle (  3.76);

\path[] ( 71.36, 64.53) circle (  3.76);

\path[] ( 71.36, 62.04) circle (  3.76);

\path[] ( 71.36, 60.67) circle (  3.76);

\path[] ( 71.36, 71.85) circle (  3.76);

\path[] ( 71.36, 94.96) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 78.70) circle (  3.76);

\path[] ( 71.36, 86.56) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 62.55) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 69.42) circle (  3.76);

\path[] ( 71.36, 63.83) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 87.90) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 80.57) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 69.91) circle (  3.76);

\path[] ( 71.36, 76.21) circle (  3.76);

\path[] ( 71.36, 73.95) circle (  3.76);

\path[] ( 71.36, 65.48) circle (  3.76);

\path[] ( 71.36, 89.47) circle (  3.76);

\path[] ( 71.36, 83.84) circle (  3.76);

\path[] ( 71.36, 72.42) circle (  3.76);

\path[] ( 71.36, 92.73) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 80.55) circle (  3.76);

\path[] ( 71.36, 80.60) circle (  3.76);

\path[] ( 71.36, 66.05) circle (  3.76);

\path[] ( 71.36, 63.54) circle (  3.76);

\path[] ( 71.36, 68.72) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 71.27) circle (  3.76);

\path[] ( 71.36, 93.35) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 66.56) circle (  3.76);

\path[] ( 71.36, 78.42) circle (  3.76);

\path[] ( 71.36, 65.18) circle (  3.76);

\path[] ( 71.36, 73.06) circle (  3.76);

\path[] ( 71.36, 95.54) circle (  3.76);

\path[] ( 71.36, 89.60) circle (  3.76);

\path[] ( 71.36, 69.40) circle (  3.76);

\path[] ( 71.36, 86.50) circle (  3.76);

\path[] ( 71.36, 68.42) circle (  3.76);

\path[] ( 71.36, 63.07) circle (  3.76);

\path[] ( 71.36, 61.60) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 70.97) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 82.53) circle (  3.76);

\path[] ( 71.36, 76.40) circle (  3.76);

\path[] ( 71.36, 64.50) circle (  3.76);

\path[] ( 71.36, 62.78) circle (  3.76);

\path[] ( 71.36, 64.52) circle (  3.76);

\path[] ( 71.36, 96.93) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 65.81) circle (  3.76);

\path[] ( 71.36, 93.18) circle (  3.76);

\path[] ( 71.36, 69.40) circle (  3.76);

\path[] ( 71.36, 65.82) circle (  3.76);

\path[] ( 71.36, 86.97) circle (  3.76);

\path[] ( 71.36, 68.95) circle (  3.76);

\path[] ( 71.36, 96.02) circle (  3.76);

\path[] ( 71.36, 95.41) circle (  3.76);

\path[] ( 71.36, 64.41) circle (  3.76);

\path[] ( 71.36, 71.85) circle (  3.76);

\path[] ( 71.36, 89.79) circle (  3.76);

\path[] ( 71.36, 73.79) circle (  3.76);

\path[] ( 71.36, 70.02) circle (  3.76);

\path[] ( 71.36, 77.62) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 87.61) circle (  3.76);

\path[] ( 71.36, 88.23) circle (  3.76);

\path[] ( 71.36, 81.62) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 67.64) circle (  3.76);

\path[] ( 71.36, 78.27) circle (  3.76);

\path[] ( 71.36, 91.69) circle (  3.76);

\path[] ( 71.36, 63.78) circle (  3.76);

\path[] ( 71.36, 84.76) circle (  3.76);

\path[] ( 71.36, 78.56) circle (  3.76);

\path[] ( 71.36, 70.39) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 97.12) circle (  3.76);

\path[] ( 71.36, 79.66) circle (  3.76);

\path[] ( 71.36, 87.27) circle (  3.76);

\path[] ( 71.36, 79.37) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 80.62) circle (  3.76);

\path[] ( 71.36, 87.08) circle (  3.76);

\path[] ( 71.36, 97.63) circle (  3.76);

\path[] ( 71.36, 86.33) circle (  3.76);

\path[] ( 71.36, 80.81) circle (  3.76);

\path[] ( 71.36, 87.05) circle (  3.76);

\path[] ( 71.36, 95.82) circle (  3.76);

\path[] ( 71.36, 72.47) circle (  3.76);

\path[] ( 71.36, 78.90) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 69.72) circle (  3.76);

\path[] ( 71.36, 72.09) circle (  3.76);

\path[] ( 71.36, 91.00) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 67.02) circle (  3.76);

\path[] ( 71.36, 95.07) circle (  3.76);

\path[] ( 71.36, 74.95) circle (  3.76);

\path[] ( 71.36, 95.27) circle (  3.76);

\path[] ( 71.36, 90.89) circle (  3.76);

\path[] ( 71.36, 88.48) circle (  3.76);

\path[] ( 71.36, 84.49) circle (  3.76);

\path[] ( 71.36, 81.67) circle (  3.76);

\path[] ( 71.36, 67.34) circle (  3.76);

\path[] ( 71.36, 77.59) circle (  3.76);

\path[] ( 71.36, 94.93) circle (  3.76);

\path[] ( 71.36, 81.04) circle (  3.76);

\path[] ( 71.36, 66.78) circle (  3.76);

\path[] ( 71.36, 85.85) circle (  3.76);

\path[] ( 71.36, 69.29) circle (  3.76);

\path[] ( 71.36, 90.67) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 81.93) circle (  3.76);

\path[] ( 71.36, 88.02) circle (  3.76);

\path[] ( 71.36, 71.82) circle (  3.76);

\path[] ( 71.36, 75.62) circle (  3.76);

\path[] ( 71.36, 70.99) circle (  3.76);

\path[] ( 71.36, 92.99) circle (  3.76);

\path[] ( 71.36, 88.80) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 80.10) circle (  3.76);

\path[] ( 71.36, 68.67) circle (  3.76);

\path[] ( 71.36, 82.10) circle (  3.76);

\path[] ( 71.36, 97.48) circle (  3.76);

\path[] ( 71.36, 86.18) circle (  3.76);

\path[] ( 71.36, 75.63) circle (  3.76);

\path[] ( 71.36, 65.87) circle (  3.76);

\path[] ( 71.36, 80.60) circle (  3.76);

\path[] ( 71.36, 70.96) circle (  3.76);

\path[] ( 71.36, 74.99) circle (  3.76);

\path[] ( 71.36, 90.68) circle (  3.76);

\path[] ( 71.36, 70.11) circle (  3.76);

\path[] ( 71.36, 83.66) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 94.75) circle (  3.76);

\path[] ( 71.36, 79.36) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 69.75) circle (  3.76);

\path[] ( 71.36, 76.26) circle (  3.76);

\path[] ( 71.36, 65.92) circle (  3.76);

\path[] ( 71.36, 64.23) circle (  3.76);

\path[] ( 71.36, 65.24) circle (  3.76);

\path[] ( 71.36, 79.15) circle (  3.76);

\path[] ( 71.36, 74.45) circle (  3.76);

\path[] ( 71.36, 80.41) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 70.91) circle (  3.76);

\path[] ( 71.36, 82.95) circle (  3.76);

\path[] ( 71.36, 68.23) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 73.11) circle (  3.76);

\path[] ( 71.36, 72.78) circle (  3.76);

\path[] ( 71.36, 81.40) circle (  3.76);

\path[] ( 71.36, 60.06) circle (  3.76);

\path[] ( 71.36, 70.20) circle (  3.76);

\path[] ( 71.36, 72.70) circle (  3.76);

\path[] ( 71.36, 94.90) circle (  3.76);

\path[] ( 71.36, 77.21) circle (  3.76);

\path[] ( 71.36, 66.58) circle (  3.76);

\path[] ( 71.36, 64.82) circle (  3.76);

\path[] ( 71.36, 68.75) circle (  3.76);

\path[] ( 71.36, 69.61) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 78.02) circle (  3.76);

\path[] ( 71.36, 72.11) circle (  3.76);

\path[] ( 71.36, 83.35) circle (  3.76);

\path[] ( 71.36, 60.88) circle (  3.76);

\path[] ( 71.36, 60.37) circle (  3.76);

\path[] ( 71.36, 69.58) circle (  3.76);

\path[] ( 71.36, 67.83) circle (  3.76);

\path[] ( 71.36, 86.83) circle (  3.76);

\path[] ( 71.36, 64.07) circle (  3.76);

\path[] ( 71.36, 70.78) circle (  3.76);

\path[] ( 71.36, 77.00) circle (  3.76);

\path[] ( 71.36, 77.59) circle (  3.76);

\path[] ( 71.36, 67.53) circle (  3.76);

\path[] ( 71.36, 67.24) circle (  3.76);

\path[] ( 71.36, 76.84) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 92.65) circle (  3.76);

\path[] ( 71.36, 68.92) circle (  3.76);

\path[] ( 71.36, 87.44) circle (  3.76);

\path[] ( 71.36, 68.90) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 79.62) circle (  3.76);

\path[] ( 71.36, 63.92) circle (  3.76);

\path[] ( 71.36, 85.68) circle (  3.76);

\path[] ( 71.36, 74.68) circle (  3.76);

\path[] ( 71.36, 80.92) circle (  3.76);

\path[] ( 71.36, 63.05) circle (  3.76);

\path[] ( 71.36, 71.26) circle (  3.76);

\path[] ( 71.36, 79.63) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 62.72) circle (  3.76);

\path[] ( 71.36, 78.26) circle (  3.76);

\path[] ( 71.36, 72.17) circle (  3.76);

\path[] ( 71.36, 66.03) circle (  3.76);

\path[] ( 71.36, 83.22) circle (  3.76);

\path[] ( 71.36, 84.00) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 79.06) circle (  3.76);

\path[] ( 71.36, 97.34) circle (  3.76);

\path[] ( 71.36, 97.63) circle (  3.76);

\path[] ( 71.36, 73.68) circle (  3.76);

\path[] ( 71.36, 61.26) circle (  3.76);

\path[] ( 71.36, 71.39) circle (  3.76);

\path[] ( 71.36, 72.91) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 62.25) circle (  3.76);

\path[] ( 71.36, 85.13) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 88.33) circle (  3.76);

\path[] ( 71.36, 94.58) circle (  3.76);

\path[] ( 71.36, 63.23) circle (  3.76);

\path[] ( 71.36, 69.90) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 86.74) circle (  3.76);

\path[] ( 71.36, 71.67) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 67.17) circle (  3.76);

\path[] ( 71.36, 90.29) circle (  3.76);

\path[] ( 71.36, 69.40) circle (  3.76);

\path[] ( 71.36, 60.19) circle (  3.76);

\path[] ( 71.36, 71.89) circle (  3.76);

\path[] ( 71.36, 94.61) circle (  3.76);

\path[] ( 71.36, 68.40) circle (  3.76);

\path[] ( 71.36, 84.70) circle (  3.76);

\path[] ( 71.36, 84.51) circle (  3.76);

\path[] ( 71.36, 77.25) circle (  3.76);

\path[] ( 71.36, 67.23) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 72.56) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 60.00) circle (  3.76);

\path[] ( 71.36, 73.44) circle (  3.76);

\path[] ( 71.36, 65.54) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 64.19) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 64.21) circle (  3.76);

\path[] ( 71.36, 93.11) circle (  3.76);

\path[] ( 71.36, 65.50) circle (  3.76);

\path[] ( 71.36, 81.64) circle (  3.76);

\path[] ( 71.36, 62.30) circle (  3.76);

\path[] ( 71.36, 77.68) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 90.72) circle (  3.76);

\path[] ( 71.36, 79.63) circle (  3.76);

\path[] ( 71.36, 62.25) circle (  3.76);

\path[] ( 71.36, 69.68) circle (  3.76);

\path[] ( 71.36, 89.00) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 84.91) circle (  3.76);

\path[] ( 71.36, 92.85) circle (  3.76);

\path[] ( 71.36, 94.09) circle (  3.76);

\path[] ( 71.36, 82.10) circle (  3.76);

\path[] ( 71.36, 59.81) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 80.77) circle (  3.76);

\path[] ( 71.36, 63.70) circle (  3.76);

\path[] ( 71.36, 82.48) circle (  3.76);

\path[] ( 71.36, 65.20) circle (  3.76);

\path[] ( 71.36, 75.89) circle (  3.76);

\path[] ( 71.36, 88.88) circle (  3.76);

\path[] ( 71.36, 72.35) circle (  3.76);

\path[] ( 71.36, 65.76) circle (  3.76);

\path[] ( 71.36, 73.80) circle (  3.76);

\path[] ( 71.36, 78.32) circle (  3.76);

\path[] ( 71.36, 86.57) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 82.33) circle (  3.76);

\path[] ( 71.36, 81.10) circle (  3.76);

\path[] ( 71.36, 70.22) circle (  3.76);

\path[] ( 71.36, 90.02) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 67.20) circle (  3.76);

\path[] ( 71.36, 77.52) circle (  3.76);

\path[] ( 71.36, 64.89) circle (  3.76);

\path[] ( 71.36, 59.78) circle (  3.76);

\path[] ( 71.36, 86.07) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 60.90) circle (  3.76);

\path[] ( 71.36, 70.35) circle (  3.76);

\path[] ( 71.36, 86.33) circle (  3.76);

\path[] ( 71.36, 94.07) circle (  3.76);

\path[] ( 71.36, 63.49) circle (  3.76);

\path[] ( 71.36, 95.80) circle (  3.76);

\path[] ( 71.36, 88.57) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 71.95) circle (  3.76);

\path[] ( 71.36, 65.67) circle (  3.76);

\path[] ( 71.36, 64.95) circle (  3.76);

\path[] ( 71.36, 81.82) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 93.15) circle (  3.76);

\path[] ( 71.36, 97.58) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 64.46) circle (  3.76);

\path[] ( 71.36, 73.59) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 88.72) circle (  3.76);

\path[] ( 71.36, 68.16) circle (  3.76);

\path[] ( 71.36, 88.45) circle (  3.76);

\path[] ( 71.36, 91.58) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 79.15) circle (  3.76);

\path[] ( 71.36, 62.64) circle (  3.76);

\path[] ( 71.36, 62.58) circle (  3.76);

\path[] ( 71.36, 66.89) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 62.16) circle (  3.76);

\path[] ( 71.36, 62.93) circle (  3.76);

\path[] ( 71.36, 60.01) circle (  3.76);

\path[] ( 71.36, 88.87) circle (  3.76);

\path[] ( 71.36, 72.15) circle (  3.76);

\path[] ( 71.36, 67.88) circle (  3.76);

\path[] ( 71.36, 78.16) circle (  3.76);

\path[] ( 71.36, 62.75) circle (  3.76);

\path[] ( 71.36, 92.95) circle (  3.76);

\path[] ( 71.36, 74.16) circle (  3.76);

\path[] ( 71.36, 90.39) circle (  3.76);

\path[] ( 71.36, 66.12) circle (  3.76);

\path[] ( 71.36, 83.54) circle (  3.76);

\path[] ( 71.36, 71.61) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 79.14) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 71.95) circle (  3.76);

\path[] ( 71.36, 84.29) circle (  3.76);

\path[] ( 71.36, 79.77) circle (  3.76);

\path[] ( 71.36, 78.37) circle (  3.76);

\path[] ( 71.36, 64.12) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 90.59) circle (  3.76);

\path[] ( 71.36, 64.06) circle (  3.76);

\path[] ( 71.36, 77.54) circle (  3.76);

\path[] ( 71.36, 70.02) circle (  3.76);

\path[] ( 71.36, 72.30) circle (  3.76);

\path[] ( 71.36, 59.82) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 72.29) circle (  3.76);

\path[] ( 71.36, 86.16) circle (  3.76);

\path[] ( 71.36, 70.88) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 62.41) circle (  3.76);

\path[] ( 71.36, 65.56) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 61.48) circle (  3.76);

\path[] ( 71.36, 83.66) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 95.51) circle (  3.76);

\path[] ( 71.36, 91.65) circle (  3.76);

\path[] ( 71.36, 78.24) circle (  3.76);

\path[] ( 71.36, 86.62) circle (  3.76);

\path[] ( 71.36, 94.76) circle (  3.76);

\path[] ( 71.36, 87.69) circle (  3.76);

\path[] ( 71.36, 65.68) circle (  3.76);

\path[] ( 71.36, 59.84) circle (  3.76);

\path[] ( 71.36, 93.34) circle (  3.76);

\path[] ( 71.36, 63.11) circle (  3.76);

\path[] ( 71.36, 76.13) circle (  3.76);

\path[] ( 71.36, 69.09) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 84.32) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 82.05) circle (  3.76);

\path[] ( 71.36, 77.56) circle (  3.76);

\path[] ( 71.36, 61.15) circle (  3.76);

\path[] ( 71.36, 63.36) circle (  3.76);

\path[] ( 71.36, 77.96) circle (  3.76);

\path[] ( 71.36, 83.63) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 84.71) circle (  3.76);

\path[] ( 71.36, 74.78) circle (  3.76);

\path[] ( 71.36, 64.34) circle (  3.76);

\path[] ( 71.36, 69.30) circle (  3.76);

\path[] ( 71.36, 73.52) circle (  3.76);

\path[] ( 71.36, 80.88) circle (  3.76);

\path[] ( 71.36, 84.74) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 94.53) circle (  3.76);

\path[] ( 71.36, 92.27) circle (  3.76);

\path[] ( 71.36, 76.27) circle (  3.76);

\path[] ( 71.36, 94.67) circle (  3.76);

\path[] ( 71.36, 62.26) circle (  3.76);

\path[] ( 71.36, 60.22) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 63.16) circle (  3.76);

\path[] ( 71.36, 73.67) circle (  3.76);

\path[] ( 71.36, 65.90) circle (  3.76);

\path[] ( 71.36, 65.03) circle (  3.76);

\path[] ( 71.36, 64.24) circle (  3.76);

\path[] ( 71.36, 60.10) circle (  3.76);

\path[] ( 71.36, 83.73) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 63.51) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 74.04) circle (  3.76);

\path[] ( 71.36, 95.48) circle (  3.76);

\path[] ( 71.36, 67.67) circle (  3.76);

\path[] ( 71.36, 73.20) circle (  3.76);

\path[] ( 71.36, 67.68) circle (  3.76);

\path[] ( 71.36, 66.95) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 95.59) circle (  3.76);

\path[] ( 71.36, 88.44) circle (  3.76);

\path[] ( 71.36, 86.95) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 66.46) circle (  3.76);

\path[] ( 71.36, 78.88) circle (  3.76);

\path[] ( 71.36, 67.58) circle (  3.76);

\path[] ( 71.36, 71.33) circle (  3.76);

\path[] ( 71.36, 91.05) circle (  3.76);

\path[] ( 71.36, 66.76) circle (  3.76);

\path[] ( 71.36, 75.43) circle (  3.76);

\path[] ( 71.36, 86.57) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 93.46) circle (  3.76);

\path[] ( 71.36, 97.02) circle (  3.76);

\path[] ( 71.36, 91.06) circle (  3.76);

\path[] ( 71.36, 68.57) circle (  3.76);

\path[] ( 71.36, 72.85) circle (  3.76);

\path[] ( 71.36, 85.07) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 78.41) circle (  3.76);

\path[] ( 71.36, 79.35) circle (  3.76);

\path[] ( 71.36, 93.10) circle (  3.76);

\path[] ( 71.36, 69.25) circle (  3.76);

\path[] ( 71.36, 62.97) circle (  3.76);

\path[] ( 71.36, 76.46) circle (  3.76);

\path[] ( 71.36, 84.44) circle (  3.76);

\path[] ( 71.36, 90.37) circle (  3.76);

\path[] ( 71.36, 89.60) circle (  3.76);

\path[] ( 71.36, 64.79) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 63.39) circle (  3.76);

\path[] ( 71.36, 67.42) circle (  3.76);

\path[] ( 71.36, 72.84) circle (  3.76);

\path[] ( 71.36, 64.24) circle (  3.76);

\path[] ( 71.36, 73.57) circle (  3.76);

\path[] ( 71.36, 62.36) circle (  3.76);

\path[] ( 71.36, 70.79) circle (  3.76);

\path[] ( 71.36, 76.47) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 63.59) circle (  3.76);

\path[] ( 71.36, 87.30) circle (  3.76);

\path[] ( 71.36, 83.79) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 72.18) circle (  3.76);

\path[] ( 71.36, 61.72) circle (  3.76);

\path[] ( 71.36, 71.36) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 62.77) circle (  3.76);

\path[] ( 71.36, 77.90) circle (  3.76);

\path[] ( 71.36, 66.12) circle (  3.76);

\path[] ( 71.36, 63.99) circle (  3.76);

\path[] ( 71.36, 63.92) circle (  3.76);

\path[] ( 71.36, 91.81) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 91.99) circle (  3.76);

\path[] ( 71.36, 69.77) circle (  3.76);

\path[] ( 71.36, 62.66) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 69.96) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 72.45) circle (  3.76);

\path[] ( 71.36, 75.93) circle (  3.76);

\path[] ( 71.36, 81.09) circle (  3.76);

\path[] ( 71.36, 73.60) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 63.33) circle (  3.76);

\path[] ( 71.36, 90.94) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 69.18) circle (  3.76);

\path[] ( 71.36, 87.90) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 36.49) -- ( 71.36, 59.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 21.03) -- ( 71.36, 13.20);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 36.49) --
	( 63.97, 26.31) --
	( 67.67, 26.21) --
	( 63.97, 26.11) --
	( 63.97, 21.03) --
	( 78.75, 21.03) --
	( 78.75, 26.11) --
	( 75.06, 26.21) --
	( 78.75, 26.31) --
	( 78.75, 36.49) --
	( 63.97, 36.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 26.21) -- ( 75.06, 26.21);

\path[] ( 91.08, 72.44) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 65.90) circle (  3.76);

\path[] ( 91.08, 88.00) circle (  3.76);

\path[] ( 91.08, 75.95) circle (  3.76);

\path[] ( 91.08, 80.62) circle (  3.76);

\path[] ( 91.08, 66.99) circle (  3.76);

\path[] ( 91.08, 87.41) circle (  3.76);

\path[] ( 91.08, 74.94) circle (  3.76);

\path[] ( 91.08, 78.04) circle (  3.76);

\path[] ( 91.08, 65.01) circle (  3.76);

\path[] ( 91.08, 64.61) circle (  3.76);

\path[] ( 91.08, 93.12) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 82.22) circle (  3.76);

\path[] ( 91.08, 72.17) circle (  3.76);

\path[] ( 91.08, 69.08) circle (  3.76);

\path[] ( 91.08, 68.11) circle (  3.76);

\path[] ( 91.08, 77.16) circle (  3.76);

\path[] ( 91.08, 78.65) circle (  3.76);

\path[] ( 91.08, 88.27) circle (  3.76);

\path[] ( 91.08, 62.02) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 85.27) circle (  3.76);

\path[] ( 91.08, 81.67) circle (  3.76);

\path[] ( 91.08, 93.44) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 63.94) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 78.50) circle (  3.76);

\path[] ( 91.08, 72.90) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 68.09) circle (  3.76);

\path[] ( 91.08, 74.46) circle (  3.76);

\path[] ( 91.08, 63.80) circle (  3.76);

\path[] ( 91.08, 71.58) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 78.22) circle (  3.76);

\path[] ( 91.08, 69.95) circle (  3.76);

\path[] ( 91.08, 72.35) circle (  3.76);

\path[] ( 91.08, 79.66) circle (  3.76);

\path[] ( 91.08, 81.33) circle (  3.76);

\path[] ( 91.08, 91.23) circle (  3.76);

\path[] ( 91.08, 76.89) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 68.33) circle (  3.76);

\path[] ( 91.08, 66.13) circle (  3.76);

\path[] ( 91.08, 67.84) circle (  3.76);

\path[] ( 91.08, 73.50) circle (  3.76);

\path[] ( 91.08, 62.29) circle (  3.76);

\path[] ( 91.08, 70.97) circle (  3.76);

\path[] ( 91.08, 64.69) circle (  3.76);

\path[] ( 91.08, 77.07) circle (  3.76);

\path[] ( 91.08, 67.30) circle (  3.76);

\path[] ( 91.08, 64.31) circle (  3.76);

\path[] ( 91.08, 97.32) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 80.71) circle (  3.76);

\path[] ( 91.08, 68.52) circle (  3.76);

\path[] ( 91.08, 68.88) circle (  3.76);

\path[] ( 91.08, 97.33) circle (  3.76);

\path[] ( 91.08, 66.98) circle (  3.76);

\path[] ( 91.08, 62.99) circle (  3.76);

\path[] ( 91.08, 65.24) circle (  3.76);

\path[] ( 91.08, 70.11) circle (  3.76);

\path[] ( 91.08, 94.06) circle (  3.76);

\path[] ( 91.08, 81.40) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 85.84) circle (  3.76);

\path[] ( 91.08, 62.05) circle (  3.76);

\path[] ( 91.08, 73.57) circle (  3.76);

\path[] ( 91.08, 64.83) circle (  3.76);

\path[] ( 91.08, 80.17) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 65.10) circle (  3.76);

\path[] ( 91.08, 75.56) circle (  3.76);

\path[] ( 91.08, 84.37) circle (  3.76);

\path[] ( 91.08, 72.03) circle (  3.76);

\path[] ( 91.08, 69.71) circle (  3.76);

\path[] ( 91.08, 62.48) circle (  3.76);

\path[] ( 91.08, 68.70) circle (  3.76);

\path[] ( 91.08, 68.15) circle (  3.76);

\path[] ( 91.08, 77.46) circle (  3.76);

\path[] ( 91.08, 70.03) circle (  3.76);

\path[] ( 91.08, 95.37) circle (  3.76);

\path[] ( 91.08, 77.53) circle (  3.76);

\path[] ( 91.08, 72.53) circle (  3.76);

\path[] ( 91.08, 70.17) circle (  3.76);

\path[] ( 91.08, 76.83) circle (  3.76);

\path[] ( 91.08, 64.70) circle (  3.76);

\path[] ( 91.08, 93.20) circle (  3.76);

\path[] ( 91.08, 65.09) circle (  3.76);

\path[] ( 91.08, 64.82) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 83.40) circle (  3.76);

\path[] ( 91.08, 78.51) circle (  3.76);

\path[] ( 91.08, 63.77) circle (  3.76);

\path[] ( 91.08, 76.70) circle (  3.76);

\path[] ( 91.08, 62.79) circle (  3.76);

\path[] ( 91.08, 61.80) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 74.73) circle (  3.76);

\path[] ( 91.08, 69.48) circle (  3.76);

\path[] ( 91.08, 94.58) circle (  3.76);

\path[] ( 91.08, 73.34) circle (  3.76);

\path[] ( 91.08, 66.78) circle (  3.76);

\path[] ( 91.08, 73.69) circle (  3.76);

\path[] ( 91.08, 93.07) circle (  3.76);

\path[] ( 91.08, 75.42) circle (  3.76);

\path[] ( 91.08, 72.16) circle (  3.76);

\path[] ( 91.08, 81.50) circle (  3.76);

\path[] ( 91.08, 67.89) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 63.88) circle (  3.76);

\path[] ( 91.08, 63.74) circle (  3.76);

\path[] ( 91.08, 71.87) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 67.57) circle (  3.76);

\path[] ( 91.08, 76.15) circle (  3.76);

\path[] ( 91.08, 84.79) circle (  3.76);

\path[] ( 91.08, 82.36) circle (  3.76);

\path[] ( 91.08, 73.21) circle (  3.76);

\path[] ( 91.08, 62.87) circle (  3.76);

\path[] ( 91.08, 71.76) circle (  3.76);

\path[] ( 91.08, 74.10) circle (  3.76);

\path[] ( 91.08, 72.64) circle (  3.76);

\path[] ( 91.08, 65.59) circle (  3.76);

\path[] ( 91.08, 94.97) circle (  3.76);

\path[] ( 91.08, 74.77) circle (  3.76);

\path[] ( 91.08, 93.38) circle (  3.76);

\path[] ( 91.08, 80.77) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 82.42) circle (  3.76);

\path[] ( 91.08, 78.20) circle (  3.76);

\path[] ( 91.08, 64.39) circle (  3.76);

\path[] ( 91.08, 70.15) circle (  3.76);

\path[] ( 91.08, 79.00) circle (  3.76);

\path[] ( 91.08, 71.42) circle (  3.76);

\path[] ( 91.08, 70.24) circle (  3.76);

\path[] ( 91.08, 91.47) circle (  3.76);

\path[] ( 91.08, 72.89) circle (  3.76);

\path[] ( 91.08, 65.66) circle (  3.76);

\path[] ( 91.08, 95.09) circle (  3.76);

\path[] ( 91.08, 84.55) circle (  3.76);

\path[] ( 91.08, 78.28) circle (  3.76);

\path[] ( 91.08, 96.95) circle (  3.76);

\path[] ( 91.08, 64.60) circle (  3.76);

\path[] ( 91.08, 64.65) circle (  3.76);

\path[] ( 91.08, 66.68) circle (  3.76);

\path[] ( 91.08, 83.98) circle (  3.76);

\path[] ( 91.08, 87.23) circle (  3.76);

\path[] ( 91.08, 68.40) circle (  3.76);

\path[] ( 91.08, 78.52) circle (  3.76);

\path[] ( 91.08, 70.86) circle (  3.76);

\path[] ( 91.08, 68.99) circle (  3.76);

\path[] ( 91.08, 70.13) circle (  3.76);

\path[] ( 91.08, 81.56) circle (  3.76);

\path[] ( 91.08, 91.84) circle (  3.76);

\path[] ( 91.08, 76.98) circle (  3.76);

\path[] ( 91.08, 83.68) circle (  3.76);

\path[] ( 91.08, 67.71) circle (  3.76);

\path[] ( 91.08, 96.45) circle (  3.76);

\path[] ( 91.08, 71.76) circle (  3.76);

\path[] ( 91.08, 70.91) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 64.50) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 84.31) circle (  3.76);

\path[] ( 91.08, 62.09) circle (  3.76);

\path[] ( 91.08, 76.56) circle (  3.76);

\path[] ( 91.08, 82.58) circle (  3.76);

\path[] ( 91.08, 66.00) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 77.03) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 82.03) circle (  3.76);

\path[] ( 91.08, 96.43) circle (  3.76);

\path[] ( 91.08, 68.89) circle (  3.76);

\path[] ( 91.08, 67.58) circle (  3.76);

\path[] ( 91.08, 80.99) circle (  3.76);

\path[] ( 91.08, 68.03) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 64.42) circle (  3.76);

\path[] ( 91.08, 79.42) circle (  3.76);

\path[] ( 91.08, 81.79) circle (  3.76);

\path[] ( 91.08, 67.47) circle (  3.76);

\path[] ( 91.08, 77.78) circle (  3.76);

\path[] ( 91.08, 90.36) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 81.61) circle (  3.76);

\path[] ( 91.08, 64.74) circle (  3.76);

\path[] ( 91.08, 76.48) circle (  3.76);

\path[] ( 91.08, 68.96) circle (  3.76);

\path[] ( 91.08, 79.20) circle (  3.76);

\path[] ( 91.08, 82.14) circle (  3.76);

\path[] ( 91.08, 67.69) circle (  3.76);

\path[] ( 91.08, 71.73) circle (  3.76);

\path[] ( 91.08, 75.23) circle (  3.76);

\path[] ( 91.08, 75.86) circle (  3.76);

\path[] ( 91.08, 63.91) circle (  3.76);

\path[] ( 91.08, 96.12) circle (  3.76);

\path[] ( 91.08, 71.84) circle (  3.76);

\path[] ( 91.08, 73.20) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 78.45) circle (  3.76);

\path[] ( 91.08, 92.03) circle (  3.76);

\path[] ( 91.08, 90.36) circle (  3.76);

\path[] ( 91.08, 69.29) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 78.19) circle (  3.76);

\path[] ( 91.08, 77.08) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 94.80) circle (  3.76);

\path[] ( 91.08, 77.45) circle (  3.76);

\path[] ( 91.08, 75.88) circle (  3.76);

\path[] ( 91.08, 66.26) circle (  3.76);

\path[] ( 91.08, 62.81) circle (  3.76);

\path[] ( 91.08, 80.89) circle (  3.76);

\path[] ( 91.08, 72.97) circle (  3.76);

\path[] ( 91.08, 84.88) circle (  3.76);

\path[] ( 91.08, 93.77) circle (  3.76);

\path[] ( 91.08, 70.00) circle (  3.76);

\path[] ( 91.08, 67.63) circle (  3.76);

\path[] ( 91.08, 64.64) circle (  3.76);

\path[] ( 91.08, 81.83) circle (  3.76);

\path[] ( 91.08, 75.86) circle (  3.76);

\path[] ( 91.08, 82.24) circle (  3.76);

\path[] ( 91.08, 67.48) circle (  3.76);

\path[] ( 91.08, 87.77) circle (  3.76);

\path[] ( 91.08, 68.87) circle (  3.76);

\path[] ( 91.08, 77.22) circle (  3.76);

\path[] ( 91.08, 96.86) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 63.09) circle (  3.76);

\path[] ( 91.08, 77.07) circle (  3.76);

\path[] ( 91.08, 87.82) circle (  3.76);

\path[] ( 91.08, 71.49) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 74.19) circle (  3.76);

\path[] ( 91.08, 70.52) circle (  3.76);

\path[] ( 91.08, 77.41) circle (  3.76);

\path[] ( 91.08, 82.68) circle (  3.76);

\path[] ( 91.08, 68.91) circle (  3.76);

\path[] ( 91.08, 82.87) circle (  3.76);

\path[] ( 91.08, 85.26) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 77.46) circle (  3.76);

\path[] ( 91.08, 71.66) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 64.02) circle (  3.76);

\path[] ( 91.08, 68.80) circle (  3.76);

\path[] ( 91.08, 95.38) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 69.01) circle (  3.76);

\path[] ( 91.08, 65.39) circle (  3.76);

\path[] ( 91.08, 69.42) circle (  3.76);

\path[] ( 91.08, 95.93) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 72.30) circle (  3.76);

\path[] ( 91.08, 78.07) circle (  3.76);

\path[] ( 91.08, 85.88) circle (  3.76);

\path[] ( 91.08, 72.71) circle (  3.76);

\path[] ( 91.08, 82.75) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 70.14) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 78.84) circle (  3.76);

\path[] ( 91.08, 73.27) circle (  3.76);

\path[] ( 91.08, 65.43) circle (  3.76);

\path[] ( 91.08, 82.90) circle (  3.76);

\path[] ( 91.08, 68.43) circle (  3.76);

\path[] ( 91.08, 76.38) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 69.67) circle (  3.76);

\path[] ( 91.08, 66.43) circle (  3.76);

\path[] ( 91.08, 64.94) circle (  3.76);

\path[] ( 91.08, 78.48) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 91.63) circle (  3.76);

\path[] ( 91.08, 62.99) circle (  3.76);

\path[] ( 91.08, 69.95) circle (  3.76);

\path[] ( 91.08, 62.45) circle (  3.76);

\path[] ( 91.08, 75.51) circle (  3.76);

\path[] ( 91.08, 76.55) circle (  3.76);

\path[] ( 91.08, 80.58) circle (  3.76);

\path[] ( 91.08, 74.39) circle (  3.76);

\path[] ( 91.08, 69.41) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 96.29) circle (  3.76);

\path[] ( 91.08, 83.10) circle (  3.76);

\path[] ( 91.08, 71.92) circle (  3.76);

\path[] ( 91.08, 62.52) circle (  3.76);

\path[] ( 91.08, 70.03) circle (  3.76);

\path[] ( 91.08, 65.97) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 68.37) circle (  3.76);

\path[] ( 91.08, 62.02) circle (  3.76);

\path[] ( 91.08, 62.90) circle (  3.76);

\path[] ( 91.08, 94.15) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 92.47) circle (  3.76);

\path[] ( 91.08, 96.07) circle (  3.76);

\path[] ( 91.08, 82.98) circle (  3.76);

\path[] ( 91.08, 80.04) circle (  3.76);

\path[] ( 91.08, 70.93) circle (  3.76);

\path[] ( 91.08, 68.17) circle (  3.76);

\path[] ( 91.08, 94.10) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 65.10) circle (  3.76);

\path[] ( 91.08, 67.93) circle (  3.76);

\path[] ( 91.08, 76.45) circle (  3.76);

\path[] ( 91.08, 69.19) circle (  3.76);

\path[] ( 91.08, 65.60) circle (  3.76);

\path[] ( 91.08, 87.46) circle (  3.76);

\path[] ( 91.08, 86.87) circle (  3.76);

\path[] ( 91.08, 65.45) circle (  3.76);

\path[] ( 91.08, 63.95) circle (  3.76);

\path[] ( 91.08, 64.67) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 63.42) circle (  3.76);

\path[] ( 91.08, 81.43) circle (  3.76);

\path[] ( 91.08, 81.98) circle (  3.76);

\path[] ( 91.08, 68.26) circle (  3.76);

\path[] ( 91.08, 74.43) circle (  3.76);

\path[] ( 91.08, 65.44) circle (  3.76);

\path[] ( 91.08, 81.19) circle (  3.76);

\path[] ( 91.08, 64.11) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 80.28) circle (  3.76);

\path[] ( 91.08, 71.72) circle (  3.76);

\path[] ( 91.08, 69.66) circle (  3.76);

\path[] ( 91.08, 68.27) circle (  3.76);

\path[] ( 91.08, 84.62) circle (  3.76);

\path[] ( 91.08, 78.20) circle (  3.76);

\path[] ( 91.08, 76.40) circle (  3.76);

\path[] ( 91.08, 68.85) circle (  3.76);

\path[] ( 91.08, 66.29) circle (  3.76);

\path[] ( 91.08, 75.59) circle (  3.76);

\path[] ( 91.08, 82.80) circle (  3.76);

\path[] ( 91.08, 64.89) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 66.54) circle (  3.76);

\path[] ( 91.08, 81.15) circle (  3.76);

\path[] ( 91.08, 64.71) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 72.71) circle (  3.76);

\path[] ( 91.08, 67.59) circle (  3.76);

\path[] ( 91.08, 65.84) circle (  3.76);

\path[] ( 91.08, 74.57) circle (  3.76);

\path[] ( 91.08, 67.40) circle (  3.76);

\path[] ( 91.08, 83.04) circle (  3.76);

\path[] ( 91.08, 72.82) circle (  3.76);

\path[] ( 91.08, 69.32) circle (  3.76);

\path[] ( 91.08, 84.59) circle (  3.76);

\path[] ( 91.08, 76.14) circle (  3.76);

\path[] ( 91.08, 84.66) circle (  3.76);

\path[] ( 91.08, 79.36) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 97.28) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 97.10) circle (  3.76);

\path[] ( 91.08, 69.72) circle (  3.76);

\path[] ( 91.08, 69.03) circle (  3.76);

\path[] ( 91.08, 81.68) circle (  3.76);

\path[] ( 91.08, 89.13) circle (  3.76);

\path[] ( 91.08, 75.74) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 69.28) circle (  3.76);

\path[] ( 91.08, 96.61) circle (  3.76);

\path[] ( 91.08, 82.66) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 64.58) circle (  3.76);

\path[] ( 91.08, 92.14) circle (  3.76);

\path[] ( 91.08, 67.86) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 76.71) circle (  3.76);

\path[] ( 91.08, 73.08) circle (  3.76);

\path[] ( 91.08, 85.81) circle (  3.76);

\path[] ( 91.08, 70.39) circle (  3.76);

\path[] ( 91.08, 93.42) circle (  3.76);

\path[] ( 91.08, 84.24) circle (  3.76);

\path[] ( 91.08, 83.80) circle (  3.76);

\path[] ( 91.08, 74.39) circle (  3.76);

\path[] ( 91.08, 91.67) circle (  3.76);

\path[] ( 91.08, 62.34) circle (  3.76);

\path[] ( 91.08, 92.57) circle (  3.76);

\path[] ( 91.08, 82.25) circle (  3.76);

\path[] ( 91.08, 97.00) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 79.10) circle (  3.76);

\path[] ( 91.08, 64.88) circle (  3.76);

\path[] ( 91.08, 62.10) circle (  3.76);

\path[] ( 91.08, 64.95) circle (  3.76);

\path[] ( 91.08, 70.94) circle (  3.76);

\path[] ( 91.08, 68.87) circle (  3.76);

\path[] ( 91.08, 73.12) circle (  3.76);

\path[] ( 91.08, 89.54) circle (  3.76);

\path[] ( 91.08, 89.54) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 71.53) circle (  3.76);

\path[] ( 91.08, 69.19) circle (  3.76);

\path[] ( 91.08, 77.03) circle (  3.76);

\path[] ( 91.08, 84.13) circle (  3.76);

\path[] ( 91.08, 76.62) circle (  3.76);

\path[] ( 91.08, 94.07) circle (  3.76);

\path[] ( 91.08, 65.77) circle (  3.76);

\path[] ( 91.08, 93.16) circle (  3.76);

\path[] ( 91.08, 80.89) circle (  3.76);

\path[] ( 91.08, 86.91) circle (  3.76);

\path[] ( 91.08, 67.97) circle (  3.76);

\path[] ( 91.08, 90.92) circle (  3.76);

\path[] ( 91.08, 73.27) circle (  3.76);

\path[] ( 91.08, 86.87) circle (  3.76);

\path[] ( 91.08, 94.91) circle (  3.76);

\path[] ( 91.08, 70.45) circle (  3.76);

\path[] ( 91.08, 75.19) circle (  3.76);

\path[] ( 91.08, 77.54) circle (  3.76);

\path[] ( 91.08, 86.04) circle (  3.76);

\path[] ( 91.08, 89.63) circle (  3.76);

\path[] ( 91.08, 70.47) circle (  3.76);

\path[] ( 91.08, 82.23) circle (  3.76);

\path[] ( 91.08, 63.39) circle (  3.76);

\path[] ( 91.08, 80.44) circle (  3.76);

\path[] ( 91.08, 94.57) circle (  3.76);

\path[] ( 91.08, 63.01) circle (  3.76);

\path[] ( 91.08, 63.75) circle (  3.76);

\path[] ( 91.08, 63.17) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 64.91) circle (  3.76);

\path[] ( 91.08, 73.44) circle (  3.76);

\path[] ( 91.08, 72.62) circle (  3.76);

\path[] ( 91.08, 68.36) circle (  3.76);

\path[] ( 91.08, 69.12) circle (  3.76);

\path[] ( 91.08, 62.82) circle (  3.76);

\path[] ( 91.08, 88.96) circle (  3.76);

\path[] ( 91.08, 89.75) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 73.46) circle (  3.76);

\path[] ( 91.08, 78.70) circle (  3.76);

\path[] ( 91.08, 64.36) circle (  3.76);

\path[] ( 91.08, 72.82) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 78.86) circle (  3.76);

\path[] ( 91.08, 94.02) circle (  3.76);

\path[] ( 91.08, 89.55) circle (  3.76);

\path[] ( 91.08, 86.23) circle (  3.76);

\path[] ( 91.08, 71.60) circle (  3.76);

\path[] ( 91.08, 73.09) circle (  3.76);

\path[] ( 91.08, 72.62) circle (  3.76);

\path[] ( 91.08, 87.18) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 73.55) circle (  3.76);

\path[] ( 91.08, 79.66) circle (  3.76);

\path[] ( 91.08, 74.24) circle (  3.76);

\path[] ( 91.08, 65.54) circle (  3.76);

\path[] ( 91.08, 67.08) circle (  3.76);

\path[] ( 91.08, 82.74) circle (  3.76);

\path[] ( 91.08, 66.17) circle (  3.76);

\path[] ( 91.08, 71.45) circle (  3.76);

\path[] ( 91.08, 72.56) circle (  3.76);

\path[] ( 91.08, 69.15) circle (  3.76);

\path[] ( 91.08, 88.49) circle (  3.76);

\path[] ( 91.08, 68.35) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 74.05) circle (  3.76);

\path[] ( 91.08, 65.96) circle (  3.76);

\path[] ( 91.08, 70.29) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 96.76) circle (  3.76);

\path[] ( 91.08, 66.66) circle (  3.76);

\path[] ( 91.08, 64.53) circle (  3.76);

\path[] ( 91.08, 68.52) circle (  3.76);

\path[] ( 91.08, 69.51) circle (  3.76);

\path[] ( 91.08, 69.74) circle (  3.76);

\path[] ( 91.08, 64.55) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 68.37) circle (  3.76);

\path[] ( 91.08, 64.67) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 71.75) circle (  3.76);

\path[] ( 91.08, 65.28) circle (  3.76);

\path[] ( 91.08, 69.98) circle (  3.76);

\path[] ( 91.08, 78.49) circle (  3.76);

\path[] ( 91.08, 81.19) circle (  3.76);

\path[] ( 91.08, 65.23) circle (  3.76);

\path[] ( 91.08, 66.14) circle (  3.76);

\path[] ( 91.08, 65.66) circle (  3.76);

\path[] ( 91.08, 76.61) circle (  3.76);

\path[] ( 91.08, 80.26) circle (  3.76);

\path[] ( 91.08, 79.44) circle (  3.76);

\path[] ( 91.08, 80.46) circle (  3.76);

\path[] ( 91.08, 97.56) circle (  3.76);

\path[] ( 91.08, 66.48) circle (  3.76);

\path[] ( 91.08, 64.67) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 71.00) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 74.31) circle (  3.76);

\path[] ( 91.08, 71.36) circle (  3.76);

\path[] ( 91.08, 76.17) circle (  3.76);

\path[] ( 91.08, 69.34) circle (  3.76);

\path[] ( 91.08, 78.16) circle (  3.76);

\path[] ( 91.08, 62.41) circle (  3.76);

\path[] ( 91.08, 67.34) circle (  3.76);

\path[] ( 91.08, 71.40) circle (  3.76);

\path[] ( 91.08, 70.84) circle (  3.76);

\path[] ( 91.08, 93.36) circle (  3.76);

\path[] ( 91.08, 94.76) circle (  3.76);

\path[] ( 91.08, 93.53) circle (  3.76);

\path[] ( 91.08, 85.20) circle (  3.76);

\path[] ( 91.08, 91.63) circle (  3.76);

\path[] ( 91.08, 78.37) circle (  3.76);

\path[] ( 91.08, 86.05) circle (  3.76);

\path[] ( 91.08, 87.95) circle (  3.76);

\path[] ( 91.08, 64.38) circle (  3.76);

\path[] ( 91.08, 63.61) circle (  3.76);

\path[] ( 91.08, 66.77) circle (  3.76);

\path[] ( 91.08, 89.64) circle (  3.76);

\path[] ( 91.08, 81.29) circle (  3.76);

\path[] ( 91.08, 96.42) circle (  3.76);

\path[] ( 91.08, 71.63) circle (  3.76);

\path[] ( 91.08, 91.62) circle (  3.76);

\path[] ( 91.08, 87.90) circle (  3.76);

\path[] ( 91.08, 95.33) circle (  3.76);

\path[] ( 91.08, 78.29) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 88.91) circle (  3.76);

\path[] ( 91.08, 65.96) circle (  3.76);

\path[] ( 91.08, 86.40) circle (  3.76);

\path[] ( 91.08, 93.44) circle (  3.76);

\path[] ( 91.08, 79.52) circle (  3.76);

\path[] ( 91.08, 62.23) circle (  3.76);

\path[] ( 91.08, 77.46) circle (  3.76);

\path[] ( 91.08, 79.40) circle (  3.76);

\path[] ( 91.08, 67.92) circle (  3.76);

\path[] ( 91.08, 64.14) circle (  3.76);

\path[] ( 91.08, 62.52) circle (  3.76);

\path[] ( 91.08, 72.86) circle (  3.76);

\path[] ( 91.08, 64.99) circle (  3.76);

\path[] ( 91.08, 77.10) circle (  3.76);

\path[] ( 91.08, 76.01) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 78.63) circle (  3.76);

\path[] ( 91.08, 63.80) circle (  3.76);

\path[] ( 91.08, 68.46) circle (  3.76);

\path[] ( 91.08, 63.26) circle (  3.76);

\path[] ( 91.08, 63.59) circle (  3.76);

\path[] ( 91.08, 64.52) circle (  3.76);

\path[] ( 91.08, 89.00) circle (  3.76);

\path[] ( 91.08, 92.06) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 76.95) circle (  3.76);

\path[] ( 91.08, 65.79) circle (  3.76);

\path[] ( 91.08, 81.50) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 64.51) circle (  3.76);

\path[] ( 91.08, 64.19) circle (  3.76);

\path[] ( 91.08, 63.96) circle (  3.76);

\path[] ( 91.08, 73.60) circle (  3.76);

\path[] ( 91.08, 65.91) circle (  3.76);

\path[] ( 91.08, 96.86) circle (  3.76);

\path[] ( 91.08, 77.97) circle (  3.76);

\path[] ( 91.08, 84.31) circle (  3.76);

\path[] ( 91.08, 73.11) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 64.77) circle (  3.76);

\path[] ( 91.08, 69.94) circle (  3.76);

\path[] ( 91.08, 63.36) circle (  3.76);

\path[] ( 91.08, 83.39) circle (  3.76);

\path[] ( 91.08, 67.77) circle (  3.76);

\path[] ( 91.08, 89.90) circle (  3.76);

\path[] ( 91.08, 88.62) circle (  3.76);

\path[] ( 91.08, 68.83) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 78.30) circle (  3.76);

\path[] ( 91.08, 84.77) circle (  3.76);

\path[] ( 91.08, 74.62) circle (  3.76);

\path[] ( 91.08, 72.14) circle (  3.76);

\path[] ( 91.08, 62.44) circle (  3.76);

\path[] ( 91.08, 64.28) circle (  3.76);

\path[] ( 91.08, 72.63) circle (  3.76);

\path[] ( 91.08, 71.05) circle (  3.76);

\path[] ( 91.08, 71.61) circle (  3.76);

\path[] ( 91.08, 87.94) circle (  3.76);

\path[] ( 91.08, 86.91) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 68.37) circle (  3.76);

\path[] ( 91.08, 73.70) circle (  3.76);

\path[] ( 91.08, 79.41) circle (  3.76);

\path[] ( 91.08, 63.95) circle (  3.76);

\path[] ( 91.08, 67.53) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 76.65) circle (  3.76);

\path[] ( 91.08, 73.67) circle (  3.76);

\path[] ( 91.08, 77.88) circle (  3.76);

\path[] ( 91.08, 85.58) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 69.78) circle (  3.76);

\path[] ( 91.08, 69.53) circle (  3.76);

\path[] ( 91.08, 76.23) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 85.11) circle (  3.76);

\path[] ( 91.08, 65.08) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 67.22) circle (  3.76);

\path[] ( 91.08, 88.84) circle (  3.76);

\path[] ( 91.08, 73.30) circle (  3.76);

\path[] ( 91.08, 62.12) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 84.45) circle (  3.76);

\path[] ( 91.08, 74.27) circle (  3.76);

\path[] ( 91.08, 67.22) circle (  3.76);

\path[] ( 91.08, 79.02) circle (  3.76);

\path[] ( 91.08, 64.43) circle (  3.76);

\path[] ( 91.08, 70.02) circle (  3.76);

\path[] ( 91.08, 85.69) circle (  3.76);

\path[] ( 91.08, 79.63) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 75.03) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 69.40) circle (  3.76);

\path[] ( 91.08, 82.09) circle (  3.76);

\path[] ( 91.08, 78.78) circle (  3.76);

\path[] ( 91.08, 63.29) circle (  3.76);

\path[] ( 91.08, 76.16) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 95.91) circle (  3.76);

\path[] ( 91.08, 65.61) circle (  3.76);

\path[] ( 91.08, 72.33) circle (  3.76);

\path[] ( 91.08, 86.81) circle (  3.76);

\path[] ( 91.08, 73.85) circle (  3.76);

\path[] ( 91.08, 90.78) circle (  3.76);

\path[] ( 91.08, 63.86) circle (  3.76);

\path[] ( 91.08, 63.67) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 79.66) circle (  3.76);

\path[] ( 91.08, 87.57) circle (  3.76);

\path[] ( 91.08, 82.18) circle (  3.76);

\path[] ( 91.08, 80.93) circle (  3.76);

\path[] ( 91.08, 62.35) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 93.64) circle (  3.76);

\path[] ( 91.08, 73.99) circle (  3.76);

\path[] ( 91.08, 80.57) circle (  3.76);

\path[] ( 91.08, 74.69) circle (  3.76);

\path[] ( 91.08, 78.89) circle (  3.76);

\path[] ( 91.08, 63.33) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 74.21) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 62.46) circle (  3.76);

\path[] ( 91.08, 67.43) circle (  3.76);

\path[] ( 91.08, 73.35) circle (  3.76);

\path[] ( 91.08, 92.03) circle (  3.76);

\path[] ( 91.08, 66.83) circle (  3.76);

\path[] ( 91.08, 95.81) circle (  3.76);

\path[] ( 91.08, 68.92) circle (  3.76);

\path[] ( 91.08, 97.07) circle (  3.76);

\path[] ( 91.08, 64.44) circle (  3.76);

\path[] ( 91.08, 79.27) circle (  3.76);

\path[] ( 91.08, 80.42) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 70.42) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 80.13) circle (  3.76);

\path[] ( 91.08, 78.12) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 81.83) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 66.26) circle (  3.76);

\path[] ( 91.08, 70.26) circle (  3.76);

\path[] ( 91.08, 74.31) circle (  3.76);

\path[] ( 91.08, 67.73) circle (  3.76);

\path[] ( 91.08, 63.26) circle (  3.76);

\path[] ( 91.08, 68.54) circle (  3.76);

\path[] ( 91.08, 96.05) circle (  3.76);

\path[] ( 91.08, 91.96) circle (  3.76);

\path[] ( 91.08, 93.73) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 82.47) circle (  3.76);

\path[] ( 91.08, 71.00) circle (  3.76);

\path[] ( 91.08, 93.67) circle (  3.76);

\path[] ( 91.08, 91.47) circle (  3.76);

\path[] ( 91.08, 65.74) circle (  3.76);

\path[] ( 91.08, 65.56) circle (  3.76);

\path[] ( 91.08, 75.18) circle (  3.76);

\path[] ( 91.08, 79.23) circle (  3.76);

\path[] ( 91.08, 63.09) circle (  3.76);

\path[] ( 91.08, 78.80) circle (  3.76);

\path[] ( 91.08, 68.23) circle (  3.76);

\path[] ( 91.08, 84.55) circle (  3.76);

\path[] ( 91.08, 75.59) circle (  3.76);

\path[] ( 91.08, 69.33) circle (  3.76);

\path[] ( 91.08, 62.09) circle (  3.76);

\path[] ( 91.08, 63.56) circle (  3.76);

\path[] ( 91.08, 67.47) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 69.04) circle (  3.76);

\path[] ( 91.08, 82.57) circle (  3.76);

\path[] ( 91.08, 71.64) circle (  3.76);

\path[] ( 91.08, 79.29) circle (  3.76);

\path[] ( 91.08, 96.45) circle (  3.76);

\path[] ( 91.08, 90.41) circle (  3.76);

\path[] ( 91.08, 68.04) circle (  3.76);

\path[] ( 91.08, 67.55) circle (  3.76);

\path[] ( 91.08, 64.31) circle (  3.76);

\path[] ( 91.08, 64.46) circle (  3.76);

\path[] ( 91.08, 71.64) circle (  3.76);

\path[] ( 91.08, 91.02) circle (  3.76);

\path[] ( 91.08, 70.39) circle (  3.76);

\path[] ( 91.08, 83.11) circle (  3.76);

\path[] ( 91.08, 79.95) circle (  3.76);

\path[] ( 91.08, 62.10) circle (  3.76);

\path[] ( 91.08, 74.66) circle (  3.76);

\path[] ( 91.08, 94.70) circle (  3.76);

\path[] ( 91.08, 68.99) circle (  3.76);

\path[] ( 91.08, 90.67) circle (  3.76);

\path[] ( 91.08, 88.57) circle (  3.76);

\path[] ( 91.08, 64.69) circle (  3.76);

\path[] ( 91.08, 73.88) circle (  3.76);

\path[] ( 91.08, 81.49) circle (  3.76);

\path[] ( 91.08, 69.35) circle (  3.76);

\path[] ( 91.08, 69.82) circle (  3.76);

\path[] ( 91.08, 78.28) circle (  3.76);

\path[] ( 91.08, 91.89) circle (  3.76);

\path[] ( 91.08, 96.63) circle (  3.76);

\path[] ( 91.08, 96.19) circle (  3.76);

\path[] ( 91.08, 63.40) circle (  3.76);

\path[] ( 91.08, 61.86) circle (  3.76);

\path[] ( 91.08, 64.90) circle (  3.76);

\path[] ( 91.08, 95.75) circle (  3.76);

\path[] ( 91.08, 85.75) circle (  3.76);

\path[] ( 91.08, 76.41) circle (  3.76);

\path[] ( 91.08, 73.40) circle (  3.76);

\path[] ( 91.08, 76.35) circle (  3.76);

\path[] ( 91.08, 72.52) circle (  3.76);

\path[] ( 91.08, 96.40) circle (  3.76);

\path[] ( 91.08, 64.69) circle (  3.76);

\path[] ( 91.08, 73.23) circle (  3.76);

\path[] ( 91.08, 93.66) circle (  3.76);

\path[] ( 91.08, 86.25) circle (  3.76);

\path[] ( 91.08, 86.51) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 78.70) circle (  3.76);

\path[] ( 91.08, 88.79) circle (  3.76);

\path[] ( 91.08, 62.84) circle (  3.76);

\path[] ( 91.08, 68.40) circle (  3.76);

\path[] ( 91.08, 71.96) circle (  3.76);

\path[] ( 91.08, 69.37) circle (  3.76);

\path[] ( 91.08, 68.00) circle (  3.76);

\path[] ( 91.08, 97.13) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 62.28) circle (  3.76);

\path[] ( 91.08, 97.33) circle (  3.76);

\path[] ( 91.08, 84.61) circle (  3.76);

\path[] ( 91.08, 65.33) circle (  3.76);

\path[] ( 91.08, 74.04) circle (  3.76);

\path[] ( 91.08, 68.55) circle (  3.76);

\path[] ( 91.08, 87.92) circle (  3.76);

\path[] ( 91.08, 83.89) circle (  3.76);

\path[] ( 91.08, 67.89) circle (  3.76);

\path[] ( 91.08, 65.45) circle (  3.76);

\path[] ( 91.08, 76.03) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 72.05) circle (  3.76);

\path[] ( 91.08, 91.31) circle (  3.76);

\path[] ( 91.08, 64.22) circle (  3.76);

\path[] ( 91.08, 80.12) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 74.22) circle (  3.76);

\path[] ( 91.08, 64.35) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 71.49) circle (  3.76);

\path[] ( 91.08, 71.41) circle (  3.76);

\path[] ( 91.08, 73.75) circle (  3.76);

\path[] ( 91.08, 71.05) circle (  3.76);

\path[] ( 91.08, 71.91) circle (  3.76);

\path[] ( 91.08, 67.58) circle (  3.76);

\path[] ( 91.08, 97.46) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 77.16) circle (  3.76);

\path[] ( 91.08, 91.40) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 66.41) circle (  3.76);

\path[] ( 91.08, 76.64) circle (  3.76);

\path[] ( 91.08, 67.62) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 80.33) circle (  3.76);

\path[] ( 91.08, 82.43) circle (  3.76);

\path[] ( 91.08, 84.47) circle (  3.76);

\path[] ( 91.08, 76.35) circle (  3.76);

\path[] ( 91.08, 79.49) circle (  3.76);

\path[] ( 91.08, 65.19) circle (  3.76);

\path[] ( 91.08, 63.83) circle (  3.76);

\path[] ( 91.08, 80.41) circle (  3.76);

\path[] ( 91.08, 78.66) circle (  3.76);

\path[] ( 91.08, 74.47) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 94.65) circle (  3.76);

\path[] ( 91.08, 62.29) circle (  3.76);

\path[] ( 91.08, 64.19) circle (  3.76);

\path[] ( 91.08, 87.88) circle (  3.76);

\path[] ( 91.08, 68.34) circle (  3.76);

\path[] ( 91.08, 71.80) circle (  3.76);

\path[] ( 91.08, 94.03) circle (  3.76);

\path[] ( 91.08, 89.00) circle (  3.76);

\path[] ( 91.08, 69.94) circle (  3.76);

\path[] ( 91.08, 63.35) circle (  3.76);

\path[] ( 91.08, 64.91) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 83.58) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 97.49) circle (  3.76);

\path[] ( 91.08, 67.58) circle (  3.76);

\path[] ( 91.08, 71.81) circle (  3.76);

\path[] ( 91.08, 69.72) circle (  3.76);

\path[] ( 91.08, 91.26) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 76.96) circle (  3.76);

\path[] ( 91.08, 82.02) circle (  3.76);

\path[] ( 91.08, 95.02) circle (  3.76);

\path[] ( 91.08, 75.65) circle (  3.76);

\path[] ( 91.08, 65.99) circle (  3.76);

\path[] ( 91.08, 90.34) circle (  3.76);

\path[] ( 91.08, 77.27) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 65.04) circle (  3.76);

\path[] ( 91.08, 90.78) circle (  3.76);

\path[] ( 91.08, 81.46) circle (  3.76);

\path[] ( 91.08, 78.60) circle (  3.76);

\path[] ( 91.08, 64.31) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 92.65) circle (  3.76);

\path[] ( 91.08, 75.52) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 93.21) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 68.41) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 93.43) circle (  3.76);

\path[] ( 91.08, 76.64) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 69.05) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 75.06) circle (  3.76);

\path[] ( 91.08, 81.83) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 73.28) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 69.79) circle (  3.76);

\path[] ( 91.08, 73.47) circle (  3.76);

\path[] ( 91.08, 68.06) circle (  3.76);

\path[] ( 91.08, 78.09) circle (  3.76);

\path[] ( 91.08, 72.40) circle (  3.76);

\path[] ( 91.08, 67.32) circle (  3.76);

\path[] ( 91.08, 67.89) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 81.60) circle (  3.76);

\path[] ( 91.08, 83.17) circle (  3.76);

\path[] ( 91.08, 82.99) circle (  3.76);

\path[] ( 91.08, 62.66) circle (  3.76);

\path[] ( 91.08, 83.48) circle (  3.76);

\path[] ( 91.08, 88.56) circle (  3.76);

\path[] ( 91.08, 84.18) circle (  3.76);

\path[] ( 91.08, 93.96) circle (  3.76);

\path[] ( 91.08, 77.10) circle (  3.76);

\path[] ( 91.08, 75.74) circle (  3.76);

\path[] ( 91.08, 88.68) circle (  3.76);

\path[] ( 91.08, 95.01) circle (  3.76);

\path[] ( 91.08, 62.75) circle (  3.76);

\path[] ( 91.08, 70.49) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 69.08) circle (  3.76);

\path[] ( 91.08, 76.65) circle (  3.76);

\path[] ( 91.08, 62.65) circle (  3.76);

\path[] ( 91.08, 85.50) circle (  3.76);

\path[] ( 91.08, 73.52) circle (  3.76);

\path[] ( 91.08, 70.96) circle (  3.76);

\path[] ( 91.08, 88.49) circle (  3.76);

\path[] ( 91.08, 64.10) circle (  3.76);

\path[] ( 91.08, 86.80) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 83.02) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 64.96) circle (  3.76);

\path[] ( 91.08, 80.31) circle (  3.76);

\path[] ( 91.08, 82.10) circle (  3.76);

\path[] ( 91.08, 62.80) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 78.42) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 79.02) circle (  3.76);

\path[] ( 91.08, 79.13) circle (  3.76);

\path[] ( 91.08, 88.80) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 66.53) circle (  3.76);

\path[] ( 91.08, 72.67) circle (  3.76);

\path[] ( 91.08, 65.87) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 86.18) circle (  3.76);

\path[] ( 91.08, 88.75) circle (  3.76);

\path[] ( 91.08, 66.38) circle (  3.76);

\path[] ( 91.08, 74.10) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 78.26) circle (  3.76);

\path[] ( 91.08, 66.02) circle (  3.76);

\path[] ( 91.08, 64.49) circle (  3.76);

\path[] ( 91.08, 82.98) circle (  3.76);

\path[] ( 91.08, 95.56) circle (  3.76);

\path[] ( 91.08, 85.19) circle (  3.76);

\path[] ( 91.08, 76.31) circle (  3.76);

\path[] ( 91.08, 62.15) circle (  3.76);

\path[] ( 91.08, 63.87) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 87.98) circle (  3.76);

\path[] ( 91.08, 73.11) circle (  3.76);

\path[] ( 91.08, 89.28) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 90.62) circle (  3.76);

\path[] ( 91.08, 75.52) circle (  3.76);

\path[] ( 91.08, 77.08) circle (  3.76);

\path[] ( 91.08, 79.16) circle (  3.76);

\path[] ( 91.08, 89.91) circle (  3.76);

\path[] ( 91.08, 69.92) circle (  3.76);

\path[] ( 91.08, 62.81) circle (  3.76);

\path[] ( 91.08, 68.62) circle (  3.76);

\path[] ( 91.08, 71.32) circle (  3.76);

\path[] ( 91.08, 80.87) circle (  3.76);

\path[] ( 91.08, 67.54) circle (  3.76);

\path[] ( 91.08, 71.69) circle (  3.76);

\path[] ( 91.08, 65.80) circle (  3.76);

\path[] ( 91.08, 75.26) circle (  3.76);

\path[] ( 91.08, 63.97) circle (  3.76);

\path[] ( 91.08, 87.70) circle (  3.76);

\path[] ( 91.08, 93.01) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 80.55) circle (  3.76);

\path[] ( 91.08, 71.74) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 65.02) circle (  3.76);

\path[] ( 91.08, 84.29) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 77.28) circle (  3.76);

\path[] ( 91.08, 65.03) circle (  3.76);

\path[] ( 91.08, 93.61) circle (  3.76);

\path[] ( 91.08, 64.05) circle (  3.76);

\path[] ( 91.08, 71.84) circle (  3.76);

\path[] ( 91.08, 64.73) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 70.86) circle (  3.76);

\path[] ( 91.08, 69.65) circle (  3.76);

\path[] ( 91.08, 78.93) circle (  3.76);

\path[] ( 91.08, 90.91) circle (  3.76);

\path[] ( 91.08, 84.68) circle (  3.76);

\path[] ( 91.08, 95.27) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 87.37) circle (  3.76);

\path[] ( 91.08, 82.75) circle (  3.76);

\path[] ( 91.08, 77.04) circle (  3.76);

\path[] ( 91.08, 79.70) circle (  3.76);

\path[] ( 91.08, 68.30) circle (  3.76);

\path[] ( 91.08, 76.07) circle (  3.76);

\path[] ( 91.08, 77.75) circle (  3.76);

\path[] ( 91.08, 63.06) circle (  3.76);

\path[] ( 91.08, 75.79) circle (  3.76);

\path[] ( 91.08, 85.46) circle (  3.76);

\path[] ( 91.08, 66.91) circle (  3.76);

\path[] ( 91.08, 87.56) circle (  3.76);

\path[] ( 91.08, 87.28) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 80.37) circle (  3.76);

\path[] ( 91.08, 63.41) circle (  3.76);

\path[] ( 91.08, 72.49) circle (  3.76);

\path[] ( 91.08, 65.05) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 67.29) circle (  3.76);

\path[] ( 91.08, 72.01) circle (  3.76);

\path[] ( 91.08, 78.21) circle (  3.76);

\path[] ( 91.08, 82.78) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 85.36) circle (  3.76);

\path[] ( 91.08, 94.58) circle (  3.76);

\path[] ( 91.08, 68.82) circle (  3.76);

\path[] ( 91.08, 96.16) circle (  3.76);

\path[] ( 91.08, 78.50) circle (  3.76);

\path[] ( 91.08, 86.20) circle (  3.76);

\path[] ( 91.08, 65.54) circle (  3.76);

\path[] ( 91.08, 81.02) circle (  3.76);

\path[] ( 91.08, 76.51) circle (  3.76);

\path[] ( 91.08, 75.26) circle (  3.76);

\path[] ( 91.08, 84.05) circle (  3.76);

\path[] ( 91.08, 75.52) circle (  3.76);

\path[] ( 91.08, 94.65) circle (  3.76);

\path[] ( 91.08, 61.93) circle (  3.76);

\path[] ( 91.08, 84.44) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 75.97) circle (  3.76);

\path[] ( 91.08, 72.20) circle (  3.76);

\path[] ( 91.08, 82.29) circle (  3.76);

\path[] ( 91.08, 77.20) circle (  3.76);

\path[] ( 91.08, 67.77) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 68.43) circle (  3.76);

\path[] ( 91.08, 66.78) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 91.35) circle (  3.76);

\path[] ( 91.08, 64.00) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 70.46) circle (  3.76);

\path[] ( 91.08, 70.40) circle (  3.76);

\path[] ( 91.08, 66.20) circle (  3.76);

\path[] ( 91.08, 84.42) circle (  3.76);

\path[] ( 91.08, 71.75) circle (  3.76);

\path[] ( 91.08, 89.13) circle (  3.76);

\path[] ( 91.08, 69.45) circle (  3.76);

\path[] ( 91.08, 65.36) circle (  3.76);

\path[] ( 91.08, 63.84) circle (  3.76);

\path[] ( 91.08, 68.45) circle (  3.76);

\path[] ( 91.08, 73.41) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 70.72) circle (  3.76);

\path[] ( 91.08, 80.79) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 81.74) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 75.89) circle (  3.76);

\path[] ( 91.08, 67.26) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 66.51) circle (  3.76);

\path[] ( 91.08, 66.70) circle (  3.76);

\path[] ( 91.08, 69.43) circle (  3.76);

\path[] ( 91.08, 89.73) circle (  3.76);

\path[] ( 91.08, 64.55) circle (  3.76);

\path[] ( 91.08, 81.67) circle (  3.76);

\path[] ( 91.08, 90.43) circle (  3.76);

\path[] ( 91.08, 77.31) circle (  3.76);

\path[] ( 91.08, 71.00) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 77.15) circle (  3.76);

\path[] ( 91.08, 85.07) circle (  3.76);

\path[] ( 91.08, 74.69) circle (  3.76);

\path[] ( 91.08, 67.39) circle (  3.76);

\path[] ( 91.08, 65.94) circle (  3.76);

\path[] ( 91.08, 84.69) circle (  3.76);

\path[] ( 91.08, 70.22) circle (  3.76);

\path[] ( 91.08, 69.28) circle (  3.76);

\path[] ( 91.08, 71.32) circle (  3.76);

\path[] ( 91.08, 71.50) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 61.98) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 86.75) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 65.04) circle (  3.76);

\path[] ( 91.08, 74.04) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 78.03) circle (  3.76);

\path[] ( 91.08, 73.54) circle (  3.76);

\path[] ( 91.08, 62.53) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 71.62) circle (  3.76);

\path[] ( 91.08, 78.25) circle (  3.76);

\path[] ( 91.08, 78.98) circle (  3.76);

\path[] ( 91.08, 65.73) circle (  3.76);

\path[] ( 91.08, 87.92) circle (  3.76);

\path[] ( 91.08, 74.43) circle (  3.76);

\path[] ( 91.08, 79.61) circle (  3.76);

\path[] ( 91.08, 74.20) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 90.55) circle (  3.76);

\path[] ( 91.08, 63.47) circle (  3.76);

\path[] ( 91.08, 72.66) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 66.58) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 65.04) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 79.34) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 80.87) circle (  3.76);

\path[] ( 91.08, 65.47) circle (  3.76);

\path[] ( 91.08, 70.09) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 73.14) circle (  3.76);

\path[] ( 91.08, 89.37) circle (  3.76);

\path[] ( 91.08, 75.87) circle (  3.76);

\path[] ( 91.08, 65.19) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 65.93) circle (  3.76);

\path[] ( 91.08, 68.06) circle (  3.76);

\path[] ( 91.08, 67.10) circle (  3.76);

\path[] ( 91.08, 73.36) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 97.45) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 88.31) circle (  3.76);

\path[] ( 91.08, 94.05) circle (  3.76);

\path[] ( 91.08, 64.59) circle (  3.76);

\path[] ( 91.08, 78.44) circle (  3.76);

\path[] ( 91.08, 66.17) circle (  3.76);

\path[] ( 91.08, 68.32) circle (  3.76);

\path[] ( 91.08, 63.79) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 93.67) circle (  3.76);

\path[] ( 91.08, 81.67) circle (  3.76);

\path[] ( 91.08, 84.64) circle (  3.76);

\path[] ( 91.08, 61.96) circle (  3.76);

\path[] ( 91.08, 84.74) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 65.78) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 74.70) circle (  3.76);

\path[] ( 91.08, 67.87) circle (  3.76);

\path[] ( 91.08, 71.97) circle (  3.76);

\path[] ( 91.08, 69.96) circle (  3.76);

\path[] ( 91.08, 68.09) circle (  3.76);

\path[] ( 91.08, 62.66) circle (  3.76);

\path[] ( 91.08, 70.20) circle (  3.76);

\path[] ( 91.08, 95.16) circle (  3.76);

\path[] ( 91.08, 80.02) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 78.93) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 69.87) circle (  3.76);

\path[] ( 91.08, 61.78) circle (  3.76);

\path[] ( 91.08, 71.18) circle (  3.76);

\path[] ( 91.08, 73.32) circle (  3.76);

\path[] ( 91.08, 65.97) circle (  3.76);

\path[] ( 91.08, 68.29) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 90.84) circle (  3.76);

\path[] ( 91.08, 70.28) circle (  3.76);

\path[] ( 91.08, 67.25) circle (  3.76);

\path[] ( 91.08, 86.89) circle (  3.76);

\path[] ( 91.08, 91.91) circle (  3.76);

\path[] ( 91.08, 73.52) circle (  3.76);

\path[] ( 91.08, 62.67) circle (  3.76);

\path[] ( 91.08, 67.76) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 67.23) circle (  3.76);

\path[] ( 91.08, 80.97) circle (  3.76);

\path[] ( 91.08, 88.73) circle (  3.76);

\path[] ( 91.08, 63.87) circle (  3.76);

\path[] ( 91.08, 68.63) circle (  3.76);

\path[] ( 91.08, 84.60) circle (  3.76);

\path[] ( 91.08, 63.06) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 93.23) circle (  3.76);

\path[] ( 91.08, 72.50) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 72.68) circle (  3.76);

\path[] ( 91.08, 92.60) circle (  3.76);

\path[] ( 91.08, 65.22) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 73.50) circle (  3.76);

\path[] ( 91.08, 97.48) circle (  3.76);

\path[] ( 91.08, 73.45) circle (  3.76);

\path[] ( 91.08, 82.52) circle (  3.76);

\path[] ( 91.08, 63.88) circle (  3.76);

\path[] ( 91.08, 81.86) circle (  3.76);

\path[] ( 91.08, 65.59) circle (  3.76);

\path[] ( 91.08, 62.90) circle (  3.76);

\path[] ( 91.08, 69.78) circle (  3.76);

\path[] ( 91.08, 69.48) circle (  3.76);

\path[] ( 91.08, 73.34) circle (  3.76);

\path[] ( 91.08, 65.15) circle (  3.76);

\path[] ( 91.08, 79.18) circle (  3.76);

\path[] ( 91.08, 74.06) circle (  3.76);

\path[] ( 91.08, 71.02) circle (  3.76);

\path[] ( 91.08, 93.14) circle (  3.76);

\path[] ( 91.08, 67.70) circle (  3.76);

\path[] ( 91.08, 76.95) circle (  3.76);

\path[] ( 91.08, 82.27) circle (  3.76);

\path[] ( 91.08, 71.64) circle (  3.76);

\path[] ( 91.08, 66.02) circle (  3.76);

\path[] ( 91.08, 66.24) circle (  3.76);

\path[] ( 91.08, 65.38) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 81.76) circle (  3.76);

\path[] ( 91.08, 69.98) circle (  3.76);

\path[] ( 91.08, 92.00) circle (  3.76);

\path[] ( 91.08, 95.52) circle (  3.76);

\path[] ( 91.08, 91.91) circle (  3.76);

\path[] ( 91.08, 67.55) circle (  3.76);

\path[] ( 91.08, 83.54) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 62.52) circle (  3.76);

\path[] ( 91.08, 64.22) circle (  3.76);

\path[] ( 91.08, 63.73) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 72.57) circle (  3.76);

\path[] ( 91.08, 76.18) circle (  3.76);

\path[] ( 91.08, 77.87) circle (  3.76);

\path[] ( 91.08, 79.10) circle (  3.76);

\path[] ( 91.08, 65.18) circle (  3.76);

\path[] ( 91.08, 88.41) circle (  3.76);

\path[] ( 91.08, 64.27) circle (  3.76);

\path[] ( 91.08, 78.40) circle (  3.76);

\path[] ( 91.08, 66.01) circle (  3.76);

\path[] ( 91.08, 67.87) circle (  3.76);

\path[] ( 91.08, 90.41) circle (  3.76);

\path[] ( 91.08, 65.20) circle (  3.76);

\path[] ( 91.08, 69.03) circle (  3.76);

\path[] ( 91.08, 78.04) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 75.51) circle (  3.76);

\path[] ( 91.08, 72.58) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 63.64) circle (  3.76);

\path[] ( 91.08, 81.08) circle (  3.76);

\path[] ( 91.08, 81.05) circle (  3.76);

\path[] ( 91.08, 63.70) circle (  3.76);

\path[] ( 91.08, 64.16) circle (  3.76);

\path[] ( 91.08, 66.59) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 67.84) circle (  3.76);

\path[] ( 91.08, 73.28) circle (  3.76);

\path[] ( 91.08, 90.60) circle (  3.76);

\path[] ( 91.08, 67.71) circle (  3.76);

\path[] ( 91.08, 62.42) circle (  3.76);

\path[] ( 91.08, 72.95) circle (  3.76);

\path[] ( 91.08, 68.96) circle (  3.76);

\path[] ( 91.08, 85.50) circle (  3.76);

\path[] ( 91.08, 66.48) circle (  3.76);

\path[] ( 91.08, 81.29) circle (  3.76);

\path[] ( 91.08, 62.34) circle (  3.76);

\path[] ( 91.08, 90.85) circle (  3.76);

\path[] ( 91.08, 68.06) circle (  3.76);

\path[] ( 91.08, 94.07) circle (  3.76);

\path[] ( 91.08, 96.67) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 66.98) circle (  3.76);

\path[] ( 91.08, 88.86) circle (  3.76);

\path[] ( 91.08, 65.76) circle (  3.76);

\path[] ( 91.08, 95.87) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 75.30) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 68.09) circle (  3.76);

\path[] ( 91.08, 94.96) circle (  3.76);

\path[] ( 91.08, 66.47) circle (  3.76);

\path[] ( 91.08, 90.60) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 90.86) circle (  3.76);

\path[] ( 91.08, 68.07) circle (  3.76);

\path[] ( 91.08, 77.72) circle (  3.76);

\path[] ( 91.08, 82.75) circle (  3.76);

\path[] ( 91.08, 66.03) circle (  3.76);

\path[] ( 91.08, 85.46) circle (  3.76);

\path[] ( 91.08, 68.42) circle (  3.76);

\path[] ( 91.08, 88.25) circle (  3.76);

\path[] ( 91.08, 74.14) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 64.77) circle (  3.76);

\path[] ( 91.08, 70.00) circle (  3.76);

\path[] ( 91.08, 73.73) circle (  3.76);

\path[] ( 91.08, 88.52) circle (  3.76);

\path[] ( 91.08, 81.68) circle (  3.76);

\path[] ( 91.08, 62.46) circle (  3.76);

\path[] ( 91.08, 72.95) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 70.73) circle (  3.76);

\path[] ( 91.08, 66.04) circle (  3.76);

\path[] ( 91.08, 62.68) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 73.98) circle (  3.76);

\path[] ( 91.08, 94.21) circle (  3.76);

\path[] ( 91.08, 75.29) circle (  3.76);

\path[] ( 91.08, 81.00) circle (  3.76);

\path[] ( 91.08, 64.81) circle (  3.76);

\path[] ( 91.08, 66.62) circle (  3.76);

\path[] ( 91.08, 63.27) circle (  3.76);

\path[] ( 91.08, 82.13) circle (  3.76);

\path[] ( 91.08, 95.81) circle (  3.76);

\path[] ( 91.08, 79.98) circle (  3.76);

\path[] ( 91.08, 69.98) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 76.76) circle (  3.76);

\path[] ( 91.08, 72.57) circle (  3.76);

\path[] ( 91.08, 89.05) circle (  3.76);

\path[] ( 91.08, 94.08) circle (  3.76);

\path[] ( 91.08, 81.60) circle (  3.76);

\path[] ( 91.08, 80.56) circle (  3.76);

\path[] ( 91.08, 96.95) circle (  3.76);

\path[] ( 91.08, 61.90) circle (  3.76);

\path[] ( 91.08, 83.71) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 78.75) circle (  3.76);

\path[] ( 91.08, 77.89) circle (  3.76);

\path[] ( 91.08, 92.30) circle (  3.76);

\path[] ( 91.08, 84.55) circle (  3.76);

\path[] ( 91.08, 90.80) circle (  3.76);

\path[] ( 91.08, 75.17) circle (  3.76);

\path[] ( 91.08, 90.61) circle (  3.76);

\path[] ( 91.08, 65.73) circle (  3.76);

\path[] ( 91.08, 87.13) circle (  3.76);

\path[] ( 91.08, 80.32) circle (  3.76);

\path[] ( 91.08, 75.45) circle (  3.76);

\path[] ( 91.08, 66.41) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 85.19) circle (  3.76);

\path[] ( 91.08, 66.14) circle (  3.76);

\path[] ( 91.08, 72.75) circle (  3.76);

\path[] ( 91.08, 79.33) circle (  3.76);

\path[] ( 91.08, 77.22) circle (  3.76);

\path[] ( 91.08, 62.15) circle (  3.76);

\path[] ( 91.08, 84.41) circle (  3.76);

\path[] ( 91.08, 80.81) circle (  3.76);

\path[] ( 91.08, 73.47) circle (  3.76);

\path[] ( 91.08, 85.93) circle (  3.76);

\path[] ( 91.08, 65.69) circle (  3.76);

\path[] ( 91.08, 68.81) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 67.97) circle (  3.76);

\path[] ( 91.08, 69.57) circle (  3.76);

\path[] ( 91.08, 68.68) circle (  3.76);

\path[] ( 91.08, 74.33) circle (  3.76);

\path[] ( 91.08, 65.97) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 79.22) circle (  3.76);

\path[] ( 91.08, 84.10) circle (  3.76);

\path[] ( 91.08, 90.23) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 93.63) circle (  3.76);

\path[] ( 91.08, 67.88) circle (  3.76);

\path[] ( 91.08, 81.35) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 71.58) circle (  3.76);

\path[] ( 91.08, 72.15) circle (  3.76);

\path[] ( 91.08, 73.56) circle (  3.76);

\path[] ( 91.08, 94.95) circle (  3.76);

\path[] ( 91.08, 65.55) circle (  3.76);

\path[] ( 91.08, 67.67) circle (  3.76);

\path[] ( 91.08, 94.42) circle (  3.76);

\path[] ( 91.08, 67.79) circle (  3.76);

\path[] ( 91.08, 76.61) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 91.60) circle (  3.76);

\path[] ( 91.08, 66.92) circle (  3.76);

\path[] ( 91.08, 70.24) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 67.03) circle (  3.76);

\path[] ( 91.08, 76.65) circle (  3.76);

\path[] ( 91.08, 79.56) circle (  3.76);

\path[] ( 91.08, 67.88) circle (  3.76);

\path[] ( 91.08, 62.41) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 85.79) circle (  3.76);

\path[] ( 91.08, 69.44) circle (  3.76);

\path[] ( 91.08, 66.66) circle (  3.76);

\path[] ( 91.08, 73.47) circle (  3.76);

\path[] ( 91.08, 73.02) circle (  3.76);

\path[] ( 91.08, 66.90) circle (  3.76);

\path[] ( 91.08, 85.69) circle (  3.76);

\path[] ( 91.08, 94.14) circle (  3.76);

\path[] ( 91.08, 72.66) circle (  3.76);

\path[] ( 91.08, 85.26) circle (  3.76);

\path[] ( 91.08, 70.57) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 75.19) circle (  3.76);

\path[] ( 91.08, 88.95) circle (  3.76);

\path[] ( 91.08, 95.52) circle (  3.76);

\path[] ( 91.08, 81.53) circle (  3.76);

\path[] ( 91.08, 91.94) circle (  3.76);

\path[] ( 91.08, 73.22) circle (  3.76);

\path[] ( 91.08, 63.01) circle (  3.76);

\path[] ( 91.08, 84.93) circle (  3.76);

\path[] ( 91.08, 94.07) circle (  3.76);

\path[] ( 91.08, 86.90) circle (  3.76);

\path[] ( 91.08, 64.13) circle (  3.76);

\path[] ( 91.08, 65.22) circle (  3.76);

\path[] ( 91.08, 77.29) circle (  3.76);

\path[] ( 91.08, 66.57) circle (  3.76);

\path[] ( 91.08, 84.00) circle (  3.76);

\path[] ( 91.08, 62.12) circle (  3.76);

\path[] ( 91.08, 73.98) circle (  3.76);

\path[] ( 91.08, 66.30) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 71.01) circle (  3.76);

\path[] ( 91.08, 85.88) circle (  3.76);

\path[] ( 91.08, 90.65) circle (  3.76);

\path[] ( 91.08, 92.70) circle (  3.76);

\path[] ( 91.08, 75.67) circle (  3.76);

\path[] ( 91.08, 69.06) circle (  3.76);

\path[] ( 91.08, 93.74) circle (  3.76);

\path[] ( 91.08, 64.47) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 82.89) circle (  3.76);

\path[] ( 91.08, 80.47) circle (  3.76);

\path[] ( 91.08, 63.84) circle (  3.76);

\path[] ( 91.08, 77.76) circle (  3.76);

\path[] ( 91.08, 68.36) circle (  3.76);

\path[] ( 91.08, 63.92) circle (  3.76);

\path[] ( 91.08, 67.70) circle (  3.76);

\path[] ( 91.08, 68.12) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 97.60) circle (  3.76);

\path[] ( 91.08, 80.68) circle (  3.76);

\path[] ( 91.08, 69.66) circle (  3.76);

\path[] ( 91.08, 63.52) circle (  3.76);

\path[] ( 91.08, 75.58) circle (  3.76);

\path[] ( 91.08, 80.81) circle (  3.76);

\path[] ( 91.08, 70.52) circle (  3.76);

\path[] ( 91.08, 62.07) circle (  3.76);

\path[] ( 91.08, 67.39) circle (  3.76);

\path[] ( 91.08, 79.76) circle (  3.76);

\path[] ( 91.08, 62.36) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 82.95) circle (  3.76);

\path[] ( 91.08, 71.24) circle (  3.76);

\path[] ( 91.08, 87.37) circle (  3.76);

\path[] ( 91.08, 82.39) circle (  3.76);

\path[] ( 91.08, 69.46) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 71.24) circle (  3.76);

\path[] ( 91.08, 84.22) circle (  3.76);

\path[] ( 91.08, 89.44) circle (  3.76);

\path[] ( 91.08, 66.34) circle (  3.76);

\path[] ( 91.08, 87.00) circle (  3.76);

\path[] ( 91.08, 75.94) circle (  3.76);

\path[] ( 91.08, 77.06) circle (  3.76);

\path[] ( 91.08, 63.79) circle (  3.76);

\path[] ( 91.08, 67.46) circle (  3.76);

\path[] ( 91.08, 70.62) circle (  3.76);

\path[] ( 91.08, 84.79) circle (  3.76);

\path[] ( 91.08, 94.03) circle (  3.76);

\path[] ( 91.08, 70.53) circle (  3.76);

\path[] ( 91.08, 65.44) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 70.72) circle (  3.76);

\path[] ( 91.08, 95.66) circle (  3.76);

\path[] ( 91.08, 61.77) circle (  3.76);

\path[] ( 91.08, 87.07) circle (  3.76);

\path[] ( 91.08, 72.08) circle (  3.76);

\path[] ( 91.08, 81.87) circle (  3.76);

\path[] ( 91.08, 69.14) circle (  3.76);

\path[] ( 91.08, 85.03) circle (  3.76);

\path[] ( 91.08, 78.47) circle (  3.76);

\path[] ( 91.08, 73.84) circle (  3.76);

\path[] ( 91.08, 70.06) circle (  3.76);

\path[] ( 91.08, 93.12) circle (  3.76);

\path[] ( 91.08, 87.48) circle (  3.76);

\path[] ( 91.08, 93.92) circle (  3.76);

\path[] ( 91.08, 74.37) circle (  3.76);

\path[] ( 91.08, 81.63) circle (  3.76);

\path[] ( 91.08, 83.48) circle (  3.76);

\path[] ( 91.08, 69.93) circle (  3.76);

\path[] ( 91.08, 86.93) circle (  3.76);

\path[] ( 91.08, 75.10) circle (  3.76);

\path[] ( 91.08, 80.64) circle (  3.76);

\path[] ( 91.08, 66.56) circle (  3.76);

\path[] ( 91.08, 63.47) circle (  3.76);

\path[] ( 91.08, 70.07) circle (  3.76);

\path[] ( 91.08, 79.13) circle (  3.76);

\path[] ( 91.08, 78.59) circle (  3.76);

\path[] ( 91.08, 85.53) circle (  3.76);

\path[] ( 91.08, 77.70) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 63.83) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 89.50) circle (  3.76);

\path[] ( 91.08, 79.71) circle (  3.76);

\path[] ( 91.08, 77.70) circle (  3.76);

\path[] ( 91.08, 84.44) circle (  3.76);

\path[] ( 91.08, 74.56) circle (  3.76);

\path[] ( 91.08, 70.41) circle (  3.76);

\path[] ( 91.08, 67.74) circle (  3.76);

\path[] ( 91.08, 64.39) circle (  3.76);

\path[] ( 91.08, 81.88) circle (  3.76);

\path[] ( 91.08, 62.75) circle (  3.76);

\path[] ( 91.08, 64.52) circle (  3.76);

\path[] ( 91.08, 71.23) circle (  3.76);

\path[] ( 91.08, 91.35) circle (  3.76);

\path[] ( 91.08, 84.70) circle (  3.76);

\path[] ( 91.08, 74.67) circle (  3.76);

\path[] ( 91.08, 67.81) circle (  3.76);

\path[] ( 91.08, 75.09) circle (  3.76);

\path[] ( 91.08, 84.57) circle (  3.76);

\path[] ( 91.08, 80.40) circle (  3.76);

\path[] ( 91.08, 69.42) circle (  3.76);

\path[] ( 91.08, 82.15) circle (  3.76);

\path[] ( 91.08, 64.07) circle (  3.76);

\path[] ( 91.08, 78.98) circle (  3.76);

\path[] ( 91.08, 77.30) circle (  3.76);

\path[] ( 91.08, 69.41) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 72.85) circle (  3.76);

\path[] ( 91.08, 68.08) circle (  3.76);

\path[] ( 91.08, 67.66) circle (  3.76);

\path[] ( 91.08, 66.11) circle (  3.76);

\path[] ( 91.08, 63.66) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 64.68) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 81.85) circle (  3.76);

\path[] ( 91.08, 62.80) circle (  3.76);

\path[] ( 91.08, 73.95) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 63.00) circle (  3.76);

\path[] ( 91.08, 62.53) circle (  3.76);

\path[] ( 91.08, 65.55) circle (  3.76);

\path[] ( 91.08, 66.24) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 89.86) circle (  3.76);

\path[] ( 91.08, 95.78) circle (  3.76);

\path[] ( 91.08, 86.12) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 96.80) circle (  3.76);

\path[] ( 91.08, 80.72) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 69.04) circle (  3.76);

\path[] ( 91.08, 87.38) circle (  3.76);

\path[] ( 91.08, 78.71) circle (  3.76);

\path[] ( 91.08, 74.13) circle (  3.76);

\path[] ( 91.08, 66.39) circle (  3.76);

\path[] ( 91.08, 95.79) circle (  3.76);

\path[] ( 91.08, 73.22) circle (  3.76);

\path[] ( 91.08, 69.97) circle (  3.76);

\path[] ( 91.08, 71.71) circle (  3.76);

\path[] ( 91.08, 77.91) circle (  3.76);

\path[] ( 91.08, 96.70) circle (  3.76);

\path[] ( 91.08, 64.13) circle (  3.76);

\path[] ( 91.08, 66.94) circle (  3.76);

\path[] ( 91.08, 69.17) circle (  3.76);

\path[] ( 91.08, 68.98) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 83.88) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 65.45) circle (  3.76);

\path[] ( 91.08, 70.58) circle (  3.76);

\path[] ( 91.08, 70.26) circle (  3.76);

\path[] ( 91.08, 82.99) circle (  3.76);

\path[] ( 91.08, 88.84) circle (  3.76);

\path[] ( 91.08, 83.37) circle (  3.76);

\path[] ( 91.08, 79.21) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 77.49) circle (  3.76);

\path[] ( 91.08, 64.78) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 93.49) circle (  3.76);

\path[] ( 91.08, 67.27) circle (  3.76);

\path[] ( 91.08, 73.42) circle (  3.76);

\path[] ( 91.08, 67.05) circle (  3.76);

\path[] ( 91.08, 64.51) circle (  3.76);

\path[] ( 91.08, 64.90) circle (  3.76);

\path[] ( 91.08, 62.21) circle (  3.76);

\path[] ( 91.08, 69.30) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 62.31) circle (  3.76);

\path[] ( 91.08, 70.92) circle (  3.76);

\path[] ( 91.08, 84.91) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 96.42) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 89.75) circle (  3.76);

\path[] ( 91.08, 77.38) circle (  3.76);

\path[] ( 91.08, 81.89) circle (  3.76);

\path[] ( 91.08, 65.41) circle (  3.76);

\path[] ( 91.08, 91.38) circle (  3.76);

\path[] ( 91.08, 74.39) circle (  3.76);

\path[] ( 91.08, 66.81) circle (  3.76);

\path[] ( 91.08, 72.25) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 75.80) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 71.21) circle (  3.76);

\path[] ( 91.08, 74.38) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 79.05) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 70.75) circle (  3.76);

\path[] ( 91.08, 79.38) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 97.23) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 67.96) circle (  3.76);

\path[] ( 91.08, 67.45) circle (  3.76);

\path[] ( 91.08, 94.46) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 68.56) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 75.01) circle (  3.76);

\path[] ( 91.08, 78.32) circle (  3.76);

\path[] ( 91.08, 64.02) circle (  3.76);

\path[] ( 91.08, 78.52) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 66.44) circle (  3.76);

\path[] ( 91.08, 96.87) circle (  3.76);

\path[] ( 91.08, 70.68) circle (  3.76);

\path[] ( 91.08, 64.08) circle (  3.76);

\path[] ( 91.08, 63.68) circle (  3.76);

\path[] ( 91.08, 68.22) circle (  3.76);

\path[] ( 91.08, 77.15) circle (  3.76);

\path[] ( 91.08, 73.33) circle (  3.76);

\path[] ( 91.08, 62.38) circle (  3.76);

\path[] ( 91.08, 69.97) circle (  3.76);

\path[] ( 91.08, 80.27) circle (  3.76);

\path[] ( 91.08, 71.21) circle (  3.76);

\path[] ( 91.08, 88.66) circle (  3.76);

\path[] ( 91.08, 70.08) circle (  3.76);

\path[] ( 91.08, 85.95) circle (  3.76);

\path[] ( 91.08, 79.07) circle (  3.76);

\path[] ( 91.08, 72.87) circle (  3.76);

\path[] ( 91.08, 89.57) circle (  3.76);

\path[] ( 91.08, 88.07) circle (  3.76);

\path[] ( 91.08, 89.67) circle (  3.76);

\path[] ( 91.08, 73.18) circle (  3.76);

\path[] ( 91.08, 81.80) circle (  3.76);

\path[] ( 91.08, 65.35) circle (  3.76);

\path[] ( 91.08, 67.87) circle (  3.76);

\path[] ( 91.08, 66.72) circle (  3.76);

\path[] ( 91.08, 97.02) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 71.05) circle (  3.76);

\path[] ( 91.08, 72.16) circle (  3.76);

\path[] ( 91.08, 86.47) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 77.50) circle (  3.76);

\path[] ( 91.08, 83.15) circle (  3.76);

\path[] ( 91.08, 66.15) circle (  3.76);

\path[] ( 91.08, 69.04) circle (  3.76);

\path[] ( 91.08, 74.87) circle (  3.76);

\path[] ( 91.08, 93.46) circle (  3.76);

\path[] ( 91.08, 65.38) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 74.12) circle (  3.76);

\path[] ( 91.08, 92.02) circle (  3.76);

\path[] ( 91.08, 66.62) circle (  3.76);

\path[] ( 91.08, 82.66) circle (  3.76);

\path[] ( 91.08, 78.32) circle (  3.76);

\path[] ( 91.08, 62.71) circle (  3.76);

\path[] ( 91.08, 80.68) circle (  3.76);

\path[] ( 91.08, 69.84) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 91.67) circle (  3.76);

\path[] ( 91.08, 63.52) circle (  3.76);

\path[] ( 91.08, 73.53) circle (  3.76);

\path[] ( 91.08, 75.46) circle (  3.76);

\path[] ( 91.08, 63.26) circle (  3.76);

\path[] ( 91.08, 69.00) circle (  3.76);

\path[] ( 91.08, 96.35) circle (  3.76);

\path[] ( 91.08, 77.61) circle (  3.76);

\path[] ( 91.08, 97.22) circle (  3.76);

\path[] ( 91.08, 70.62) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 90.91) circle (  3.76);

\path[] ( 91.08, 83.02) circle (  3.76);

\path[] ( 91.08, 67.98) circle (  3.76);

\path[] ( 91.08, 77.75) circle (  3.76);

\path[] ( 91.08, 87.76) circle (  3.76);

\path[] ( 91.08, 91.93) circle (  3.76);

\path[] ( 91.08, 75.63) circle (  3.76);

\path[] ( 91.08, 93.08) circle (  3.76);

\path[] ( 91.08, 61.84) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 73.92) circle (  3.76);

\path[] ( 91.08, 81.25) circle (  3.76);

\path[] ( 91.08, 78.29) circle (  3.76);

\path[] ( 91.08, 63.75) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 75.09) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 77.61) circle (  3.76);

\path[] ( 91.08, 96.32) circle (  3.76);

\path[] ( 91.08, 76.75) circle (  3.76);

\path[] ( 91.08, 95.05) circle (  3.76);

\path[] ( 91.08, 64.27) circle (  3.76);

\path[] ( 91.08, 83.41) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 76.21) circle (  3.76);

\path[] ( 91.08, 79.36) circle (  3.76);

\path[] ( 91.08, 71.41) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 81.07) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 65.74) circle (  3.76);

\path[] ( 91.08, 80.32) circle (  3.76);

\path[] ( 91.08, 78.59) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 72.73) circle (  3.76);

\path[] ( 91.08, 66.53) circle (  3.76);

\path[] ( 91.08, 65.99) circle (  3.76);

\path[] ( 91.08, 66.51) circle (  3.76);

\path[] ( 91.08, 80.42) circle (  3.76);

\path[] ( 91.08, 65.41) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 96.95) circle (  3.76);

\path[] ( 91.08, 75.09) circle (  3.76);

\path[] ( 91.08, 74.93) circle (  3.76);

\path[] ( 91.08, 95.15) circle (  3.76);

\path[] ( 91.08, 67.64) circle (  3.76);

\path[] ( 91.08, 64.81) circle (  3.76);

\path[] ( 91.08, 65.53) circle (  3.76);

\path[] ( 91.08, 97.53) circle (  3.76);

\path[] ( 91.08, 73.76) circle (  3.76);

\path[] ( 91.08, 72.92) circle (  3.76);

\path[] ( 91.08, 97.64) circle (  3.76);

\path[] ( 91.08, 67.86) circle (  3.76);

\path[] ( 91.08, 65.17) circle (  3.76);

\path[] ( 91.08, 72.81) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 72.92) circle (  3.76);

\path[] ( 91.08, 94.31) circle (  3.76);

\path[] ( 91.08, 74.84) circle (  3.76);

\path[] ( 91.08, 74.78) circle (  3.76);

\path[] ( 91.08, 77.18) circle (  3.76);

\path[] ( 91.08, 77.11) circle (  3.76);

\path[] ( 91.08, 65.54) circle (  3.76);

\path[] ( 91.08, 92.28) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 78.21) circle (  3.76);

\path[] ( 91.08, 64.64) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 89.85) circle (  3.76);

\path[] ( 91.08, 79.78) circle (  3.76);

\path[] ( 91.08, 89.78) circle (  3.76);

\path[] ( 91.08, 72.44) circle (  3.76);

\path[] ( 91.08, 83.26) circle (  3.76);

\path[] ( 91.08, 87.78) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 78.05) circle (  3.76);

\path[] ( 91.08, 68.93) circle (  3.76);

\path[] ( 91.08, 69.52) circle (  3.76);

\path[] ( 91.08, 64.99) circle (  3.76);

\path[] ( 91.08, 68.19) circle (  3.76);

\path[] ( 91.08, 78.75) circle (  3.76);

\path[] ( 91.08, 96.10) circle (  3.76);

\path[] ( 91.08, 65.68) circle (  3.76);

\path[] ( 91.08, 71.43) circle (  3.76);

\path[] ( 91.08, 80.02) circle (  3.76);

\path[] ( 91.08, 74.32) circle (  3.76);

\path[] ( 91.08, 83.41) circle (  3.76);

\path[] ( 91.08, 62.08) circle (  3.76);

\path[] ( 91.08, 70.61) circle (  3.76);

\path[] ( 91.08, 88.67) circle (  3.76);

\path[] ( 91.08, 64.22) circle (  3.76);

\path[] ( 91.08, 77.67) circle (  3.76);

\path[] ( 91.08, 76.02) circle (  3.76);

\path[] ( 91.08, 94.86) circle (  3.76);

\path[] ( 91.08, 79.79) circle (  3.76);

\path[] ( 91.08, 67.30) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 67.37) circle (  3.76);

\path[] ( 91.08, 80.71) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 75.90) circle (  3.76);

\path[] ( 91.08, 67.68) circle (  3.76);

\path[] ( 91.08, 77.76) circle (  3.76);

\path[] ( 91.08, 93.26) circle (  3.76);

\path[] ( 91.08, 79.14) circle (  3.76);

\path[] ( 91.08, 69.75) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 86.33) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 92.58) circle (  3.76);

\path[] ( 91.08, 84.78) circle (  3.76);

\path[] ( 91.08, 62.93) circle (  3.76);

\path[] ( 91.08, 80.19) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 72.78) circle (  3.76);

\path[] ( 91.08, 64.83) circle (  3.76);

\path[] ( 91.08, 85.51) circle (  3.76);

\path[] ( 91.08, 73.28) circle (  3.76);

\path[] ( 91.08, 81.30) circle (  3.76);

\path[] ( 91.08, 85.72) circle (  3.76);

\path[] ( 91.08, 62.74) circle (  3.76);

\path[] ( 91.08, 62.54) circle (  3.76);

\path[] ( 91.08, 74.63) circle (  3.76);

\path[] ( 91.08, 87.79) circle (  3.76);

\path[] ( 91.08, 96.20) circle (  3.76);

\path[] ( 91.08, 86.59) circle (  3.76);

\path[] ( 91.08, 77.95) circle (  3.76);

\path[] ( 91.08, 70.62) circle (  3.76);

\path[] ( 91.08, 70.14) circle (  3.76);

\path[] ( 91.08, 84.59) circle (  3.76);

\path[] ( 91.08, 73.06) circle (  3.76);

\path[] ( 91.08, 62.94) circle (  3.76);

\path[] ( 91.08, 78.88) circle (  3.76);

\path[] ( 91.08, 66.57) circle (  3.76);

\path[] ( 91.08, 71.52) circle (  3.76);

\path[] ( 91.08, 80.92) circle (  3.76);

\path[] ( 91.08, 67.43) circle (  3.76);

\path[] ( 91.08, 85.42) circle (  3.76);

\path[] ( 91.08, 79.15) circle (  3.76);

\path[] ( 91.08, 68.76) circle (  3.76);

\path[] ( 91.08, 67.99) circle (  3.76);

\path[] ( 91.08, 87.14) circle (  3.76);

\path[] ( 91.08, 76.62) circle (  3.76);

\path[] ( 91.08, 94.80) circle (  3.76);

\path[] ( 91.08, 69.77) circle (  3.76);

\path[] ( 91.08, 67.18) circle (  3.76);

\path[] ( 91.08, 74.91) circle (  3.76);

\path[] ( 91.08, 74.11) circle (  3.76);

\path[] ( 91.08, 78.91) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 79.11) circle (  3.76);

\path[] ( 91.08, 68.63) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 77.18) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 75.67) circle (  3.76);

\path[] ( 91.08, 94.92) circle (  3.76);

\path[] ( 91.08, 68.65) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 65.00) circle (  3.76);

\path[] ( 91.08, 65.67) circle (  3.76);

\path[] ( 91.08, 75.64) circle (  3.76);

\path[] ( 91.08, 68.28) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 81.38) circle (  3.76);

\path[] ( 91.08, 76.88) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 72.69) circle (  3.76);

\path[] ( 91.08, 72.95) circle (  3.76);

\path[] ( 91.08, 91.22) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 69.62) circle (  3.76);

\path[] ( 91.08, 77.05) circle (  3.76);

\path[] ( 91.08, 76.76) circle (  3.76);

\path[] ( 91.08, 62.01) circle (  3.76);

\path[] ( 91.08, 72.08) circle (  3.76);

\path[] ( 91.08, 66.88) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 75.82) circle (  3.76);

\path[] ( 91.08, 65.87) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 94.92) circle (  3.76);

\path[] ( 91.08, 86.16) circle (  3.76);

\path[] ( 91.08, 71.72) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 68.34) circle (  3.76);

\path[] ( 91.08, 74.36) circle (  3.76);

\path[] ( 91.08, 93.48) circle (  3.76);

\path[] ( 91.08, 71.53) circle (  3.76);

\path[] ( 91.08, 86.43) circle (  3.76);

\path[] ( 91.08, 85.67) circle (  3.76);

\path[] ( 91.08, 63.29) circle (  3.76);

\path[] ( 91.08, 68.29) circle (  3.76);

\path[] ( 91.08, 84.23) circle (  3.76);

\path[] ( 91.08, 66.29) circle (  3.76);

\path[] ( 91.08, 71.68) circle (  3.76);

\path[] ( 91.08, 77.45) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 96.98) circle (  3.76);

\path[] ( 91.08, 68.21) circle (  3.76);

\path[] ( 91.08, 66.56) circle (  3.76);

\path[] ( 91.08, 72.29) circle (  3.76);

\path[] ( 91.08, 70.90) circle (  3.76);

\path[] ( 91.08, 62.71) circle (  3.76);

\path[] ( 91.08, 73.30) circle (  3.76);

\path[] ( 91.08, 89.14) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 71.99) circle (  3.76);

\path[] ( 91.08, 72.51) circle (  3.76);

\path[] ( 91.08, 67.59) circle (  3.76);

\path[] ( 91.08, 71.65) circle (  3.76);

\path[] ( 91.08, 77.42) circle (  3.76);

\path[] ( 91.08, 67.13) circle (  3.76);

\path[] ( 91.08, 89.01) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 69.05) circle (  3.76);

\path[] ( 91.08, 84.95) circle (  3.76);

\path[] ( 91.08, 76.88) circle (  3.76);

\path[] ( 91.08, 70.09) circle (  3.76);

\path[] ( 91.08, 72.49) circle (  3.76);

\path[] ( 91.08, 64.08) circle (  3.76);

\path[] ( 91.08, 83.01) circle (  3.76);

\path[] ( 91.08, 77.47) circle (  3.76);

\path[] ( 91.08, 68.13) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 79.57) circle (  3.76);

\path[] ( 91.08, 65.00) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 65.73) circle (  3.76);

\path[] ( 91.08, 82.68) circle (  3.76);

\path[] ( 91.08, 67.22) circle (  3.76);

\path[] ( 91.08, 71.09) circle (  3.76);

\path[] ( 91.08, 66.79) circle (  3.76);

\path[] ( 91.08, 94.08) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 72.83) circle (  3.76);

\path[] ( 91.08, 70.18) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 63.11) circle (  3.76);

\path[] ( 91.08, 69.92) circle (  3.76);

\path[] ( 91.08, 77.91) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 67.92) circle (  3.76);

\path[] ( 91.08, 95.45) circle (  3.76);

\path[] ( 91.08, 69.73) circle (  3.76);

\path[] ( 91.08, 92.23) circle (  3.76);

\path[] ( 91.08, 67.92) circle (  3.76);

\path[] ( 91.08, 81.01) circle (  3.76);

\path[] ( 91.08, 64.91) circle (  3.76);

\path[] ( 91.08, 65.77) circle (  3.76);

\path[] ( 91.08, 68.25) circle (  3.76);

\path[] ( 91.08, 66.03) circle (  3.76);

\path[] ( 91.08, 65.30) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 69.23) circle (  3.76);

\path[] ( 91.08, 92.77) circle (  3.76);

\path[] ( 91.08, 64.32) circle (  3.76);

\path[] ( 91.08, 63.91) circle (  3.76);

\path[] ( 91.08, 77.27) circle (  3.76);

\path[] ( 91.08, 76.09) circle (  3.76);

\path[] ( 91.08, 71.22) circle (  3.76);

\path[] ( 91.08, 92.26) circle (  3.76);

\path[] ( 91.08, 75.05) circle (  3.76);

\path[] ( 91.08, 63.78) circle (  3.76);

\path[] ( 91.08, 70.65) circle (  3.76);

\path[] ( 91.08, 70.51) circle (  3.76);

\path[] ( 91.08, 64.56) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 94.38) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 87.68) circle (  3.76);

\path[] ( 91.08, 62.82) circle (  3.76);

\path[] ( 91.08, 76.51) circle (  3.76);

\path[] ( 91.08, 65.27) circle (  3.76);

\path[] ( 91.08, 69.90) circle (  3.76);

\path[] ( 91.08, 81.17) circle (  3.76);

\path[] ( 91.08, 72.38) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 63.89) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 66.52) circle (  3.76);

\path[] ( 91.08, 74.50) circle (  3.76);

\path[] ( 91.08, 69.53) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 93.06) circle (  3.76);

\path[] ( 91.08, 69.69) circle (  3.76);

\path[] ( 91.08, 81.07) circle (  3.76);

\path[] ( 91.08, 78.52) circle (  3.76);

\path[] ( 91.08, 74.66) circle (  3.76);

\path[] ( 91.08, 68.50) circle (  3.76);

\path[] ( 91.08, 62.05) circle (  3.76);

\path[] ( 91.08, 81.74) circle (  3.76);

\path[] ( 91.08, 66.01) circle (  3.76);

\path[] ( 91.08, 82.41) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 76.15) circle (  3.76);

\path[] ( 91.08, 77.95) circle (  3.76);

\path[] ( 91.08, 77.79) circle (  3.76);

\path[] ( 91.08, 72.83) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 72.45) circle (  3.76);

\path[] ( 91.08, 94.33) circle (  3.76);

\path[] ( 91.08, 79.63) circle (  3.76);

\path[] ( 91.08, 67.69) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 81.88) circle (  3.76);

\path[] ( 91.08, 67.67) circle (  3.76);

\path[] ( 91.08, 82.19) circle (  3.76);

\path[] ( 91.08, 64.97) circle (  3.76);

\path[] ( 91.08, 62.02) circle (  3.76);

\path[] ( 91.08, 75.86) circle (  3.76);

\path[] ( 91.08, 70.46) circle (  3.76);

\path[] ( 91.08, 76.44) circle (  3.76);

\path[] ( 91.08, 93.38) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 66.07) circle (  3.76);

\path[] ( 91.08, 61.77) circle (  3.76);

\path[] ( 91.08, 63.29) circle (  3.76);

\path[] ( 91.08, 69.40) circle (  3.76);

\path[] ( 91.08, 96.80) circle (  3.76);

\path[] ( 91.08, 89.18) circle (  3.76);

\path[] ( 91.08, 67.30) circle (  3.76);

\path[] ( 91.08, 73.35) circle (  3.76);

\path[] ( 91.08, 69.70) circle (  3.76);

\path[] ( 91.08, 82.87) circle (  3.76);

\path[] ( 91.08, 86.16) circle (  3.76);

\path[] ( 91.08, 61.90) circle (  3.76);

\path[] ( 91.08, 65.80) circle (  3.76);

\path[] ( 91.08, 75.18) circle (  3.76);

\path[] ( 91.08, 83.25) circle (  3.76);

\path[] ( 91.08, 62.88) circle (  3.76);

\path[] ( 91.08, 78.88) circle (  3.76);

\path[] ( 91.08, 68.48) circle (  3.76);

\path[] ( 91.08, 83.34) circle (  3.76);

\path[] ( 91.08, 64.79) circle (  3.76);

\path[] ( 91.08, 77.05) circle (  3.76);

\path[] ( 91.08, 66.56) circle (  3.76);

\path[] ( 91.08, 64.97) circle (  3.76);

\path[] ( 91.08, 63.61) circle (  3.76);

\path[] ( 91.08, 73.25) circle (  3.76);

\path[] ( 91.08, 81.05) circle (  3.76);

\path[] ( 91.08, 77.12) circle (  3.76);

\path[] ( 91.08, 70.48) circle (  3.76);

\path[] ( 91.08, 82.23) circle (  3.76);

\path[] ( 91.08, 70.28) circle (  3.76);

\path[] ( 91.08, 95.28) circle (  3.76);

\path[] ( 91.08, 63.34) circle (  3.76);

\path[] ( 91.08, 84.45) circle (  3.76);

\path[] ( 91.08, 72.07) circle (  3.76);

\path[] ( 91.08, 89.43) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 78.45) circle (  3.76);

\path[] ( 91.08, 90.03) circle (  3.76);

\path[] ( 91.08, 82.63) circle (  3.76);

\path[] ( 91.08, 64.53) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 70.02) circle (  3.76);

\path[] ( 91.08, 71.85) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 78.70) circle (  3.76);

\path[] ( 91.08, 68.67) circle (  3.76);

\path[] ( 91.08, 89.31) circle (  3.76);

\path[] ( 91.08, 62.82) circle (  3.76);

\path[] ( 91.08, 63.27) circle (  3.76);

\path[] ( 91.08, 88.83) circle (  3.76);

\path[] ( 91.08, 88.46) circle (  3.76);

\path[] ( 91.08, 65.32) circle (  3.76);

\path[] ( 91.08, 82.25) circle (  3.76);

\path[] ( 91.08, 62.07) circle (  3.76);

\path[] ( 91.08, 80.96) circle (  3.76);

\path[] ( 91.08, 70.94) circle (  3.76);

\path[] ( 91.08, 76.31) circle (  3.76);

\path[] ( 91.08, 73.85) circle (  3.76);

\path[] ( 91.08, 69.74) circle (  3.76);

\path[] ( 91.08, 92.09) circle (  3.76);

\path[] ( 91.08, 63.73) circle (  3.76);

\path[] ( 91.08, 69.40) circle (  3.76);

\path[] ( 91.08, 65.48) circle (  3.76);

\path[] ( 91.08, 89.47) circle (  3.76);

\path[] ( 91.08, 64.06) circle (  3.76);

\path[] ( 91.08, 72.42) circle (  3.76);

\path[] ( 91.08, 95.05) circle (  3.76);

\path[] ( 91.08, 70.44) circle (  3.76);

\path[] ( 91.08, 66.62) circle (  3.76);

\path[] ( 91.08, 71.14) circle (  3.76);

\path[] ( 91.08, 80.55) circle (  3.76);

\path[] ( 91.08, 80.60) circle (  3.76);

\path[] ( 91.08, 66.05) circle (  3.76);

\path[] ( 91.08, 63.54) circle (  3.76);

\path[] ( 91.08, 78.44) circle (  3.76);

\path[] ( 91.08, 70.33) circle (  3.76);

\path[] ( 91.08, 65.86) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 95.45) circle (  3.76);

\path[] ( 91.08, 90.09) circle (  3.76);

\path[] ( 91.08, 76.38) circle (  3.76);

\path[] ( 91.08, 71.88) circle (  3.76);

\path[] ( 91.08, 75.42) circle (  3.76);

\path[] ( 91.08, 64.28) circle (  3.76);

\path[] ( 91.08, 69.41) circle (  3.76);

\path[] ( 91.08, 78.90) circle (  3.76);

\path[] ( 91.08, 86.49) circle (  3.76);

\path[] ( 91.08, 76.40) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 66.28) circle (  3.76);

\path[] ( 91.08, 63.30) circle (  3.76);

\path[] ( 91.08, 66.42) circle (  3.76);

\path[] ( 91.08, 64.10) circle (  3.76);

\path[] ( 91.08, 61.89) circle (  3.76);

\path[] ( 91.08, 95.42) circle (  3.76);

\path[] ( 91.08, 73.45) circle (  3.76);

\path[] ( 91.08, 64.40) circle (  3.76);

\path[] ( 91.08, 64.42) circle (  3.76);

\path[] ( 91.08, 91.97) circle (  3.76);

\path[] ( 91.08, 69.07) circle (  3.76);

\path[] ( 91.08, 93.85) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 78.42) circle (  3.76);

\path[] ( 91.08, 66.12) circle (  3.76);

\path[] ( 91.08, 82.35) circle (  3.76);

\path[] ( 91.08, 88.65) circle (  3.76);

\path[] ( 91.08, 70.21) circle (  3.76);

\path[] ( 91.08, 69.03) circle (  3.76);

\path[] ( 91.08, 77.62) circle (  3.76);

\path[] ( 91.08, 92.39) circle (  3.76);

\path[] ( 91.08, 94.19) circle (  3.76);

\path[] ( 91.08, 62.34) circle (  3.76);

\path[] ( 91.08, 81.62) circle (  3.76);

\path[] ( 91.08, 63.08) circle (  3.76);

\path[] ( 91.08, 92.19) circle (  3.76);

\path[] ( 91.08, 68.50) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 94.99) circle (  3.76);

\path[] ( 91.08, 67.63) circle (  3.76);

\path[] ( 91.08, 68.04) circle (  3.76);

\path[] ( 91.08, 61.78) circle (  3.76);

\path[] ( 91.08, 63.50) circle (  3.76);

\path[] ( 91.08, 64.52) circle (  3.76);

\path[] ( 91.08, 75.91) circle (  3.76);

\path[] ( 91.08, 68.05) circle (  3.76);

\path[] ( 91.08, 87.05) circle (  3.76);

\path[] ( 91.08, 93.16) circle (  3.76);

\path[] ( 91.08, 71.79) circle (  3.76);

\path[] ( 91.08, 72.27) circle (  3.76);

\path[] ( 91.08, 77.99) circle (  3.76);

\path[] ( 91.08, 92.75) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 81.34) circle (  3.76);

\path[] ( 91.08, 97.14) circle (  3.76);

\path[] ( 91.08, 70.02) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 76.43) circle (  3.76);

\path[] ( 91.08, 83.04) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 95.07) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 87.67) circle (  3.76);

\path[] ( 91.08, 82.41) circle (  3.76);

\path[] ( 91.08, 97.59) circle (  3.76);

\path[] ( 91.08, 69.14) circle (  3.76);

\path[] ( 91.08, 84.84) circle (  3.76);

\path[] ( 91.08, 94.93) circle (  3.76);

\path[] ( 91.08, 68.76) circle (  3.76);

\path[] ( 91.08, 71.68) circle (  3.76);

\path[] ( 91.08, 77.18) circle (  3.76);

\path[] ( 91.08, 74.43) circle (  3.76);

\path[] ( 91.08, 66.78) circle (  3.76);

\path[] ( 91.08, 96.58) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 88.31) circle (  3.76);

\path[] ( 91.08, 81.43) circle (  3.76);

\path[] ( 91.08, 90.81) circle (  3.76);

\path[] ( 91.08, 70.99) circle (  3.76);

\path[] ( 91.08, 68.67) circle (  3.76);

\path[] ( 91.08, 74.04) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 86.57) circle (  3.76);

\path[] ( 91.08, 79.39) circle (  3.76);

\path[] ( 91.08, 61.83) circle (  3.76);

\path[] ( 91.08, 97.48) circle (  3.76);

\path[] ( 91.08, 69.09) circle (  3.76);

\path[] ( 91.08, 69.55) circle (  3.76);

\path[] ( 91.08, 69.57) circle (  3.76);

\path[] ( 91.08, 78.26) circle (  3.76);

\path[] ( 91.08, 69.94) circle (  3.76);

\path[] ( 91.08, 80.60) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 89.94) circle (  3.76);

\path[] ( 91.08, 80.51) circle (  3.76);

\path[] ( 91.08, 90.68) circle (  3.76);

\path[] ( 91.08, 85.73) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 90.48) circle (  3.76);

\path[] ( 91.08, 91.39) circle (  3.76);

\path[] ( 91.08, 85.05) circle (  3.76);

\path[] ( 91.08, 69.75) circle (  3.76);

\path[] ( 91.08, 65.24) circle (  3.76);

\path[] ( 91.08, 79.15) circle (  3.76);

\path[] ( 91.08, 63.43) circle (  3.76);

\path[] ( 91.08, 80.95) circle (  3.76);

\path[] ( 91.08, 80.05) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 70.73) circle (  3.76);

\path[] ( 91.08, 92.70) circle (  3.76);

\path[] ( 91.08, 66.93) circle (  3.76);

\path[] ( 91.08, 65.68) circle (  3.76);

\path[] ( 91.08, 78.79) circle (  3.76);

\path[] ( 91.08, 81.22) circle (  3.76);

\path[] ( 91.08, 72.33) circle (  3.76);

\path[] ( 91.08, 75.81) circle (  3.76);

\path[] ( 91.08, 73.11) circle (  3.76);

\path[] ( 91.08, 76.27) circle (  3.76);

\path[] ( 91.08, 82.79) circle (  3.76);

\path[] ( 91.08, 69.71) circle (  3.76);

\path[] ( 91.08, 72.70) circle (  3.76);

\path[] ( 91.08, 88.00) circle (  3.76);

\path[] ( 91.08, 63.76) circle (  3.76);

\path[] ( 91.08, 62.56) circle (  3.76);

\path[] ( 91.08, 73.94) circle (  3.76);

\path[] ( 91.08, 74.11) circle (  3.76);

\path[] ( 91.08, 69.61) circle (  3.76);

\path[] ( 91.08, 87.60) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 95.57) circle (  3.76);

\path[] ( 91.08, 69.48) circle (  3.76);

\path[] ( 91.08, 80.20) circle (  3.76);

\path[] ( 91.08, 77.70) circle (  3.76);

\path[] ( 91.08, 83.20) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 69.11) circle (  3.76);

\path[] ( 91.08, 73.96) circle (  3.76);

\path[] ( 91.08, 77.59) circle (  3.76);

\path[] ( 91.08, 96.72) circle (  3.76);

\path[] ( 91.08, 67.53) circle (  3.76);

\path[] ( 91.08, 62.46) circle (  3.76);

\path[] ( 91.08, 83.48) circle (  3.76);

\path[] ( 91.08, 86.37) circle (  3.76);

\path[] ( 91.08, 62.20) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 89.10) circle (  3.76);

\path[] ( 91.08, 76.51) circle (  3.76);

\path[] ( 91.08, 62.73) circle (  3.76);

\path[] ( 91.08, 85.44) circle (  3.76);

\path[] ( 91.08, 90.00) circle (  3.76);

\path[] ( 91.08, 79.62) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 77.28) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 85.68) circle (  3.76);

\path[] ( 91.08, 78.05) circle (  3.76);

\path[] ( 91.08, 71.26) circle (  3.76);

\path[] ( 91.08, 69.59) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 72.73) circle (  3.76);

\path[] ( 91.08, 65.60) circle (  3.76);

\path[] ( 91.08, 64.73) circle (  3.76);

\path[] ( 91.08, 72.17) circle (  3.76);

\path[] ( 91.08, 84.00) circle (  3.76);

\path[] ( 91.08, 75.35) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 70.90) circle (  3.76);

\path[] ( 91.08, 85.10) circle (  3.76);

\path[] ( 91.08, 76.92) circle (  3.76);

\path[] ( 91.08, 87.47) circle (  3.76);

\path[] ( 91.08, 69.55) circle (  3.76);

\path[] ( 91.08, 70.06) circle (  3.76);

\path[] ( 91.08, 89.19) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 71.39) circle (  3.76);

\path[] ( 91.08, 95.99) circle (  3.76);

\path[] ( 91.08, 85.13) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 92.39) circle (  3.76);

\path[] ( 91.08, 70.53) circle (  3.76);

\path[] ( 91.08, 78.23) circle (  3.76);

\path[] ( 91.08, 91.47) circle (  3.76);

\path[] ( 91.08, 86.74) circle (  3.76);

\path[] ( 91.08, 90.18) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 69.96) circle (  3.76);

\path[] ( 91.08, 68.78) circle (  3.76);

\path[] ( 91.08, 67.56) circle (  3.76);

\path[] ( 91.08, 66.58) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 77.25) circle (  3.76);

\path[] ( 91.08, 63.76) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 72.40) circle (  3.76);

\path[] ( 91.08, 73.44) circle (  3.76);

\path[] ( 91.08, 64.19) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 79.78) circle (  3.76);

\path[] ( 91.08, 65.57) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 76.18) circle (  3.76);

\path[] ( 91.08, 63.80) circle (  3.76);

\path[] ( 91.08, 62.25) circle (  3.76);

\path[] ( 91.08, 69.68) circle (  3.76);

\path[] ( 91.08, 64.86) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 66.85) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 82.10) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 71.46) circle (  3.76);

\path[] ( 91.08, 63.70) circle (  3.76);

\path[] ( 91.08, 64.79) circle (  3.76);

\path[] ( 91.08, 65.28) circle (  3.76);

\path[] ( 91.08, 62.11) circle (  3.76);

\path[] ( 91.08, 95.37) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 75.23) circle (  3.76);

\path[] ( 91.08, 90.13) circle (  3.76);

\path[] ( 91.08, 75.22) circle (  3.76);

\path[] ( 91.08, 79.88) circle (  3.76);

\path[] ( 91.08, 83.95) circle (  3.76);

\path[] ( 91.08, 90.60) circle (  3.76);

\path[] ( 91.08, 84.43) circle (  3.76);

\path[] ( 91.08, 83.58) circle (  3.76);

\path[] ( 91.08, 76.19) circle (  3.76);

\path[] ( 91.08, 62.14) circle (  3.76);

\path[] ( 91.08, 87.26) circle (  3.76);

\path[] ( 91.08, 75.83) circle (  3.76);

\path[] ( 91.08, 81.20) circle (  3.76);

\path[] ( 91.08, 96.01) circle (  3.76);

\path[] ( 91.08, 63.49) circle (  3.76);

\path[] ( 91.08, 71.23) circle (  3.76);

\path[] ( 91.08, 95.80) circle (  3.76);

\path[] ( 91.08, 70.51) circle (  3.76);

\path[] ( 91.08, 61.87) circle (  3.76);

\path[] ( 91.08, 73.21) circle (  3.76);

\path[] ( 91.08, 69.47) circle (  3.76);

\path[] ( 91.08, 80.66) circle (  3.76);

\path[] ( 91.08, 74.75) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 66.97) circle (  3.76);

\path[] ( 91.08, 64.46) circle (  3.76);

\path[] ( 91.08, 63.12) circle (  3.76);

\path[] ( 91.08, 81.11) circle (  3.76);

\path[] ( 91.08, 69.05) circle (  3.76);

\path[] ( 91.08, 91.54) circle (  3.76);

\path[] ( 91.08, 70.05) circle (  3.76);

\path[] ( 91.08, 80.77) circle (  3.76);

\path[] ( 91.08, 84.98) circle (  3.76);

\path[] ( 91.08, 88.43) circle (  3.76);

\path[] ( 91.08, 82.92) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 67.24) circle (  3.76);

\path[] ( 91.08, 89.34) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 82.34) circle (  3.76);

\path[] ( 91.08, 88.87) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 67.88) circle (  3.76);

\path[] ( 91.08, 64.14) circle (  3.76);

\path[] ( 91.08, 78.16) circle (  3.76);

\path[] ( 91.08, 80.89) circle (  3.76);

\path[] ( 91.08, 94.22) circle (  3.76);

\path[] ( 91.08, 90.39) circle (  3.76);

\path[] ( 91.08, 65.76) circle (  3.76);

\path[] ( 91.08, 84.81) circle (  3.76);

\path[] ( 91.08, 64.20) circle (  3.76);

\path[] ( 91.08, 64.87) circle (  3.76);

\path[] ( 91.08, 65.64) circle (  3.76);

\path[] ( 91.08, 74.72) circle (  3.76);

\path[] ( 91.08, 78.37) circle (  3.76);

\path[] ( 91.08, 90.06) circle (  3.76);

\path[] ( 91.08, 69.99) circle (  3.76);

\path[] ( 91.08, 61.80) circle (  3.76);

\path[] ( 91.08, 67.24) circle (  3.76);

\path[] ( 91.08, 77.32) circle (  3.76);

\path[] ( 91.08, 68.67) circle (  3.76);

\path[] ( 91.08, 86.16) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 90.15) circle (  3.76);

\path[] ( 91.08, 70.00) circle (  3.76);

\path[] ( 91.08, 74.85) circle (  3.76);

\path[] ( 91.08, 88.26) circle (  3.76);

\path[] ( 91.08, 64.84) circle (  3.76);

\path[] ( 91.08, 81.46) circle (  3.76);

\path[] ( 91.08, 76.52) circle (  3.76);

\path[] ( 91.08, 78.45) circle (  3.76);

\path[] ( 91.08, 62.61) circle (  3.76);

\path[] ( 91.08, 83.66) circle (  3.76);

\path[] ( 91.08, 64.86) circle (  3.76);

\path[] ( 91.08, 97.11) circle (  3.76);

\path[] ( 91.08, 65.56) circle (  3.76);

\path[] ( 91.08, 90.37) circle (  3.76);

\path[] ( 91.08, 95.03) circle (  3.76);

\path[] ( 91.08, 71.55) circle (  3.76);

\path[] ( 91.08, 76.47) circle (  3.76);

\path[] ( 91.08, 85.29) circle (  3.76);

\path[] ( 91.08, 65.78) circle (  3.76);

\path[] ( 91.08, 70.32) circle (  3.76);

\path[] ( 91.08, 62.67) circle (  3.76);

\path[] ( 91.08, 89.05) circle (  3.76);

\path[] ( 91.08, 77.34) circle (  3.76);

\path[] ( 91.08, 79.47) circle (  3.76);

\path[] ( 91.08, 65.29) circle (  3.76);

\path[] ( 91.08, 74.03) circle (  3.76);

\path[] ( 91.08, 71.26) circle (  3.76);

\path[] ( 91.08, 62.97) circle (  3.76);

\path[] ( 91.08, 78.11) circle (  3.76);

\path[] ( 91.08, 83.23) circle (  3.76);

\path[] ( 91.08, 78.97) circle (  3.76);

\path[] ( 91.08, 88.95) circle (  3.76);

\path[] ( 91.08, 76.94) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 63.36) circle (  3.76);

\path[] ( 91.08, 90.44) circle (  3.76);

\path[] ( 91.08, 86.31) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 84.71) circle (  3.76);

\path[] ( 91.08, 75.17) circle (  3.76);

\path[] ( 91.08, 74.78) circle (  3.76);

\path[] ( 91.08, 83.17) circle (  3.76);

\path[] ( 91.08, 69.30) circle (  3.76);

\path[] ( 91.08, 89.54) circle (  3.76);

\path[] ( 91.08, 73.53) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 70.64) circle (  3.76);

\path[] ( 91.08, 68.54) circle (  3.76);

\path[] ( 91.08, 94.53) circle (  3.76);

\path[] ( 91.08, 76.27) circle (  3.76);

\path[] ( 91.08, 94.67) circle (  3.76);

\path[] ( 91.08, 76.61) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 80.87) circle (  3.76);

\path[] ( 91.08, 74.98) circle (  3.76);

\path[] ( 91.08, 86.42) circle (  3.76);

\path[] ( 91.08, 63.16) circle (  3.76);

\path[] ( 91.08, 73.32) circle (  3.76);

\path[] ( 91.08, 68.71) circle (  3.76);

\path[] ( 91.08, 74.50) circle (  3.76);

\path[] ( 91.08, 65.90) circle (  3.76);

\path[] ( 91.08, 64.18) circle (  3.76);

\path[] ( 91.08, 65.19) circle (  3.76);

\path[] ( 91.08, 72.55) circle (  3.76);

\path[] ( 91.08, 68.85) circle (  3.76);

\path[] ( 91.08, 63.19) circle (  3.76);

\path[] ( 91.08, 77.27) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 63.38) circle (  3.76);

\path[] ( 91.08, 65.41) circle (  3.76);

\path[] ( 91.08, 66.22) circle (  3.76);

\path[] ( 91.08, 71.08) circle (  3.76);

\path[] ( 91.08, 83.86) circle (  3.76);

\path[] ( 91.08, 84.03) circle (  3.76);

\path[] ( 91.08, 88.44) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 61.81) circle (  3.76);

\path[] ( 91.08, 72.35) circle (  3.76);

\path[] ( 91.08, 64.51) circle (  3.76);

\path[] ( 91.08, 70.11) circle (  3.76);

\path[] ( 91.08, 69.61) circle (  3.76);

\path[] ( 91.08, 70.34) circle (  3.76);

\path[] ( 91.08, 72.27) circle (  3.76);

\path[] ( 91.08, 82.66) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 63.45) circle (  3.76);

\path[] ( 91.08, 68.57) circle (  3.76);

\path[] ( 91.08, 66.64) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 95.62) circle (  3.76);

\path[] ( 91.08, 69.79) circle (  3.76);

\path[] ( 91.08, 79.35) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 62.97) circle (  3.76);

\path[] ( 91.08, 97.61) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 78.19) circle (  3.76);

\path[] ( 91.08, 63.46) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 72.48) circle (  3.76);

\path[] ( 91.08, 80.97) circle (  3.76);

\path[] ( 91.08, 81.04) circle (  3.76);

\path[] ( 91.08, 63.39) circle (  3.76);

\path[] ( 91.08, 75.58) circle (  3.76);

\path[] ( 91.08, 64.24) circle (  3.76);

\path[] ( 91.08, 70.46) circle (  3.76);

\path[] ( 91.08, 81.40) circle (  3.76);

\path[] ( 91.08, 73.57) circle (  3.76);

\path[] ( 91.08, 68.94) circle (  3.76);

\path[] ( 91.08, 63.59) circle (  3.76);

\path[] ( 91.08, 62.54) circle (  3.76);

\path[] ( 91.08, 83.79) circle (  3.76);

\path[] ( 91.08, 72.32) circle (  3.76);

\path[] ( 91.08, 96.84) circle (  3.76);

\path[] ( 91.08, 62.20) circle (  3.76);

\path[] ( 91.08, 68.26) circle (  3.76);

\path[] ( 91.08, 77.90) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 63.54) circle (  3.76);

\path[] ( 91.08, 71.54) circle (  3.76);

\path[] ( 91.08, 68.18) circle (  3.76);

\path[] ( 91.08, 67.95) circle (  3.76);

\path[] ( 91.08, 78.40) circle (  3.76);

\path[] ( 91.08, 63.65) circle (  3.76);

\path[] ( 91.08, 91.81) circle (  3.76);

\path[] ( 91.08, 68.94) circle (  3.76);

\path[] ( 91.08, 91.99) circle (  3.76);

\path[] ( 91.08, 68.00) circle (  3.76);

\path[] ( 91.08, 64.20) circle (  3.76);

\path[] ( 91.08, 79.88) circle (  3.76);

\path[] ( 91.08, 64.15) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 69.96) circle (  3.76);

\path[] ( 91.08, 63.63) circle (  3.76);

\path[] ( 91.08, 82.53) circle (  3.76);

\path[] ( 91.08, 73.60) circle (  3.76);

\path[] ( 91.08, 69.66) circle (  3.76);

\path[] ( 91.08, 68.51) circle (  3.76);

\path[] ( 91.08, 64.98) circle (  3.76);

\path[] ( 91.08, 76.80) circle (  3.76);

\path[] ( 91.08, 65.82) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 74.83) circle (  3.76);

\path[] ( 91.08, 87.90) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 36.82) -- ( 91.08, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 20.19) -- ( 91.08, 12.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 36.82) --
	( 83.68, 25.64) --
	( 87.38, 25.53) --
	( 83.68, 25.42) --
	( 83.68, 20.19) --
	( 98.47, 20.19) --
	( 98.47, 25.42) --
	( 94.77, 25.53) --
	( 98.47, 25.64) --
	( 98.47, 36.82) --
	( 83.68, 36.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 25.53) -- ( 94.77, 25.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 10.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 24.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 39.17) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 53.75) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 68.33) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 76.29) --
	( 57.86, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 80.20) --
	( 57.86, 81.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 77.19) rectangle ( 60.12, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 78.69) --
	( 60.12, 78.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 70.26) --
	( 57.86, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 74.18) --
	( 57.86, 75.08);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 71.17) rectangle ( 60.12, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 72.67) --
	( 60.12, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 64.24) --
	( 57.86, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 68.16) --
	( 57.86, 69.06);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 65.14) rectangle ( 60.12, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 66.65) --
	( 60.12, 66.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 58.22) --
	( 57.86, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 62.13) --
	( 57.86, 63.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 59.12) rectangle ( 60.12, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 60.63) --
	( 60.12, 60.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 76.88) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 70.85) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 64.83) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 58.81) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/sampson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 01:39:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 14.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 14.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 36.16) --
	( 23.24, 34.11) --
	( 30.29, 32.80) --
	( 37.34, 30.96) --
	( 44.39, 29.75) --
	( 51.44, 27.70) --
	( 58.49, 26.95) --
	( 65.54, 25.66) --
	( 72.59, 25.81) --
	( 79.64, 25.94) --
	( 86.69, 26.44) --
	( 93.74, 27.73) --
	(100.79, 39.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 35.58) --
	( 23.24, 31.35) --
	( 30.29, 29.35) --
	( 37.34, 28.41) --
	( 44.39, 25.77) --
	( 51.44, 24.19) --
	( 58.49, 23.13) --
	( 65.54, 22.29) --
	( 72.59, 22.05) --
	( 79.64, 22.42) --
	( 86.69, 23.00) --
	( 93.74, 23.15) --
	(100.79, 30.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 37.45) --
	( 23.24, 34.91) --
	( 30.29, 33.27) --
	( 37.34, 32.31) --
	( 44.39, 31.49) --
	( 51.44, 33.36) --
	( 58.49, 32.76) --
	( 65.54, 31.76) --
	( 72.59, 32.30) --
	( 79.64, 35.25) --
	( 86.69, 43.48) --
	( 93.74, 48.37) --
	(100.79, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 34.56) --
	( 23.24, 31.16) --
	( 30.29, 29.95) --
	( 37.34, 28.51) --
	( 44.39, 26.24) --
	( 51.44, 24.16) --
	( 58.49, 23.36) --
	( 65.54, 22.27) --
	( 72.59, 22.11) --
	( 79.64, 22.44) --
	( 86.69, 22.91) --
	( 93.74, 23.10) --
	(100.79, 43.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 16.19, 39.21) --
	( 18.84, 34.64) --
	( 13.55, 34.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.24, 37.17) --
	( 25.89, 32.59) --
	( 20.60, 32.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.29, 35.85) --
	( 32.94, 31.28) --
	( 27.65, 31.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.34, 34.01) --
	( 39.99, 29.44) --
	( 34.70, 29.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.39, 32.80) --
	( 47.03, 28.22) --
	( 41.75, 28.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.44, 30.75) --
	( 54.08, 26.17) --
	( 48.80, 26.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.49, 30.00) --
	( 61.13, 25.42) --
	( 55.85, 25.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.54, 28.71) --
	( 68.18, 24.13) --
	( 62.90, 24.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.59, 28.86) --
	( 75.23, 24.29) --
	( 69.95, 24.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.64, 28.99) --
	( 82.28, 24.42) --
	( 77.00, 24.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.69, 29.50) --
	( 89.33, 24.92) --
	( 84.05, 24.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.74, 30.78) --
	( 96.38, 26.21) --
	( 91.10, 26.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.79, 42.83) --
	(103.43, 38.25) --
	( 98.15, 38.25) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 14.45, 33.84) rectangle ( 17.93, 37.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.50, 29.61) rectangle ( 24.98, 33.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.55, 27.61) rectangle ( 32.03, 31.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.60, 26.67) rectangle ( 39.08, 30.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.65, 24.03) rectangle ( 46.13, 27.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.70, 22.45) rectangle ( 53.18, 25.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.75, 21.39) rectangle ( 60.23, 24.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.80, 20.55) rectangle ( 67.28, 24.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.85, 20.31) rectangle ( 74.33, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.90, 20.68) rectangle ( 81.38, 24.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.95, 21.26) rectangle ( 88.43, 24.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.00, 21.41) rectangle ( 95.48, 24.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.05, 28.53) rectangle (102.53, 32.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 14.23, 35.49) rectangle ( 18.16, 39.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.28, 32.94) rectangle ( 25.21, 36.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.33, 31.31) rectangle ( 32.26, 35.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.38, 30.35) rectangle ( 39.30, 34.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 42.43, 29.53) rectangle ( 46.35, 33.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.48, 31.40) rectangle ( 53.40, 35.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.53, 30.80) rectangle ( 60.45, 34.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 29.79) rectangle ( 67.50, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 30.34) rectangle ( 74.55, 34.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.68, 33.29) rectangle ( 81.60, 37.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 41.52) rectangle ( 88.65, 45.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 46.41) rectangle ( 95.70, 50.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.83, 83.33) rectangle (102.75, 87.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 16.19, 34.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.24, 31.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.29, 29.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.34, 28.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.39, 26.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.44, 24.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.49, 23.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.54, 22.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.59, 22.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.64, 22.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.69, 22.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.74, 23.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.79, 43.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 30.29, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.49, 15.15) {-2.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 86.69, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 58.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.81, 81.83) --
	( 31.45, 77.26) --
	( 26.16, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.07, 72.38) rectangle ( 30.54, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.84, 67.49) rectangle ( 30.77, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.81, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stem1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:34:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 10.31) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 10.31) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 16.08) --
	(102.90, 16.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 29.40) --
	(102.90, 29.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 42.72) --
	(102.90, 42.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 56.04) --
	(102.90, 56.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 69.36) --
	(102.90, 69.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 82.68) --
	(102.90, 82.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 10.31) --
	( 32.35, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.64, 10.31) --
	( 53.64, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.94, 10.31) --
	( 74.94, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.23, 10.31) --
	( 96.23, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 22.74) --
	(102.90, 22.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 36.06) --
	(102.90, 36.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 49.38) --
	(102.90, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 62.70) --
	(102.90, 62.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 76.02) --
	(102.90, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.70, 10.31) --
	( 21.70, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 10.31) --
	( 43.00, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 10.31) --
	( 64.29, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.59, 10.31) --
	( 85.59, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 13.86) -- (102.90, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 13.86) -- ( 22.41, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.12, 13.86) -- ( 23.12, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.83, 13.87) -- ( 23.83, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.54, 13.87) -- ( 24.54, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.25, 13.87) -- ( 25.25, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.96, 13.88) -- ( 25.96, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.67, 13.88) -- ( 26.67, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.38, 13.88) -- ( 27.38, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09, 13.88) -- ( 28.09, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.80, 13.88) -- ( 28.80, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51, 13.88) -- ( 29.51, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.22, 13.89) -- ( 30.22, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 13.89) -- ( 30.93, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 13.89) -- ( 31.64, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 13.89) -- ( 32.35, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 13.90) -- ( 33.06, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.77, 13.90) -- ( 33.77, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 13.90) -- ( 34.48, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 13.91) -- ( 35.19, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 13.91) -- ( 35.90, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.61, 13.91) -- ( 36.61, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.32, 13.91) -- ( 37.32, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 13.92) -- ( 38.03, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.74, 13.93) -- ( 38.74, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.45, 13.93) -- ( 39.45, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.16, 13.93) -- ( 40.16, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.87, 13.94) -- ( 40.87, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 13.94) -- ( 41.58, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 13.95) -- ( 42.29, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 13.95) -- ( 43.00, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.71, 13.95) -- ( 43.71, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.42, 13.95) -- ( 44.42, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.12, 13.95) -- ( 45.12, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.83, 13.95) -- ( 45.83, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.54, 13.96) -- ( 46.54, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.25, 13.96) -- ( 47.25, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96, 13.96) -- ( 47.96, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 13.96) -- ( 48.67, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.38, 13.96) -- ( 49.38, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.09, 13.97) -- ( 50.09, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80, 13.97) -- ( 50.80, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.51, 13.98) -- ( 51.51, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 13.98) -- ( 52.22, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.93, 13.98) -- ( 52.93, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.64, 13.98) -- ( 53.64, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.35, 13.98) -- ( 54.35, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.06, 13.99) -- ( 55.06, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 13.99) -- ( 55.77, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.48, 13.99) -- ( 56.48, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.19, 14.00) -- ( 57.19, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.90, 14.00) -- ( 57.90, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61, 14.00) -- ( 58.61, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.32, 14.00) -- ( 59.32, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.03, 14.01) -- ( 60.03, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 14.01) -- ( 60.74, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.45, 14.01) -- ( 61.45, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.16, 14.02) -- ( 62.16, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.87, 14.02) -- ( 62.87, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.58, 14.03) -- ( 63.58, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 14.03) -- ( 64.29, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.00, 14.06) -- ( 65.00, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.71, 14.08) -- ( 65.71, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 14.09) -- ( 66.42, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 14.11) -- ( 67.13, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.84, 14.14) -- ( 67.84, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.55, 14.15) -- ( 68.55, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.26, 14.15) -- ( 69.26, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97, 14.17) -- ( 69.97, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 14.17) -- ( 70.68, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.39, 14.19) -- ( 71.39, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.10, 14.20) -- ( 72.10, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81, 14.21) -- ( 72.81, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52, 14.26) -- ( 73.52, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.23, 14.28) -- ( 74.23, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.94, 14.31) -- ( 74.94, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.65, 14.33) -- ( 75.65, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.36, 14.36) -- ( 76.36, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07, 14.61) -- ( 77.07, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 14.72) -- ( 77.78, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.49, 15.06) -- ( 78.49, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.20, 15.13) -- ( 79.20, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 15.38) -- ( 79.91, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.62, 15.47) -- ( 80.62, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.33, 16.60) -- ( 81.33, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.04, 16.80) -- ( 82.04, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.75, 16.86) -- ( 82.75, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.46, 16.88) -- ( 83.46, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 17.07) -- ( 84.17, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.88, 18.45) -- ( 84.88, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.59, 19.42) -- ( 85.59, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.29, 19.71) -- ( 86.29, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.00, 19.93) -- ( 87.00, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71, 19.93) -- ( 87.71, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.42, 20.08) -- ( 88.42, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 21.04) -- ( 89.13, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.84, 21.46) -- ( 89.84, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 21.63) -- ( 90.55, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.26, 21.97) -- ( 91.26, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97, 23.26) -- ( 91.97, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.68, 23.56) -- ( 92.68, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.39, 28.50) -- ( 93.39, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.10, 29.16) -- ( 94.10, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.81, 30.67) -- ( 94.81, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52, 40.21) -- ( 95.52, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.23, 40.24) -- ( 96.23, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.94, 46.64) -- ( 96.94, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.65, 93.95) -- ( 97.65, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.36, 93.95) -- ( 98.36, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 13.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.41, 13.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 23.12, 13.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 23.83, 13.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 24.54, 13.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.25, 13.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.96, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 26.67, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 27.38, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.09, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.80, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.51, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.22, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.93, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.64, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.35, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.06, 13.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.77, 13.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.48, 13.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.19, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.90, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.61, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 37.32, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.03, 13.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.74, 13.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.45, 13.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.16, 13.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.87, 13.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.58, 13.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.29, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.00, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.71, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.42, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.12, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.83, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 46.54, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.25, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.96, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.67, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.38, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.09, 13.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.80, 13.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.51, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.22, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.93, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.64, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.35, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.06, 13.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.77, 13.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.48, 13.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.19, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.90, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.61, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.32, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.03, 14.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.74, 14.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.45, 14.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.16, 14.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.87, 14.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.58, 14.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.29, 14.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.00, 14.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.71, 14.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.42, 14.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.13, 14.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.84, 14.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.55, 14.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.26, 14.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.97, 14.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.68, 14.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.39, 14.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.10, 14.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.81, 14.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.52, 14.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.23, 14.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.94, 14.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.65, 14.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.36, 14.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.07, 14.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.78, 14.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.49, 15.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.20, 15.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.91, 15.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.62, 15.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.33, 16.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.04, 16.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.75, 16.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.46, 16.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.17, 17.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.88, 18.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.59, 19.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.29, 19.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.00, 19.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.71, 19.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.42, 20.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.13, 21.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.84, 21.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.55, 21.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.26, 21.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.97, 23.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.68, 23.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.39, 28.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.10, 29.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.81, 30.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.52, 40.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.23, 40.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.94, 46.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 20.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 34.17) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 47.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 60.81) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 74.13) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.70,  6.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.00,  6.57) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.29,  6.57) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.59,  6.57) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 49.38) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stema.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.05) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.94, 22.06) -- ( 22.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.47, 22.06) -- ( 23.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.00, 22.07) -- ( 24.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.53, 22.07) -- ( 24.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.05, 22.07) -- ( 25.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.58, 22.07) -- ( 25.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.11, 22.07) -- ( 26.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 22.08) -- ( 26.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.17, 22.09) -- ( 27.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.70, 22.09) -- ( 27.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.23, 22.09) -- ( 28.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 22.09) -- ( 28.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 22.09) -- ( 29.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.81, 22.09) -- ( 29.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34, 22.10) -- ( 30.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 22.11) -- ( 30.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.40, 22.11) -- ( 31.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 22.12) -- ( 31.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.46, 22.12) -- ( 32.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.98, 22.12) -- ( 32.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51, 22.13) -- ( 33.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.04, 22.13) -- ( 34.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.57, 22.14) -- ( 34.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10, 22.14) -- ( 35.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 22.14) -- ( 35.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.16, 22.14) -- ( 36.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 22.15) -- ( 36.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21, 22.15) -- ( 37.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.74, 22.15) -- ( 37.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.27, 22.16) -- ( 38.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.80, 22.16) -- ( 38.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 22.17) -- ( 39.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86, 22.17) -- ( 39.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.39, 22.17) -- ( 40.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.91, 22.17) -- ( 40.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.44, 22.18) -- ( 41.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97, 22.19) -- ( 41.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50, 22.19) -- ( 42.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.03, 22.19) -- ( 43.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.19) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 22.20) -- ( 44.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.62, 22.21) -- ( 44.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.14, 22.21) -- ( 45.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67, 22.21) -- ( 45.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 22.21) -- ( 46.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.73, 22.21) -- ( 46.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.26, 22.22) -- ( 47.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.79, 22.23) -- ( 47.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 22.23) -- ( 48.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85, 22.25) -- ( 48.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.37, 22.25) -- ( 49.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 22.26) -- ( 49.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.43, 22.26) -- ( 50.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 22.27) -- ( 50.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.49, 22.27) -- ( 51.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.02, 22.27) -- ( 52.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.55, 22.27) -- ( 52.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.07, 22.27) -- ( 53.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.60, 22.28) -- ( 53.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13, 22.29) -- ( 54.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.66, 22.29) -- ( 54.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.19, 22.30) -- ( 55.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72, 22.31) -- ( 55.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25, 22.31) -- ( 56.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.78, 22.31) -- ( 56.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.30, 22.32) -- ( 57.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 22.32) -- ( 57.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36, 22.32) -- ( 58.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 22.33) -- ( 58.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 22.33) -- ( 59.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 22.34) -- ( 59.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48, 22.34) -- ( 60.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.01, 22.35) -- ( 61.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 22.35) -- ( 61.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.06, 22.36) -- ( 62.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.59, 22.36) -- ( 62.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.12, 22.37) -- ( 63.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.65, 22.38) -- ( 63.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 22.38) -- ( 64.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.71, 22.38) -- ( 64.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.24, 22.39) -- ( 65.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76, 22.40) -- ( 65.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.29, 22.40) -- ( 66.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.82, 22.40) -- ( 66.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35, 22.40) -- ( 67.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 22.40) -- ( 67.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.41, 22.44) -- ( 68.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.94, 22.44) -- ( 68.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46, 22.45) -- ( 69.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.99, 22.45) -- ( 69.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52, 22.48) -- ( 70.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 22.49) -- ( 71.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 22.49) -- ( 71.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 22.49) -- ( 72.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.64, 22.51) -- ( 72.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 22.51) -- ( 73.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.69, 22.54) -- ( 73.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 22.56) -- ( 74.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75, 22.57) -- ( 74.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 22.59) -- ( 75.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 22.59) -- ( 75.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 22.61) -- ( 76.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.87, 22.61) -- ( 76.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.40, 22.66) -- ( 77.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 22.69) -- ( 77.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 22.69) -- ( 78.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.98, 22.69) -- ( 78.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.51, 22.70) -- ( 79.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.04, 22.70) -- ( 80.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.57, 22.71) -- ( 80.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.10, 22.72) -- ( 81.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 22.74) -- ( 81.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.15, 22.74) -- ( 82.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.68, 22.76) -- ( 82.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 22.77) -- ( 83.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.74, 22.78) -- ( 83.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.27, 22.78) -- ( 84.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 22.80) -- ( 84.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 22.84) -- ( 85.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.85, 22.84) -- ( 85.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.38, 22.85) -- ( 86.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.91, 22.89) -- ( 86.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.44, 22.94) -- ( 87.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.97, 22.96) -- ( 87.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.50, 22.98) -- ( 88.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03, 22.98) -- ( 89.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 23.13) -- ( 89.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.08, 23.16) -- ( 90.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61, 23.17) -- ( 90.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.14, 23.29) -- ( 91.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.67, 23.57) -- ( 91.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 26.30) -- ( 92.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.73, 27.38) -- ( 92.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.26, 28.98) -- ( 93.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.78, 30.13) -- ( 93.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.31, 30.57) -- ( 94.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 35.80) -- ( 94.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37, 39.94) -- ( 95.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90, 60.86) -- ( 95.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.43, 77.66) -- ( 96.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.96, 84.18) -- ( 96.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.49, 86.39) -- ( 97.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01, 93.95) -- ( 98.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54, 93.95) -- ( 98.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.88, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.32, 15.15) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.75, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (101.19, 15.15) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stema_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-28 00:21:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,10) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 14.34) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 14.34) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 17.71) -- (102.90, 17.71);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 17.71) -- ( 22.41, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.94, 17.72) -- ( 22.94, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.47, 17.72) -- ( 23.47, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.00, 17.73) -- ( 24.00, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.53, 17.73) -- ( 24.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.05, 17.73) -- ( 25.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.58, 17.73) -- ( 25.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.11, 17.74) -- ( 26.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 17.74) -- ( 26.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.17, 17.75) -- ( 27.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.70, 17.75) -- ( 27.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.23, 17.75) -- ( 28.23, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 17.76) -- ( 28.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 17.76) -- ( 29.28, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.81, 17.76) -- ( 29.81, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34, 17.77) -- ( 30.34, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 17.78) -- ( 30.87, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.40, 17.78) -- ( 31.40, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 17.78) -- ( 31.93, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.46, 17.79) -- ( 32.46, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.98, 17.79) -- ( 32.98, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51, 17.79) -- ( 33.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.04, 17.80) -- ( 34.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.57, 17.81) -- ( 34.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10, 17.81) -- ( 35.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 17.81) -- ( 35.63, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.16, 17.81) -- ( 36.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 17.81) -- ( 36.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21, 17.81) -- ( 37.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.74, 17.82) -- ( 37.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.27, 17.82) -- ( 38.27, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.80, 17.83) -- ( 38.80, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 17.83) -- ( 39.33, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86, 17.84) -- ( 39.86, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.39, 17.84) -- ( 40.39, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.91, 17.84) -- ( 40.91, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.44, 17.85) -- ( 41.44, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97, 17.86) -- ( 41.97, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50, 17.86) -- ( 42.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.03, 17.86) -- ( 43.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 17.86) -- ( 43.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 17.87) -- ( 44.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.62, 17.88) -- ( 44.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.14, 17.88) -- ( 45.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67, 17.88) -- ( 45.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 17.88) -- ( 46.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.73, 17.89) -- ( 46.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.26, 17.89) -- ( 47.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.79, 17.90) -- ( 47.79, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 17.90) -- ( 48.32, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85, 17.92) -- ( 48.85, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.37, 17.92) -- ( 49.37, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 17.93) -- ( 49.90, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.43, 17.94) -- ( 50.43, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 17.94) -- ( 50.96, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.49, 17.94) -- ( 51.49, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.02, 17.95) -- ( 52.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.55, 17.95) -- ( 52.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.07, 17.95) -- ( 53.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.60, 17.96) -- ( 53.60, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13, 17.96) -- ( 54.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.66, 17.97) -- ( 54.66, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.19, 17.98) -- ( 55.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72, 17.98) -- ( 55.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25, 17.99) -- ( 56.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.78, 17.99) -- ( 56.78, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.30, 17.99) -- ( 57.30, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 18.00) -- ( 57.83, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36, 18.00) -- ( 58.36, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 18.01) -- ( 58.89, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 18.01) -- ( 59.42, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 18.02) -- ( 59.95, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48, 18.02) -- ( 60.48, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.01, 18.03) -- ( 61.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 18.03) -- ( 61.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.06, 18.04) -- ( 62.06, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.59, 18.05) -- ( 62.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.12, 18.05) -- ( 63.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.65, 18.06) -- ( 63.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 18.07) -- ( 64.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.71, 18.07) -- ( 64.71, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.24, 18.08) -- ( 65.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76, 18.08) -- ( 65.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.29, 18.08) -- ( 66.29, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.82, 18.08) -- ( 66.82, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35, 18.08) -- ( 67.35, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 18.09) -- ( 67.88, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.41, 18.13) -- ( 68.41, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.94, 18.13) -- ( 68.94, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46, 18.13) -- ( 69.46, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.99, 18.13) -- ( 69.99, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52, 18.17) -- ( 70.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 18.18) -- ( 71.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 18.18) -- ( 71.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 18.18) -- ( 72.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.64, 18.20) -- ( 72.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 18.20) -- ( 73.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.69, 18.24) -- ( 73.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 18.25) -- ( 74.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75, 18.26) -- ( 74.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 18.28) -- ( 75.28, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 18.29) -- ( 75.81, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 18.30) -- ( 76.34, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.87, 18.31) -- ( 76.87, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.40, 18.36) -- ( 77.40, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 18.39) -- ( 77.92, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 18.39) -- ( 78.45, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.98, 18.39) -- ( 78.98, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.51, 18.40) -- ( 79.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.04, 18.40) -- ( 80.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.57, 18.41) -- ( 80.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.10, 18.43) -- ( 81.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 18.45) -- ( 81.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.15, 18.45) -- ( 82.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.68, 18.46) -- ( 82.68, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 18.48) -- ( 83.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.74, 18.49) -- ( 83.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.27, 18.49) -- ( 84.27, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 18.51) -- ( 84.80, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 18.55) -- ( 85.33, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.85, 18.56) -- ( 85.85, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.38, 18.56) -- ( 86.38, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.91, 18.60) -- ( 86.91, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.44, 18.65) -- ( 87.44, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.97, 18.69) -- ( 87.97, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.50, 18.70) -- ( 88.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03, 18.70) -- ( 89.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 18.86) -- ( 89.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.08, 18.89) -- ( 90.08, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61, 18.91) -- ( 90.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.14, 19.03) -- ( 91.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.67, 19.33) -- ( 91.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 22.23) -- ( 92.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.73, 23.39) -- ( 92.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.26, 25.10) -- ( 93.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.78, 26.32) -- ( 93.78, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.31, 26.79) -- ( 94.31, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 32.36) -- ( 94.84, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37, 36.77) -- ( 95.37, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90, 59.06) -- ( 95.90, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.43, 76.96) -- ( 96.43, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.96, 83.90) -- ( 96.96, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.49, 86.26) -- ( 97.49, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01,177.93) -- ( 98.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54,458.28) -- ( 98.54, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07,527.57) -- ( 99.07, 17.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 32.66) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 49.50) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.34) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.19) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.88, 10.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.32, 10.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.75, 10.60) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 51.40) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stemb.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.85, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 22.85, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 22.11) -- ( 26.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99, 26.73) -- ( 26.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 28.75) -- ( 27.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00, 30.70) -- ( 28.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.50, 23.45) -- ( 28.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00, 22.14) -- ( 29.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 30.91) -- ( 29.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.01, 22.75) -- ( 30.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.51, 23.94) -- ( 30.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.01, 24.10) -- ( 31.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.51, 24.57) -- ( 31.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 23.57) -- ( 32.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.52, 23.67) -- ( 32.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.02, 25.94) -- ( 33.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52, 25.92) -- ( 33.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.02, 23.06) -- ( 34.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 28.83) -- ( 34.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.02, 26.52) -- ( 35.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.53, 26.78) -- ( 35.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03, 23.45) -- ( 36.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 24.37) -- ( 36.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.03, 24.22) -- ( 37.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53, 22.46) -- ( 37.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.04, 22.51) -- ( 38.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 23.60) -- ( 38.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 23.40) -- ( 39.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 25.43) -- ( 39.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.04, 27.05) -- ( 40.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.55, 23.49) -- ( 40.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 22.74) -- ( 41.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 28.63) -- ( 41.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 25.80) -- ( 42.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 25.65) -- ( 42.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 25.10) -- ( 43.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.88) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 24.85) -- ( 44.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.56, 26.47) -- ( 44.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 22.81) -- ( 45.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.56, 22.92) -- ( 45.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.07, 23.13) -- ( 46.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.57, 24.54) -- ( 46.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 27.81) -- ( 47.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.57, 24.36) -- ( 47.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 22.37) -- ( 48.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 23.15) -- ( 48.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 25.54) -- ( 49.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58, 23.67) -- ( 49.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.08, 23.22) -- ( 50.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 23.38) -- ( 50.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.09, 25.36) -- ( 51.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.59, 24.09) -- ( 51.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09, 22.90) -- ( 52.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59, 29.32) -- ( 52.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 22.75) -- ( 53.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 22.89) -- ( 53.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.10, 28.75) -- ( 54.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.60, 24.81) -- ( 54.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.10, 22.33) -- ( 55.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 25.13) -- ( 55.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 22.95) -- ( 56.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.61, 23.88) -- ( 56.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 25.53) -- ( 57.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.61, 29.84) -- ( 57.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11, 24.04) -- ( 58.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61, 23.44) -- ( 58.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.12, 26.36) -- ( 59.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 24.89) -- ( 59.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12, 25.58) -- ( 60.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.62, 23.92) -- ( 60.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.12, 23.09) -- ( 61.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.62, 28.82) -- ( 61.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 30.30) -- ( 62.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.63, 23.39) -- ( 62.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 22.36) -- ( 63.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 28.80) -- ( 63.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.13, 23.07) -- ( 64.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 31.69) -- ( 64.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.14, 24.99) -- ( 65.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64, 22.64) -- ( 65.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14, 22.67) -- ( 66.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 26.86) -- ( 66.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 23.78) -- ( 67.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.65, 25.01) -- ( 67.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 24.06) -- ( 68.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 25.36) -- ( 68.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.15, 26.12) -- ( 69.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 24.39) -- ( 69.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.16, 25.39) -- ( 70.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.66, 23.20) -- ( 70.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.16, 25.59) -- ( 71.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.66, 22.75) -- ( 71.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 23.82) -- ( 72.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 31.35) -- ( 72.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 27.03) -- ( 73.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.67, 23.76) -- ( 73.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 22.92) -- ( 74.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.67, 24.10) -- ( 74.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.18, 22.85) -- ( 75.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68, 27.48) -- ( 75.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.18, 26.66) -- ( 76.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 24.80) -- ( 76.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18, 26.74) -- ( 77.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 24.01) -- ( 77.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.19, 23.46) -- ( 78.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 26.63) -- ( 78.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 26.92) -- ( 79.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69, 23.89) -- ( 79.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 33.20) -- ( 80.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.70, 27.03) -- ( 80.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.20, 23.95) -- ( 81.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70, 26.30) -- ( 81.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20, 29.27) -- ( 82.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.70, 24.97) -- ( 82.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 23.46) -- ( 83.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.71, 26.52) -- ( 83.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.21, 22.67) -- ( 84.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 23.26) -- ( 84.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.21, 24.50) -- ( 85.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.72, 23.88) -- ( 85.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 26.03) -- ( 86.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.72, 26.75) -- ( 86.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 23.68) -- ( 87.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72, 23.13) -- ( 87.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 23.81) -- ( 88.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.73, 24.41) -- ( 88.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.23, 23.33) -- ( 89.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.73, 22.93) -- ( 89.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 23.18) -- ( 90.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 25.11) -- ( 90.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 30.25) -- ( 91.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.74, 30.02) -- ( 91.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.24, 27.14) -- ( 92.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 31.90) -- ( 92.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.24, 46.12) -- ( 93.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.75, 43.80) -- ( 93.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.25, 49.62) -- ( 94.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 39.29) -- ( 94.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 32.65) -- ( 95.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.75, 58.13) -- ( 95.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 79.41) -- ( 96.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.76, 76.03) -- ( 96.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 76.53) -- ( 97.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76, 91.60) -- ( 97.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26, 41.63) -- ( 98.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.76, 48.47) -- ( 98.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 49.65) -- ( 99.27, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 20.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 32.80) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 45.45) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 58.10) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 70.75) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 83.39) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.99, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.09, 15.15) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.18, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (101.27, 15.15) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.88,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {algebraic residual};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stemb_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-28 00:22:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,10) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.85, 14.34) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.85, 14.34) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 22.85, 17.71) -- (102.90, 17.71);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 17.77) -- ( 26.49, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99, 22.70) -- ( 26.99, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 24.85) -- ( 27.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00, 26.93) -- ( 28.00, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.50, 19.20) -- ( 28.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00, 17.81) -- ( 29.00, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 27.15) -- ( 29.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.01, 18.46) -- ( 30.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.51, 19.72) -- ( 30.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.01, 19.90) -- ( 31.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.51, 20.39) -- ( 31.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 19.33) -- ( 32.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.52, 19.43) -- ( 32.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.02, 21.86) -- ( 33.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52, 21.83) -- ( 33.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.02, 18.79) -- ( 34.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 24.93) -- ( 34.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.02, 22.47) -- ( 35.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.53, 22.75) -- ( 35.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03, 19.20) -- ( 36.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 20.18) -- ( 36.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.03, 20.02) -- ( 37.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53, 18.15) -- ( 37.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.04, 18.20) -- ( 38.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 19.37) -- ( 38.54, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 19.15) -- ( 39.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 21.31) -- ( 39.54, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.04, 23.04) -- ( 40.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.55, 19.25) -- ( 40.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 18.44) -- ( 41.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 24.72) -- ( 41.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 21.71) -- ( 42.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 21.55) -- ( 42.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 20.96) -- ( 43.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 18.60) -- ( 43.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 20.69) -- ( 44.06, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.56, 22.41) -- ( 44.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 18.52) -- ( 45.06, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.56, 18.64) -- ( 45.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.07, 18.86) -- ( 46.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.57, 20.36) -- ( 46.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 23.85) -- ( 47.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.57, 20.17) -- ( 47.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 18.06) -- ( 48.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 18.88) -- ( 48.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 21.43) -- ( 49.08, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58, 19.44) -- ( 49.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.08, 18.96) -- ( 50.08, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 19.13) -- ( 50.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.09, 21.24) -- ( 51.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.59, 19.88) -- ( 51.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09, 18.61) -- ( 52.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59, 25.46) -- ( 52.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 18.45) -- ( 53.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 18.61) -- ( 53.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.10, 24.85) -- ( 54.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.60, 20.65) -- ( 54.60, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.10, 18.01) -- ( 55.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 20.99) -- ( 55.60, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 18.67) -- ( 56.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.61, 19.66) -- ( 56.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 21.42) -- ( 57.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.61, 26.02) -- ( 57.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11, 19.84) -- ( 58.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61, 19.20) -- ( 58.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.12, 22.31) -- ( 59.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 20.74) -- ( 59.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12, 21.47) -- ( 60.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.62, 19.70) -- ( 60.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.12, 18.82) -- ( 61.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.62, 24.92) -- ( 61.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 26.50) -- ( 62.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.63, 19.14) -- ( 62.63, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 18.04) -- ( 63.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 24.90) -- ( 63.63, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.13, 18.79) -- ( 64.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 27.98) -- ( 64.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.14, 20.85) -- ( 65.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64, 18.34) -- ( 65.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14, 18.37) -- ( 66.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 22.84) -- ( 66.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 19.55) -- ( 67.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.65, 20.86) -- ( 67.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 19.85) -- ( 68.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 21.24) -- ( 68.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.15, 22.05) -- ( 69.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 20.20) -- ( 69.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.16, 21.27) -- ( 70.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.66, 18.93) -- ( 70.66, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.16, 21.48) -- ( 71.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.66, 18.46) -- ( 71.66, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 19.60) -- ( 72.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 27.62) -- ( 72.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 23.02) -- ( 73.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.67, 19.53) -- ( 73.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 18.63) -- ( 74.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.67, 19.90) -- ( 74.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.18, 18.56) -- ( 75.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68, 23.49) -- ( 75.68, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.18, 22.62) -- ( 76.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 20.64) -- ( 76.68, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18, 22.71) -- ( 77.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 19.80) -- ( 77.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.19, 19.21) -- ( 78.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 22.59) -- ( 78.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 22.89) -- ( 79.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69, 19.67) -- ( 79.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 29.59) -- ( 80.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.70, 23.02) -- ( 80.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.20, 19.73) -- ( 81.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70, 22.24) -- ( 81.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20, 25.40) -- ( 82.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.70, 20.82) -- ( 82.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 19.22) -- ( 83.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.71, 22.47) -- ( 83.71, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.21, 18.37) -- ( 84.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 19.00) -- ( 84.71, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.21, 20.32) -- ( 85.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.72, 19.66) -- ( 85.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 21.95) -- ( 86.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.72, 22.72) -- ( 86.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 19.45) -- ( 87.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72, 18.86) -- ( 87.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 19.58) -- ( 88.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.73, 20.23) -- ( 88.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.23, 19.07) -- ( 89.23, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.73, 18.65) -- ( 89.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 18.92) -- ( 90.23, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 20.97) -- ( 90.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 26.45) -- ( 91.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.74, 26.20) -- ( 91.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.24, 23.13) -- ( 92.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 28.20) -- ( 92.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.24, 43.35) -- ( 93.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.75, 40.88) -- ( 93.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.25, 47.08) -- ( 94.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 36.08) -- ( 94.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 29.00) -- ( 95.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.75, 56.15) -- ( 95.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 78.82) -- ( 96.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.76, 75.22) -- ( 96.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 75.75) -- ( 97.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76, 91.81) -- ( 97.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26, 38.57) -- ( 98.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.76, 45.85) -- ( 98.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 47.12) -- ( 99.27, 17.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 15.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 29.29) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 42.76) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 56.24) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 69.71) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 83.19) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.99, 10.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.09, 10.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.18, 10.60) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 51.40) {algebraic residual};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stemc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.07) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.88, 22.08) -- ( 23.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.36, 22.09) -- ( 25.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.83, 22.09) -- ( 26.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.31, 22.10) -- ( 28.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.78, 22.12) -- ( 29.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.26, 22.19) -- ( 31.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.73, 22.21) -- ( 32.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 22.25) -- ( 34.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68, 22.27) -- ( 35.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.15, 22.27) -- ( 37.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.63, 22.30) -- ( 38.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10, 22.36) -- ( 40.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.36) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 22.38) -- ( 43.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 22.44) -- ( 44.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 22.46) -- ( 46.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 22.53) -- ( 47.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.95, 22.55) -- ( 48.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.42, 22.56) -- ( 50.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 22.59) -- ( 51.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.37, 22.61) -- ( 53.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.84, 22.69) -- ( 54.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 22.80) -- ( 56.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 22.81) -- ( 57.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.27, 22.86) -- ( 59.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.95) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.22, 27.38) -- ( 62.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69, 27.76) -- ( 63.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16, 31.06) -- ( 65.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 31.35) -- ( 66.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.11, 31.95) -- ( 68.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.59, 34.78) -- ( 69.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 40.56) -- ( 71.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.54, 42.06) -- ( 72.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.01, 47.59) -- ( 74.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.48, 55.93) -- ( 75.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.96, 59.42) -- ( 76.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43, 59.55) -- ( 78.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 63.85) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38, 74.07) -- ( 81.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86, 74.44) -- ( 82.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 89.22) -- ( 84.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.80, 93.95) -- ( 85.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 93.95) -- ( 87.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 93.95) -- ( 88.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 93.95) -- ( 90.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.70, 93.95) -- ( 91.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 93.95) -- ( 93.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 93.95) -- ( 94.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.12, 93.95) -- ( 96.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.60, 93.95) -- ( 97.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.94, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.42, 15.15) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.91, 15.15) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stemc_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:38:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.07) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.88, 22.08) -- ( 23.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.36, 22.09) -- ( 25.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.83, 22.09) -- ( 26.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.31, 22.10) -- ( 28.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.78, 22.12) -- ( 29.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.26, 22.19) -- ( 31.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.73, 22.21) -- ( 32.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 22.25) -- ( 34.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68, 22.27) -- ( 35.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.15, 22.27) -- ( 37.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.63, 22.30) -- ( 38.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10, 22.36) -- ( 40.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.36) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 22.38) -- ( 43.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 22.44) -- ( 44.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 22.46) -- ( 46.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 22.53) -- ( 47.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.95, 22.55) -- ( 48.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.42, 22.56) -- ( 50.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 22.59) -- ( 51.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.37, 22.61) -- ( 53.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.84, 22.69) -- ( 54.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 22.80) -- ( 56.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 22.81) -- ( 57.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.27, 22.86) -- ( 59.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.95) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.22, 27.38) -- ( 62.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69, 27.76) -- ( 63.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16, 31.06) -- ( 65.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 31.35) -- ( 66.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.11, 31.95) -- ( 68.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.59, 34.78) -- ( 69.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 40.56) -- ( 71.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.54, 42.06) -- ( 72.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.01, 47.59) -- ( 74.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.48, 55.93) -- ( 75.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.96, 59.42) -- ( 76.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43, 59.55) -- ( 78.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 63.85) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38, 74.07) -- ( 81.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86, 74.44) -- ( 82.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 89.22) -- ( 84.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.80, 93.95) -- ( 85.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 93.95) -- ( 87.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 93.95) -- ( 88.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 93.95) -- ( 90.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.70, 93.95) -- ( 91.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 93.95) -- ( 93.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 93.95) -- ( 94.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.12, 93.95) -- ( 96.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.60, 93.95) -- ( 97.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.94, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.42, 15.15) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.91, 15.15) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stemd.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.05) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.59, 22.05) -- ( 22.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.77, 22.05) -- ( 22.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.95, 22.05) -- ( 22.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.13, 22.05) -- ( 23.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.31, 22.05) -- ( 23.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.50, 22.05) -- ( 23.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.68, 22.05) -- ( 23.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 22.05) -- ( 23.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.04, 22.05) -- ( 24.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.22, 22.05) -- ( 24.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 22.05) -- ( 24.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.58, 22.05) -- ( 24.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 22.05) -- ( 24.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 22.05) -- ( 24.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.12, 22.05) -- ( 25.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 22.05) -- ( 25.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.48, 22.05) -- ( 25.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.66, 22.05) -- ( 25.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.85, 22.05) -- ( 25.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 22.05) -- ( 26.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.21, 22.05) -- ( 26.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.39, 22.05) -- ( 26.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.57, 22.05) -- ( 26.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.75, 22.05) -- ( 26.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.93, 22.05) -- ( 26.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.11, 22.05) -- ( 27.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.29, 22.05) -- ( 27.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 22.05) -- ( 27.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65, 22.05) -- ( 27.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 22.05) -- ( 27.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 22.05) -- ( 28.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.20, 22.05) -- ( 28.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.38, 22.05) -- ( 28.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 22.05) -- ( 28.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.74, 22.05) -- ( 28.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 22.05) -- ( 28.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 22.05) -- ( 29.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 22.05) -- ( 29.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.46, 22.06) -- ( 29.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64, 22.06) -- ( 29.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.82, 22.06) -- ( 29.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00, 22.06) -- ( 30.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.18, 22.06) -- ( 30.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.37, 22.06) -- ( 30.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.55, 22.06) -- ( 30.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.73, 22.06) -- ( 30.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.91, 22.06) -- ( 30.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 22.06) -- ( 31.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.27, 22.06) -- ( 31.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.45, 22.06) -- ( 31.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.63, 22.06) -- ( 31.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 22.06) -- ( 31.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 22.07) -- ( 31.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.17, 22.07) -- ( 32.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 22.07) -- ( 32.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.54, 22.07) -- ( 32.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.72, 22.07) -- ( 32.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.90, 22.07) -- ( 32.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 22.07) -- ( 33.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.26, 22.07) -- ( 33.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.44, 22.07) -- ( 33.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.62, 22.07) -- ( 33.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.80, 22.08) -- ( 33.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98, 22.08) -- ( 33.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 22.08) -- ( 34.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 22.08) -- ( 34.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 22.08) -- ( 34.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.71, 22.08) -- ( 34.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.89, 22.08) -- ( 34.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 22.08) -- ( 35.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.25, 22.08) -- ( 35.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.43, 22.08) -- ( 35.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 22.08) -- ( 35.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 22.09) -- ( 35.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.97, 22.09) -- ( 35.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.15, 22.09) -- ( 36.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.33, 22.09) -- ( 36.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.51, 22.09) -- ( 36.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 22.09) -- ( 36.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87, 22.09) -- ( 36.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 22.09) -- ( 37.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.24, 22.09) -- ( 37.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.42, 22.09) -- ( 37.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 22.10) -- ( 37.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 22.10) -- ( 37.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.96, 22.10) -- ( 37.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 22.10) -- ( 38.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.32, 22.10) -- ( 38.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 22.10) -- ( 38.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68, 22.10) -- ( 38.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.86, 22.11) -- ( 38.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 22.11) -- ( 39.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 22.11) -- ( 39.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.41, 22.11) -- ( 39.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59, 22.12) -- ( 39.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 22.12) -- ( 39.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95, 22.12) -- ( 39.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.13, 22.12) -- ( 40.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.31, 22.13) -- ( 40.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 22.13) -- ( 40.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 22.13) -- ( 40.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 22.13) -- ( 40.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03, 22.13) -- ( 41.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.21, 22.13) -- ( 41.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.39, 22.13) -- ( 41.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.14) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76, 22.14) -- ( 41.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.94, 22.14) -- ( 41.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.12, 22.14) -- ( 42.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 22.14) -- ( 42.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.48, 22.15) -- ( 42.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 22.15) -- ( 42.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 22.15) -- ( 42.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 22.15) -- ( 43.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 22.15) -- ( 43.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.38, 22.15) -- ( 43.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.16) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 22.16) -- ( 43.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 22.17) -- ( 43.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11, 22.17) -- ( 44.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 22.17) -- ( 44.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 22.18) -- ( 44.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65, 22.18) -- ( 44.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 22.18) -- ( 44.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.01, 22.18) -- ( 45.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 22.19) -- ( 45.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 22.19) -- ( 45.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.55, 22.19) -- ( 45.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.19) -- ( 45.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.92, 22.19) -- ( 45.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.10, 22.20) -- ( 46.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.28, 22.20) -- ( 46.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46, 22.21) -- ( 46.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64, 22.21) -- ( 46.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82, 22.22) -- ( 46.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.00, 22.22) -- ( 47.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.18, 22.23) -- ( 47.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 22.23) -- ( 47.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.54, 22.25) -- ( 47.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72, 22.25) -- ( 47.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 22.25) -- ( 47.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.08, 22.25) -- ( 48.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 22.26) -- ( 48.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 22.26) -- ( 48.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.63, 22.26) -- ( 48.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.81, 22.27) -- ( 48.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 22.27) -- ( 48.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.17, 22.27) -- ( 49.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.35, 22.28) -- ( 49.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.53, 22.29) -- ( 49.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 22.29) -- ( 49.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.89, 22.29) -- ( 49.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.07, 22.29) -- ( 50.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.25, 22.30) -- ( 50.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 22.31) -- ( 50.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.62, 22.31) -- ( 50.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80, 22.31) -- ( 50.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.98, 22.31) -- ( 50.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 22.32) -- ( 51.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 22.33) -- ( 51.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52, 22.35) -- ( 51.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.70, 22.35) -- ( 51.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 22.35) -- ( 51.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.06, 22.36) -- ( 52.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24, 22.36) -- ( 52.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42, 22.37) -- ( 52.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.60, 22.38) -- ( 52.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.79, 22.39) -- ( 52.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.97, 22.40) -- ( 52.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 22.40) -- ( 53.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 22.41) -- ( 53.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 22.41) -- ( 53.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.69, 22.41) -- ( 53.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.87, 22.42) -- ( 53.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 22.43) -- ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23, 22.43) -- ( 54.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.41, 22.44) -- ( 54.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.59, 22.44) -- ( 54.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.77, 22.45) -- ( 54.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 22.46) -- ( 54.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 22.47) -- ( 55.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.32, 22.47) -- ( 55.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50, 22.48) -- ( 55.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 22.48) -- ( 55.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86, 22.48) -- ( 55.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.04, 22.49) -- ( 56.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.22, 22.49) -- ( 56.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 22.50) -- ( 56.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 22.50) -- ( 56.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.76, 22.51) -- ( 56.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.94, 22.52) -- ( 56.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13, 22.52) -- ( 57.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.31, 22.52) -- ( 57.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49, 22.53) -- ( 57.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.67, 22.53) -- ( 57.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 22.54) -- ( 57.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.03, 22.54) -- ( 58.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.21, 22.55) -- ( 58.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 22.55) -- ( 58.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.57, 22.55) -- ( 58.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 22.56) -- ( 58.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 22.57) -- ( 58.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11, 22.58) -- ( 59.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 22.58) -- ( 59.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.48, 22.61) -- ( 59.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66, 22.62) -- ( 59.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.84, 22.64) -- ( 59.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.02, 22.64) -- ( 60.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.20, 22.66) -- ( 60.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 22.66) -- ( 60.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.56, 22.66) -- ( 60.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.68) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 22.71) -- ( 60.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10, 22.71) -- ( 61.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.28, 22.75) -- ( 61.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.46, 22.76) -- ( 61.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.65, 22.76) -- ( 61.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 22.77) -- ( 61.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 22.78) -- ( 62.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.19, 22.78) -- ( 62.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.37, 22.79) -- ( 62.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.55, 22.80) -- ( 62.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 22.80) -- ( 62.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.91, 22.80) -- ( 62.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 22.82) -- ( 63.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 22.82) -- ( 63.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.45, 22.82) -- ( 63.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 22.82) -- ( 63.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.81, 22.83) -- ( 63.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 22.83) -- ( 64.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 22.84) -- ( 64.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 22.84) -- ( 64.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 22.84) -- ( 64.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 22.86) -- ( 64.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.90, 22.86) -- ( 64.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 22.87) -- ( 65.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 22.88) -- ( 65.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.44, 22.90) -- ( 65.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62, 22.90) -- ( 65.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.80, 22.90) -- ( 65.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 22.91) -- ( 65.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 22.92) -- ( 66.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 22.92) -- ( 66.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53, 22.94) -- ( 66.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.71, 22.94) -- ( 66.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.89, 22.95) -- ( 66.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.07, 22.95) -- ( 67.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 22.95) -- ( 67.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.43, 22.95) -- ( 67.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 22.96) -- ( 67.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 22.97) -- ( 67.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 22.99) -- ( 67.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 22.99) -- ( 68.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33, 22.99) -- ( 68.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52, 23.00) -- ( 68.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70, 23.00) -- ( 68.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88, 23.00) -- ( 68.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 23.01) -- ( 69.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24, 23.02) -- ( 69.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.42, 23.04) -- ( 69.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 23.07) -- ( 69.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78, 23.08) -- ( 69.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96, 23.09) -- ( 69.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14, 23.10) -- ( 70.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 23.11) -- ( 70.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50, 23.14) -- ( 70.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.69, 23.15) -- ( 70.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.87, 23.16) -- ( 70.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 23.16) -- ( 71.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.23, 23.16) -- ( 71.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.41, 23.17) -- ( 71.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.59, 23.17) -- ( 71.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 23.18) -- ( 71.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 23.19) -- ( 71.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.13, 23.20) -- ( 72.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.31, 23.22) -- ( 72.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49, 23.22) -- ( 72.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 23.24) -- ( 72.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 23.24) -- ( 72.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.04, 23.24) -- ( 73.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 23.24) -- ( 73.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 23.24) -- ( 73.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.58, 23.26) -- ( 73.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.76, 23.27) -- ( 73.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.94, 23.29) -- ( 73.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.12, 23.31) -- ( 74.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30, 23.33) -- ( 74.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.48, 23.35) -- ( 74.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.66, 23.35) -- ( 74.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 23.36) -- ( 74.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.02, 23.37) -- ( 75.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.21, 23.37) -- ( 75.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.39, 23.37) -- ( 75.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.57, 23.40) -- ( 75.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.75, 23.44) -- ( 75.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93, 23.47) -- ( 75.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 23.51) -- ( 76.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 23.52) -- ( 76.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 23.53) -- ( 76.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65, 23.54) -- ( 76.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.83, 23.57) -- ( 76.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.01, 23.57) -- ( 77.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.19, 23.57) -- ( 77.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.38, 23.58) -- ( 77.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.56, 23.66) -- ( 77.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 23.67) -- ( 77.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 23.68) -- ( 77.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.10, 23.68) -- ( 78.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 23.69) -- ( 78.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.46, 23.70) -- ( 78.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 23.72) -- ( 78.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.82, 23.72) -- ( 78.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.00, 23.73) -- ( 79.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.18, 23.75) -- ( 79.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36, 23.76) -- ( 79.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.54, 23.76) -- ( 79.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 23.78) -- ( 79.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 23.78) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 23.79) -- ( 80.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 23.79) -- ( 80.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.45, 23.80) -- ( 80.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 23.81) -- ( 80.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 23.81) -- ( 80.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 23.82) -- ( 80.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 23.82) -- ( 81.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 23.83) -- ( 81.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 23.83) -- ( 81.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.71, 23.84) -- ( 81.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.90, 23.87) -- ( 81.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 23.88) -- ( 82.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.26, 23.89) -- ( 82.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44, 23.89) -- ( 82.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.62, 23.90) -- ( 82.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.80, 23.94) -- ( 82.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.98, 23.94) -- ( 82.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.16, 23.96) -- ( 83.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 23.96) -- ( 83.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.52, 23.98) -- ( 83.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70, 23.98) -- ( 83.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.88, 23.98) -- ( 83.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07, 23.98) -- ( 84.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.25, 24.01) -- ( 84.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.43, 24.04) -- ( 84.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.61, 24.04) -- ( 84.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.79, 24.04) -- ( 84.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 24.05) -- ( 84.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15, 24.07) -- ( 85.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 24.08) -- ( 85.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51, 24.08) -- ( 85.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.69, 24.09) -- ( 85.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.87, 24.16) -- ( 85.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05, 24.16) -- ( 86.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 24.22) -- ( 86.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 24.24) -- ( 86.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 24.25) -- ( 86.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 24.26) -- ( 86.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.96, 24.26) -- ( 86.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 24.27) -- ( 87.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 24.30) -- ( 87.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50, 24.30) -- ( 87.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.68, 24.31) -- ( 87.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.86, 24.31) -- ( 87.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.04, 24.33) -- ( 88.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 24.35) -- ( 88.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 24.36) -- ( 88.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 24.38) -- ( 88.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 24.40) -- ( 88.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95, 24.42) -- ( 88.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 24.48) -- ( 89.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 24.51) -- ( 89.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49, 24.52) -- ( 89.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.67, 24.52) -- ( 89.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85, 24.53) -- ( 89.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03, 24.56) -- ( 90.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.21, 24.66) -- ( 90.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.39, 24.67) -- ( 90.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 24.70) -- ( 90.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.75, 24.79) -- ( 90.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.94, 24.80) -- ( 90.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12, 24.84) -- ( 91.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.30, 24.87) -- ( 91.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.48, 24.88) -- ( 91.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 24.88) -- ( 91.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.84, 24.95) -- ( 91.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.02, 24.98) -- ( 92.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 25.00) -- ( 92.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 25.05) -- ( 92.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56, 25.05) -- ( 92.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 25.10) -- ( 92.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92, 25.10) -- ( 92.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11, 25.18) -- ( 93.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.29, 25.20) -- ( 93.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47, 25.20) -- ( 93.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.65, 25.22) -- ( 93.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.83, 25.27) -- ( 93.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 25.30) -- ( 94.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.19, 25.30) -- ( 94.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.37, 25.34) -- ( 94.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.55, 25.37) -- ( 94.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73, 25.48) -- ( 94.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91, 25.58) -- ( 94.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09, 25.62) -- ( 95.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.28, 25.68) -- ( 95.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46, 25.74) -- ( 95.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.64, 25.79) -- ( 95.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.82, 25.86) -- ( 95.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.00, 25.86) -- ( 96.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.18, 25.89) -- ( 96.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 25.91) -- ( 96.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54, 25.93) -- ( 96.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 26.02) -- ( 96.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 26.02) -- ( 96.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08, 26.03) -- ( 97.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 26.04) -- ( 97.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.44, 26.08) -- ( 97.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 26.09) -- ( 97.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.81, 26.11) -- ( 97.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99, 26.12) -- ( 97.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.17, 26.14) -- ( 98.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.35, 26.16) -- ( 98.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53, 26.17) -- ( 98.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 26.19) -- ( 98.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.89, 26.27) -- ( 98.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 26.36) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.23, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.31, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.39, 15.15) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.47, 15.15) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.55, 15.15) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {correspondence};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> 3DV 2021 DPCP-RANSAC (arXiv)/Rfigures/stemd_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:38:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.05) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.59, 22.05) -- ( 22.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.77, 22.05) -- ( 22.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.95, 22.05) -- ( 22.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.13, 22.05) -- ( 23.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.31, 22.05) -- ( 23.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.50, 22.05) -- ( 23.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.68, 22.05) -- ( 23.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 22.05) -- ( 23.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.04, 22.05) -- ( 24.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.22, 22.05) -- ( 24.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 22.05) -- ( 24.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.58, 22.05) -- ( 24.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 22.05) -- ( 24.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 22.05) -- ( 24.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.12, 22.05) -- ( 25.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 22.05) -- ( 25.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.48, 22.05) -- ( 25.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.66, 22.05) -- ( 25.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.85, 22.05) -- ( 25.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 22.05) -- ( 26.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.21, 22.05) -- ( 26.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.39, 22.05) -- ( 26.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.57, 22.05) -- ( 26.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.75, 22.05) -- ( 26.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.93, 22.05) -- ( 26.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.11, 22.05) -- ( 27.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.29, 22.05) -- ( 27.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 22.05) -- ( 27.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65, 22.05) -- ( 27.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 22.05) -- ( 27.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 22.05) -- ( 28.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.20, 22.05) -- ( 28.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.38, 22.05) -- ( 28.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 22.05) -- ( 28.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.74, 22.05) -- ( 28.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 22.05) -- ( 28.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 22.05) -- ( 29.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 22.05) -- ( 29.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.46, 22.06) -- ( 29.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64, 22.06) -- ( 29.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.82, 22.06) -- ( 29.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00, 22.06) -- ( 30.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.18, 22.06) -- ( 30.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.37, 22.06) -- ( 30.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.55, 22.06) -- ( 30.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.73, 22.06) -- ( 30.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.91, 22.06) -- ( 30.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 22.06) -- ( 31.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.27, 22.06) -- ( 31.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.45, 22.06) -- ( 31.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.63, 22.06) -- ( 31.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 22.06) -- ( 31.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 22.07) -- ( 31.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.17, 22.07) -- ( 32.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 22.07) -- ( 32.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.54, 22.07) -- ( 32.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.72, 22.07) -- ( 32.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.90, 22.07) -- ( 32.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 22.07) -- ( 33.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.26, 22.07) -- ( 33.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.44, 22.07) -- ( 33.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.62, 22.07) -- ( 33.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.80, 22.08) -- ( 33.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98, 22.08) -- ( 33.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 22.08) -- ( 34.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 22.08) -- ( 34.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 22.08) -- ( 34.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.71, 22.08) -- ( 34.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.89, 22.08) -- ( 34.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 22.08) -- ( 35.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.25, 22.08) -- ( 35.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.43, 22.08) -- ( 35.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 22.08) -- ( 35.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 22.09) -- ( 35.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.97, 22.09) -- ( 35.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.15, 22.09) -- ( 36.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.33, 22.09) -- ( 36.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.51, 22.09) -- ( 36.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 22.09) -- ( 36.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87, 22.09) -- ( 36.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 22.09) -- ( 37.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.24, 22.09) -- ( 37.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.42, 22.09) -- ( 37.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 22.10) -- ( 37.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 22.10) -- ( 37.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.96, 22.10) -- ( 37.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 22.10) -- ( 38.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.32, 22.10) -- ( 38.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 22.10) -- ( 38.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68, 22.10) -- ( 38.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.86, 22.11) -- ( 38.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 22.11) -- ( 39.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 22.11) -- ( 39.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.41, 22.11) -- ( 39.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59, 22.12) -- ( 39.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 22.12) -- ( 39.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95, 22.12) -- ( 39.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.13, 22.12) -- ( 40.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.31, 22.13) -- ( 40.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 22.13) -- ( 40.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 22.13) -- ( 40.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 22.13) -- ( 40.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03, 22.13) -- ( 41.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.21, 22.13) -- ( 41.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.39, 22.13) -- ( 41.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.14) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76, 22.14) -- ( 41.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.94, 22.14) -- ( 41.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.12, 22.14) -- ( 42.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 22.14) -- ( 42.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.48, 22.15) -- ( 42.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 22.15) -- ( 42.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 22.15) -- ( 42.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 22.15) -- ( 43.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 22.15) -- ( 43.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.38, 22.15) -- ( 43.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.16) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 22.16) -- ( 43.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 22.17) -- ( 43.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11, 22.17) -- ( 44.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 22.17) -- ( 44.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 22.18) -- ( 44.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65, 22.18) -- ( 44.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 22.18) -- ( 44.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.01, 22.18) -- ( 45.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 22.19) -- ( 45.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 22.19) -- ( 45.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.55, 22.19) -- ( 45.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.19) -- ( 45.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.92, 22.19) -- ( 45.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.10, 22.20) -- ( 46.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.28, 22.20) -- ( 46.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46, 22.21) -- ( 46.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64, 22.21) -- ( 46.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82, 22.22) -- ( 46.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.00, 22.22) -- ( 47.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.18, 22.23) -- ( 47.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 22.23) -- ( 47.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.54, 22.25) -- ( 47.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72, 22.25) -- ( 47.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 22.25) -- ( 47.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.08, 22.25) -- ( 48.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 22.26) -- ( 48.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 22.26) -- ( 48.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.63, 22.26) -- ( 48.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.81, 22.27) -- ( 48.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 22.27) -- ( 48.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.17, 22.27) -- ( 49.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.35, 22.28) -- ( 49.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.53, 22.29) -- ( 49.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 22.29) -- ( 49.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.89, 22.29) -- ( 49.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.07, 22.29) -- ( 50.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.25, 22.30) -- ( 50.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 22.31) -- ( 50.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.62, 22.31) -- ( 50.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80, 22.31) -- ( 50.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.98, 22.31) -- ( 50.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 22.32) -- ( 51.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 22.33) -- ( 51.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52, 22.35) -- ( 51.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.70, 22.35) -- ( 51.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 22.35) -- ( 51.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.06, 22.36) -- ( 52.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24, 22.36) -- ( 52.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42, 22.37) -- ( 52.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.60, 22.38) -- ( 52.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.79, 22.39) -- ( 52.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.97, 22.40) -- ( 52.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 22.40) -- ( 53.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 22.41) -- ( 53.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 22.41) -- ( 53.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.69, 22.41) -- ( 53.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.87, 22.42) -- ( 53.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 22.43) -- ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23, 22.43) -- ( 54.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.41, 22.44) -- ( 54.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.59, 22.44) -- ( 54.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.77, 22.45) -- ( 54.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 22.46) -- ( 54.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 22.47) -- ( 55.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.32, 22.47) -- ( 55.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50, 22.48) -- ( 55.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 22.48) -- ( 55.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86, 22.48) -- ( 55.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.04, 22.49) -- ( 56.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.22, 22.49) -- ( 56.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 22.50) -- ( 56.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 22.50) -- ( 56.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.76, 22.51) -- ( 56.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.94, 22.52) -- ( 56.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13, 22.52) -- ( 57.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.31, 22.52) -- ( 57.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49, 22.53) -- ( 57.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.67, 22.53) -- ( 57.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 22.54) -- ( 57.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.03, 22.54) -- ( 58.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.21, 22.55) -- ( 58.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 22.55) -- ( 58.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.57, 22.55) -- ( 58.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 22.56) -- ( 58.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 22.57) -- ( 58.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11, 22.58) -- ( 59.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 22.58) -- ( 59.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.48, 22.61) -- ( 59.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66, 22.62) -- ( 59.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.84, 22.64) -- ( 59.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.02, 22.64) -- ( 60.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.20, 22.66) -- ( 60.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 22.66) -- ( 60.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.56, 22.66) -- ( 60.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.68) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 22.71) -- ( 60.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10, 22.71) -- ( 61.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.28, 22.75) -- ( 61.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.46, 22.76) -- ( 61.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.65, 22.76) -- ( 61.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 22.77) -- ( 61.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 22.78) -- ( 62.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.19, 22.78) -- ( 62.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.37, 22.79) -- ( 62.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.55, 22.80) -- ( 62.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 22.80) -- ( 62.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.91, 22.80) -- ( 62.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 22.82) -- ( 63.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 22.82) -- ( 63.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.45, 22.82) -- ( 63.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 22.82) -- ( 63.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.81, 22.83) -- ( 63.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 22.83) -- ( 64.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 22.84) -- ( 64.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 22.84) -- ( 64.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 22.84) -- ( 64.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 22.86) -- ( 64.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.90, 22.86) -- ( 64.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 22.87) -- ( 65.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 22.88) -- ( 65.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.44, 22.90) -- ( 65.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62, 22.90) -- ( 65.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.80, 22.90) -- ( 65.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 22.91) -- ( 65.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 22.92) -- ( 66.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 22.92) -- ( 66.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53, 22.94) -- ( 66.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.71, 22.94) -- ( 66.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.89, 22.95) -- ( 66.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.07, 22.95) -- ( 67.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 22.95) -- ( 67.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.43, 22.95) -- ( 67.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 22.96) -- ( 67.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 22.97) -- ( 67.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 22.99) -- ( 67.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 22.99) -- ( 68.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33, 22.99) -- ( 68.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52, 23.00) -- ( 68.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70, 23.00) -- ( 68.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88, 23.00) -- ( 68.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 23.01) -- ( 69.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24, 23.02) -- ( 69.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.42, 23.04) -- ( 69.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 23.07) -- ( 69.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78, 23.08) -- ( 69.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96, 23.09) -- ( 69.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14, 23.10) -- ( 70.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 23.11) -- ( 70.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50, 23.14) -- ( 70.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.69, 23.15) -- ( 70.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.87, 23.16) -- ( 70.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 23.16) -- ( 71.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.23, 23.16) -- ( 71.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.41, 23.17) -- ( 71.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.59, 23.17) -- ( 71.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 23.18) -- ( 71.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 23.19) -- ( 71.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.13, 23.20) -- ( 72.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.31, 23.22) -- ( 72.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49, 23.22) -- ( 72.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 23.24) -- ( 72.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 23.24) -- ( 72.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.04, 23.24) -- ( 73.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 23.24) -- ( 73.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 23.24) -- ( 73.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.58, 23.26) -- ( 73.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.76, 23.27) -- ( 73.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.94, 23.29) -- ( 73.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.12, 23.31) -- ( 74.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30, 23.33) -- ( 74.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.48, 23.35) -- ( 74.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.66, 23.35) -- ( 74.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 23.36) -- ( 74.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.02, 23.37) -- ( 75.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.21, 23.37) -- ( 75.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.39, 23.37) -- ( 75.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.57, 23.40) -- ( 75.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.75, 23.44) -- ( 75.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93, 23.47) -- ( 75.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 23.51) -- ( 76.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 23.52) -- ( 76.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 23.53) -- ( 76.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65, 23.54) -- ( 76.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.83, 23.57) -- ( 76.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.01, 23.57) -- ( 77.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.19, 23.57) -- ( 77.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.38, 23.58) -- ( 77.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.56, 23.66) -- ( 77.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 23.67) -- ( 77.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 23.68) -- ( 77.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.10, 23.68) -- ( 78.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 23.69) -- ( 78.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.46, 23.70) -- ( 78.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 23.72) -- ( 78.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.82, 23.72) -- ( 78.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.00, 23.73) -- ( 79.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.18, 23.75) -- ( 79.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36, 23.76) -- ( 79.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.54, 23.76) -- ( 79.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 23.78) -- ( 79.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 23.78) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 23.79) -- ( 80.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 23.79) -- ( 80.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.45, 23.80) -- ( 80.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 23.81) -- ( 80.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 23.81) -- ( 80.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 23.82) -- ( 80.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 23.82) -- ( 81.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 23.83) -- ( 81.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 23.83) -- ( 81.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.71, 23.84) -- ( 81.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.90, 23.87) -- ( 81.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 23.88) -- ( 82.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.26, 23.89) -- ( 82.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44, 23.89) -- ( 82.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.62, 23.90) -- ( 82.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.80, 23.94) -- ( 82.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.98, 23.94) -- ( 82.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.16, 23.96) -- ( 83.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 23.96) -- ( 83.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.52, 23.98) -- ( 83.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70, 23.98) -- ( 83.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.88, 23.98) -- ( 83.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07, 23.98) -- ( 84.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.25, 24.01) -- ( 84.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.43, 24.04) -- ( 84.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.61, 24.04) -- ( 84.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.79, 24.04) -- ( 84.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 24.05) -- ( 84.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15, 24.07) -- ( 85.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 24.08) -- ( 85.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51, 24.08) -- ( 85.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.69, 24.09) -- ( 85.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.87, 24.16) -- ( 85.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05, 24.16) -- ( 86.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 24.22) -- ( 86.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 24.24) -- ( 86.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 24.25) -- ( 86.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 24.26) -- ( 86.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.96, 24.26) -- ( 86.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 24.27) -- ( 87.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 24.30) -- ( 87.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50, 24.30) -- ( 87.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.68, 24.31) -- ( 87.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.86, 24.31) -- ( 87.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.04, 24.33) -- ( 88.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 24.35) -- ( 88.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 24.36) -- ( 88.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 24.38) -- ( 88.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 24.40) -- ( 88.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95, 24.42) -- ( 88.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 24.48) -- ( 89.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 24.51) -- ( 89.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49, 24.52) -- ( 89.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.67, 24.52) -- ( 89.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85, 24.53) -- ( 89.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03, 24.56) -- ( 90.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.21, 24.66) -- ( 90.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.39, 24.67) -- ( 90.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 24.70) -- ( 90.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.75, 24.79) -- ( 90.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.94, 24.80) -- ( 90.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12, 24.84) -- ( 91.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.30, 24.87) -- ( 91.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.48, 24.88) -- ( 91.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 24.88) -- ( 91.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.84, 24.95) -- ( 91.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.02, 24.98) -- ( 92.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 25.00) -- ( 92.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 25.05) -- ( 92.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56, 25.05) -- ( 92.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 25.10) -- ( 92.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92, 25.10) -- ( 92.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11, 25.18) -- ( 93.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.29, 25.20) -- ( 93.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47, 25.20) -- ( 93.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.65, 25.22) -- ( 93.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.83, 25.27) -- ( 93.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 25.30) -- ( 94.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.19, 25.30) -- ( 94.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.37, 25.34) -- ( 94.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.55, 25.37) -- ( 94.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73, 25.48) -- ( 94.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91, 25.58) -- ( 94.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09, 25.62) -- ( 95.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.28, 25.68) -- ( 95.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46, 25.74) -- ( 95.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.64, 25.79) -- ( 95.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.82, 25.86) -- ( 95.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.00, 25.86) -- ( 96.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.18, 25.89) -- ( 96.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 25.91) -- ( 96.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54, 25.93) -- ( 96.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 26.02) -- ( 96.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 26.02) -- ( 96.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08, 26.03) -- ( 97.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 26.04) -- ( 97.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.44, 26.08) -- ( 97.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 26.09) -- ( 97.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.81, 26.11) -- ( 97.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99, 26.12) -- ( 97.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.17, 26.14) -- ( 98.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.35, 26.16) -- ( 98.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53, 26.17) -- ( 98.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 26.19) -- ( 98.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.89, 26.27) -- ( 98.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 26.36) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.23, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.31, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.39, 15.15) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.47, 15.15) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.55, 15.15) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:02:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 85.29) --
	( 25.15, 77.85) --
	( 30.58, 72.21) --
	( 36.02, 66.54) --
	( 41.46, 60.86) --
	( 46.90, 60.49) --
	( 52.33, 59.46) --
	( 57.77, 57.85) --
	( 63.21, 50.85) --
	( 68.65, 49.32) --
	( 74.09, 47.85) --
	( 79.52, 47.51) --
	( 84.96, 47.51) --
	( 90.40, 47.73) --
	( 95.84, 47.44) --
	(101.27, 45.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 25.48) --
	( 25.15, 24.01) --
	( 30.58, 24.94) --
	( 36.02, 24.48) --
	( 41.46, 24.69) --
	( 46.90, 23.18) --
	( 52.33, 23.85) --
	( 57.77, 23.38) --
	( 63.21, 22.11) --
	( 68.65, 22.25) --
	( 74.09, 22.38) --
	( 79.52, 22.05) --
	( 84.96, 22.05) --
	( 90.40, 22.63) --
	( 95.84, 22.65) --
	(101.27, 23.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 28.99) --
	( 25.15, 27.72) --
	( 30.58, 30.15) --
	( 36.02, 29.34) --
	( 41.46, 29.00) --
	( 46.90, 27.41) --
	( 52.33, 26.18) --
	( 57.77, 25.77) --
	( 63.21, 25.65) --
	( 68.65, 25.92) --
	( 74.09, 26.21) --
	( 79.52, 25.53) --
	( 84.96, 25.99) --
	( 90.40, 24.16) --
	( 95.84, 24.10) --
	(101.27, 24.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 24.61) --
	( 25.15, 24.14) --
	( 30.58, 24.13) --
	( 36.02, 23.47) --
	( 41.46, 23.30) --
	( 46.90, 23.33) --
	( 52.33, 23.28) --
	( 57.77, 23.32) --
	( 63.21, 23.32) --
	( 68.65, 23.57) --
	( 74.09, 23.42) --
	( 79.52, 23.26) --
	( 84.96, 23.22) --
	( 90.40, 23.62) --
	( 95.84, 24.11) --
	(101.27, 24.09);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 88.34) --
	( 22.35, 83.76) --
	( 17.07, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 80.90) --
	( 27.79, 76.33) --
	( 22.50, 76.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 75.26) --
	( 33.23, 70.68) --
	( 27.94, 70.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 69.60) --
	( 38.66, 65.02) --
	( 33.38, 65.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 63.91) --
	( 44.10, 59.34) --
	( 38.82, 59.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 63.54) --
	( 49.54, 58.96) --
	( 44.25, 58.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 62.51) --
	( 54.98, 57.94) --
	( 49.69, 57.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 60.91) --
	( 60.41, 56.33) --
	( 55.13, 56.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 53.90) --
	( 65.85, 49.32) --
	( 60.57, 49.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 52.37) --
	( 71.29, 47.79) --
	( 66.01, 47.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 50.90) --
	( 76.73, 46.32) --
	( 71.44, 46.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 50.57) --
	( 82.17, 45.99) --
	( 76.88, 45.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 50.56) --
	( 87.60, 45.98) --
	( 82.32, 45.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 50.78) --
	( 93.04, 46.21) --
	( 87.76, 46.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 50.49) --
	( 98.48, 45.91) --
	( 93.19, 45.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 48.72) --
	(103.92, 44.14) --
	( 98.63, 44.14) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 23.74) rectangle ( 21.45, 27.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.41, 22.27) rectangle ( 26.89, 25.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.85, 23.20) rectangle ( 32.32, 26.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.28, 22.75) rectangle ( 37.76, 26.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.72, 22.96) rectangle ( 43.20, 26.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.16, 21.44) rectangle ( 48.64, 24.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.60, 22.11) rectangle ( 54.07, 25.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.03, 21.64) rectangle ( 59.51, 25.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 20.37) rectangle ( 64.95, 23.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.91, 20.51) rectangle ( 70.39, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.35, 20.64) rectangle ( 75.82, 24.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.78, 20.31) rectangle ( 81.26, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.22, 20.31) rectangle ( 86.70, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.66, 20.90) rectangle ( 92.14, 24.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 20.92) rectangle ( 97.57, 24.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.53, 21.42) rectangle (103.01, 24.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.75, 27.03) rectangle ( 21.67, 30.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.18, 25.76) rectangle ( 27.11, 29.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 28.18) rectangle ( 32.55, 32.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.06, 27.38) rectangle ( 37.98, 31.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.50, 27.03) rectangle ( 43.42, 30.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.93, 25.45) rectangle ( 48.86, 29.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 24.21) rectangle ( 54.30, 28.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 23.81) rectangle ( 59.73, 27.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 23.68) rectangle ( 65.17, 27.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 23.96) rectangle ( 70.61, 27.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 24.25) rectangle ( 76.05, 28.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 23.57) rectangle ( 81.49, 27.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.00, 24.02) rectangle ( 86.92, 27.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 22.20) rectangle ( 92.36, 26.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 22.13) rectangle ( 97.80, 26.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 22.22) rectangle (103.24, 26.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 24.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 24.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 24.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 23.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 23.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 23.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 23.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 23.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 23.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 23.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 23.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 23.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 23.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 24.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 24.09) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 26.62) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 37.93) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 49.24) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 60.54) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 71.85) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.15, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.02, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.90, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.77, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.65, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.52, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.40, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 85.29) --
	( 25.15, 71.73) --
	( 30.58, 67.42) --
	( 36.02, 67.80) --
	( 41.46, 69.15) --
	( 46.90, 67.27) --
	( 52.33, 64.53) --
	( 57.77, 66.23) --
	( 63.21, 64.27) --
	( 68.65, 65.12) --
	( 74.09, 63.24) --
	( 79.52, 63.34) --
	( 84.96, 62.20) --
	( 90.40, 61.95) --
	( 95.84, 63.17) --
	(101.27, 64.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 26.62) --
	( 25.15, 23.66) --
	( 30.58, 23.46) --
	( 36.02, 22.05) --
	( 41.46, 24.10) --
	( 46.90, 24.49) --
	( 52.33, 24.20) --
	( 57.77, 24.74) --
	( 63.21, 25.73) --
	( 68.65, 24.37) --
	( 74.09, 23.34) --
	( 79.52, 25.34) --
	( 84.96, 24.67) --
	( 90.40, 25.64) --
	( 95.84, 25.33) --
	(101.27, 26.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 28.88) --
	( 25.15, 26.79) --
	( 30.58, 25.72) --
	( 36.02, 26.84) --
	( 41.46, 28.16) --
	( 46.90, 29.00) --
	( 52.33, 28.55) --
	( 57.77, 28.30) --
	( 63.21, 27.59) --
	( 68.65, 28.40) --
	( 74.09, 30.24) --
	( 79.52, 30.90) --
	( 84.96, 29.94) --
	( 90.40, 31.52) --
	( 95.84, 30.38) --
	(101.27, 30.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 25.78) --
	( 25.15, 25.05) --
	( 30.58, 28.14) --
	( 36.02, 25.38) --
	( 41.46, 24.64) --
	( 46.90, 25.63) --
	( 52.33, 26.46) --
	( 57.77, 27.15) --
	( 63.21, 25.39) --
	( 68.65, 24.74) --
	( 74.09, 24.64) --
	( 79.52, 25.43) --
	( 84.96, 24.71) --
	( 90.40, 25.00) --
	( 95.84, 25.46) --
	(101.27, 25.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 88.34) --
	( 22.35, 83.76) --
	( 17.07, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 74.78) --
	( 27.79, 70.20) --
	( 22.50, 70.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 70.47) --
	( 33.23, 65.89) --
	( 27.94, 65.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 70.85) --
	( 38.66, 66.27) --
	( 33.38, 66.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 72.20) --
	( 44.10, 67.62) --
	( 38.82, 67.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 70.32) --
	( 49.54, 65.74) --
	( 44.25, 65.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 67.58) --
	( 54.98, 63.00) --
	( 49.69, 63.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 69.28) --
	( 60.41, 64.70) --
	( 55.13, 64.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 67.32) --
	( 65.85, 62.74) --
	( 60.57, 62.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 68.17) --
	( 71.29, 63.60) --
	( 66.01, 63.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 66.29) --
	( 76.73, 61.71) --
	( 71.44, 61.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 66.39) --
	( 82.17, 61.82) --
	( 76.88, 61.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 65.25) --
	( 87.60, 60.67) --
	( 82.32, 60.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 65.00) --
	( 93.04, 60.42) --
	( 87.76, 60.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 66.22) --
	( 98.48, 61.64) --
	( 93.19, 61.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 67.76) --
	(103.92, 63.18) --
	( 98.63, 63.18) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 24.88) rectangle ( 21.45, 28.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.41, 21.93) rectangle ( 26.89, 25.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.85, 21.72) rectangle ( 32.32, 25.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.28, 20.31) rectangle ( 37.76, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.72, 22.36) rectangle ( 43.20, 25.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.16, 22.75) rectangle ( 48.64, 26.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.60, 22.46) rectangle ( 54.07, 25.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.03, 23.01) rectangle ( 59.51, 26.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 23.99) rectangle ( 64.95, 27.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.91, 22.63) rectangle ( 70.39, 26.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.35, 21.60) rectangle ( 75.82, 25.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.78, 23.60) rectangle ( 81.26, 27.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.22, 22.93) rectangle ( 86.70, 26.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.66, 23.90) rectangle ( 92.14, 27.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 23.59) rectangle ( 97.57, 27.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.53, 24.76) rectangle (103.01, 28.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.75, 26.92) rectangle ( 21.67, 30.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.18, 24.83) rectangle ( 27.11, 28.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 23.76) rectangle ( 32.55, 27.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.06, 24.87) rectangle ( 37.98, 28.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.50, 26.20) rectangle ( 43.42, 30.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.93, 27.03) rectangle ( 48.86, 30.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 26.59) rectangle ( 54.30, 30.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 26.34) rectangle ( 59.73, 30.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 25.63) rectangle ( 65.17, 29.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 26.44) rectangle ( 70.61, 30.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 28.28) rectangle ( 76.05, 32.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 28.94) rectangle ( 81.49, 32.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.00, 27.97) rectangle ( 86.92, 31.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 29.55) rectangle ( 92.36, 33.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 28.42) rectangle ( 97.80, 32.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 28.29) rectangle (103.24, 32.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 25.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 25.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 28.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 25.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 24.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 25.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 26.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 27.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 25.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 24.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 24.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 25.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 24.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 25.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 25.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 25.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 28.72) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 42.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 55.28) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 68.57) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 81.85) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.15, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.02, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.90, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.77, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.65, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.52, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.40, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 85.29) --
	( 25.15, 70.05) --
	( 30.58, 66.07) --
	( 36.02, 66.46) --
	( 41.46, 68.60) --
	( 46.90, 66.77) --
	( 52.33, 64.48) --
	( 57.77, 66.82) --
	( 63.21, 65.51) --
	( 68.65, 66.13) --
	( 74.09, 64.94) --
	( 79.52, 64.89) --
	( 84.96, 63.66) --
	( 90.40, 63.78) --
	( 95.84, 64.42) --
	(101.27, 65.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 24.98) --
	( 25.15, 23.24) --
	( 30.58, 23.34) --
	( 36.02, 22.33) --
	( 41.46, 22.70) --
	( 46.90, 22.61) --
	( 52.33, 22.21) --
	( 57.77, 22.49) --
	( 63.21, 22.83) --
	( 68.65, 22.32) --
	( 74.09, 22.05) --
	( 79.52, 22.94) --
	( 84.96, 22.67) --
	( 90.40, 23.02) --
	( 95.84, 22.88) --
	(101.27, 24.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 27.11) --
	( 25.15, 26.21) --
	( 30.58, 25.52) --
	( 36.02, 25.07) --
	( 41.46, 25.06) --
	( 46.90, 25.60) --
	( 52.33, 24.90) --
	( 57.77, 24.83) --
	( 63.21, 24.51) --
	( 68.65, 25.02) --
	( 74.09, 26.37) --
	( 79.52, 26.97) --
	( 84.96, 26.54) --
	( 90.40, 27.75) --
	( 95.84, 27.29) --
	(101.27, 27.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.71, 27.14) --
	( 25.15, 26.77) --
	( 30.58, 29.25) --
	( 36.02, 26.96) --
	( 41.46, 26.46) --
	( 46.90, 27.33) --
	( 52.33, 28.32) --
	( 57.77, 28.46) --
	( 63.21, 27.06) --
	( 68.65, 26.59) --
	( 74.09, 26.45) --
	( 79.52, 27.20) --
	( 84.96, 26.53) --
	( 90.40, 26.73) --
	( 95.84, 27.54) --
	(101.27, 27.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 88.34) --
	( 22.35, 83.76) --
	( 17.07, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 73.11) --
	( 27.79, 68.53) --
	( 22.50, 68.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 69.12) --
	( 33.23, 64.54) --
	( 27.94, 64.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 69.51) --
	( 38.66, 64.94) --
	( 33.38, 64.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 71.65) --
	( 44.10, 67.08) --
	( 38.82, 67.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 69.82) --
	( 49.54, 65.24) --
	( 44.25, 65.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 67.53) --
	( 54.98, 62.96) --
	( 49.69, 62.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 69.87) --
	( 60.41, 65.29) --
	( 55.13, 65.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 68.56) --
	( 65.85, 63.98) --
	( 60.57, 63.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 69.18) --
	( 71.29, 64.61) --
	( 66.01, 64.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 67.99) --
	( 76.73, 63.42) --
	( 71.44, 63.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 67.94) --
	( 82.17, 63.36) --
	( 76.88, 63.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 66.71) --
	( 87.60, 62.13) --
	( 82.32, 62.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 66.83) --
	( 93.04, 62.25) --
	( 87.76, 62.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 67.48) --
	( 98.48, 62.90) --
	( 93.19, 62.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 68.46) --
	(103.92, 63.88) --
	( 98.63, 63.88) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 23.24) rectangle ( 21.45, 26.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.41, 21.50) rectangle ( 26.89, 24.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.85, 21.60) rectangle ( 32.32, 25.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.28, 20.59) rectangle ( 37.76, 24.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.72, 20.96) rectangle ( 43.20, 24.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.16, 20.87) rectangle ( 48.64, 24.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.60, 20.47) rectangle ( 54.07, 23.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.03, 20.75) rectangle ( 59.51, 24.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 21.10) rectangle ( 64.95, 24.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.91, 20.58) rectangle ( 70.39, 24.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.35, 20.31) rectangle ( 75.82, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.78, 21.20) rectangle ( 81.26, 24.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.22, 20.93) rectangle ( 86.70, 24.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.66, 21.28) rectangle ( 92.14, 24.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 21.14) rectangle ( 97.57, 24.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.53, 22.30) rectangle (103.01, 25.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.75, 25.15) rectangle ( 21.67, 29.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.18, 24.25) rectangle ( 27.11, 28.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 23.56) rectangle ( 32.55, 27.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.06, 23.11) rectangle ( 37.98, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.50, 23.10) rectangle ( 43.42, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.93, 23.64) rectangle ( 48.86, 27.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 22.94) rectangle ( 54.30, 26.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 22.87) rectangle ( 59.73, 26.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 22.55) rectangle ( 65.17, 26.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 23.06) rectangle ( 70.61, 26.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 24.40) rectangle ( 76.05, 28.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 25.00) rectangle ( 81.49, 28.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.00, 24.58) rectangle ( 86.92, 28.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 25.78) rectangle ( 92.36, 29.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 25.33) rectangle ( 97.80, 29.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 25.70) rectangle (103.24, 29.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.71, 27.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.15, 26.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 29.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.02, 26.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.46, 26.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.90, 27.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.33, 28.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.77, 28.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.21, 27.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.65, 26.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.09, 26.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.52, 27.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.96, 26.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.40, 26.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 27.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.27, 27.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 30.98) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 44.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 57.80) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 71.21) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 84.62) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.15, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.02, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.90, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.77, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.65, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.52, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.40, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:02:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 43.42) --
	( 26.09, 45.53) --
	( 31.46, 48.22) --
	( 36.83, 49.66) --
	( 42.20, 51.15) --
	( 47.58, 51.69) --
	( 52.95, 53.92) --
	( 58.32, 54.95) --
	( 63.69, 58.00) --
	( 69.06, 60.03) --
	( 74.43, 62.85) --
	( 79.81, 66.27) --
	( 85.18, 69.26) --
	( 90.55, 73.48) --
	( 95.92, 77.28) --
	(101.29, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 23.74) --
	( 26.09, 23.52) --
	( 31.46, 22.49) --
	( 36.83, 22.05) --
	( 42.20, 22.05) --
	( 47.58, 22.56) --
	( 52.95, 23.21) --
	( 58.32, 24.35) --
	( 63.69, 25.89) --
	( 69.06, 27.83) --
	( 74.43, 31.56) --
	( 79.81, 34.82) --
	( 85.18, 40.21) --
	( 90.55, 45.58) --
	( 95.92, 54.48) --
	(101.29, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 24.68) --
	( 26.09, 24.59) --
	( 31.46, 24.30) --
	( 36.83, 24.42) --
	( 42.20, 24.78) --
	( 47.58, 25.42) --
	( 52.95, 26.09) --
	( 58.32, 27.09) --
	( 63.69, 27.83) --
	( 69.06, 29.98) --
	( 74.43, 32.90) --
	( 79.81, 36.40) --
	( 85.18, 40.42) --
	( 90.55, 45.94) --
	( 95.92, 51.36) --
	(101.29, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 22.62) --
	( 26.09, 22.35) --
	( 31.46, 22.26) --
	( 36.83, 22.64) --
	( 42.20, 22.30) --
	( 47.58, 22.42) --
	( 52.95, 22.84) --
	( 58.32, 22.98) --
	( 63.69, 23.38) --
	( 69.06, 23.95) --
	( 74.43, 24.48) --
	( 79.81, 25.01) --
	( 85.18, 28.79) --
	( 90.55, 29.91) --
	( 95.92, 34.46) --
	(101.29, 40.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 46.47) --
	( 23.36, 41.89) --
	( 18.07, 41.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 48.59) --
	( 28.73, 44.01) --
	( 23.45, 44.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 51.27) --
	( 34.10, 46.69) --
	( 28.82, 46.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 52.71) --
	( 39.47, 48.13) --
	( 34.19, 48.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 54.20) --
	( 44.85, 49.62) --
	( 39.56, 49.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 54.74) --
	( 50.22, 50.17) --
	( 44.93, 50.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 56.97) --
	( 55.59, 52.40) --
	( 50.30, 52.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 58.00) --
	( 60.96, 53.43) --
	( 55.68, 53.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 61.05) --
	( 66.33, 56.47) --
	( 61.05, 56.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 63.09) --
	( 71.71, 58.51) --
	( 66.42, 58.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 65.90) --
	( 77.08, 61.33) --
	( 71.79, 61.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 69.32) --
	( 82.45, 64.74) --
	( 77.16, 64.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 72.32) --
	( 87.82, 67.74) --
	( 82.54, 67.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 76.53) --
	( 93.19, 71.96) --
	( 87.91, 71.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 80.33) --
	( 98.56, 75.75) --
	( 93.28, 75.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 88.34) --
	(103.94, 83.76) --
	( 98.65, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.98, 22.00) rectangle ( 22.46, 25.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.35, 21.78) rectangle ( 27.83, 25.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.72, 20.75) rectangle ( 33.20, 24.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.09, 20.31) rectangle ( 38.57, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.46, 20.31) rectangle ( 43.94, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.84, 20.82) rectangle ( 49.31, 24.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.21, 21.47) rectangle ( 54.69, 24.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.58, 22.61) rectangle ( 60.06, 26.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.95, 24.15) rectangle ( 65.43, 27.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.32, 26.09) rectangle ( 70.80, 29.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 29.82) rectangle ( 76.17, 33.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.07, 33.08) rectangle ( 81.55, 36.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.44, 38.47) rectangle ( 86.92, 41.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.81, 43.84) rectangle ( 92.29, 47.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.18, 52.74) rectangle ( 97.66, 56.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.55, 65.01) rectangle (103.03, 68.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.75, 22.72) rectangle ( 22.68, 26.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 22.62) rectangle ( 28.05, 26.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 29.50, 22.34) rectangle ( 33.42, 26.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.87, 22.46) rectangle ( 38.79, 26.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.24, 22.81) rectangle ( 44.17, 26.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 23.45) rectangle ( 49.54, 27.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 24.13) rectangle ( 54.91, 28.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 25.13) rectangle ( 60.28, 29.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 25.87) rectangle ( 65.65, 29.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 28.02) rectangle ( 71.02, 31.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 30.94) rectangle ( 76.40, 34.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.84, 34.44) rectangle ( 81.77, 38.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 38.46) rectangle ( 87.14, 42.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.59, 43.98) rectangle ( 92.51, 47.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 49.40) rectangle ( 97.88, 53.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 55.90) rectangle (103.26, 59.82);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 22.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 22.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 22.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 22.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 22.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 22.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 22.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 22.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 23.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 23.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 24.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 25.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 28.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 29.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 40.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 25.23) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 44.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 53.66) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 63.14) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 72.62) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 82.09) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.09, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.83, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.58, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.32, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.06, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.55, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 43.65) --
	( 26.09, 46.38) --
	( 31.46, 48.42) --
	( 36.83, 49.93) --
	( 42.20, 51.01) --
	( 47.58, 52.08) --
	( 52.95, 53.83) --
	( 58.32, 56.12) --
	( 63.69, 58.57) --
	( 69.06, 61.26) --
	( 74.43, 63.39) --
	( 79.81, 66.55) --
	( 85.18, 70.33) --
	( 90.55, 74.06) --
	( 95.92, 78.93) --
	(101.29, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 24.23) --
	( 26.09, 24.20) --
	( 31.46, 23.47) --
	( 36.83, 22.47) --
	( 42.20, 22.56) --
	( 47.58, 22.73) --
	( 52.95, 23.91) --
	( 58.32, 25.22) --
	( 63.69, 26.83) --
	( 69.06, 28.91) --
	( 74.43, 31.55) --
	( 79.81, 35.92) --
	( 85.18, 41.41) --
	( 90.55, 47.67) --
	( 95.92, 55.07) --
	(101.29, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 25.04) --
	( 26.09, 24.73) --
	( 31.46, 24.46) --
	( 36.83, 24.66) --
	( 42.20, 25.00) --
	( 47.58, 25.62) --
	( 52.95, 26.43) --
	( 58.32, 27.73) --
	( 63.69, 28.35) --
	( 69.06, 30.66) --
	( 74.43, 33.28) --
	( 79.81, 36.61) --
	( 85.18, 41.94) --
	( 90.55, 46.78) --
	( 95.92, 50.99) --
	(101.29, 57.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 22.82) --
	( 26.09, 22.65) --
	( 31.46, 22.23) --
	( 36.83, 22.41) --
	( 42.20, 22.05) --
	( 47.58, 22.71) --
	( 52.95, 22.95) --
	( 58.32, 23.44) --
	( 63.69, 24.53) --
	( 69.06, 24.51) --
	( 74.43, 25.37) --
	( 79.81, 25.35) --
	( 85.18, 27.74) --
	( 90.55, 31.42) --
	( 95.92, 34.93) --
	(101.29, 40.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 46.70) --
	( 23.36, 42.13) --
	( 18.07, 42.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 49.43) --
	( 28.73, 44.86) --
	( 23.45, 44.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 51.47) --
	( 34.10, 46.89) --
	( 28.82, 46.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 52.98) --
	( 39.47, 48.40) --
	( 34.19, 48.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 54.06) --
	( 44.85, 49.48) --
	( 39.56, 49.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 55.13) --
	( 50.22, 50.56) --
	( 44.93, 50.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 56.88) --
	( 55.59, 52.30) --
	( 50.30, 52.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 59.17) --
	( 60.96, 54.60) --
	( 55.68, 54.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 61.62) --
	( 66.33, 57.04) --
	( 61.05, 57.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 64.32) --
	( 71.71, 59.74) --
	( 66.42, 59.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 66.44) --
	( 77.08, 61.86) --
	( 71.79, 61.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 69.60) --
	( 82.45, 65.02) --
	( 77.16, 65.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 73.38) --
	( 87.82, 68.80) --
	( 82.54, 68.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 77.11) --
	( 93.19, 72.53) --
	( 87.91, 72.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 81.98) --
	( 98.56, 77.40) --
	( 93.28, 77.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 88.34) --
	(103.94, 83.76) --
	( 98.65, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.98, 22.49) rectangle ( 22.46, 25.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.35, 22.46) rectangle ( 27.83, 25.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.72, 21.73) rectangle ( 33.20, 25.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.09, 20.73) rectangle ( 38.57, 24.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.46, 20.82) rectangle ( 43.94, 24.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.84, 20.99) rectangle ( 49.31, 24.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.21, 22.17) rectangle ( 54.69, 25.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.58, 23.48) rectangle ( 60.06, 26.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.95, 25.09) rectangle ( 65.43, 28.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.32, 27.17) rectangle ( 70.80, 30.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 29.81) rectangle ( 76.17, 33.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.07, 34.19) rectangle ( 81.55, 37.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.44, 39.67) rectangle ( 86.92, 43.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.81, 45.93) rectangle ( 92.29, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.18, 53.33) rectangle ( 97.66, 56.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.55, 65.30) rectangle (103.03, 68.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.75, 23.08) rectangle ( 22.68, 27.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 22.76) rectangle ( 28.05, 26.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 29.50, 22.50) rectangle ( 33.42, 26.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.87, 22.70) rectangle ( 38.79, 26.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.24, 23.04) rectangle ( 44.17, 26.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 23.66) rectangle ( 49.54, 27.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 24.46) rectangle ( 54.91, 28.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 25.77) rectangle ( 60.28, 29.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 26.39) rectangle ( 65.65, 30.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 28.70) rectangle ( 71.02, 32.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 31.32) rectangle ( 76.40, 35.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.84, 34.65) rectangle ( 81.77, 38.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 39.98) rectangle ( 87.14, 43.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.59, 44.81) rectangle ( 92.51, 48.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 49.03) rectangle ( 97.88, 52.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 55.73) rectangle (103.26, 59.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 22.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 22.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 22.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 22.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 22.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 22.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 23.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 24.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 24.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 25.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 25.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 27.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 31.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 34.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 40.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 24.79) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.02) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 43.24) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 52.47) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 61.69) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 70.92) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 80.14) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.09, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.83, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.58, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.32, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.06, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.55, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 41.98) --
	( 26.09, 45.20) --
	( 31.46, 48.36) --
	( 36.83, 50.27) --
	( 42.20, 51.93) --
	( 47.58, 53.59) --
	( 52.95, 55.87) --
	( 58.32, 58.16) --
	( 63.69, 60.81) --
	( 69.06, 62.87) --
	( 74.43, 65.27) --
	( 79.81, 66.96) --
	( 85.18, 69.72) --
	( 90.55, 72.79) --
	( 95.92, 78.04) --
	(101.29, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 22.19) --
	( 26.09, 24.38) --
	( 31.46, 24.29) --
	( 36.83, 22.98) --
	( 42.20, 22.05) --
	( 47.58, 22.18) --
	( 52.95, 22.66) --
	( 58.32, 23.64) --
	( 63.69, 24.92) --
	( 69.06, 28.19) --
	( 74.43, 31.29) --
	( 79.81, 36.54) --
	( 85.18, 41.68) --
	( 90.55, 50.71) --
	( 95.92, 58.88) --
	(101.29, 68.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 25.72) --
	( 26.09, 26.49) --
	( 31.46, 26.56) --
	( 36.83, 27.21) --
	( 42.20, 27.01) --
	( 47.58, 27.52) --
	( 52.95, 27.78) --
	( 58.32, 27.78) --
	( 63.69, 28.00) --
	( 69.06, 30.13) --
	( 74.43, 33.67) --
	( 79.81, 38.89) --
	( 85.18, 43.60) --
	( 90.55, 51.22) --
	( 95.92, 56.13) --
	(101.29, 64.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 24.92) --
	( 26.09, 25.10) --
	( 31.46, 25.11) --
	( 36.83, 25.38) --
	( 42.20, 24.94) --
	( 47.58, 25.34) --
	( 52.95, 25.34) --
	( 58.32, 24.48) --
	( 63.69, 24.12) --
	( 69.06, 23.85) --
	( 74.43, 24.48) --
	( 79.81, 24.29) --
	( 85.18, 27.69) --
	( 90.55, 29.19) --
	( 95.92, 35.64) --
	(101.29, 41.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 45.03) --
	( 23.36, 40.45) --
	( 18.07, 40.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 48.25) --
	( 28.73, 43.68) --
	( 23.45, 43.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 51.41) --
	( 34.10, 46.84) --
	( 28.82, 46.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 53.32) --
	( 39.47, 48.75) --
	( 34.19, 48.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 54.98) --
	( 44.85, 50.41) --
	( 39.56, 50.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 56.64) --
	( 50.22, 52.06) --
	( 44.93, 52.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 58.92) --
	( 55.59, 54.35) --
	( 50.30, 54.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 61.21) --
	( 60.96, 56.63) --
	( 55.68, 56.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 63.86) --
	( 66.33, 59.28) --
	( 61.05, 59.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 65.92) --
	( 71.71, 61.34) --
	( 66.42, 61.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 68.32) --
	( 77.08, 63.74) --
	( 71.79, 63.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 70.01) --
	( 82.45, 65.43) --
	( 77.16, 65.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 72.77) --
	( 87.82, 68.20) --
	( 82.54, 68.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 75.84) --
	( 93.19, 71.27) --
	( 87.91, 71.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 81.09) --
	( 98.56, 76.51) --
	( 93.28, 76.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 88.34) --
	(103.94, 83.76) --
	( 98.65, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.98, 20.45) rectangle ( 22.46, 23.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.35, 22.64) rectangle ( 27.83, 26.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.72, 22.55) rectangle ( 33.20, 26.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.09, 21.24) rectangle ( 38.57, 24.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.46, 20.31) rectangle ( 43.94, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.84, 20.44) rectangle ( 49.31, 23.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.21, 20.92) rectangle ( 54.69, 24.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.58, 21.90) rectangle ( 60.06, 25.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.95, 23.18) rectangle ( 65.43, 26.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.32, 26.45) rectangle ( 70.80, 29.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 29.55) rectangle ( 76.17, 33.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.07, 34.80) rectangle ( 81.55, 38.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.44, 39.94) rectangle ( 86.92, 43.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.81, 48.97) rectangle ( 92.29, 52.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.18, 57.14) rectangle ( 97.66, 60.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.55, 66.88) rectangle (103.03, 70.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.75, 23.76) rectangle ( 22.68, 27.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 24.53) rectangle ( 28.05, 28.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 29.50, 24.59) rectangle ( 33.42, 28.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.87, 25.24) rectangle ( 38.79, 29.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.24, 25.04) rectangle ( 44.17, 28.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 25.56) rectangle ( 49.54, 29.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 25.82) rectangle ( 54.91, 29.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 25.82) rectangle ( 60.28, 29.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 26.04) rectangle ( 65.65, 29.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 28.17) rectangle ( 71.02, 32.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 31.70) rectangle ( 76.40, 35.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.84, 36.93) rectangle ( 81.77, 40.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 41.64) rectangle ( 87.14, 45.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.59, 49.26) rectangle ( 92.51, 53.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 54.17) rectangle ( 97.88, 58.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 62.67) rectangle (103.26, 66.59);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.72, 24.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.09, 25.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.46, 25.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.83, 25.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 24.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.58, 25.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.95, 25.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.32, 24.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.69, 24.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.06, 23.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.43, 24.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.81, 24.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.18, 27.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.55, 29.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 41.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 27.07) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 39.33) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 51.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 63.85) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 76.11) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.09, 15.15) {-3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.83, 15.15) {-3.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.58, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.32, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.06, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.55, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EPFLbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 25.15) --
	(102.90, 25.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 38.41) --
	(102.90, 38.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 51.66) --
	(102.90, 51.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 64.92) --
	(102.90, 64.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 78.18) --
	(102.90, 78.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 18.52) --
	(102.90, 18.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 31.78) --
	(102.90, 31.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 45.04) --
	(102.90, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 58.29) --
	(102.90, 58.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 71.55) --
	(102.90, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 92.01) circle (  3.76);

\path[] ( 31.93, 88.03) circle (  3.76);

\path[] ( 31.93, 92.96) circle (  3.76);

\path[] ( 31.93, 87.11) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 86.11) circle (  3.76);

\path[] ( 31.93, 90.57) circle (  3.76);

\path[] ( 31.93, 95.89) circle (  3.76);

\path[] ( 31.93, 83.88) circle (  3.76);

\path[] ( 31.93, 89.99) circle (  3.76);

\path[] ( 31.93, 82.82) circle (  3.76);

\path[] ( 31.93, 93.19) circle (  3.76);

\path[] ( 31.93, 82.28) circle (  3.76);

\path[] ( 31.93, 94.22) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 83.07) circle (  3.76);

\path[] ( 31.93, 92.38) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 89.00) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 93.44) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 86.68) circle (  3.76);

\path[] ( 31.93, 87.62) circle (  3.76);

\path[] ( 31.93, 89.24) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 84.36) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 85.91) circle (  3.76);

\path[] ( 31.93, 95.85) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 88.37) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 92.66) circle (  3.76);

\path[] ( 31.93, 90.64) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 82.96) circle (  3.76);

\path[] ( 31.93, 93.66) circle (  3.76);

\path[] ( 31.93, 86.13) circle (  3.76);

\path[] ( 31.93, 85.42) circle (  3.76);

\path[] ( 31.93, 83.61) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 91.74) circle (  3.76);

\path[] ( 31.93, 97.05) circle (  3.76);

\path[] ( 31.93, 95.47) circle (  3.76);

\path[] ( 31.93, 94.11) circle (  3.76);

\path[] ( 31.93, 84.28) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 84.67) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 91.76) circle (  3.76);

\path[] ( 31.93, 90.20) circle (  3.76);

\path[] ( 31.93, 92.29) circle (  3.76);

\path[] ( 31.93, 83.21) circle (  3.76);

\path[] ( 31.93, 82.43) circle (  3.76);

\path[] ( 31.93, 96.65) circle (  3.76);

\path[] ( 31.93, 94.69) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 94.48) circle (  3.76);

\path[] ( 31.93, 85.84) circle (  3.76);

\path[] ( 31.93, 83.61) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 93.34) circle (  3.76);

\path[] ( 31.93, 84.48) circle (  3.76);

\path[] ( 31.93, 91.97) circle (  3.76);

\path[] ( 31.93, 94.72) circle (  3.76);

\path[] ( 31.93, 88.02) circle (  3.76);

\path[] ( 31.93, 85.56) circle (  3.76);

\path[] ( 31.93, 82.40) circle (  3.76);

\path[] ( 31.93, 82.41) circle (  3.76);

\path[] ( 31.93, 93.33) circle (  3.76);

\path[] ( 31.93, 86.76) circle (  3.76);

\path[] ( 31.93, 86.09) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 83.84) circle (  3.76);

\path[] ( 31.93, 92.20) circle (  3.76);

\path[] ( 31.93, 90.31) circle (  3.76);

\path[] ( 31.93, 92.85) circle (  3.76);

\path[] ( 31.93, 89.80) circle (  3.76);

\path[] ( 31.93, 88.42) circle (  3.76);

\path[] ( 31.93, 91.43) circle (  3.76);

\path[] ( 31.93, 83.04) circle (  3.76);

\path[] ( 31.93, 85.38) circle (  3.76);

\path[] ( 31.93, 86.41) circle (  3.76);

\path[] ( 31.93, 82.71) circle (  3.76);

\path[] ( 31.93, 83.68) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 86.94) circle (  3.76);

\path[] ( 31.93, 84.09) circle (  3.76);

\path[] ( 31.93, 94.98) circle (  3.76);

\path[] ( 31.93, 91.88) circle (  3.76);

\path[] ( 31.93, 84.82) circle (  3.76);

\path[] ( 31.93, 85.39) circle (  3.76);

\path[] ( 31.93, 85.51) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 95.40) circle (  3.76);

\path[] ( 31.93, 97.45) circle (  3.76);

\path[] ( 31.93, 97.24) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 96.11) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 87.90) circle (  3.76);

\path[] ( 31.93, 89.56) circle (  3.76);

\path[] ( 31.93, 89.18) circle (  3.76);

\path[] ( 31.93, 88.08) circle (  3.76);

\path[] ( 31.93, 90.18) circle (  3.76);

\path[] ( 31.93, 85.29) circle (  3.76);

\path[] ( 31.93, 85.91) circle (  3.76);

\path[] ( 31.93, 89.88) circle (  3.76);

\path[] ( 31.93, 87.19) circle (  3.76);

\path[] ( 31.93, 83.52) circle (  3.76);

\path[] ( 31.93, 82.57) circle (  3.76);

\path[] ( 31.93, 84.38) circle (  3.76);

\path[] ( 31.93, 88.20) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 87.34) circle (  3.76);

\path[] ( 31.93, 83.37) circle (  3.76);

\path[] ( 31.93, 97.22) circle (  3.76);

\path[] ( 31.93, 94.80) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 83.52) circle (  3.76);

\path[] ( 31.93, 83.02) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 82.68) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 89.65) circle (  3.76);

\path[] ( 31.93, 82.52) circle (  3.76);

\path[] ( 31.93, 90.93) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 96.51) circle (  3.76);

\path[] ( 31.93, 97.29) circle (  3.76);

\path[] ( 31.93, 90.55) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 88.64) circle (  3.76);

\path[] ( 31.93, 88.38) circle (  3.76);

\path[] ( 31.93, 96.46) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 92.60) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 88.67) circle (  3.76);

\path[] ( 31.93, 96.24) circle (  3.76);

\path[] ( 31.93, 82.96) circle (  3.76);

\path[] ( 31.93, 86.09) circle (  3.76);

\path[] ( 31.93, 84.15) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 95.56) circle (  3.76);

\path[] ( 31.93, 90.93) circle (  3.76);

\path[] ( 31.93, 95.31) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 94.25) circle (  3.76);

\path[] ( 31.93, 91.59) circle (  3.76);

\path[] ( 31.93, 86.10) circle (  3.76);

\path[] ( 31.93, 89.31) circle (  3.76);

\path[] ( 31.93, 90.67) circle (  3.76);

\path[] ( 31.93, 91.14) circle (  3.76);

\path[] ( 31.93, 83.79) circle (  3.76);

\path[] ( 31.93, 83.74) circle (  3.76);

\path[] ( 31.93, 93.92) circle (  3.76);

\path[] ( 31.93, 94.87) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 82.17) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 84.14) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 85.02) circle (  3.76);

\path[] ( 31.93, 94.13) circle (  3.76);

\path[] ( 31.93, 95.94) circle (  3.76);

\path[] ( 31.93, 95.71) circle (  3.76);

\path[] ( 31.93, 92.25) circle (  3.76);

\path[] ( 31.93, 83.08) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 94.26) circle (  3.76);

\path[] ( 31.93, 93.26) circle (  3.76);

\path[] ( 31.93, 95.35) circle (  3.76);

\path[] ( 31.93, 84.20) circle (  3.76);

\path[] ( 31.93, 82.36) circle (  3.76);

\path[] ( 31.93, 92.69) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 85.84) circle (  3.76);

\path[] ( 31.93, 91.82) circle (  3.76);

\path[] ( 31.93, 92.41) circle (  3.76);

\path[] ( 31.93, 86.84) circle (  3.76);

\path[] ( 31.93, 96.90) circle (  3.76);

\path[] ( 31.93, 86.81) circle (  3.76);

\path[] ( 31.93, 84.17) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 88.79) circle (  3.76);

\path[] ( 31.93, 92.57) circle (  3.76);

\path[] ( 31.93, 82.70) circle (  3.76);

\path[] ( 31.93, 82.39) circle (  3.76);

\path[] ( 31.93, 83.84) circle (  3.76);

\path[] ( 31.93, 85.65) circle (  3.76);

\path[] ( 31.93, 86.01) circle (  3.76);

\path[] ( 31.93, 83.07) circle (  3.76);

\path[] ( 31.93, 89.36) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 93.03) circle (  3.76);

\path[] ( 31.93, 93.53) circle (  3.76);

\path[] ( 31.93, 83.22) circle (  3.76);

\path[] ( 31.93, 89.98) circle (  3.76);

\path[] ( 31.93, 91.61) circle (  3.76);

\path[] ( 31.93, 90.59) circle (  3.76);

\path[] ( 31.93, 83.06) circle (  3.76);

\path[] ( 31.93, 94.09) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 85.62) circle (  3.76);

\path[] ( 31.93, 89.91) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 89.01) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 89.79) circle (  3.76);

\path[] ( 31.93, 89.40) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 97.12) circle (  3.76);

\path[] ( 31.93, 96.22) circle (  3.76);

\path[] ( 31.93, 94.62) circle (  3.76);

\path[] ( 31.93, 90.30) circle (  3.76);

\path[] ( 31.93, 82.21) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 85.19) circle (  3.76);

\path[] ( 31.93, 95.12) circle (  3.76);

\path[] ( 31.93, 95.57) circle (  3.76);

\path[] ( 31.93, 84.95) circle (  3.76);

\path[] ( 31.93, 82.73) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 88.96) circle (  3.76);

\path[] ( 31.93, 92.73) circle (  3.76);

\path[] ( 31.93, 91.21) circle (  3.76);

\path[] ( 31.93, 82.24) circle (  3.76);

\path[] ( 31.93, 85.55) circle (  3.76);

\path[] ( 31.93, 84.52) circle (  3.76);

\path[] ( 31.93, 87.51) circle (  3.76);

\path[] ( 31.93, 93.29) circle (  3.76);

\path[] ( 31.93, 96.79) circle (  3.76);

\path[] ( 31.93, 92.75) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 83.41) circle (  3.76);

\path[] ( 31.93, 89.19) circle (  3.76);

\path[] ( 31.93, 91.57) circle (  3.76);

\path[] ( 31.93, 86.07) circle (  3.76);

\path[] ( 31.93, 82.29) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 97.37) circle (  3.76);

\path[] ( 31.93, 85.07) circle (  3.76);

\path[] ( 31.93, 88.04) circle (  3.76);

\path[] ( 31.93, 89.73) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 84.35) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 91.61) circle (  3.76);

\path[] ( 31.93, 83.23) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 97.46) circle (  3.76);

\path[] ( 31.93, 82.84) circle (  3.76);

\path[] ( 31.93, 95.27) circle (  3.76);

\path[] ( 31.93, 88.35) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 90.68) circle (  3.76);

\path[] ( 31.93, 92.14) circle (  3.76);

\path[] ( 31.93, 90.87) circle (  3.76);

\path[] ( 31.93, 85.15) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 84.84) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 88.40) circle (  3.76);

\path[] ( 31.93, 92.38) circle (  3.76);

\path[] ( 31.93, 95.57) circle (  3.76);

\path[] ( 31.93, 86.35) circle (  3.76);

\path[] ( 31.93, 86.43) circle (  3.76);

\path[] ( 31.93, 97.31) circle (  3.76);

\path[] ( 31.93, 88.51) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 95.20) circle (  3.76);

\path[] ( 31.93, 83.59) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 84.36) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 93.75) circle (  3.76);

\path[] ( 31.93, 96.05) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 96.38) circle (  3.76);

\path[] ( 31.93, 82.83) circle (  3.76);

\path[] ( 31.93, 85.33) circle (  3.76);

\path[] ( 31.93, 89.13) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 83.11) circle (  3.76);

\path[] ( 31.93, 83.31) circle (  3.76);

\path[] ( 31.93, 87.31) circle (  3.76);

\path[] ( 31.93, 84.16) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 94.76) circle (  3.76);

\path[] ( 31.93, 86.14) circle (  3.76);

\path[] ( 31.93, 86.31) circle (  3.76);

\path[] ( 31.93, 84.66) circle (  3.76);

\path[] ( 31.93, 87.67) circle (  3.76);

\path[] ( 31.93, 83.95) circle (  3.76);

\path[] ( 31.93, 95.72) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 94.00) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 92.06) circle (  3.76);

\path[] ( 31.93, 84.26) circle (  3.76);

\path[] ( 31.93, 94.51) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 87.07) circle (  3.76);

\path[] ( 31.93, 93.67) circle (  3.76);

\path[] ( 31.93, 83.40) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 91.08) circle (  3.76);

\path[] ( 31.93, 90.30) circle (  3.76);

\path[] ( 31.93, 87.42) circle (  3.76);

\path[] ( 31.93, 88.71) circle (  3.76);

\path[] ( 31.93, 86.02) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 82.78) circle (  3.76);

\path[] ( 31.93, 95.52) circle (  3.76);

\path[] ( 31.93, 86.97) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 89.95) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 95.72) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 93.67) circle (  3.76);

\path[] ( 31.93, 83.38) circle (  3.76);

\path[] ( 31.93, 83.09) circle (  3.76);

\path[] ( 31.93, 91.08) circle (  3.76);

\path[] ( 31.93, 91.50) circle (  3.76);

\path[] ( 31.93, 96.11) circle (  3.76);

\path[] ( 31.93, 86.57) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 95.74) circle (  3.76);

\path[] ( 31.93, 87.16) circle (  3.76);

\path[] ( 31.93, 83.92) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 95.43) circle (  3.76);

\path[] ( 31.93, 84.55) circle (  3.76);

\path[] ( 31.93, 90.45) circle (  3.76);

\path[] ( 31.93, 84.25) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 95.39) circle (  3.76);

\path[] ( 31.93, 83.69) circle (  3.76);

\path[] ( 31.93, 88.39) circle (  3.76);

\path[] ( 31.93, 89.92) circle (  3.76);

\path[] ( 31.93, 92.43) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 90.82) circle (  3.76);

\path[] ( 31.93, 87.02) circle (  3.76);

\path[] ( 31.93, 86.61) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 95.43) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 83.95) circle (  3.76);

\path[] ( 31.93, 86.08) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 91.88) circle (  3.76);

\path[] ( 31.93, 93.25) circle (  3.76);

\path[] ( 31.93, 85.63) circle (  3.76);

\path[] ( 31.93, 89.85) circle (  3.76);

\path[] ( 31.93, 93.46) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 97.29) circle (  3.76);

\path[] ( 31.93, 84.40) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 48.31) -- ( 31.93, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 25.79) -- ( 31.93, 13.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 48.31) --
	( 24.54, 34.63) --
	( 28.24, 34.39) --
	( 24.54, 34.15) --
	( 24.54, 25.79) --
	( 39.33, 25.79) --
	( 39.33, 34.15) --
	( 35.63, 34.39) --
	( 39.33, 34.63) --
	( 39.33, 48.31) --
	( 24.54, 48.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 34.39) -- ( 35.63, 34.39);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 50.26) circle (  3.76);

\path[] ( 51.65, 50.17) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 54.19) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.46) circle (  3.76);

\path[] ( 51.65, 48.31) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.33) circle (  3.76);

\path[] ( 51.65, 69.78) circle (  3.76);

\path[] ( 51.65, 44.92) circle (  3.76);

\path[] ( 51.65, 45.05) circle (  3.76);

\path[] ( 51.65, 45.93) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.88) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 52.90) circle (  3.76);

\path[] ( 51.65, 52.78) circle (  3.76);

\path[] ( 51.65, 51.71) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.11) circle (  3.76);

\path[] ( 51.65, 48.50) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 46.06) circle (  3.76);

\path[] ( 51.65, 54.52) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.19) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 48.49) circle (  3.76);

\path[] ( 51.65, 69.50) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 56.65) circle (  3.76);

\path[] ( 51.65, 44.43) circle (  3.76);

\path[] ( 51.65, 44.19) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 52.93) circle (  3.76);

\path[] ( 51.65, 49.17) circle (  3.76);

\path[] ( 51.65, 47.84) circle (  3.76);

\path[] ( 51.65, 69.81) circle (  3.76);

\path[] ( 51.65, 44.90) circle (  3.76);

\path[] ( 51.65, 48.97) circle (  3.76);

\path[] ( 51.65, 69.10) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 48.02) circle (  3.76);

\path[] ( 51.65, 46.48) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 48.91) circle (  3.76);

\path[] ( 51.65, 50.36) circle (  3.76);

\path[] ( 51.65, 48.49) circle (  3.76);

\path[] ( 51.65, 55.42) circle (  3.76);

\path[] ( 51.65, 55.41) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 45.65) circle (  3.76);

\path[] ( 51.65, 56.19) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 52.16) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 51.03) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 62.79) circle (  3.76);

\path[] ( 51.65, 50.74) circle (  3.76);

\path[] ( 51.65, 44.34) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.37) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 51.45) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 47.39) circle (  3.76);

\path[] ( 51.65, 46.68) circle (  3.76);

\path[] ( 51.65, 49.42) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 45.11) circle (  3.76);

\path[] ( 51.65, 48.94) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.18) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 53.06) circle (  3.76);

\path[] ( 51.65, 92.70) circle (  3.76);

\path[] ( 51.65, 49.03) circle (  3.76);

\path[] ( 51.65, 57.84) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.32) circle (  3.76);

\path[] ( 51.65, 49.30) circle (  3.76);

\path[] ( 51.65, 58.22) circle (  3.76);

\path[] ( 51.65, 95.89) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 51.96) circle (  3.76);

\path[] ( 51.65, 56.30) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 45.60) circle (  3.76);

\path[] ( 51.65, 92.62) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.00) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 58.11) circle (  3.76);

\path[] ( 51.65, 65.93) circle (  3.76);

\path[] ( 51.65, 49.42) circle (  3.76);

\path[] ( 51.65, 50.33) circle (  3.76);

\path[] ( 51.65, 52.36) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 47.52) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 46.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.62) circle (  3.76);

\path[] ( 51.65, 61.78) circle (  3.76);

\path[] ( 51.65, 44.09) circle (  3.76);

\path[] ( 51.65, 51.59) circle (  3.76);

\path[] ( 51.65, 45.84) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.21) circle (  3.76);

\path[] ( 51.65, 41.69) circle (  3.76);

\path[] ( 51.65, 48.09) circle (  3.76);

\path[] ( 51.65, 49.38) circle (  3.76);

\path[] ( 51.65, 44.21) circle (  3.76);

\path[] ( 51.65, 48.22) circle (  3.76);

\path[] ( 51.65, 71.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 63.05) circle (  3.76);

\path[] ( 51.65, 50.59) circle (  3.76);

\path[] ( 51.65, 49.81) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 90.24) circle (  3.76);

\path[] ( 51.65, 53.85) circle (  3.76);

\path[] ( 51.65, 54.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 55.17) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 50.94) circle (  3.76);

\path[] ( 51.65, 58.14) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 57.18) circle (  3.76);

\path[] ( 51.65, 51.63) circle (  3.76);

\path[] ( 51.65, 55.66) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.18) circle (  3.76);

\path[] ( 51.65, 51.30) circle (  3.76);

\path[] ( 51.65, 42.18) circle (  3.76);

\path[] ( 51.65, 51.03) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 58.65) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 44.46) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 50.98) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.30) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.65) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.10) circle (  3.76);

\path[] ( 51.65, 51.86) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 57.10) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.51) circle (  3.76);

\path[] ( 51.65, 67.93) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 45.85) circle (  3.76);

\path[] ( 51.65, 48.25) circle (  3.76);

\path[] ( 51.65, 49.49) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.64) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 69.31) circle (  3.76);

\path[] ( 51.65, 47.86) circle (  3.76);

\path[] ( 51.65, 94.89) circle (  3.76);

\path[] ( 51.65, 51.77) circle (  3.76);

\path[] ( 51.65, 90.68) circle (  3.76);

\path[] ( 51.65, 54.76) circle (  3.76);

\path[] ( 51.65, 46.63) circle (  3.76);

\path[] ( 51.65, 48.98) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 53.50) circle (  3.76);

\path[] ( 51.65, 41.80) circle (  3.76);

\path[] ( 51.65, 45.13) circle (  3.76);

\path[] ( 51.65, 47.45) circle (  3.76);

\path[] ( 51.65, 51.55) circle (  3.76);

\path[] ( 51.65, 55.27) circle (  3.76);

\path[] ( 51.65, 49.12) circle (  3.76);

\path[] ( 51.65, 53.66) circle (  3.76);

\path[] ( 51.65, 48.13) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 57.39) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 78.88) circle (  3.76);

\path[] ( 51.65, 43.03) circle (  3.76);

\path[] ( 51.65, 51.49) circle (  3.76);

\path[] ( 51.65, 48.25) circle (  3.76);

\path[] ( 51.65, 48.06) circle (  3.76);

\path[] ( 51.65, 50.70) circle (  3.76);

\path[] ( 51.65, 46.03) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 56.59) circle (  3.76);

\path[] ( 51.65, 43.68) circle (  3.76);

\path[] ( 51.65, 45.98) circle (  3.76);

\path[] ( 51.65, 51.49) circle (  3.76);

\path[] ( 51.65, 51.74) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 56.04) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 68.40) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.52) circle (  3.76);

\path[] ( 51.65, 49.66) circle (  3.76);

\path[] ( 51.65, 46.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.34) circle (  3.76);

\path[] ( 51.65, 50.07) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 48.12) circle (  3.76);

\path[] ( 51.65, 50.25) circle (  3.76);

\path[] ( 51.65, 68.33) circle (  3.76);

\path[] ( 51.65, 46.80) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.85) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 45.98) circle (  3.76);

\path[] ( 51.65, 52.56) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.01) circle (  3.76);

\path[] ( 51.65, 45.48) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.00) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.40) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.85) circle (  3.76);

\path[] ( 51.65, 47.58) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 54.57) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 57.06) circle (  3.76);

\path[] ( 51.65, 58.14) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 90.20) circle (  3.76);

\path[] ( 51.65, 81.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 56.30) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.90) circle (  3.76);

\path[] ( 51.65, 55.49) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 92.66) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.13) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.30) circle (  3.76);

\path[] ( 51.65, 49.89) circle (  3.76);

\path[] ( 51.65, 43.86) circle (  3.76);

\path[] ( 51.65, 61.78) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.07) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.73) circle (  3.76);

\path[] ( 51.65, 49.66) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.42) circle (  3.76);

\path[] ( 51.65, 55.42) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.14) circle (  3.76);

\path[] ( 51.65, 57.32) circle (  3.76);

\path[] ( 51.65, 45.04) circle (  3.76);

\path[] ( 51.65, 53.81) circle (  3.76);

\path[] ( 51.65, 48.39) circle (  3.76);

\path[] ( 51.65, 42.24) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.93) circle (  3.76);

\path[] ( 51.65, 56.34) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.25) circle (  3.76);

\path[] ( 51.65, 58.11) circle (  3.76);

\path[] ( 51.65, 47.94) circle (  3.76);

\path[] ( 51.65, 49.68) circle (  3.76);

\path[] ( 51.65, 51.99) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 53.20) circle (  3.76);

\path[] ( 51.65, 48.52) circle (  3.76);

\path[] ( 51.65, 56.33) circle (  3.76);

\path[] ( 51.65, 44.23) circle (  3.76);

\path[] ( 51.65, 62.14) circle (  3.76);

\path[] ( 51.65, 48.01) circle (  3.76);

\path[] ( 51.65, 53.29) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.97) circle (  3.76);

\path[] ( 51.65, 51.66) circle (  3.76);

\path[] ( 51.65, 48.08) circle (  3.76);

\path[] ( 51.65, 94.17) circle (  3.76);

\path[] ( 51.65, 51.02) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.58) circle (  3.76);

\path[] ( 51.65, 44.82) circle (  3.76);

\path[] ( 51.65, 48.70) circle (  3.76);

\path[] ( 51.65, 53.34) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 46.67) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.30) circle (  3.76);

\path[] ( 51.65, 82.80) circle (  3.76);

\path[] ( 51.65, 48.50) circle (  3.76);

\path[] ( 51.65, 48.43) circle (  3.76);

\path[] ( 51.65, 57.25) circle (  3.76);

\path[] ( 51.65, 88.27) circle (  3.76);

\path[] ( 51.65, 51.51) circle (  3.76);

\path[] ( 51.65, 57.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 92.91) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.93) circle (  3.76);

\path[] ( 51.65, 48.62) circle (  3.76);

\path[] ( 51.65, 66.50) circle (  3.76);

\path[] ( 51.65, 50.93) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.42) circle (  3.76);

\path[] ( 51.65, 43.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.96) circle (  3.76);

\path[] ( 51.65, 45.85) circle (  3.76);

\path[] ( 51.65, 50.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 61.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 50.23) circle (  3.76);

\path[] ( 51.65, 55.45) circle (  3.76);

\path[] ( 51.65, 49.66) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 47.71) circle (  3.76);

\path[] ( 51.65, 90.62) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 63.27) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 50.48) circle (  3.76);

\path[] ( 51.65, 57.47) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 59.97) circle (  3.76);

\path[] ( 51.65, 48.51) circle (  3.76);

\path[] ( 51.65, 43.24) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 57.32) circle (  3.76);

\path[] ( 51.65, 91.72) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 42.98) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.22) circle (  3.76);

\path[] ( 51.65, 54.12) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.58) circle (  3.76);

\path[] ( 51.65, 51.61) circle (  3.76);

\path[] ( 51.65, 52.38) circle (  3.76);

\path[] ( 51.65, 48.83) circle (  3.76);

\path[] ( 51.65, 50.98) circle (  3.76);

\path[] ( 51.65, 48.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.18) circle (  3.76);

\path[] ( 51.65, 53.37) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.01) circle (  3.76);

\path[] ( 51.65, 61.70) circle (  3.76);

\path[] ( 51.65, 53.45) circle (  3.76);

\path[] ( 51.65, 49.11) circle (  3.76);

\path[] ( 51.65, 49.36) circle (  3.76);

\path[] ( 51.65, 50.78) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 41.76) circle (  3.76);

\path[] ( 51.65, 48.36) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 51.09) circle (  3.76);

\path[] ( 51.65, 47.28) circle (  3.76);

\path[] ( 51.65, 51.87) circle (  3.76);

\path[] ( 51.65, 49.82) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 41.78) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 43.81) circle (  3.76);

\path[] ( 51.65, 43.31) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 47.13) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 92.62) circle (  3.76);

\path[] ( 51.65, 51.95) circle (  3.76);

\path[] ( 51.65, 49.25) circle (  3.76);

\path[] ( 51.65, 49.62) circle (  3.76);

\path[] ( 51.65, 60.77) circle (  3.76);

\path[] ( 51.65, 43.12) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 69.04) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 54.87) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.27) circle (  3.76);

\path[] ( 51.65, 46.03) circle (  3.76);

\path[] ( 51.65, 49.20) circle (  3.76);

\path[] ( 51.65, 63.08) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 51.22) circle (  3.76);

\path[] ( 51.65, 54.73) circle (  3.76);

\path[] ( 51.65, 49.10) circle (  3.76);

\path[] ( 51.65, 51.77) circle (  3.76);

\path[] ( 51.65, 88.65) circle (  3.76);

\path[] ( 51.65, 53.88) circle (  3.76);

\path[] ( 51.65, 49.02) circle (  3.76);

\path[] ( 51.65, 46.90) circle (  3.76);

\path[] ( 51.65, 55.58) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 88.77) circle (  3.76);

\path[] ( 51.65, 64.22) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.93) circle (  3.76);

\path[] ( 51.65, 58.37) circle (  3.76);

\path[] ( 51.65, 53.26) circle (  3.76);

\path[] ( 51.65, 48.33) circle (  3.76);

\path[] ( 51.65, 46.70) circle (  3.76);

\path[] ( 51.65, 51.95) circle (  3.76);

\path[] ( 51.65, 46.66) circle (  3.76);

\path[] ( 51.65, 48.62) circle (  3.76);

\path[] ( 51.65, 59.09) circle (  3.76);

\path[] ( 51.65, 52.78) circle (  3.76);

\path[] ( 51.65, 54.78) circle (  3.76);

\path[] ( 51.65, 53.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.74) circle (  3.76);

\path[] ( 51.65, 50.11) circle (  3.76);

\path[] ( 51.65, 64.19) circle (  3.76);

\path[] ( 51.65, 48.16) circle (  3.76);

\path[] ( 51.65, 66.46) circle (  3.76);

\path[] ( 51.65, 78.72) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 42.32) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.03) circle (  3.76);

\path[] ( 51.65, 45.52) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 59.68) circle (  3.76);

\path[] ( 51.65, 42.30) circle (  3.76);

\path[] ( 51.65, 51.30) circle (  3.76);

\path[] ( 51.65, 55.51) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 48.09) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 53.11) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 86.53) circle (  3.76);

\path[] ( 51.65, 56.38) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 57.02) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 49.23) circle (  3.76);

\path[] ( 51.65, 50.42) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 68.18) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 69.40) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.16) circle (  3.76);

\path[] ( 51.65, 46.62) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 50.55) circle (  3.76);

\path[] ( 51.65, 45.62) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.73) circle (  3.76);

\path[] ( 51.65, 49.60) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 42.78) circle (  3.76);

\path[] ( 51.65, 71.47) circle (  3.76);

\path[] ( 51.65, 45.39) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.73) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.32) circle (  3.76);

\path[] ( 51.65, 42.84) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 45.50) circle (  3.76);

\path[] ( 51.65, 54.70) circle (  3.76);

\path[] ( 51.65, 67.38) circle (  3.76);

\path[] ( 51.65, 47.95) circle (  3.76);

\path[] ( 51.65, 46.95) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 57.35) circle (  3.76);

\path[] ( 51.65, 51.52) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 42.25) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.44) circle (  3.76);

\path[] ( 51.65, 43.19) circle (  3.76);

\path[] ( 51.65, 55.37) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 45.38) circle (  3.76);

\path[] ( 51.65, 55.49) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 51.03) circle (  3.76);

\path[] ( 51.65, 51.76) circle (  3.76);

\path[] ( 51.65, 47.53) circle (  3.76);

\path[] ( 51.65, 50.96) circle (  3.76);

\path[] ( 51.65, 70.76) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 42.75) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 44.21) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 42.26) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.59) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 43.92) circle (  3.76);

\path[] ( 51.65, 56.42) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 52.02) circle (  3.76);

\path[] ( 51.65, 52.40) circle (  3.76);

\path[] ( 51.65, 48.46) circle (  3.76);

\path[] ( 51.65, 54.73) circle (  3.76);

\path[] ( 51.65, 79.81) circle (  3.76);

\path[] ( 51.65, 47.86) circle (  3.76);

\path[] ( 51.65, 59.12) circle (  3.76);

\path[] ( 51.65, 52.23) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 47.98) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 49.67) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.63) circle (  3.76);

\path[] ( 51.65, 46.33) circle (  3.76);

\path[] ( 51.65, 58.93) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 43.72) circle (  3.76);

\path[] ( 51.65, 48.48) circle (  3.76);

\path[] ( 51.65, 54.85) circle (  3.76);

\path[] ( 51.65, 48.40) circle (  3.76);

\path[] ( 51.65, 83.14) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.69) circle (  3.76);

\path[] ( 51.65, 93.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 86.54) circle (  3.76);

\path[] ( 51.65, 52.87) circle (  3.76);

\path[] ( 51.65, 67.18) circle (  3.76);

\path[] ( 51.65, 56.28) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.21) circle (  3.76);

\path[] ( 51.65, 68.67) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.97) circle (  3.76);

\path[] ( 51.65, 50.94) circle (  3.76);

\path[] ( 51.65, 58.51) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 47.12) circle (  3.76);

\path[] ( 51.65, 51.02) circle (  3.76);

\path[] ( 51.65, 48.58) circle (  3.76);

\path[] ( 51.65, 59.95) circle (  3.76);

\path[] ( 51.65, 47.97) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.34) circle (  3.76);

\path[] ( 51.65, 47.66) circle (  3.76);

\path[] ( 51.65, 53.51) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.29) circle (  3.76);

\path[] ( 51.65, 44.52) circle (  3.76);

\path[] ( 51.65, 49.40) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 49.41) circle (  3.76);

\path[] ( 51.65, 42.78) circle (  3.76);

\path[] ( 51.65, 47.73) circle (  3.76);

\path[] ( 51.65, 45.40) circle (  3.76);

\path[] ( 51.65, 52.40) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.26) circle (  3.76);

\path[] ( 51.65, 72.49) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 49.92) circle (  3.76);

\path[] ( 51.65, 60.69) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 49.10) circle (  3.76);

\path[] ( 51.65, 51.04) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 43.23) circle (  3.76);

\path[] ( 51.65, 51.56) circle (  3.76);

\path[] ( 51.65, 51.94) circle (  3.76);

\path[] ( 51.65, 48.70) circle (  3.76);

\path[] ( 51.65, 44.17) circle (  3.76);

\path[] ( 51.65, 44.85) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 42.37) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 47.67) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.02) circle (  3.76);

\path[] ( 51.65, 46.92) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.47) circle (  3.76);

\path[] ( 51.65, 57.42) circle (  3.76);

\path[] ( 51.65, 48.83) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.43) circle (  3.76);

\path[] ( 51.65, 47.41) circle (  3.76);

\path[] ( 51.65, 61.84) circle (  3.76);

\path[] ( 51.65, 48.46) circle (  3.76);

\path[] ( 51.65, 71.46) circle (  3.76);

\path[] ( 51.65, 58.60) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 43.23) circle (  3.76);

\path[] ( 51.65, 59.09) circle (  3.76);

\path[] ( 51.65, 55.39) circle (  3.76);

\path[] ( 51.65, 47.46) circle (  3.76);

\path[] ( 51.65, 69.10) circle (  3.76);

\path[] ( 51.65, 49.78) circle (  3.76);

\path[] ( 51.65, 52.30) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 86.36) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 45.02) circle (  3.76);

\path[] ( 51.65, 49.59) circle (  3.76);

\path[] ( 51.65, 51.19) circle (  3.76);

\path[] ( 51.65, 84.45) circle (  3.76);

\path[] ( 51.65, 55.61) circle (  3.76);

\path[] ( 51.65, 62.81) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.37) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 43.94) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 42.17) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 68.14) circle (  3.76);

\path[] ( 51.65, 52.53) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 91.06) circle (  3.76);

\path[] ( 51.65, 43.70) circle (  3.76);

\path[] ( 51.65, 53.62) circle (  3.76);

\path[] ( 51.65, 55.66) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.01) circle (  3.76);

\path[] ( 51.65, 45.03) circle (  3.76);

\path[] ( 51.65, 43.89) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.73) circle (  3.76);

\path[] ( 51.65, 53.39) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.07) circle (  3.76);

\path[] ( 51.65, 60.27) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 49.59) circle (  3.76);

\path[] ( 51.65, 51.61) circle (  3.76);

\path[] ( 51.65, 59.30) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.75) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 45.81) circle (  3.76);

\path[] ( 51.65, 53.48) circle (  3.76);

\path[] ( 51.65, 52.41) circle (  3.76);

\path[] ( 51.65, 64.41) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.15) circle (  3.76);

\path[] ( 51.65, 53.11) circle (  3.76);

\path[] ( 51.65, 50.15) circle (  3.76);

\path[] ( 51.65, 42.03) circle (  3.76);

\path[] ( 51.65, 42.56) circle (  3.76);

\path[] ( 51.65, 48.37) circle (  3.76);

\path[] ( 51.65, 78.95) circle (  3.76);

\path[] ( 51.65, 57.21) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 60.73) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 53.08) circle (  3.76);

\path[] ( 51.65, 97.04) circle (  3.76);

\path[] ( 51.65, 44.65) circle (  3.76);

\path[] ( 51.65, 51.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.94) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 51.27) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 57.37) circle (  3.76);

\path[] ( 51.65, 58.67) circle (  3.76);

\path[] ( 51.65, 54.21) circle (  3.76);

\path[] ( 51.65, 47.89) circle (  3.76);

\path[] ( 51.65, 54.47) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 53.81) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.09) circle (  3.76);

\path[] ( 51.65, 47.65) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.25) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 48.67) circle (  3.76);

\path[] ( 51.65, 76.36) circle (  3.76);

\path[] ( 51.65, 42.59) circle (  3.76);

\path[] ( 51.65, 54.95) circle (  3.76);

\path[] ( 51.65, 51.53) circle (  3.76);

\path[] ( 51.65, 54.74) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 66.46) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 50.74) circle (  3.76);

\path[] ( 51.65, 58.83) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 46.18) circle (  3.76);

\path[] ( 51.65, 76.04) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.20) circle (  3.76);

\path[] ( 51.65, 50.46) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.26) circle (  3.76);

\path[] ( 51.65, 47.87) circle (  3.76);

\path[] ( 51.65, 75.49) circle (  3.76);

\path[] ( 51.65, 44.36) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 50.16) circle (  3.76);

\path[] ( 51.65, 59.44) circle (  3.76);

\path[] ( 51.65, 44.71) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 45.43) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 42.24) circle (  3.76);

\path[] ( 51.65, 71.80) circle (  3.76);

\path[] ( 51.65, 46.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.78) circle (  3.76);

\path[] ( 51.65, 43.07) circle (  3.76);

\path[] ( 51.65, 48.03) circle (  3.76);

\path[] ( 51.65, 44.15) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 69.52) circle (  3.76);

\path[] ( 51.65, 49.95) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 51.36) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.98) circle (  3.76);

\path[] ( 51.65, 49.32) circle (  3.76);

\path[] ( 51.65, 48.13) circle (  3.76);

\path[] ( 51.65, 47.59) circle (  3.76);

\path[] ( 51.65, 50.78) circle (  3.76);

\path[] ( 51.65, 49.97) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 52.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 43.98) circle (  3.76);

\path[] ( 51.65, 45.91) circle (  3.76);

\path[] ( 51.65, 48.39) circle (  3.76);

\path[] ( 51.65, 51.47) circle (  3.76);

\path[] ( 51.65, 47.79) circle (  3.76);

\path[] ( 51.65, 42.62) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.64) circle (  3.76);

\path[] ( 51.65, 46.73) circle (  3.76);

\path[] ( 51.65, 55.69) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 47.79) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.36) circle (  3.76);

\path[] ( 51.65, 89.51) circle (  3.76);

\path[] ( 51.65, 59.41) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 49.03) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 49.62) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.90) circle (  3.76);

\path[] ( 51.65, 47.48) circle (  3.76);

\path[] ( 51.65, 48.41) circle (  3.76);

\path[] ( 51.65, 53.52) circle (  3.76);

\path[] ( 51.65, 43.33) circle (  3.76);

\path[] ( 51.65, 44.01) circle (  3.76);

\path[] ( 51.65, 52.20) circle (  3.76);

\path[] ( 51.65, 46.70) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 50.75) circle (  3.76);

\path[] ( 51.65, 52.78) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.03) circle (  3.76);

\path[] ( 51.65, 58.83) circle (  3.76);

\path[] ( 51.65, 48.49) circle (  3.76);

\path[] ( 51.65, 52.46) circle (  3.76);

\path[] ( 51.65, 43.61) circle (  3.76);

\path[] ( 51.65, 55.49) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 58.28) circle (  3.76);

\path[] ( 51.65, 62.58) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.18) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 59.56) circle (  3.76);

\path[] ( 51.65, 54.00) circle (  3.76);

\path[] ( 51.65, 48.25) circle (  3.76);

\path[] ( 51.65, 49.01) circle (  3.76);

\path[] ( 51.65, 50.01) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 59.76) circle (  3.76);

\path[] ( 51.65, 81.94) circle (  3.76);

\path[] ( 51.65, 46.82) circle (  3.76);

\path[] ( 51.65, 55.87) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.12) circle (  3.76);

\path[] ( 51.65, 46.11) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 51.14) circle (  3.76);

\path[] ( 51.65, 53.88) circle (  3.76);

\path[] ( 51.65, 48.74) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 51.92) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.68) circle (  3.76);

\path[] ( 51.65, 54.96) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 42.55) circle (  3.76);

\path[] ( 51.65, 49.72) circle (  3.76);

\path[] ( 51.65, 46.63) circle (  3.76);

\path[] ( 51.65, 43.78) circle (  3.76);

\path[] ( 51.65, 57.96) circle (  3.76);

\path[] ( 51.65, 52.15) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 42.62) circle (  3.76);

\path[] ( 51.65, 48.89) circle (  3.76);

\path[] ( 51.65, 46.48) circle (  3.76);

\path[] ( 51.65, 53.47) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.24) circle (  3.76);

\path[] ( 51.65, 53.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 42.75) circle (  3.76);

\path[] ( 51.65, 49.60) circle (  3.76);

\path[] ( 51.65, 57.65) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.49) circle (  3.76);

\path[] ( 51.65, 44.67) circle (  3.76);

\path[] ( 51.65, 55.12) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.44) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 89.80) circle (  3.76);

\path[] ( 51.65, 60.16) circle (  3.76);

\path[] ( 51.65, 45.08) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.75) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 49.90) circle (  3.76);

\path[] ( 51.65, 70.07) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 49.55) circle (  3.76);

\path[] ( 51.65, 55.69) circle (  3.76);

\path[] ( 51.65, 49.44) circle (  3.76);

\path[] ( 51.65, 50.06) circle (  3.76);

\path[] ( 51.65, 58.51) circle (  3.76);

\path[] ( 51.65, 44.82) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 42.64) circle (  3.76);

\path[] ( 51.65, 46.76) circle (  3.76);

\path[] ( 51.65, 49.45) circle (  3.76);

\path[] ( 51.65, 48.48) circle (  3.76);

\path[] ( 51.65, 87.15) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.01) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.65) circle (  3.76);

\path[] ( 51.65, 62.02) circle (  3.76);

\path[] ( 51.65, 56.72) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 65.54) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.99) circle (  3.76);

\path[] ( 51.65, 50.37) circle (  3.76);

\path[] ( 51.65, 60.91) circle (  3.76);

\path[] ( 51.65, 49.16) circle (  3.76);

\path[] ( 51.65, 43.24) circle (  3.76);

\path[] ( 51.65, 54.23) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 76.50) circle (  3.76);

\path[] ( 51.65, 54.29) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.74) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 43.23) circle (  3.76);

\path[] ( 51.65, 50.00) circle (  3.76);

\path[] ( 51.65, 48.05) circle (  3.76);

\path[] ( 51.65, 49.76) circle (  3.76);

\path[] ( 51.65, 53.28) circle (  3.76);

\path[] ( 51.65, 45.44) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 58.30) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.67) circle (  3.76);

\path[] ( 51.65, 45.57) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 58.14) circle (  3.76);

\path[] ( 51.65, 61.64) circle (  3.76);

\path[] ( 51.65, 45.99) circle (  3.76);

\path[] ( 51.65, 82.77) circle (  3.76);

\path[] ( 51.65, 52.31) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.36) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 43.27) circle (  3.76);

\path[] ( 51.65, 56.60) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 50.20) circle (  3.76);

\path[] ( 51.65, 45.45) circle (  3.76);

\path[] ( 51.65, 49.04) circle (  3.76);

\path[] ( 51.65, 47.65) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 50.85) circle (  3.76);

\path[] ( 51.65, 51.17) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.47) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 57.10) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 48.88) circle (  3.76);

\path[] ( 51.65, 45.03) circle (  3.76);

\path[] ( 51.65, 55.57) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.54) circle (  3.76);

\path[] ( 51.65, 50.66) circle (  3.76);

\path[] ( 51.65, 43.47) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.18) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 52.86) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 60.33) circle (  3.76);

\path[] ( 51.65, 51.71) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.04) circle (  3.76);

\path[] ( 51.65, 55.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 91.37) circle (  3.76);

\path[] ( 51.65, 50.15) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.90) circle (  3.76);

\path[] ( 51.65, 49.50) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 53.69) circle (  3.76);

\path[] ( 51.65, 45.85) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 43.99) circle (  3.76);

\path[] ( 51.65, 51.76) circle (  3.76);

\path[] ( 51.65, 62.67) circle (  3.76);

\path[] ( 51.65, 48.93) circle (  3.76);

\path[] ( 51.65, 53.40) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.60) circle (  3.76);

\path[] ( 51.65, 68.35) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.41) circle (  3.76);

\path[] ( 51.65, 47.97) circle (  3.76);

\path[] ( 51.65, 46.02) circle (  3.76);

\path[] ( 51.65, 58.06) circle (  3.76);

\path[] ( 51.65, 56.77) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.87) circle (  3.76);

\path[] ( 51.65, 47.64) circle (  3.76);

\path[] ( 51.65, 53.23) circle (  3.76);

\path[] ( 51.65, 49.22) circle (  3.76);

\path[] ( 51.65, 44.40) circle (  3.76);

\path[] ( 51.65, 62.23) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.61) circle (  3.76);

\path[] ( 51.65, 49.04) circle (  3.76);

\path[] ( 51.65, 47.31) circle (  3.76);

\path[] ( 51.65, 60.57) circle (  3.76);

\path[] ( 51.65, 48.73) circle (  3.76);

\path[] ( 51.65, 50.95) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 51.83) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 57.76) circle (  3.76);

\path[] ( 51.65, 53.22) circle (  3.76);

\path[] ( 51.65, 48.37) circle (  3.76);

\path[] ( 51.65, 50.69) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.95) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.82) circle (  3.76);

\path[] ( 51.65, 42.80) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 84.92) circle (  3.76);

\path[] ( 51.65, 78.98) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 50.90) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.85) circle (  3.76);

\path[] ( 51.65, 45.47) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 51.20) circle (  3.76);

\path[] ( 51.65, 48.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 92.88) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.01) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 48.15) circle (  3.76);

\path[] ( 51.65, 51.33) circle (  3.76);

\path[] ( 51.65, 50.84) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 51.97) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 47.60) circle (  3.76);

\path[] ( 51.65, 55.87) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 46.31) circle (  3.76);

\path[] ( 51.65, 50.45) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.29) circle (  3.76);

\path[] ( 51.65, 56.09) circle (  3.76);

\path[] ( 51.65, 45.30) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.31) circle (  3.76);

\path[] ( 51.65, 44.35) circle (  3.76);

\path[] ( 51.65, 49.16) circle (  3.76);

\path[] ( 51.65, 52.38) circle (  3.76);

\path[] ( 51.65, 49.15) circle (  3.76);

\path[] ( 51.65, 51.99) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 45.39) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 48.91) circle (  3.76);

\path[] ( 51.65, 46.92) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.76) circle (  3.76);

\path[] ( 51.65, 61.80) circle (  3.76);

\path[] ( 51.65, 48.24) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 47.48) circle (  3.76);

\path[] ( 51.65, 49.43) circle (  3.76);

\path[] ( 51.65, 52.31) circle (  3.76);

\path[] ( 51.65, 51.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.22) circle (  3.76);

\path[] ( 51.65, 97.34) circle (  3.76);

\path[] ( 51.65, 52.71) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.94) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 47.68) circle (  3.76);

\path[] ( 51.65, 48.82) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 45.63) circle (  3.76);

\path[] ( 51.65, 50.17) circle (  3.76);

\path[] ( 51.65, 46.51) circle (  3.76);

\path[] ( 51.65, 43.68) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 62.74) circle (  3.76);

\path[] ( 51.65, 44.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 58.65) circle (  3.76);

\path[] ( 51.65, 42.29) circle (  3.76);

\path[] ( 51.65, 56.49) circle (  3.76);

\path[] ( 51.65, 53.67) circle (  3.76);

\path[] ( 51.65, 50.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 43.57) circle (  3.76);

\path[] ( 51.65, 62.97) circle (  3.76);

\path[] ( 51.65, 54.96) circle (  3.76);

\path[] ( 51.65, 67.51) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.96) circle (  3.76);

\path[] ( 51.65, 60.40) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 61.13) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 97.01) circle (  3.76);

\path[] ( 51.65, 52.11) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.92) circle (  3.76);

\path[] ( 51.65, 49.63) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 51.94) circle (  3.76);

\path[] ( 51.65, 48.03) circle (  3.76);

\path[] ( 51.65, 94.57) circle (  3.76);

\path[] ( 51.65, 51.51) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 53.51) circle (  3.76);

\path[] ( 51.65, 49.77) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 63.36) circle (  3.76);

\path[] ( 51.65, 42.16) circle (  3.76);

\path[] ( 51.65, 48.94) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 57.76) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 42.71) circle (  3.76);

\path[] ( 51.65, 49.42) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 45.38) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 50.39) circle (  3.76);

\path[] ( 51.65, 87.89) circle (  3.76);

\path[] ( 51.65, 51.86) circle (  3.76);

\path[] ( 51.65, 57.03) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.99) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 65.41) circle (  3.76);

\path[] ( 51.65, 42.88) circle (  3.76);

\path[] ( 51.65, 48.28) circle (  3.76);

\path[] ( 51.65, 53.80) circle (  3.76);

\path[] ( 51.65, 57.81) circle (  3.76);

\path[] ( 51.65, 54.80) circle (  3.76);

\path[] ( 51.65, 48.69) circle (  3.76);

\path[] ( 51.65, 53.29) circle (  3.76);

\path[] ( 51.65, 55.86) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 86.41) circle (  3.76);

\path[] ( 51.65, 52.74) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 97.47) circle (  3.76);

\path[] ( 51.65, 53.16) circle (  3.76);

\path[] ( 51.65, 48.24) circle (  3.76);

\path[] ( 51.65, 47.27) circle (  3.76);

\path[] ( 51.65, 91.16) circle (  3.76);

\path[] ( 51.65, 51.52) circle (  3.76);

\path[] ( 51.65, 72.79) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 62.78) circle (  3.76);

\path[] ( 51.65, 48.50) circle (  3.76);

\path[] ( 51.65, 70.51) circle (  3.76);

\path[] ( 51.65, 49.86) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 58.67) circle (  3.76);

\path[] ( 51.65, 47.13) circle (  3.76);

\path[] ( 51.65, 47.96) circle (  3.76);

\path[] ( 51.65, 92.52) circle (  3.76);

\path[] ( 51.65, 57.15) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.08) circle (  3.76);

\path[] ( 51.65, 54.05) circle (  3.76);

\path[] ( 51.65, 48.55) circle (  3.76);

\path[] ( 51.65, 52.36) circle (  3.76);

\path[] ( 51.65, 42.45) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.34) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.83) circle (  3.76);

\path[] ( 51.65, 48.97) circle (  3.76);

\path[] ( 51.65, 57.94) circle (  3.76);

\path[] ( 51.65, 51.88) circle (  3.76);

\path[] ( 51.65, 47.17) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.70) circle (  3.76);

\path[] ( 51.65, 46.68) circle (  3.76);

\path[] ( 51.65, 48.05) circle (  3.76);

\path[] ( 51.65, 47.44) circle (  3.76);

\path[] ( 51.65, 44.36) circle (  3.76);

\path[] ( 51.65, 44.68) circle (  3.76);

\path[] ( 51.65, 48.12) circle (  3.76);

\path[] ( 51.65, 44.89) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.09) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 53.31) circle (  3.76);

\path[] ( 51.65, 57.00) circle (  3.76);

\path[] ( 51.65, 47.80) circle (  3.76);

\path[] ( 51.65, 46.84) circle (  3.76);

\path[] ( 51.65, 48.23) circle (  3.76);

\path[] ( 51.65, 58.35) circle (  3.76);

\path[] ( 51.65, 55.66) circle (  3.76);

\path[] ( 51.65, 43.99) circle (  3.76);

\path[] ( 51.65, 48.45) circle (  3.76);

\path[] ( 51.65, 51.17) circle (  3.76);

\path[] ( 51.65, 54.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.71) circle (  3.76);

\path[] ( 51.65, 47.42) circle (  3.76);

\path[] ( 51.65, 48.44) circle (  3.76);

\path[] ( 51.65, 43.79) circle (  3.76);

\path[] ( 51.65, 47.56) circle (  3.76);

\path[] ( 51.65, 48.40) circle (  3.76);

\path[] ( 51.65, 47.68) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.46) circle (  3.76);

\path[] ( 51.65, 50.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.24) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.01) circle (  3.76);

\path[] ( 51.65, 54.00) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 49.78) circle (  3.76);

\path[] ( 51.65, 55.20) circle (  3.76);

\path[] ( 51.65, 48.56) circle (  3.76);

\path[] ( 51.65, 50.42) circle (  3.76);

\path[] ( 51.65, 55.38) circle (  3.76);

\path[] ( 51.65, 55.41) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.50) circle (  3.76);

\path[] ( 51.65, 44.72) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.61) circle (  3.76);

\path[] ( 51.65, 49.83) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.41) circle (  3.76);

\path[] ( 51.65, 42.51) circle (  3.76);

\path[] ( 51.65, 46.32) circle (  3.76);

\path[] ( 51.65, 79.92) circle (  3.76);

\path[] ( 51.65, 49.76) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.58) circle (  3.76);

\path[] ( 51.65, 63.42) circle (  3.76);

\path[] ( 51.65, 46.27) circle (  3.76);

\path[] ( 51.65, 48.61) circle (  3.76);

\path[] ( 51.65, 50.47) circle (  3.76);

\path[] ( 51.65, 53.88) circle (  3.76);

\path[] ( 51.65, 57.50) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 59.60) circle (  3.76);

\path[] ( 51.65, 55.42) circle (  3.76);

\path[] ( 51.65, 48.95) circle (  3.76);

\path[] ( 51.65, 51.61) circle (  3.76);

\path[] ( 51.65, 48.39) circle (  3.76);

\path[] ( 51.65, 55.98) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 50.66) circle (  3.76);

\path[] ( 51.65, 47.40) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 53.75) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 42.38) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.37) circle (  3.76);

\path[] ( 51.65, 43.58) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.74) circle (  3.76);

\path[] ( 51.65, 48.23) circle (  3.76);

\path[] ( 51.65, 60.53) circle (  3.76);

\path[] ( 51.65, 53.70) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.13) circle (  3.76);

\path[] ( 51.65, 44.39) circle (  3.76);

\path[] ( 51.65, 47.44) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.43) circle (  3.76);

\path[] ( 51.65, 55.91) circle (  3.76);

\path[] ( 51.65, 46.73) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 53.38) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 46.72) circle (  3.76);

\path[] ( 51.65, 44.73) circle (  3.76);

\path[] ( 51.65, 47.60) circle (  3.76);

\path[] ( 51.65, 51.08) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 52.02) circle (  3.76);

\path[] ( 51.65, 46.48) circle (  3.76);

\path[] ( 51.65, 67.50) circle (  3.76);

\path[] ( 51.65, 49.41) circle (  3.76);

\path[] ( 51.65, 50.09) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.46) circle (  3.76);

\path[] ( 51.65, 52.44) circle (  3.76);

\path[] ( 51.65, 48.96) circle (  3.76);

\path[] ( 51.65, 42.51) circle (  3.76);

\path[] ( 51.65, 49.21) circle (  3.76);

\path[] ( 51.65, 48.81) circle (  3.76);

\path[] ( 51.65, 57.73) circle (  3.76);

\path[] ( 51.65, 91.72) circle (  3.76);

\path[] ( 51.65, 51.18) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.79) circle (  3.76);

\path[] ( 51.65, 52.86) circle (  3.76);

\path[] ( 51.65, 48.82) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.74) circle (  3.76);

\path[] ( 51.65, 56.90) circle (  3.76);

\path[] ( 51.65, 50.12) circle (  3.76);

\path[] ( 51.65, 48.72) circle (  3.76);

\path[] ( 51.65, 53.20) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 68.38) circle (  3.76);

\path[] ( 51.65, 48.99) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 76.61) circle (  3.76);

\path[] ( 51.65, 54.29) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 52.91) circle (  3.76);

\path[] ( 51.65, 47.11) circle (  3.76);

\path[] ( 51.65, 59.16) circle (  3.76);

\path[] ( 51.65, 50.71) circle (  3.76);

\path[] ( 51.65, 43.98) circle (  3.76);

\path[] ( 51.65, 48.71) circle (  3.76);

\path[] ( 51.65, 49.92) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.95) circle (  3.76);

\path[] ( 51.65, 48.31) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 52.51) circle (  3.76);

\path[] ( 51.65, 46.65) circle (  3.76);

\path[] ( 51.65, 48.53) circle (  3.76);

\path[] ( 51.65, 52.34) circle (  3.76);

\path[] ( 51.65, 57.21) circle (  3.76);

\path[] ( 51.65, 48.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.95) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 46.22) circle (  3.76);

\path[] ( 51.65, 51.82) circle (  3.76);

\path[] ( 51.65, 48.86) circle (  3.76);

\path[] ( 51.65, 82.21) circle (  3.76);

\path[] ( 51.65, 52.48) circle (  3.76);

\path[] ( 51.65, 42.82) circle (  3.76);

\path[] ( 51.65, 54.42) circle (  3.76);

\path[] ( 51.65, 62.97) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 50.81) circle (  3.76);

\path[] ( 51.65, 52.18) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 44.46) circle (  3.76);

\path[] ( 51.65, 50.88) circle (  3.76);

\path[] ( 51.65, 55.96) circle (  3.76);

\path[] ( 51.65, 50.37) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 52.27) circle (  3.76);

\path[] ( 51.65, 45.79) circle (  3.76);

\path[] ( 51.65, 50.08) circle (  3.76);

\path[] ( 51.65, 48.40) circle (  3.76);

\path[] ( 51.65, 43.93) circle (  3.76);

\path[] ( 51.65, 67.44) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 56.12) circle (  3.76);

\path[] ( 51.65, 48.65) circle (  3.76);

\path[] ( 51.65, 63.60) circle (  3.76);

\path[] ( 51.65, 44.87) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 55.69) circle (  3.76);

\path[] ( 51.65, 49.10) circle (  3.76);

\path[] ( 51.65, 51.86) circle (  3.76);

\path[] ( 51.65, 44.41) circle (  3.76);

\path[] ( 51.65, 47.52) circle (  3.76);

\path[] ( 51.65, 52.08) circle (  3.76);

\path[] ( 51.65, 48.35) circle (  3.76);

\path[] ( 51.65, 48.75) circle (  3.76);

\path[] ( 51.65, 50.90) circle (  3.76);

\path[] ( 51.65, 52.22) circle (  3.76);

\path[] ( 51.65, 55.36) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 93.92) circle (  3.76);

\path[] ( 51.65, 50.62) circle (  3.76);

\path[] ( 51.65, 48.64) circle (  3.76);

\path[] ( 51.65, 53.19) circle (  3.76);

\path[] ( 51.65, 50.43) circle (  3.76);

\path[] ( 51.65, 51.12) circle (  3.76);

\path[] ( 51.65, 48.60) circle (  3.76);

\path[] ( 51.65, 59.94) circle (  3.76);

\path[] ( 51.65, 55.07) circle (  3.76);

\path[] ( 51.65, 45.09) circle (  3.76);

\path[] ( 51.65, 53.80) circle (  3.76);

\path[] ( 51.65, 47.98) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 47.40) circle (  3.76);

\path[] ( 51.65, 47.17) circle (  3.76);

\path[] ( 51.65, 52.74) circle (  3.76);

\path[] ( 51.65, 51.60) circle (  3.76);

\path[] ( 51.65, 54.28) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 51.07) circle (  3.76);

\path[] ( 51.65, 54.65) circle (  3.76);

\path[] ( 51.65, 49.03) circle (  3.76);

\path[] ( 51.65, 52.03) circle (  3.76);

\path[] ( 51.65, 49.73) circle (  3.76);

\path[] ( 51.65, 49.57) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 54.31) circle (  3.76);

\path[] ( 51.65, 48.35) circle (  3.76);

\path[] ( 51.65, 53.30) circle (  3.76);

\path[] ( 51.65, 63.33) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 90.63) circle (  3.76);

\path[] ( 51.65, 50.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.06) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 48.44) circle (  3.76);

\path[] ( 51.65, 81.11) circle (  3.76);

\path[] ( 51.65, 43.20) circle (  3.76);

\path[] ( 51.65, 48.48) circle (  3.76);

\path[] ( 51.65, 58.71) circle (  3.76);

\path[] ( 51.65, 59.98) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 53.65) circle (  3.76);

\path[] ( 51.65, 58.22) circle (  3.76);

\path[] ( 51.65, 42.29) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 44.94) circle (  3.76);

\path[] ( 51.65, 48.59) circle (  3.76);

\path[] ( 51.65, 93.59) circle (  3.76);

\path[] ( 51.65, 50.64) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.49) circle (  3.76);

\path[] ( 51.65, 45.93) circle (  3.76);

\path[] ( 51.65, 50.11) circle (  3.76);

\path[] ( 51.65, 52.04) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.35) circle (  3.76);

\path[] ( 51.65, 49.33) circle (  3.76);

\path[] ( 51.65, 43.27) circle (  3.76);

\path[] ( 51.65, 48.84) circle (  3.76);

\path[] ( 51.65, 48.77) circle (  3.76);

\path[] ( 51.65, 48.38) circle (  3.76);

\path[] ( 51.65, 53.76) circle (  3.76);

\path[] ( 51.65, 48.68) circle (  3.76);

\path[] ( 51.65, 52.67) circle (  3.76);

\path[] ( 51.65, 52.74) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.89) circle (  3.76);

\path[] ( 51.65, 45.28) circle (  3.76);

\path[] ( 51.65, 57.42) circle (  3.76);

\path[] ( 51.65, 45.73) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.84) circle (  3.76);

\path[] ( 51.65, 48.52) circle (  3.76);

\path[] ( 51.65, 52.10) circle (  3.76);

\path[] ( 51.65, 58.11) circle (  3.76);

\path[] ( 51.65, 44.98) circle (  3.76);

\path[] ( 51.65, 43.25) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.94) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 52.07) circle (  3.76);

\path[] ( 51.65, 51.39) circle (  3.76);

\path[] ( 51.65, 54.56) circle (  3.76);

\path[] ( 51.65, 56.95) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 55.39) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 52.88) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.42) circle (  3.76);

\path[] ( 51.65, 55.60) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 90.69) circle (  3.76);

\path[] ( 51.65, 55.28) circle (  3.76);

\path[] ( 51.65, 51.57) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 54.83) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.30) circle (  3.76);

\path[] ( 51.65, 42.85) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 48.94) circle (  3.76);

\path[] ( 51.65, 53.80) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 50.49) circle (  3.76);

\path[] ( 51.65, 47.45) circle (  3.76);

\path[] ( 51.65, 49.00) circle (  3.76);

\path[] ( 51.65, 54.91) circle (  3.76);

\path[] ( 51.65, 49.18) circle (  3.76);

\path[] ( 51.65, 51.31) circle (  3.76);

\path[] ( 51.65, 45.21) circle (  3.76);

\path[] ( 51.65, 45.38) circle (  3.76);

\path[] ( 51.65, 66.40) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 51.01) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 49.09) circle (  3.76);

\path[] ( 51.65, 45.34) circle (  3.76);

\path[] ( 51.65, 50.67) circle (  3.76);

\path[] ( 51.65, 82.04) circle (  3.76);

\path[] ( 51.65, 48.76) circle (  3.76);

\path[] ( 51.65, 55.16) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.91) circle (  3.76);

\path[] ( 51.65, 53.87) circle (  3.76);

\path[] ( 51.65, 44.37) circle (  3.76);

\path[] ( 51.65, 46.92) circle (  3.76);

\path[] ( 51.65, 48.21) circle (  3.76);

\path[] ( 51.65, 48.57) circle (  3.76);

\path[] ( 51.65, 51.90) circle (  3.76);

\path[] ( 51.65, 56.30) circle (  3.76);

\path[] ( 51.65, 48.02) circle (  3.76);

\path[] ( 51.65, 65.81) circle (  3.76);

\path[] ( 51.65, 50.89) circle (  3.76);

\path[] ( 51.65, 47.52) circle (  3.76);

\path[] ( 51.65, 48.66) circle (  3.76);

\path[] ( 51.65, 51.59) circle (  3.76);

\path[] ( 51.65, 46.91) circle (  3.76);

\path[] ( 51.65, 48.63) circle (  3.76);

\path[] ( 51.65, 50.82) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 26.78) -- ( 51.65, 41.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 16.86) -- ( 51.65, 13.13);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 26.78) --
	( 44.25, 20.53) --
	( 47.95, 20.43) --
	( 44.25, 20.32) --
	( 44.25, 16.86) --
	( 59.04, 16.86) --
	( 59.04, 20.32) --
	( 55.34, 20.43) --
	( 59.04, 20.53) --
	( 59.04, 26.78) --
	( 44.25, 26.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 20.43) -- ( 55.34, 20.43);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 49.27) circle (  3.76);

\path[] ( 71.36, 61.42) circle (  3.76);

\path[] ( 71.36, 50.98) circle (  3.76);

\path[] ( 71.36, 61.74) circle (  3.76);

\path[] ( 71.36, 44.90) circle (  3.76);

\path[] ( 71.36, 47.76) circle (  3.76);

\path[] ( 71.36, 51.12) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 65.27) circle (  3.76);

\path[] ( 71.36, 60.34) circle (  3.76);

\path[] ( 71.36, 50.08) circle (  3.76);

\path[] ( 71.36, 68.02) circle (  3.76);

\path[] ( 71.36, 50.63) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 57.91) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 47.18) circle (  3.76);

\path[] ( 71.36, 55.05) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 61.08) circle (  3.76);

\path[] ( 71.36, 52.96) circle (  3.76);

\path[] ( 71.36, 52.51) circle (  3.76);

\path[] ( 71.36, 59.57) circle (  3.76);

\path[] ( 71.36, 46.17) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 58.41) circle (  3.76);

\path[] ( 71.36, 45.68) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 51.28) circle (  3.76);

\path[] ( 71.36, 60.15) circle (  3.76);

\path[] ( 71.36, 68.09) circle (  3.76);

\path[] ( 71.36, 74.76) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 60.26) circle (  3.76);

\path[] ( 71.36, 66.35) circle (  3.76);

\path[] ( 71.36, 57.84) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 71.63) circle (  3.76);

\path[] ( 71.36, 46.57) circle (  3.76);

\path[] ( 71.36, 74.82) circle (  3.76);

\path[] ( 71.36, 49.37) circle (  3.76);

\path[] ( 71.36, 51.82) circle (  3.76);

\path[] ( 71.36, 61.72) circle (  3.76);

\path[] ( 71.36, 55.80) circle (  3.76);

\path[] ( 71.36, 46.73) circle (  3.76);

\path[] ( 71.36, 56.25) circle (  3.76);

\path[] ( 71.36, 49.45) circle (  3.76);

\path[] ( 71.36, 46.52) circle (  3.76);

\path[] ( 71.36, 66.65) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 78.01) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 51.46) circle (  3.76);

\path[] ( 71.36, 59.63) circle (  3.76);

\path[] ( 71.36, 74.62) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 46.77) circle (  3.76);

\path[] ( 71.36, 51.68) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 71.66) circle (  3.76);

\path[] ( 71.36, 55.07) circle (  3.76);

\path[] ( 71.36, 51.16) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 45.66) circle (  3.76);

\path[] ( 71.36, 69.64) circle (  3.76);

\path[] ( 71.36, 58.07) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 70.49) circle (  3.76);

\path[] ( 71.36, 77.90) circle (  3.76);

\path[] ( 71.36, 54.56) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 48.49) circle (  3.76);

\path[] ( 71.36, 58.47) circle (  3.76);

\path[] ( 71.36, 50.85) circle (  3.76);

\path[] ( 71.36, 59.69) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 73.32) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 48.30) circle (  3.76);

\path[] ( 71.36, 54.28) circle (  3.76);

\path[] ( 71.36, 57.10) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 58.52) circle (  3.76);

\path[] ( 71.36, 65.49) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 51.77) circle (  3.76);

\path[] ( 71.36, 61.62) circle (  3.76);

\path[] ( 71.36, 49.30) circle (  3.76);

\path[] ( 71.36, 71.97) circle (  3.76);

\path[] ( 71.36, 60.46) circle (  3.76);

\path[] ( 71.36, 49.72) circle (  3.76);

\path[] ( 71.36, 60.91) circle (  3.76);

\path[] ( 71.36, 60.63) circle (  3.76);

\path[] ( 71.36, 97.36) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 65.68) circle (  3.76);

\path[] ( 71.36, 59.44) circle (  3.76);

\path[] ( 71.36, 50.68) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 80.76) circle (  3.76);

\path[] ( 71.36, 46.12) circle (  3.76);

\path[] ( 71.36, 63.06) circle (  3.76);

\path[] ( 71.36, 53.52) circle (  3.76);

\path[] ( 71.36, 63.54) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 62.81) circle (  3.76);

\path[] ( 71.36, 60.07) circle (  3.76);

\path[] ( 71.36, 45.69) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 61.50) circle (  3.76);

\path[] ( 71.36, 45.83) circle (  3.76);

\path[] ( 71.36, 58.94) circle (  3.76);

\path[] ( 71.36, 61.71) circle (  3.76);

\path[] ( 71.36, 44.68) circle (  3.76);

\path[] ( 71.36, 72.36) circle (  3.76);

\path[] ( 71.36, 59.44) circle (  3.76);

\path[] ( 71.36, 68.71) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 66.19) circle (  3.76);

\path[] ( 71.36, 47.16) circle (  3.76);

\path[] ( 71.36, 47.42) circle (  3.76);

\path[] ( 71.36, 69.32) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 49.76) circle (  3.76);

\path[] ( 71.36, 64.32) circle (  3.76);

\path[] ( 71.36, 61.55) circle (  3.76);

\path[] ( 71.36, 45.76) circle (  3.76);

\path[] ( 71.36, 72.01) circle (  3.76);

\path[] ( 71.36, 53.16) circle (  3.76);

\path[] ( 71.36, 58.97) circle (  3.76);

\path[] ( 71.36, 47.32) circle (  3.76);

\path[] ( 71.36, 60.66) circle (  3.76);

\path[] ( 71.36, 59.06) circle (  3.76);

\path[] ( 71.36, 56.38) circle (  3.76);

\path[] ( 71.36, 51.24) circle (  3.76);

\path[] ( 71.36, 81.53) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 45.87) circle (  3.76);

\path[] ( 71.36, 56.20) circle (  3.76);

\path[] ( 71.36, 65.33) circle (  3.76);

\path[] ( 71.36, 82.88) circle (  3.76);

\path[] ( 71.36, 50.67) circle (  3.76);

\path[] ( 71.36, 58.72) circle (  3.76);

\path[] ( 71.36, 46.84) circle (  3.76);

\path[] ( 71.36, 58.24) circle (  3.76);

\path[] ( 71.36, 50.83) circle (  3.76);

\path[] ( 71.36, 58.84) circle (  3.76);

\path[] ( 71.36, 48.54) circle (  3.76);

\path[] ( 71.36, 58.12) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 47.42) circle (  3.76);

\path[] ( 71.36, 62.63) circle (  3.76);

\path[] ( 71.36, 80.77) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 48.97) circle (  3.76);

\path[] ( 71.36, 49.46) circle (  3.76);

\path[] ( 71.36, 44.99) circle (  3.76);

\path[] ( 71.36, 68.68) circle (  3.76);

\path[] ( 71.36, 56.94) circle (  3.76);

\path[] ( 71.36, 58.78) circle (  3.76);

\path[] ( 71.36, 48.33) circle (  3.76);

\path[] ( 71.36, 45.88) circle (  3.76);

\path[] ( 71.36, 66.84) circle (  3.76);

\path[] ( 71.36, 51.55) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 66.12) circle (  3.76);

\path[] ( 71.36, 51.36) circle (  3.76);

\path[] ( 71.36, 59.27) circle (  3.76);

\path[] ( 71.36, 49.69) circle (  3.76);

\path[] ( 71.36, 44.73) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 61.73) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 97.63) circle (  3.76);

\path[] ( 71.36, 51.05) circle (  3.76);

\path[] ( 71.36, 62.90) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 63.16) circle (  3.76);

\path[] ( 71.36, 47.04) circle (  3.76);

\path[] ( 71.36, 68.59) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 49.12) circle (  3.76);

\path[] ( 71.36, 69.48) circle (  3.76);

\path[] ( 71.36, 63.33) circle (  3.76);

\path[] ( 71.36, 49.06) circle (  3.76);

\path[] ( 71.36, 66.47) circle (  3.76);

\path[] ( 71.36, 61.92) circle (  3.76);

\path[] ( 71.36, 48.66) circle (  3.76);

\path[] ( 71.36, 52.83) circle (  3.76);

\path[] ( 71.36, 46.30) circle (  3.76);

\path[] ( 71.36, 59.20) circle (  3.76);

\path[] ( 71.36, 48.51) circle (  3.76);

\path[] ( 71.36, 62.74) circle (  3.76);

\path[] ( 71.36, 50.93) circle (  3.76);

\path[] ( 71.36, 58.82) circle (  3.76);

\path[] ( 71.36, 45.24) circle (  3.76);

\path[] ( 71.36, 67.18) circle (  3.76);

\path[] ( 71.36, 58.32) circle (  3.76);

\path[] ( 71.36, 74.24) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 67.95) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 55.61) circle (  3.76);

\path[] ( 71.36, 58.82) circle (  3.76);

\path[] ( 71.36, 45.56) circle (  3.76);

\path[] ( 71.36, 48.78) circle (  3.76);

\path[] ( 71.36, 76.10) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 51.47) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 91.38) circle (  3.76);

\path[] ( 71.36, 44.87) circle (  3.76);

\path[] ( 71.36, 80.06) circle (  3.76);

\path[] ( 71.36, 59.94) circle (  3.76);

\path[] ( 71.36, 44.76) circle (  3.76);

\path[] ( 71.36, 79.21) circle (  3.76);

\path[] ( 71.36, 89.20) circle (  3.76);

\path[] ( 71.36, 63.70) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 50.65) circle (  3.76);

\path[] ( 71.36, 68.48) circle (  3.76);

\path[] ( 71.36, 51.34) circle (  3.76);

\path[] ( 71.36, 60.86) circle (  3.76);

\path[] ( 71.36, 45.21) circle (  3.76);

\path[] ( 71.36, 66.74) circle (  3.76);

\path[] ( 71.36, 58.99) circle (  3.76);

\path[] ( 71.36, 57.43) circle (  3.76);

\path[] ( 71.36, 52.92) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 49.23) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 60.83) circle (  3.76);

\path[] ( 71.36, 46.26) circle (  3.76);

\path[] ( 71.36, 69.53) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 61.51) circle (  3.76);

\path[] ( 71.36, 45.56) circle (  3.76);

\path[] ( 71.36, 46.65) circle (  3.76);

\path[] ( 71.36, 66.71) circle (  3.76);

\path[] ( 71.36, 56.64) circle (  3.76);

\path[] ( 71.36, 60.32) circle (  3.76);

\path[] ( 71.36, 66.03) circle (  3.76);

\path[] ( 71.36, 46.85) circle (  3.76);

\path[] ( 71.36, 58.97) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 62.37) circle (  3.76);

\path[] ( 71.36, 81.26) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 82.67) circle (  3.76);

\path[] ( 71.36, 53.11) circle (  3.76);

\path[] ( 71.36, 59.52) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 77.66) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 61.19) circle (  3.76);

\path[] ( 71.36, 45.27) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 58.60) circle (  3.76);

\path[] ( 71.36, 60.71) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 73.37) circle (  3.76);

\path[] ( 71.36, 59.67) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 52.48) circle (  3.76);

\path[] ( 71.36, 61.77) circle (  3.76);

\path[] ( 71.36, 53.41) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 90.48) circle (  3.76);

\path[] ( 71.36, 73.56) circle (  3.76);

\path[] ( 71.36, 59.59) circle (  3.76);

\path[] ( 71.36, 49.17) circle (  3.76);

\path[] ( 71.36, 45.71) circle (  3.76);

\path[] ( 71.36, 67.45) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 62.76) circle (  3.76);

\path[] ( 71.36, 46.13) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 78.87) circle (  3.76);

\path[] ( 71.36, 58.91) circle (  3.76);

\path[] ( 71.36, 74.71) circle (  3.76);

\path[] ( 71.36, 58.49) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 48.72) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 59.40) circle (  3.76);

\path[] ( 71.36, 50.03) circle (  3.76);

\path[] ( 71.36, 56.24) circle (  3.76);

\path[] ( 71.36, 48.80) circle (  3.76);

\path[] ( 71.36, 88.64) circle (  3.76);

\path[] ( 71.36, 58.58) circle (  3.76);

\path[] ( 71.36, 46.67) circle (  3.76);

\path[] ( 71.36, 67.79) circle (  3.76);

\path[] ( 71.36, 44.93) circle (  3.76);

\path[] ( 71.36, 54.80) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 46.09) circle (  3.76);

\path[] ( 71.36, 66.78) circle (  3.76);

\path[] ( 71.36, 70.74) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 48.81) circle (  3.76);

\path[] ( 71.36, 56.21) circle (  3.76);

\path[] ( 71.36, 48.50) circle (  3.76);

\path[] ( 71.36, 62.91) circle (  3.76);

\path[] ( 71.36, 59.17) circle (  3.76);

\path[] ( 71.36, 49.06) circle (  3.76);

\path[] ( 71.36, 58.50) circle (  3.76);

\path[] ( 71.36, 60.29) circle (  3.76);

\path[] ( 71.36, 48.43) circle (  3.76);

\path[] ( 71.36, 72.67) circle (  3.76);

\path[] ( 71.36, 45.38) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 63.66) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 64.16) circle (  3.76);

\path[] ( 71.36, 50.55) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 53.64) circle (  3.76);

\path[] ( 71.36, 62.75) circle (  3.76);

\path[] ( 71.36, 44.91) circle (  3.76);

\path[] ( 71.36, 63.22) circle (  3.76);

\path[] ( 71.36, 52.72) circle (  3.76);

\path[] ( 71.36, 45.46) circle (  3.76);

\path[] ( 71.36, 44.78) circle (  3.76);

\path[] ( 71.36, 70.02) circle (  3.76);

\path[] ( 71.36, 60.29) circle (  3.76);

\path[] ( 71.36, 48.72) circle (  3.76);

\path[] ( 71.36, 48.67) circle (  3.76);

\path[] ( 71.36, 47.11) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 58.36) circle (  3.76);

\path[] ( 71.36, 48.39) circle (  3.76);

\path[] ( 71.36, 50.26) circle (  3.76);

\path[] ( 71.36, 67.81) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 45.23) circle (  3.76);

\path[] ( 71.36, 63.44) circle (  3.76);

\path[] ( 71.36, 52.38) circle (  3.76);

\path[] ( 71.36, 58.39) circle (  3.76);

\path[] ( 71.36, 48.87) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 58.85) circle (  3.76);

\path[] ( 71.36, 47.26) circle (  3.76);

\path[] ( 71.36, 56.26) circle (  3.76);

\path[] ( 71.36, 58.87) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 45.38) circle (  3.76);

\path[] ( 71.36, 63.81) circle (  3.76);

\path[] ( 71.36, 83.07) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 62.96) circle (  3.76);

\path[] ( 71.36, 60.35) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 73.57) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 78.30) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 50.24) circle (  3.76);

\path[] ( 71.36, 48.05) circle (  3.76);

\path[] ( 71.36, 74.12) circle (  3.76);

\path[] ( 71.36, 61.55) circle (  3.76);

\path[] ( 71.36, 76.35) circle (  3.76);

\path[] ( 71.36, 59.02) circle (  3.76);

\path[] ( 71.36, 55.81) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 56.48) circle (  3.76);

\path[] ( 71.36, 49.97) circle (  3.76);

\path[] ( 71.36, 76.66) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 48.48) circle (  3.76);

\path[] ( 71.36, 71.91) circle (  3.76);

\path[] ( 71.36, 51.84) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 62.42) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 51.23) circle (  3.76);

\path[] ( 71.36, 63.74) circle (  3.76);

\path[] ( 71.36, 54.54) circle (  3.76);

\path[] ( 71.36, 60.76) circle (  3.76);

\path[] ( 71.36, 56.38) circle (  3.76);

\path[] ( 71.36, 51.24) circle (  3.76);

\path[] ( 71.36, 46.12) circle (  3.76);

\path[] ( 71.36, 45.95) circle (  3.76);

\path[] ( 71.36, 75.68) circle (  3.76);

\path[] ( 71.36, 60.21) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 75.29) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 45.94) circle (  3.76);

\path[] ( 71.36, 54.46) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 44.84) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 56.38) circle (  3.76);

\path[] ( 71.36, 73.49) circle (  3.76);

\path[] ( 71.36, 61.17) circle (  3.76);

\path[] ( 71.36, 45.56) circle (  3.76);

\path[] ( 71.36, 84.42) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 63.04) circle (  3.76);

\path[] ( 71.36, 54.24) circle (  3.76);

\path[] ( 71.36, 61.39) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 69.60) circle (  3.76);

\path[] ( 71.36, 45.75) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 58.28) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 46.89) circle (  3.76);

\path[] ( 71.36, 76.88) circle (  3.76);

\path[] ( 71.36, 47.88) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 49.26) circle (  3.76);

\path[] ( 71.36, 55.44) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 46.80) circle (  3.76);

\path[] ( 71.36, 69.82) circle (  3.76);

\path[] ( 71.36, 78.37) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 45.63) circle (  3.76);

\path[] ( 71.36, 67.26) circle (  3.76);

\path[] ( 71.36, 46.21) circle (  3.76);

\path[] ( 71.36, 58.14) circle (  3.76);

\path[] ( 71.36, 82.82) circle (  3.76);

\path[] ( 71.36, 57.95) circle (  3.76);

\path[] ( 71.36, 93.24) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 57.09) circle (  3.76);

\path[] ( 71.36, 60.85) circle (  3.76);

\path[] ( 71.36, 46.21) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 61.77) circle (  3.76);

\path[] ( 71.36, 45.96) circle (  3.76);

\path[] ( 71.36, 63.46) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 48.00) circle (  3.76);

\path[] ( 71.36, 56.20) circle (  3.76);

\path[] ( 71.36, 50.62) circle (  3.76);

\path[] ( 71.36, 53.02) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 60.02) circle (  3.76);

\path[] ( 71.36, 72.10) circle (  3.76);

\path[] ( 71.36, 48.77) circle (  3.76);

\path[] ( 71.36, 63.95) circle (  3.76);

\path[] ( 71.36, 53.21) circle (  3.76);

\path[] ( 71.36, 58.64) circle (  3.76);

\path[] ( 71.36, 48.78) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 79.09) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 53.78) circle (  3.76);

\path[] ( 71.36, 48.43) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 51.02) circle (  3.76);

\path[] ( 71.36, 62.04) circle (  3.76);

\path[] ( 71.36, 49.85) circle (  3.76);

\path[] ( 71.36, 57.61) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 52.00) circle (  3.76);

\path[] ( 71.36, 48.27) circle (  3.76);

\path[] ( 71.36, 51.48) circle (  3.76);

\path[] ( 71.36, 52.31) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 52.68) circle (  3.76);

\path[] ( 71.36, 87.27) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 51.98) circle (  3.76);

\path[] ( 71.36, 54.10) circle (  3.76);

\path[] ( 71.36, 45.78) circle (  3.76);

\path[] ( 71.36, 66.13) circle (  3.76);

\path[] ( 71.36, 75.48) circle (  3.76);

\path[] ( 71.36, 62.56) circle (  3.76);

\path[] ( 71.36, 47.13) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 49.93) circle (  3.76);

\path[] ( 71.36, 62.62) circle (  3.76);

\path[] ( 71.36, 59.66) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 51.57) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 65.81) circle (  3.76);

\path[] ( 71.36, 49.79) circle (  3.76);

\path[] ( 71.36, 61.72) circle (  3.76);

\path[] ( 71.36, 48.90) circle (  3.76);

\path[] ( 71.36, 56.07) circle (  3.76);

\path[] ( 71.36, 63.00) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 64.48) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 44.87) circle (  3.76);

\path[] ( 71.36, 62.28) circle (  3.76);

\path[] ( 71.36, 59.11) circle (  3.76);

\path[] ( 71.36, 75.56) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 67.20) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 61.89) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 90.34) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 57.89) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 67.58) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 45.64) circle (  3.76);

\path[] ( 71.36, 74.83) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 50.34) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 51.06) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 53.11) circle (  3.76);

\path[] ( 71.36, 57.75) circle (  3.76);

\path[] ( 71.36, 46.02) circle (  3.76);

\path[] ( 71.36, 68.79) circle (  3.76);

\path[] ( 71.36, 46.93) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 58.97) circle (  3.76);

\path[] ( 71.36, 94.00) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 61.94) circle (  3.76);

\path[] ( 71.36, 48.70) circle (  3.76);

\path[] ( 71.36, 66.67) circle (  3.76);

\path[] ( 71.36, 51.32) circle (  3.76);

\path[] ( 71.36, 59.07) circle (  3.76);

\path[] ( 71.36, 47.73) circle (  3.76);

\path[] ( 71.36, 48.64) circle (  3.76);

\path[] ( 71.36, 69.02) circle (  3.76);

\path[] ( 71.36, 58.66) circle (  3.76);

\path[] ( 71.36, 46.27) circle (  3.76);

\path[] ( 71.36, 66.86) circle (  3.76);

\path[] ( 71.36, 47.05) circle (  3.76);

\path[] ( 71.36, 64.33) circle (  3.76);

\path[] ( 71.36, 68.42) circle (  3.76);

\path[] ( 71.36, 52.86) circle (  3.76);

\path[] ( 71.36, 51.42) circle (  3.76);

\path[] ( 71.36, 58.11) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 62.32) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 65.03) circle (  3.76);

\path[] ( 71.36, 47.77) circle (  3.76);

\path[] ( 71.36, 51.22) circle (  3.76);

\path[] ( 71.36, 62.11) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 96.91) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 49.72) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 61.22) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 46.02) circle (  3.76);

\path[] ( 71.36, 72.81) circle (  3.76);

\path[] ( 71.36, 80.14) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 48.47) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 58.88) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 55.34) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 44.67) circle (  3.76);

\path[] ( 71.36, 57.49) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 49.23) circle (  3.76);

\path[] ( 71.36, 64.04) circle (  3.76);

\path[] ( 71.36, 86.60) circle (  3.76);

\path[] ( 71.36, 61.06) circle (  3.76);

\path[] ( 71.36, 44.87) circle (  3.76);

\path[] ( 71.36, 66.90) circle (  3.76);

\path[] ( 71.36, 61.07) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 61.10) circle (  3.76);

\path[] ( 71.36, 48.59) circle (  3.76);

\path[] ( 71.36, 56.19) circle (  3.76);

\path[] ( 71.36, 61.34) circle (  3.76);

\path[] ( 71.36, 46.04) circle (  3.76);

\path[] ( 71.36, 60.67) circle (  3.76);

\path[] ( 71.36, 58.68) circle (  3.76);

\path[] ( 71.36, 66.66) circle (  3.76);

\path[] ( 71.36, 48.08) circle (  3.76);

\path[] ( 71.36, 59.61) circle (  3.76);

\path[] ( 71.36, 45.37) circle (  3.76);

\path[] ( 71.36, 54.43) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 55.83) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 54.37) circle (  3.76);

\path[] ( 71.36, 72.89) circle (  3.76);

\path[] ( 71.36, 55.88) circle (  3.76);

\path[] ( 71.36, 51.69) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 46.96) circle (  3.76);

\path[] ( 71.36, 61.42) circle (  3.76);

\path[] ( 71.36, 48.33) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 61.54) circle (  3.76);

\path[] ( 71.36, 46.36) circle (  3.76);

\path[] ( 71.36, 68.47) circle (  3.76);

\path[] ( 71.36, 50.94) circle (  3.76);

\path[] ( 71.36, 59.49) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 46.90) circle (  3.76);

\path[] ( 71.36, 53.51) circle (  3.76);

\path[] ( 71.36, 55.96) circle (  3.76);

\path[] ( 71.36, 59.69) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.17) circle (  3.76);

\path[] ( 71.36, 60.77) circle (  3.76);

\path[] ( 71.36, 52.24) circle (  3.76);

\path[] ( 71.36, 46.77) circle (  3.76);

\path[] ( 71.36, 73.37) circle (  3.76);

\path[] ( 71.36, 60.66) circle (  3.76);

\path[] ( 71.36, 51.71) circle (  3.76);

\path[] ( 71.36, 61.48) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 51.25) circle (  3.76);

\path[] ( 71.36, 45.90) circle (  3.76);

\path[] ( 71.36, 64.17) circle (  3.76);

\path[] ( 71.36, 47.62) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 62.04) circle (  3.76);

\path[] ( 71.36, 56.39) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 67.19) circle (  3.76);

\path[] ( 71.36, 53.44) circle (  3.76);

\path[] ( 71.36, 57.68) circle (  3.76);

\path[] ( 71.36, 71.28) circle (  3.76);

\path[] ( 71.36, 88.55) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 57.66) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 56.92) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 73.86) circle (  3.76);

\path[] ( 71.36, 60.55) circle (  3.76);

\path[] ( 71.36, 48.27) circle (  3.76);

\path[] ( 71.36, 65.99) circle (  3.76);

\path[] ( 71.36, 46.84) circle (  3.76);

\path[] ( 71.36, 56.68) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 57.39) circle (  3.76);

\path[] ( 71.36, 47.78) circle (  3.76);

\path[] ( 71.36, 63.85) circle (  3.76);

\path[] ( 71.36, 94.33) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 46.40) circle (  3.76);

\path[] ( 71.36, 71.50) circle (  3.76);

\path[] ( 71.36, 65.95) circle (  3.76);

\path[] ( 71.36, 62.07) circle (  3.76);

\path[] ( 71.36, 46.56) circle (  3.76);

\path[] ( 71.36, 63.75) circle (  3.76);

\path[] ( 71.36, 59.39) circle (  3.76);

\path[] ( 71.36, 47.21) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 52.61) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 66.32) circle (  3.76);

\path[] ( 71.36, 92.23) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 48.82) circle (  3.76);

\path[] ( 71.36, 78.09) circle (  3.76);

\path[] ( 71.36, 59.26) circle (  3.76);

\path[] ( 71.36, 48.84) circle (  3.76);

\path[] ( 71.36, 64.74) circle (  3.76);

\path[] ( 71.36, 78.02) circle (  3.76);

\path[] ( 71.36, 58.25) circle (  3.76);

\path[] ( 71.36, 48.47) circle (  3.76);

\path[] ( 71.36, 66.86) circle (  3.76);

\path[] ( 71.36, 59.61) circle (  3.76);

\path[] ( 71.36, 48.94) circle (  3.76);

\path[] ( 71.36, 46.51) circle (  3.76);

\path[] ( 71.36, 56.25) circle (  3.76);

\path[] ( 71.36, 83.68) circle (  3.76);

\path[] ( 71.36, 59.12) circle (  3.76);

\path[] ( 71.36, 50.65) circle (  3.76);

\path[] ( 71.36, 56.22) circle (  3.76);

\path[] ( 71.36, 73.93) circle (  3.76);

\path[] ( 71.36, 69.55) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 45.13) circle (  3.76);

\path[] ( 71.36, 65.24) circle (  3.76);

\path[] ( 71.36, 62.82) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 47.06) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 57.66) circle (  3.76);

\path[] ( 71.36, 61.02) circle (  3.76);

\path[] ( 71.36, 55.70) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 57.64) circle (  3.76);

\path[] ( 71.36, 68.70) circle (  3.76);

\path[] ( 71.36, 56.57) circle (  3.76);

\path[] ( 71.36, 45.55) circle (  3.76);

\path[] ( 71.36, 46.44) circle (  3.76);

\path[] ( 71.36, 45.54) circle (  3.76);

\path[] ( 71.36, 59.21) circle (  3.76);

\path[] ( 71.36, 56.56) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 71.60) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 47.55) circle (  3.76);

\path[] ( 71.36, 62.70) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 69.18) circle (  3.76);

\path[] ( 71.36, 62.26) circle (  3.76);

\path[] ( 71.36, 53.12) circle (  3.76);

\path[] ( 71.36, 58.11) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 76.91) circle (  3.76);

\path[] ( 71.36, 58.81) circle (  3.76);

\path[] ( 71.36, 50.48) circle (  3.76);

\path[] ( 71.36, 83.45) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 56.32) circle (  3.76);

\path[] ( 71.36, 53.26) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 50.18) circle (  3.76);

\path[] ( 71.36, 61.39) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 67.98) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 45.44) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 60.04) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 46.27) circle (  3.76);

\path[] ( 71.36, 62.03) circle (  3.76);

\path[] ( 71.36, 79.35) circle (  3.76);

\path[] ( 71.36, 63.02) circle (  3.76);

\path[] ( 71.36, 56.80) circle (  3.76);

\path[] ( 71.36, 58.00) circle (  3.76);

\path[] ( 71.36, 54.24) circle (  3.76);

\path[] ( 71.36, 45.10) circle (  3.76);

\path[] ( 71.36, 69.33) circle (  3.76);

\path[] ( 71.36, 52.69) circle (  3.76);

\path[] ( 71.36, 60.86) circle (  3.76);

\path[] ( 71.36, 48.81) circle (  3.76);

\path[] ( 71.36, 62.90) circle (  3.76);

\path[] ( 71.36, 58.11) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 49.26) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 44.92) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 69.58) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 47.51) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 65.54) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 57.66) circle (  3.76);

\path[] ( 71.36, 73.83) circle (  3.76);

\path[] ( 71.36, 50.81) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 60.08) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 66.58) circle (  3.76);

\path[] ( 71.36, 52.36) circle (  3.76);

\path[] ( 71.36, 50.64) circle (  3.76);

\path[] ( 71.36, 69.69) circle (  3.76);

\path[] ( 71.36, 59.56) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 60.08) circle (  3.76);

\path[] ( 71.36, 52.99) circle (  3.76);

\path[] ( 71.36, 62.19) circle (  3.76);

\path[] ( 71.36, 48.60) circle (  3.76);

\path[] ( 71.36, 68.18) circle (  3.76);

\path[] ( 71.36, 51.99) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 54.09) circle (  3.76);

\path[] ( 71.36, 46.29) circle (  3.76);

\path[] ( 71.36, 58.70) circle (  3.76);

\path[] ( 71.36, 48.78) circle (  3.76);

\path[] ( 71.36, 78.16) circle (  3.76);

\path[] ( 71.36, 51.25) circle (  3.76);

\path[] ( 71.36, 47.85) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 77.28) circle (  3.76);

\path[] ( 71.36, 92.50) circle (  3.76);

\path[] ( 71.36, 70.85) circle (  3.76);

\path[] ( 71.36, 61.13) circle (  3.76);

\path[] ( 71.36, 47.50) circle (  3.76);

\path[] ( 71.36, 48.59) circle (  3.76);

\path[] ( 71.36, 56.14) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 58.50) circle (  3.76);

\path[] ( 71.36, 49.26) circle (  3.76);

\path[] ( 71.36, 78.87) circle (  3.76);

\path[] ( 71.36, 96.61) circle (  3.76);

\path[] ( 71.36, 61.61) circle (  3.76);

\path[] ( 71.36, 61.40) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 47.80) circle (  3.76);

\path[] ( 71.36, 71.76) circle (  3.76);

\path[] ( 71.36, 48.50) circle (  3.76);

\path[] ( 71.36, 70.28) circle (  3.76);

\path[] ( 71.36, 93.12) circle (  3.76);

\path[] ( 71.36, 59.48) circle (  3.76);

\path[] ( 71.36, 48.49) circle (  3.76);

\path[] ( 71.36, 59.46) circle (  3.76);

\path[] ( 71.36, 46.65) circle (  3.76);

\path[] ( 71.36, 59.18) circle (  3.76);

\path[] ( 71.36, 51.96) circle (  3.76);

\path[] ( 71.36, 72.35) circle (  3.76);

\path[] ( 71.36, 52.82) circle (  3.76);

\path[] ( 71.36, 45.09) circle (  3.76);

\path[] ( 71.36, 51.27) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 61.71) circle (  3.76);

\path[] ( 71.36, 63.67) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 66.89) circle (  3.76);

\path[] ( 71.36, 61.25) circle (  3.76);

\path[] ( 71.36, 45.78) circle (  3.76);

\path[] ( 71.36, 67.75) circle (  3.76);

\path[] ( 71.36, 56.08) circle (  3.76);

\path[] ( 71.36, 54.93) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 49.48) circle (  3.76);

\path[] ( 71.36, 68.77) circle (  3.76);

\path[] ( 71.36, 51.04) circle (  3.76);

\path[] ( 71.36, 52.81) circle (  3.76);

\path[] ( 71.36, 48.13) circle (  3.76);

\path[] ( 71.36, 55.04) circle (  3.76);

\path[] ( 71.36, 55.20) circle (  3.76);

\path[] ( 71.36, 57.46) circle (  3.76);

\path[] ( 71.36, 58.70) circle (  3.76);

\path[] ( 71.36, 49.18) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 56.00) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 82.34) circle (  3.76);

\path[] ( 71.36, 53.22) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 44.99) circle (  3.76);

\path[] ( 71.36, 48.00) circle (  3.76);

\path[] ( 71.36, 52.26) circle (  3.76);

\path[] ( 71.36, 60.72) circle (  3.76);

\path[] ( 71.36, 47.40) circle (  3.76);

\path[] ( 71.36, 63.53) circle (  3.76);

\path[] ( 71.36, 89.24) circle (  3.76);

\path[] ( 71.36, 55.93) circle (  3.76);

\path[] ( 71.36, 49.14) circle (  3.76);

\path[] ( 71.36, 58.28) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 48.80) circle (  3.76);

\path[] ( 71.36, 49.09) circle (  3.76);

\path[] ( 71.36, 59.49) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 47.73) circle (  3.76);

\path[] ( 71.36, 70.91) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 45.94) circle (  3.76);

\path[] ( 71.36, 67.34) circle (  3.76);

\path[] ( 71.36, 58.55) circle (  3.76);

\path[] ( 71.36, 45.86) circle (  3.76);

\path[] ( 71.36, 77.34) circle (  3.76);

\path[] ( 71.36, 86.82) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 48.82) circle (  3.76);

\path[] ( 71.36, 61.25) circle (  3.76);

\path[] ( 71.36, 58.49) circle (  3.76);

\path[] ( 71.36, 76.09) circle (  3.76);

\path[] ( 71.36, 57.73) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 67.26) circle (  3.76);

\path[] ( 71.36, 80.71) circle (  3.76);

\path[] ( 71.36, 59.37) circle (  3.76);

\path[] ( 71.36, 65.70) circle (  3.76);

\path[] ( 71.36, 47.41) circle (  3.76);

\path[] ( 71.36, 62.17) circle (  3.76);

\path[] ( 71.36, 47.04) circle (  3.76);

\path[] ( 71.36, 73.28) circle (  3.76);

\path[] ( 71.36, 61.12) circle (  3.76);

\path[] ( 71.36, 52.61) circle (  3.76);

\path[] ( 71.36, 60.28) circle (  3.76);

\path[] ( 71.36, 48.39) circle (  3.76);

\path[] ( 71.36, 66.97) circle (  3.76);

\path[] ( 71.36, 60.14) circle (  3.76);

\path[] ( 71.36, 47.17) circle (  3.76);

\path[] ( 71.36, 48.56) circle (  3.76);

\path[] ( 71.36, 72.41) circle (  3.76);

\path[] ( 71.36, 68.61) circle (  3.76);

\path[] ( 71.36, 58.95) circle (  3.76);

\path[] ( 71.36, 67.44) circle (  3.76);

\path[] ( 71.36, 59.33) circle (  3.76);

\path[] ( 71.36, 52.02) circle (  3.76);

\path[] ( 71.36, 66.33) circle (  3.76);

\path[] ( 71.36, 61.35) circle (  3.76);

\path[] ( 71.36, 59.16) circle (  3.76);

\path[] ( 71.36, 49.18) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 66.48) circle (  3.76);

\path[] ( 71.36, 66.34) circle (  3.76);

\path[] ( 71.36, 55.76) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 63.44) circle (  3.76);

\path[] ( 71.36, 91.09) circle (  3.76);

\path[] ( 71.36, 79.82) circle (  3.76);

\path[] ( 71.36, 61.68) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 65.19) circle (  3.76);

\path[] ( 71.36, 87.38) circle (  3.76);

\path[] ( 71.36, 52.16) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 47.17) circle (  3.76);

\path[] ( 71.36, 63.79) circle (  3.76);

\path[] ( 71.36, 72.70) circle (  3.76);

\path[] ( 71.36, 72.26) circle (  3.76);

\path[] ( 71.36, 61.87) circle (  3.76);

\path[] ( 71.36, 71.86) circle (  3.76);

\path[] ( 71.36, 59.51) circle (  3.76);

\path[] ( 71.36, 49.66) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 92.56) circle (  3.76);

\path[] ( 71.36, 60.46) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 74.48) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 64.78) circle (  3.76);

\path[] ( 71.36, 73.17) circle (  3.76);

\path[] ( 71.36, 50.94) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 45.17) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 51.62) circle (  3.76);

\path[] ( 71.36, 61.79) circle (  3.76);

\path[] ( 71.36, 76.28) circle (  3.76);

\path[] ( 71.36, 49.35) circle (  3.76);

\path[] ( 71.36, 73.82) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 57.90) circle (  3.76);

\path[] ( 71.36, 45.13) circle (  3.76);

\path[] ( 71.36, 68.22) circle (  3.76);

\path[] ( 71.36, 61.41) circle (  3.76);

\path[] ( 71.36, 48.71) circle (  3.76);

\path[] ( 71.36, 67.28) circle (  3.76);

\path[] ( 71.36, 47.01) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 49.34) circle (  3.76);

\path[] ( 71.36, 73.38) circle (  3.76);

\path[] ( 71.36, 50.52) circle (  3.76);

\path[] ( 71.36, 44.94) circle (  3.76);

\path[] ( 71.36, 62.64) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 46.98) circle (  3.76);

\path[] ( 71.36, 73.74) circle (  3.76);

\path[] ( 71.36, 50.90) circle (  3.76);

\path[] ( 71.36, 61.92) circle (  3.76);

\path[] ( 71.36, 45.46) circle (  3.76);

\path[] ( 71.36, 55.01) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 79.04) circle (  3.76);

\path[] ( 71.36, 58.79) circle (  3.76);

\path[] ( 71.36, 46.82) circle (  3.76);

\path[] ( 71.36, 65.41) circle (  3.76);

\path[] ( 71.36, 54.08) circle (  3.76);

\path[] ( 71.36, 60.90) circle (  3.76);

\path[] ( 71.36, 63.23) circle (  3.76);

\path[] ( 71.36, 57.91) circle (  3.76);

\path[] ( 71.36, 47.48) circle (  3.76);

\path[] ( 71.36, 46.17) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 75.43) circle (  3.76);

\path[] ( 71.36, 51.50) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 76.58) circle (  3.76);

\path[] ( 71.36, 59.68) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 47.03) circle (  3.76);

\path[] ( 71.36, 67.16) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 46.72) circle (  3.76);

\path[] ( 71.36, 74.26) circle (  3.76);

\path[] ( 71.36, 49.02) circle (  3.76);

\path[] ( 71.36, 59.59) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 57.32) circle (  3.76);

\path[] ( 71.36, 58.77) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 51.79) circle (  3.76);

\path[] ( 71.36, 59.09) circle (  3.76);

\path[] ( 71.36, 71.98) circle (  3.76);

\path[] ( 71.36, 52.59) circle (  3.76);

\path[] ( 71.36, 61.88) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 71.02) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 65.78) circle (  3.76);

\path[] ( 71.36, 51.01) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 45.46) circle (  3.76);

\path[] ( 71.36, 45.18) circle (  3.76);

\path[] ( 71.36, 77.77) circle (  3.76);

\path[] ( 71.36, 63.57) circle (  3.76);

\path[] ( 71.36, 54.40) circle (  3.76);

\path[] ( 71.36, 47.87) circle (  3.76);

\path[] ( 71.36, 84.57) circle (  3.76);

\path[] ( 71.36, 53.27) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 48.25) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 60.42) circle (  3.76);

\path[] ( 71.36, 77.81) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 58.40) circle (  3.76);

\path[] ( 71.36, 44.67) circle (  3.76);

\path[] ( 71.36, 67.21) circle (  3.76);

\path[] ( 71.36, 54.75) circle (  3.76);

\path[] ( 71.36, 46.84) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 48.30) circle (  3.76);

\path[] ( 71.36, 71.02) circle (  3.76);

\path[] ( 71.36, 52.08) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 48.71) circle (  3.76);

\path[] ( 71.36, 72.75) circle (  3.76);

\path[] ( 71.36, 50.58) circle (  3.76);

\path[] ( 71.36, 58.01) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 61.08) circle (  3.76);

\path[] ( 71.36, 47.13) circle (  3.76);

\path[] ( 71.36, 49.73) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 49.00) circle (  3.76);

\path[] ( 71.36, 66.47) circle (  3.76);

\path[] ( 71.36, 66.67) circle (  3.76);

\path[] ( 71.36, 59.54) circle (  3.76);

\path[] ( 71.36, 62.83) circle (  3.76);

\path[] ( 71.36, 48.13) circle (  3.76);

\path[] ( 71.36, 44.73) circle (  3.76);

\path[] ( 71.36, 67.87) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 56.16) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 50.41) circle (  3.76);

\path[] ( 71.36, 66.19) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 79.93) circle (  3.76);

\path[] ( 71.36, 74.59) circle (  3.76);

\path[] ( 71.36, 56.04) circle (  3.76);

\path[] ( 71.36, 55.86) circle (  3.76);

\path[] ( 71.36, 46.97) circle (  3.76);

\path[] ( 71.36, 45.33) circle (  3.76);

\path[] ( 71.36, 75.12) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 46.73) circle (  3.76);

\path[] ( 71.36, 49.34) circle (  3.76);

\path[] ( 71.36, 67.16) circle (  3.76);

\path[] ( 71.36, 89.89) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 66.42) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 55.43) circle (  3.76);

\path[] ( 71.36, 77.75) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 46.59) circle (  3.76);

\path[] ( 71.36, 48.37) circle (  3.76);

\path[] ( 71.36, 64.67) circle (  3.76);

\path[] ( 71.36, 58.90) circle (  3.76);

\path[] ( 71.36, 49.99) circle (  3.76);

\path[] ( 71.36, 62.96) circle (  3.76);

\path[] ( 71.36, 53.14) circle (  3.76);

\path[] ( 71.36, 62.43) circle (  3.76);

\path[] ( 71.36, 49.51) circle (  3.76);

\path[] ( 71.36, 72.35) circle (  3.76);

\path[] ( 71.36, 61.34) circle (  3.76);

\path[] ( 71.36, 46.66) circle (  3.76);

\path[] ( 71.36, 77.85) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 45.05) circle (  3.76);

\path[] ( 71.36, 58.41) circle (  3.76);

\path[] ( 71.36, 49.18) circle (  3.76);

\path[] ( 71.36, 58.50) circle (  3.76);

\path[] ( 71.36, 58.76) circle (  3.76);

\path[] ( 71.36, 56.51) circle (  3.76);

\path[] ( 71.36, 63.04) circle (  3.76);

\path[] ( 71.36, 54.42) circle (  3.76);

\path[] ( 71.36, 45.48) circle (  3.76);

\path[] ( 71.36, 59.02) circle (  3.76);

\path[] ( 71.36, 48.64) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.51) circle (  3.76);

\path[] ( 71.36, 45.73) circle (  3.76);

\path[] ( 71.36, 58.47) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 64.02) circle (  3.76);

\path[] ( 71.36, 59.73) circle (  3.76);

\path[] ( 71.36, 58.74) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 59.67) circle (  3.76);

\path[] ( 71.36, 94.93) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 45.89) circle (  3.76);

\path[] ( 71.36, 60.42) circle (  3.76);

\path[] ( 71.36, 60.76) circle (  3.76);

\path[] ( 71.36, 46.91) circle (  3.76);

\path[] ( 71.36, 66.98) circle (  3.76);

\path[] ( 71.36, 59.65) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 45.89) circle (  3.76);

\path[] ( 71.36, 55.16) circle (  3.76);

\path[] ( 71.36, 78.66) circle (  3.76);

\path[] ( 71.36, 50.93) circle (  3.76);

\path[] ( 71.36, 62.11) circle (  3.76);

\path[] ( 71.36, 51.59) circle (  3.76);

\path[] ( 71.36, 47.72) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 60.85) circle (  3.76);

\path[] ( 71.36, 45.59) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 67.90) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 47.08) circle (  3.76);

\path[] ( 71.36, 59.54) circle (  3.76);

\path[] ( 71.36, 44.95) circle (  3.76);

\path[] ( 71.36, 59.36) circle (  3.76);

\path[] ( 71.36, 53.22) circle (  3.76);

\path[] ( 71.36, 89.01) circle (  3.76);

\path[] ( 71.36, 51.35) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 58.16) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 63.30) circle (  3.76);

\path[] ( 71.36, 57.98) circle (  3.76);

\path[] ( 71.36, 47.84) circle (  3.76);

\path[] ( 71.36, 57.39) circle (  3.76);

\path[] ( 71.36, 61.52) circle (  3.76);

\path[] ( 71.36, 51.66) circle (  3.76);

\path[] ( 71.36, 60.86) circle (  3.76);

\path[] ( 71.36, 48.11) circle (  3.76);

\path[] ( 71.36, 44.69) circle (  3.76);

\path[] ( 71.36, 70.87) circle (  3.76);

\path[] ( 71.36, 65.52) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 48.64) circle (  3.76);

\path[] ( 71.36, 58.08) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 44.78) circle (  3.76);

\path[] ( 71.36, 80.95) circle (  3.76);

\path[] ( 71.36, 47.50) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.56) circle (  3.76);

\path[] ( 71.36, 44.86) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 49.24) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 58.51) circle (  3.76);

\path[] ( 71.36, 45.17) circle (  3.76);

\path[] ( 71.36, 80.24) circle (  3.76);

\path[] ( 71.36, 45.40) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 58.42) circle (  3.76);

\path[] ( 71.36, 66.98) circle (  3.76);

\path[] ( 71.36, 83.10) circle (  3.76);

\path[] ( 71.36, 59.53) circle (  3.76);

\path[] ( 71.36, 74.75) circle (  3.76);

\path[] ( 71.36, 60.63) circle (  3.76);

\path[] ( 71.36, 68.91) circle (  3.76);

\path[] ( 71.36, 61.20) circle (  3.76);

\path[] ( 71.36, 52.39) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 68.30) circle (  3.76);

\path[] ( 71.36, 63.07) circle (  3.76);

\path[] ( 71.36, 50.98) circle (  3.76);

\path[] ( 71.36, 54.83) circle (  3.76);

\path[] ( 71.36, 56.41) circle (  3.76);

\path[] ( 71.36, 51.72) circle (  3.76);

\path[] ( 71.36, 62.47) circle (  3.76);

\path[] ( 71.36, 50.55) circle (  3.76);

\path[] ( 71.36, 63.95) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 91.38) circle (  3.76);

\path[] ( 71.36, 60.30) circle (  3.76);

\path[] ( 71.36, 45.59) circle (  3.76);

\path[] ( 71.36, 74.66) circle (  3.76);

\path[] ( 71.36, 58.59) circle (  3.76);

\path[] ( 71.36, 48.63) circle (  3.76);

\path[] ( 71.36, 64.09) circle (  3.76);

\path[] ( 71.36, 47.08) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 63.76) circle (  3.76);

\path[] ( 71.36, 53.09) circle (  3.76);

\path[] ( 71.36, 56.95) circle (  3.76);

\path[] ( 71.36, 46.31) circle (  3.76);

\path[] ( 71.36, 67.49) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 46.64) circle (  3.76);

\path[] ( 71.36, 51.09) circle (  3.76);

\path[] ( 71.36, 69.96) circle (  3.76);

\path[] ( 71.36, 88.09) circle (  3.76);

\path[] ( 71.36, 58.29) circle (  3.76);

\path[] ( 71.36, 48.65) circle (  3.76);

\path[] ( 71.36, 48.91) circle (  3.76);

\path[] ( 71.36, 67.16) circle (  3.76);

\path[] ( 71.36, 53.06) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 47.75) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 91.67) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 47.31) circle (  3.76);

\path[] ( 71.36, 59.63) circle (  3.76);

\path[] ( 71.36, 45.74) circle (  3.76);

\path[] ( 71.36, 69.67) circle (  3.76);

\path[] ( 71.36, 97.06) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 45.40) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 45.03) circle (  3.76);

\path[] ( 71.36, 61.89) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 57.93) circle (  3.76);

\path[] ( 71.36, 49.22) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 69.92) circle (  3.76);

\path[] ( 71.36, 72.16) circle (  3.76);

\path[] ( 71.36, 56.85) circle (  3.76);

\path[] ( 71.36, 58.87) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.97) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 76.83) circle (  3.76);

\path[] ( 71.36, 50.88) circle (  3.76);

\path[] ( 71.36, 58.65) circle (  3.76);

\path[] ( 71.36, 46.05) circle (  3.76);

\path[] ( 71.36, 65.47) circle (  3.76);

\path[] ( 71.36, 51.62) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.62) circle (  3.76);

\path[] ( 71.36, 72.77) circle (  3.76);

\path[] ( 71.36, 71.28) circle (  3.76);

\path[] ( 71.36, 59.52) circle (  3.76);

\path[] ( 71.36, 46.03) circle (  3.76);

\path[] ( 71.36, 53.82) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 44.76) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 49.11) circle (  3.76);

\path[] ( 71.36, 69.03) circle (  3.76);

\path[] ( 71.36, 53.73) circle (  3.76);

\path[] ( 71.36, 50.83) circle (  3.76);

\path[] ( 71.36, 59.70) circle (  3.76);

\path[] ( 71.36, 48.30) circle (  3.76);

\path[] ( 71.36, 67.31) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 46.56) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 62.46) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 72.64) circle (  3.76);

\path[] ( 71.36, 58.64) circle (  3.76);

\path[] ( 71.36, 90.64) circle (  3.76);

\path[] ( 71.36, 48.55) circle (  3.76);

\path[] ( 71.36, 66.29) circle (  3.76);

\path[] ( 71.36, 52.54) circle (  3.76);

\path[] ( 71.36, 61.51) circle (  3.76);

\path[] ( 71.36, 45.81) circle (  3.76);

\path[] ( 71.36, 55.86) circle (  3.76);

\path[] ( 71.36, 57.62) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 50.63) circle (  3.76);

\path[] ( 71.36, 47.02) circle (  3.76);

\path[] ( 71.36, 63.17) circle (  3.76);

\path[] ( 71.36, 64.13) circle (  3.76);

\path[] ( 71.36, 89.95) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 64.40) circle (  3.76);

\path[] ( 71.36, 50.61) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 45.32) circle (  3.76);

\path[] ( 71.36, 63.81) circle (  3.76);

\path[] ( 71.36, 65.21) circle (  3.76);

\path[] ( 71.36, 49.55) circle (  3.76);

\path[] ( 71.36, 71.06) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 48.86) circle (  3.76);

\path[] ( 71.36, 67.59) circle (  3.76);

\path[] ( 71.36, 78.68) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 52.22) circle (  3.76);

\path[] ( 71.36, 48.97) circle (  3.76);

\path[] ( 71.36, 70.17) circle (  3.76);

\path[] ( 71.36, 52.96) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 49.17) circle (  3.76);

\path[] ( 71.36, 64.52) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 50.71) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 49.85) circle (  3.76);

\path[] ( 71.36, 69.07) circle (  3.76);

\path[] ( 71.36, 72.01) circle (  3.76);

\path[] ( 71.36, 51.12) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 51.06) circle (  3.76);

\path[] ( 71.36, 45.52) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 58.74) circle (  3.76);

\path[] ( 71.36, 55.08) circle (  3.76);

\path[] ( 71.36, 52.03) circle (  3.76);

\path[] ( 71.36, 58.98) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 46.28) circle (  3.76);

\path[] ( 71.36, 77.35) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 44.79) circle (  3.76);

\path[] ( 71.36, 76.89) circle (  3.76);

\path[] ( 71.36, 47.22) circle (  3.76);

\path[] ( 71.36, 58.31) circle (  3.76);

\path[] ( 71.36, 62.56) circle (  3.76);

\path[] ( 71.36, 48.48) circle (  3.76);

\path[] ( 71.36, 69.94) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 60.71) circle (  3.76);

\path[] ( 71.36, 76.62) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 47.03) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 52.09) circle (  3.76);

\path[] ( 71.36, 62.85) circle (  3.76);

\path[] ( 71.36, 48.88) circle (  3.76);

\path[] ( 71.36, 55.53) circle (  3.76);

\path[] ( 71.36, 64.85) circle (  3.76);

\path[] ( 71.36, 47.76) circle (  3.76);

\path[] ( 71.36, 64.25) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 52.42) circle (  3.76);

\path[] ( 71.36, 59.27) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 73.43) circle (  3.76);

\path[] ( 71.36, 57.29) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 46.03) circle (  3.76);

\path[] ( 71.36, 65.69) circle (  3.76);

\path[] ( 71.36, 53.00) circle (  3.76);

\path[] ( 71.36, 62.01) circle (  3.76);

\path[] ( 71.36, 48.36) circle (  3.76);

\path[] ( 71.36, 70.84) circle (  3.76);

\path[] ( 71.36, 56.87) circle (  3.76);

\path[] ( 71.36, 46.40) circle (  3.76);

\path[] ( 71.36, 74.16) circle (  3.76);

\path[] ( 71.36, 46.34) circle (  3.76);

\path[] ( 71.36, 62.83) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 75.77) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 48.83) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 61.12) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 69.14) circle (  3.76);

\path[] ( 71.36, 87.54) circle (  3.76);

\path[] ( 71.36, 61.13) circle (  3.76);

\path[] ( 71.36, 48.54) circle (  3.76);

\path[] ( 71.36, 44.82) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 53.01) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 83.74) circle (  3.76);

\path[] ( 71.36, 48.39) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 52.10) circle (  3.76);

\path[] ( 71.36, 89.35) circle (  3.76);

\path[] ( 71.36, 58.87) circle (  3.76);

\path[] ( 71.36, 48.21) circle (  3.76);

\path[] ( 71.36, 62.37) circle (  3.76);

\path[] ( 71.36, 65.58) circle (  3.76);

\path[] ( 71.36, 58.94) circle (  3.76);

\path[] ( 71.36, 49.29) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 88.65) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 63.77) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 63.39) circle (  3.76);

\path[] ( 71.36, 56.01) circle (  3.76);

\path[] ( 71.36, 66.68) circle (  3.76);

\path[] ( 71.36, 50.72) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 48.85) circle (  3.76);

\path[] ( 71.36, 70.70) circle (  3.76);

\path[] ( 71.36, 55.85) circle (  3.76);

\path[] ( 71.36, 64.20) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 44.73) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 52.35) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 86.11) circle (  3.76);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 49.04) circle (  3.76);

\path[] ( 71.36, 80.74) circle (  3.76);

\path[] ( 71.36, 58.89) circle (  3.76);

\path[] ( 71.36, 46.39) circle (  3.76);

\path[] ( 71.36, 63.53) circle (  3.76);

\path[] ( 71.36, 68.73) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 83.58) circle (  3.76);

\path[] ( 71.36, 49.25) circle (  3.76);

\path[] ( 71.36, 78.29) circle (  3.76);

\path[] ( 71.36, 52.88) circle (  3.76);

\path[] ( 71.36, 60.54) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 48.56) circle (  3.76);

\path[] ( 71.36, 68.11) circle (  3.76);

\path[] ( 71.36, 58.74) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 54.68) circle (  3.76);

\path[] ( 71.36, 48.92) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 76.61) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 53.02) circle (  3.76);

\path[] ( 71.36, 56.42) circle (  3.76);

\path[] ( 71.36, 61.87) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 65.71) circle (  3.76);

\path[] ( 71.36, 55.13) circle (  3.76);

\path[] ( 71.36, 48.00) circle (  3.76);

\path[] ( 71.36, 59.27) circle (  3.76);

\path[] ( 71.36, 48.37) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 63.96) circle (  3.76);

\path[] ( 71.36, 45.16) circle (  3.76);

\path[] ( 71.36, 58.16) circle (  3.76);

\path[] ( 71.36, 46.72) circle (  3.76);

\path[] ( 71.36, 57.92) circle (  3.76);

\path[] ( 71.36, 78.55) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 63.06) circle (  3.76);

\path[] ( 71.36, 47.72) circle (  3.76);

\path[] ( 71.36, 95.43) circle (  3.76);

\path[] ( 71.36, 65.96) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 45.63) circle (  3.76);

\path[] ( 71.36, 68.80) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 66.96) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 62.67) circle (  3.76);

\path[] ( 71.36, 46.52) circle (  3.76);

\path[] ( 71.36, 70.44) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 48.96) circle (  3.76);

\path[] ( 71.36, 57.75) circle (  3.76);

\path[] ( 71.36, 89.57) circle (  3.76);

\path[] ( 71.36, 59.07) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 70.51) circle (  3.76);

\path[] ( 71.36, 45.52) circle (  3.76);

\path[] ( 71.36, 57.98) circle (  3.76);

\path[] ( 71.36, 44.71) circle (  3.76);

\path[] ( 71.36, 63.81) circle (  3.76);

\path[] ( 71.36, 56.97) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 80.67) circle (  3.76);

\path[] ( 71.36, 56.61) circle (  3.76);

\path[] ( 71.36, 48.60) circle (  3.76);

\path[] ( 71.36, 73.36) circle (  3.76);

\path[] ( 71.36, 60.55) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 70.22) circle (  3.76);

\path[] ( 71.36, 91.03) circle (  3.76);

\path[] ( 71.36, 59.15) circle (  3.76);

\path[] ( 71.36, 69.12) circle (  3.76);

\path[] ( 71.36, 57.97) circle (  3.76);

\path[] ( 71.36, 45.61) circle (  3.76);

\path[] ( 71.36, 65.89) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 50.89) circle (  3.76);

\path[] ( 71.36, 59.83) circle (  3.76);

\path[] ( 71.36, 45.59) circle (  3.76);

\path[] ( 71.36, 79.23) circle (  3.76);

\path[] ( 71.36, 52.09) circle (  3.76);

\path[] ( 71.36, 61.15) circle (  3.76);

\path[] ( 71.36, 49.15) circle (  3.76);

\path[] ( 71.36, 46.24) circle (  3.76);

\path[] ( 71.36, 51.70) circle (  3.76);

\path[] ( 71.36, 66.95) circle (  3.76);

\path[] ( 71.36, 59.13) circle (  3.76);

\path[] ( 71.36, 50.68) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 62.42) circle (  3.76);

\path[] ( 71.36, 50.42) circle (  3.76);

\path[] ( 71.36, 48.58) circle (  3.76);

\path[] ( 71.36, 58.57) circle (  3.76);

\path[] ( 71.36, 51.50) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 63.95) circle (  3.76);

\path[] ( 71.36, 83.51) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 49.44) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 86.67) circle (  3.76);

\path[] ( 71.36, 58.33) circle (  3.76);

\path[] ( 71.36, 60.26) circle (  3.76);

\path[] ( 71.36, 46.65) circle (  3.76);

\path[] ( 71.36, 75.18) circle (  3.76);

\path[] ( 71.36, 51.68) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 75.89) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 61.60) circle (  3.76);

\path[] ( 71.36, 48.40) circle (  3.76);

\path[] ( 71.36, 72.80) circle (  3.76);

\path[] ( 71.36, 58.52) circle (  3.76);

\path[] ( 71.36, 70.36) circle (  3.76);

\path[] ( 71.36, 61.44) circle (  3.76);

\path[] ( 71.36, 49.13) circle (  3.76);

\path[] ( 71.36, 74.03) circle (  3.76);

\path[] ( 71.36, 80.25) circle (  3.76);

\path[] ( 71.36, 50.06) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 50.49) circle (  3.76);

\path[] ( 71.36, 60.05) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 65.86) circle (  3.76);

\path[] ( 71.36, 51.31) circle (  3.76);

\path[] ( 71.36, 58.23) circle (  3.76);

\path[] ( 71.36, 45.60) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 93.04) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 48.34) circle (  3.76);

\path[] ( 71.36, 62.54) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 48.48) circle (  3.76);

\path[] ( 71.36, 68.53) circle (  3.76);

\path[] ( 71.36, 52.92) circle (  3.76);

\path[] ( 71.36, 62.45) circle (  3.76);

\path[] ( 71.36, 45.22) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 73.20) circle (  3.76);

\path[] ( 71.36, 59.82) circle (  3.76);

\path[] ( 71.36, 65.36) circle (  3.76);

\path[] ( 71.36, 49.84) circle (  3.76);

\path[] ( 71.36, 72.82) circle (  3.76);

\path[] ( 71.36, 59.16) circle (  3.76);

\path[] ( 71.36, 46.98) circle (  3.76);

\path[] ( 71.36, 64.61) circle (  3.76);

\path[] ( 71.36, 64.07) circle (  3.76);

\path[] ( 71.36, 51.54) circle (  3.76);

\path[] ( 71.36, 59.24) circle (  3.76);

\path[] ( 71.36, 47.56) circle (  3.76);

\path[] ( 71.36, 72.31) circle (  3.76);

\path[] ( 71.36, 53.15) circle (  3.76);

\path[] ( 71.36, 55.67) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 72.57) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 51.72) circle (  3.76);

\path[] ( 71.36, 60.58) circle (  3.76);

\path[] ( 71.36, 50.90) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 48.28) circle (  3.76);

\path[] ( 71.36, 74.34) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 62.77) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 67.72) circle (  3.76);

\path[] ( 71.36, 79.02) circle (  3.76);

\path[] ( 71.36, 62.71) circle (  3.76);

\path[] ( 71.36, 45.33) circle (  3.76);

\path[] ( 71.36, 57.54) circle (  3.76);

\path[] ( 71.36, 52.38) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 45.95) circle (  3.76);

\path[] ( 71.36, 94.12) circle (  3.76);

\path[] ( 71.36, 51.69) circle (  3.76);

\path[] ( 71.36, 85.65) circle (  3.76);

\path[] ( 71.36, 59.64) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 81.82) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 80.79) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 69.30) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 49.20) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 77.26) circle (  3.76);

\path[] ( 71.36, 60.58) circle (  3.76);

\path[] ( 71.36, 45.91) circle (  3.76);

\path[] ( 71.36, 62.91) circle (  3.76);

\path[] ( 71.36, 58.41) circle (  3.76);

\path[] ( 71.36, 92.01) circle (  3.76);

\path[] ( 71.36, 62.72) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 58.56) circle (  3.76);

\path[] ( 71.36, 48.35) circle (  3.76);

\path[] ( 71.36, 78.23) circle (  3.76);

\path[] ( 71.36, 53.02) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 65.90) circle (  3.76);

\path[] ( 71.36, 63.20) circle (  3.76);

\path[] ( 71.36, 48.38) circle (  3.76);

\path[] ( 71.36, 45.86) circle (  3.76);

\path[] ( 71.36, 58.43) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 55.96) circle (  3.76);

\path[] ( 71.36, 53.09) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 44.70) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 51.82) circle (  3.76);

\path[] ( 71.36, 62.33) circle (  3.76);

\path[] ( 71.36, 48.49) circle (  3.76);

\path[] ( 71.36, 70.30) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 48.67) circle (  3.76);

\path[] ( 71.36, 74.17) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 48.31) circle (  3.76);

\path[] ( 71.36, 69.49) circle (  3.76);

\path[] ( 71.36, 63.41) circle (  3.76);

\path[] ( 71.36, 59.35) circle (  3.76);

\path[] ( 71.36, 46.75) circle (  3.76);

\path[] ( 71.36, 54.84) circle (  3.76);

\path[] ( 71.36, 49.14) circle (  3.76);

\path[] ( 71.36, 60.44) circle (  3.76);

\path[] ( 71.36, 48.46) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 50.95) circle (  3.76);

\path[] ( 71.36, 57.17) circle (  3.76);

\path[] ( 71.36, 60.38) circle (  3.76);

\path[] ( 71.36, 48.42) circle (  3.76);

\path[] ( 71.36, 68.81) circle (  3.76);

\path[] ( 71.36, 59.65) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 56.99) circle (  3.76);

\path[] ( 71.36, 52.47) circle (  3.76);

\path[] ( 71.36, 76.41) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 48.68) circle (  3.76);

\path[] ( 71.36, 64.25) circle (  3.76);

\path[] ( 71.36, 61.99) circle (  3.76);

\path[] ( 71.36, 46.74) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 48.59) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 49.34) circle (  3.76);

\path[] ( 71.36, 53.33) circle (  3.76);

\path[] ( 71.36, 52.19) circle (  3.76);

\path[] ( 71.36, 58.58) circle (  3.76);

\path[] ( 71.36, 46.93) circle (  3.76);

\path[] ( 71.36, 55.47) circle (  3.76);

\path[] ( 71.36, 64.52) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 52.06) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 51.64) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.22) circle (  3.76);

\path[] ( 71.36, 77.66) circle (  3.76);

\path[] ( 71.36, 61.59) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 96.99) circle (  3.76);

\path[] ( 71.36, 62.18) circle (  3.76);

\path[] ( 71.36, 48.51) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 50.91) circle (  3.76);

\path[] ( 71.36, 63.48) circle (  3.76);

\path[] ( 71.36, 45.31) circle (  3.76);

\path[] ( 71.36, 74.31) circle (  3.76);

\path[] ( 71.36, 45.12) circle (  3.76);

\path[] ( 71.36, 61.13) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 86.89) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 45.04) circle (  3.76);

\path[] ( 71.36, 74.28) circle (  3.76);

\path[] ( 71.36, 54.47) circle (  3.76);

\path[] ( 71.36, 57.46) circle (  3.76);

\path[] ( 71.36, 61.66) circle (  3.76);

\path[] ( 71.36, 62.67) circle (  3.76);

\path[] ( 71.36, 51.38) circle (  3.76);

\path[] ( 71.36, 63.33) circle (  3.76);

\path[] ( 71.36, 45.14) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 47.08) circle (  3.76);

\path[] ( 71.36, 67.99) circle (  3.76);

\path[] ( 71.36, 53.21) circle (  3.76);

\path[] ( 71.36, 57.96) circle (  3.76);

\path[] ( 71.36, 45.83) circle (  3.76);

\path[] ( 71.36, 68.93) circle (  3.76);

\path[] ( 71.36, 58.06) circle (  3.76);

\path[] ( 71.36, 69.87) circle (  3.76);

\path[] ( 71.36, 45.13) circle (  3.76);

\path[] ( 71.36, 67.42) circle (  3.76);

\path[] ( 71.36, 60.18) circle (  3.76);

\path[] ( 71.36, 46.10) circle (  3.76);

\path[] ( 71.36, 44.69) circle (  3.76);

\path[] ( 71.36, 65.90) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 65.66) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 54.89) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 65.15) circle (  3.76);

\path[] ( 71.36, 57.43) circle (  3.76);

\path[] ( 71.36, 49.00) circle (  3.76);

\path[] ( 71.36, 81.07) circle (  3.76);

\path[] ( 71.36, 73.63) circle (  3.76);

\path[] ( 71.36, 57.80) circle (  3.76);

\path[] ( 71.36, 49.77) circle (  3.76);

\path[] ( 71.36, 58.00) circle (  3.76);

\path[] ( 71.36, 62.98) circle (  3.76);

\path[] ( 71.36, 46.10) circle (  3.76);

\path[] ( 71.36, 52.79) circle (  3.76);

\path[] ( 71.36, 64.20) circle (  3.76);

\path[] ( 71.36, 49.89) circle (  3.76);

\path[] ( 71.36, 61.74) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 61.93) circle (  3.76);

\path[] ( 71.36, 59.38) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 51.54) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 50.22) circle (  3.76);

\path[] ( 71.36, 72.99) circle (  3.76);

\path[] ( 71.36, 49.98) circle (  3.76);

\path[] ( 71.36, 61.73) circle (  3.76);

\path[] ( 71.36, 48.44) circle (  3.76);

\path[] ( 71.36, 67.91) circle (  3.76);

\path[] ( 71.36, 51.06) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 70.78) circle (  3.76);

\path[] ( 71.36, 60.18) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 59.11) circle (  3.76);

\path[] ( 71.36, 48.54) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 50.56) circle (  3.76);

\path[] ( 71.36, 67.33) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 50.47) circle (  3.76);

\path[] ( 71.36, 75.76) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 78.97) circle (  3.76);

\path[] ( 71.36, 86.66) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 48.53) circle (  3.76);

\path[] ( 71.36, 74.50) circle (  3.76);

\path[] ( 71.36, 58.73) circle (  3.76);

\path[] ( 71.36, 46.03) circle (  3.76);

\path[] ( 71.36, 80.04) circle (  3.76);

\path[] ( 71.36, 63.22) circle (  3.76);

\path[] ( 71.36, 80.15) circle (  3.76);

\path[] ( 71.36, 50.50) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 72.84) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 48.61) circle (  3.76);

\path[] ( 71.36, 79.53) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 54.93) circle (  3.76);

\path[] ( 71.36, 66.48) circle (  3.76);

\path[] ( 71.36, 53.23) circle (  3.76);

\path[] ( 71.36, 58.46) circle (  3.76);

\path[] ( 71.36, 48.29) circle (  3.76);

\path[] ( 71.36, 65.65) circle (  3.76);

\path[] ( 71.36, 93.36) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 52.51) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 68.34) circle (  3.76);

\path[] ( 71.36, 58.65) circle (  3.76);

\path[] ( 71.36, 48.41) circle (  3.76);

\path[] ( 71.36, 72.91) circle (  3.76);

\path[] ( 71.36, 58.46) circle (  3.76);

\path[] ( 71.36, 50.44) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 56.02) circle (  3.76);

\path[] ( 71.36, 52.97) circle (  3.76);

\path[] ( 71.36, 53.31) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 46.85) circle (  3.76);

\path[] ( 71.36, 52.21) circle (  3.76);

\path[] ( 71.36, 72.41) circle (  3.76);

\path[] ( 71.36, 59.57) circle (  3.76);

\path[] ( 71.36, 49.08) circle (  3.76);

\path[] ( 71.36, 70.66) circle (  3.76);

\path[] ( 71.36, 75.34) circle (  3.76);

\path[] ( 71.36, 59.00) circle (  3.76);

\path[] ( 71.36, 48.32) circle (  3.76);

\path[] ( 71.36, 62.43) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 46.19) circle (  3.76);

\path[] ( 71.36, 54.01) circle (  3.76);

\path[] ( 71.36, 54.54) circle (  3.76);

\path[] ( 71.36, 58.92) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 85.18) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 84.06) circle (  3.76);

\path[] ( 71.36, 44.94) circle (  3.76);

\path[] ( 71.36, 59.42) circle (  3.76);

\path[] ( 71.36, 53.08) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 46.26) circle (  3.76);

\path[] ( 71.36, 48.47) circle (  3.76);

\path[] ( 71.36, 68.90) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 48.45) circle (  3.76);

\path[] ( 71.36, 63.89) circle (  3.76);

\path[] ( 71.36, 52.90) circle (  3.76);

\path[] ( 71.36, 85.90) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 48.57) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 66.77) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 28.16) -- ( 71.36, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 17.18) -- ( 71.36, 13.17);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 28.16) --
	( 63.97, 19.34) --
	( 67.67, 19.22) --
	( 63.97, 19.10) --
	( 63.97, 17.18) --
	( 78.75, 17.18) --
	( 78.75, 19.10) --
	( 75.06, 19.22) --
	( 78.75, 19.34) --
	( 78.75, 28.16) --
	( 63.97, 28.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 19.22) -- ( 75.06, 19.22);

\path[] ( 91.08, 41.94) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 35.24) circle (  3.76);

\path[] ( 91.08, 62.73) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 60.40) circle (  3.76);

\path[] ( 91.08, 41.22) circle (  3.76);

\path[] ( 91.08, 46.10) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 47.76) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 61.44) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 66.85) circle (  3.76);

\path[] ( 91.08, 49.87) circle (  3.76);

\path[] ( 91.08, 61.62) circle (  3.76);

\path[] ( 91.08, 36.86) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 50.45) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.98) circle (  3.76);

\path[] ( 91.08, 56.94) circle (  3.76);

\path[] ( 91.08, 38.92) circle (  3.76);

\path[] ( 91.08, 59.74) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 52.96) circle (  3.76);

\path[] ( 91.08, 58.89) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 65.60) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.96) circle (  3.76);

\path[] ( 91.08, 45.87) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 56.51) circle (  3.76);

\path[] ( 91.08, 50.37) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 44.50) circle (  3.76);

\path[] ( 91.08, 56.16) circle (  3.76);

\path[] ( 91.08, 38.46) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 40.89) circle (  3.76);

\path[] ( 91.08, 45.33) circle (  3.76);

\path[] ( 91.08, 42.46) circle (  3.76);

\path[] ( 91.08, 66.73) circle (  3.76);

\path[] ( 91.08, 48.30) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.04) circle (  3.76);

\path[] ( 91.08, 45.86) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 65.78) circle (  3.76);

\path[] ( 91.08, 34.47) circle (  3.76);

\path[] ( 91.08, 35.64) circle (  3.76);

\path[] ( 91.08, 45.79) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 40.60) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 43.12) circle (  3.76);

\path[] ( 91.08, 66.55) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 60.95) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.86) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 43.41) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.94) circle (  3.76);

\path[] ( 91.08, 34.62) circle (  3.76);

\path[] ( 91.08, 48.59) circle (  3.76);

\path[] ( 91.08, 62.38) circle (  3.76);

\path[] ( 91.08, 40.39) circle (  3.76);

\path[] ( 91.08, 41.78) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.91) circle (  3.76);

\path[] ( 91.08, 59.62) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.48) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 41.87) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 67.12) circle (  3.76);

\path[] ( 91.08, 55.19) circle (  3.76);

\path[] ( 91.08, 42.19) circle (  3.76);

\path[] ( 91.08, 51.16) circle (  3.76);

\path[] ( 91.08, 40.62) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 36.76) circle (  3.76);

\path[] ( 91.08, 66.87) circle (  3.76);

\path[] ( 91.08, 50.38) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.16) circle (  3.76);

\path[] ( 91.08, 45.97) circle (  3.76);

\path[] ( 91.08, 39.96) circle (  3.76);

\path[] ( 91.08, 59.54) circle (  3.76);

\path[] ( 91.08, 51.73) circle (  3.76);

\path[] ( 91.08, 58.43) circle (  3.76);

\path[] ( 91.08, 41.67) circle (  3.76);

\path[] ( 91.08, 46.06) circle (  3.76);

\path[] ( 91.08, 36.52) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 59.05) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 37.56) circle (  3.76);

\path[] ( 91.08, 57.10) circle (  3.76);

\path[] ( 91.08, 50.72) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 45.90) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 69.21) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 59.52) circle (  3.76);

\path[] ( 91.08, 40.98) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.90) circle (  3.76);

\path[] ( 91.08, 59.96) circle (  3.76);

\path[] ( 91.08, 64.27) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 40.93) circle (  3.76);

\path[] ( 91.08, 46.28) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 62.76) circle (  3.76);

\path[] ( 91.08, 51.09) circle (  3.76);

\path[] ( 91.08, 51.00) circle (  3.76);

\path[] ( 91.08, 61.78) circle (  3.76);

\path[] ( 91.08, 40.69) circle (  3.76);

\path[] ( 91.08, 41.09) circle (  3.76);

\path[] ( 91.08, 46.24) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 58.54) circle (  3.76);

\path[] ( 91.08, 51.39) circle (  3.76);

\path[] ( 91.08, 50.10) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.10) circle (  3.76);

\path[] ( 91.08, 42.99) circle (  3.76);

\path[] ( 91.08, 35.70) circle (  3.76);

\path[] ( 91.08, 67.28) circle (  3.76);

\path[] ( 91.08, 57.21) circle (  3.76);

\path[] ( 91.08, 40.48) circle (  3.76);

\path[] ( 91.08, 44.12) circle (  3.76);

\path[] ( 91.08, 67.49) circle (  3.76);

\path[] ( 91.08, 61.28) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 60.61) circle (  3.76);

\path[] ( 91.08, 61.01) circle (  3.76);

\path[] ( 91.08, 39.10) circle (  3.76);

\path[] ( 91.08, 45.33) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 53.92) circle (  3.76);

\path[] ( 91.08, 60.69) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 47.42) circle (  3.76);

\path[] ( 91.08, 40.16) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 50.12) circle (  3.76);

\path[] ( 91.08, 61.05) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 49.76) circle (  3.76);

\path[] ( 91.08, 37.47) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 34.48) circle (  3.76);

\path[] ( 91.08, 59.15) circle (  3.76);

\path[] ( 91.08, 40.67) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 62.45) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 53.32) circle (  3.76);

\path[] ( 91.08, 58.95) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 39.37) circle (  3.76);

\path[] ( 91.08, 60.55) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 48.28) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 50.49) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 46.10) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 59.52) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 55.12) circle (  3.76);

\path[] ( 91.08, 49.75) circle (  3.76);

\path[] ( 91.08, 37.50) circle (  3.76);

\path[] ( 91.08, 59.47) circle (  3.76);

\path[] ( 91.08, 40.20) circle (  3.76);

\path[] ( 91.08, 46.44) circle (  3.76);

\path[] ( 91.08, 60.33) circle (  3.76);

\path[] ( 91.08, 59.40) circle (  3.76);

\path[] ( 91.08, 40.69) circle (  3.76);

\path[] ( 91.08, 38.77) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 61.33) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 41.11) circle (  3.76);

\path[] ( 91.08, 64.98) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.71) circle (  3.76);

\path[] ( 91.08, 45.61) circle (  3.76);

\path[] ( 91.08, 50.69) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 40.87) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 35.32) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 50.33) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.46) circle (  3.76);

\path[] ( 91.08, 42.51) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 44.05) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 38.70) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 66.84) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 60.96) circle (  3.76);

\path[] ( 91.08, 41.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 37.85) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 60.06) circle (  3.76);

\path[] ( 91.08, 48.87) circle (  3.76);

\path[] ( 91.08, 60.73) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 60.25) circle (  3.76);

\path[] ( 91.08, 34.61) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 63.99) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.19) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 61.61) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 39.28) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 40.21) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.58) circle (  3.76);

\path[] ( 91.08, 34.67) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 45.14) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 58.68) circle (  3.76);

\path[] ( 91.08, 38.69) circle (  3.76);

\path[] ( 91.08, 58.66) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.31) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 60.54) circle (  3.76);

\path[] ( 91.08, 40.42) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 44.87) circle (  3.76);

\path[] ( 91.08, 40.64) circle (  3.76);

\path[] ( 91.08, 68.26) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 56.45) circle (  3.76);

\path[] ( 91.08, 39.11) circle (  3.76);

\path[] ( 91.08, 51.35) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 44.77) circle (  3.76);

\path[] ( 91.08, 61.85) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 35.38) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.49) circle (  3.76);

\path[] ( 91.08, 41.43) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 60.57) circle (  3.76);

\path[] ( 91.08, 51.33) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 36.00) circle (  3.76);

\path[] ( 91.08, 38.41) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 51.67) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 60.37) circle (  3.76);

\path[] ( 91.08, 37.57) circle (  3.76);

\path[] ( 91.08, 46.29) circle (  3.76);

\path[] ( 91.08, 56.58) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 58.90) circle (  3.76);

\path[] ( 91.08, 39.82) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 42.38) circle (  3.76);

\path[] ( 91.08, 67.37) circle (  3.76);

\path[] ( 91.08, 51.00) circle (  3.76);

\path[] ( 91.08, 50.97) circle (  3.76);

\path[] ( 91.08, 40.10) circle (  3.76);

\path[] ( 91.08, 45.53) circle (  3.76);

\path[] ( 91.08, 39.00) circle (  3.76);

\path[] ( 91.08, 66.42) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 38.15) circle (  3.76);

\path[] ( 91.08, 42.71) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 59.83) circle (  3.76);

\path[] ( 91.08, 36.33) circle (  3.76);

\path[] ( 91.08, 60.28) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 48.77) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.24) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 61.81) circle (  3.76);

\path[] ( 91.08, 39.91) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.98) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 43.75) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 65.35) circle (  3.76);

\path[] ( 91.08, 36.10) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.46) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 60.28) circle (  3.76);

\path[] ( 91.08, 41.21) circle (  3.76);

\path[] ( 91.08, 47.98) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 60.88) circle (  3.76);

\path[] ( 91.08, 51.70) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 40.35) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 50.23) circle (  3.76);

\path[] ( 91.08, 59.23) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 45.78) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 60.92) circle (  3.76);

\path[] ( 91.08, 40.39) circle (  3.76);

\path[] ( 91.08, 46.05) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 61.30) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.64) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.56) circle (  3.76);

\path[] ( 91.08, 61.30) circle (  3.76);

\path[] ( 91.08, 59.27) circle (  3.76);

\path[] ( 91.08, 40.54) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 41.98) circle (  3.76);

\path[] ( 91.08, 61.64) circle (  3.76);

\path[] ( 91.08, 34.48) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 60.12) circle (  3.76);

\path[] ( 91.08, 41.23) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 45.35) circle (  3.76);

\path[] ( 91.08, 40.08) circle (  3.76);

\path[] ( 91.08, 54.80) circle (  3.76);

\path[] ( 91.08, 51.43) circle (  3.76);

\path[] ( 91.08, 59.21) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 43.83) circle (  3.76);

\path[] ( 91.08, 40.23) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 44.88) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 57.85) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 59.57) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 39.19) circle (  3.76);

\path[] ( 91.08, 46.21) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 41.76) circle (  3.76);

\path[] ( 91.08, 45.50) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 60.24) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 35.17) circle (  3.76);

\path[] ( 91.08, 67.93) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 41.88) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 50.23) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 45.87) circle (  3.76);

\path[] ( 91.08, 37.47) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 51.53) circle (  3.76);

\path[] ( 91.08, 51.94) circle (  3.76);

\path[] ( 91.08, 40.74) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.26) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 37.78) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 54.56) circle (  3.76);

\path[] ( 91.08, 53.71) circle (  3.76);

\path[] ( 91.08, 47.31) circle (  3.76);

\path[] ( 91.08, 34.48) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 39.08) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 50.46) circle (  3.76);

\path[] ( 91.08, 57.22) circle (  3.76);

\path[] ( 91.08, 43.12) circle (  3.76);

\path[] ( 91.08, 45.55) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 67.14) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 47.09) circle (  3.76);

\path[] ( 91.08, 40.79) circle (  3.76);

\path[] ( 91.08, 49.78) circle (  3.76);

\path[] ( 91.08, 41.97) circle (  3.76);

\path[] ( 91.08, 44.71) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.74) circle (  3.76);

\path[] ( 91.08, 39.94) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 57.59) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 57.69) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 35.34) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 58.87) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 58.70) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 51.22) circle (  3.76);

\path[] ( 91.08, 58.94) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 67.20) circle (  3.76);

\path[] ( 91.08, 60.31) circle (  3.76);

\path[] ( 91.08, 40.26) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 55.81) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 39.75) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.16) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 56.45) circle (  3.76);

\path[] ( 91.08, 61.68) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 55.62) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.67) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 37.35) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 34.64) circle (  3.76);

\path[] ( 91.08, 43.92) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 60.84) circle (  3.76);

\path[] ( 91.08, 39.56) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 40.38) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 60.71) circle (  3.76);

\path[] ( 91.08, 41.09) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 36.03) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 59.93) circle (  3.76);

\path[] ( 91.08, 35.63) circle (  3.76);

\path[] ( 91.08, 44.38) circle (  3.76);

\path[] ( 91.08, 39.41) circle (  3.76);

\path[] ( 91.08, 58.87) circle (  3.76);

\path[] ( 91.08, 61.82) circle (  3.76);

\path[] ( 91.08, 42.83) circle (  3.76);

\path[] ( 91.08, 45.31) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 60.00) circle (  3.76);

\path[] ( 91.08, 40.41) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.20) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.26) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.46) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 61.41) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.74) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 66.82) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 59.48) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 40.63) circle (  3.76);

\path[] ( 91.08, 58.77) circle (  3.76);

\path[] ( 91.08, 35.08) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 61.01) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 54.86) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 35.87) circle (  3.76);

\path[] ( 91.08, 39.09) circle (  3.76);

\path[] ( 91.08, 47.56) circle (  3.76);

\path[] ( 91.08, 42.17) circle (  3.76);

\path[] ( 91.08, 68.88) circle (  3.76);

\path[] ( 91.08, 68.58) circle (  3.76);

\path[] ( 91.08, 57.60) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 36.00) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 60.13) circle (  3.76);

\path[] ( 91.08, 40.07) circle (  3.76);

\path[] ( 91.08, 43.37) circle (  3.76);

\path[] ( 91.08, 34.74) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 59.96) circle (  3.76);

\path[] ( 91.08, 34.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 54.52) circle (  3.76);

\path[] ( 91.08, 50.40) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 61.52) circle (  3.76);

\path[] ( 91.08, 46.34) circle (  3.76);

\path[] ( 91.08, 59.38) circle (  3.76);

\path[] ( 91.08, 39.82) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.38) circle (  3.76);

\path[] ( 91.08, 63.69) circle (  3.76);

\path[] ( 91.08, 44.05) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.86) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 55.67) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 58.75) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.85) circle (  3.76);

\path[] ( 91.08, 34.82) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 89.93) circle (  3.76);

\path[] ( 91.08, 59.44) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 61.92) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 39.43) circle (  3.76);

\path[] ( 91.08, 71.68) circle (  3.76);

\path[] ( 91.08, 49.55) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.42) circle (  3.76);

\path[] ( 91.08, 46.84) circle (  3.76);

\path[] ( 91.08, 39.55) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 51.11) circle (  3.76);

\path[] ( 91.08, 55.15) circle (  3.76);

\path[] ( 91.08, 39.94) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 61.20) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 46.37) circle (  3.76);

\path[] ( 91.08, 35.24) circle (  3.76);

\path[] ( 91.08, 64.96) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 40.28) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.53) circle (  3.76);

\path[] ( 91.08, 57.57) circle (  3.76);

\path[] ( 91.08, 40.07) circle (  3.76);

\path[] ( 91.08, 45.43) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 55.79) circle (  3.76);

\path[] ( 91.08, 45.80) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 43.27) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 51.35) circle (  3.76);

\path[] ( 91.08, 44.80) circle (  3.76);

\path[] ( 91.08, 58.62) circle (  3.76);

\path[] ( 91.08, 39.57) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.45) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.05) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 48.14) circle (  3.76);

\path[] ( 91.08, 49.86) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 40.04) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.70) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 46.52) circle (  3.76);

\path[] ( 91.08, 60.66) circle (  3.76);

\path[] ( 91.08, 39.41) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 37.47) circle (  3.76);

\path[] ( 91.08, 68.94) circle (  3.76);

\path[] ( 91.08, 89.98) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 38.99) circle (  3.76);

\path[] ( 91.08, 41.52) circle (  3.76);

\path[] ( 91.08, 34.47) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.16) circle (  3.76);

\path[] ( 91.08, 43.03) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 60.11) circle (  3.76);

\path[] ( 91.08, 41.42) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 60.72) circle (  3.76);

\path[] ( 91.08, 46.30) circle (  3.76);

\path[] ( 91.08, 60.16) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 63.61) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.54) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 62.37) circle (  3.76);

\path[] ( 91.08, 52.96) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 60.04) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 45.79) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 49.29) circle (  3.76);

\path[] ( 91.08, 60.71) circle (  3.76);

\path[] ( 91.08, 40.06) circle (  3.76);

\path[] ( 91.08, 51.08) circle (  3.76);

\path[] ( 91.08, 71.62) circle (  3.76);

\path[] ( 91.08, 63.77) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 44.74) circle (  3.76);

\path[] ( 91.08, 39.88) circle (  3.76);

\path[] ( 91.08, 57.73) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 39.48) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.56) circle (  3.76);

\path[] ( 91.08, 59.80) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 65.53) circle (  3.76);

\path[] ( 91.08, 59.41) circle (  3.76);

\path[] ( 91.08, 37.53) circle (  3.76);

\path[] ( 91.08, 49.36) circle (  3.76);

\path[] ( 91.08, 34.82) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 62.31) circle (  3.76);

\path[] ( 91.08, 87.76) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 38.22) circle (  3.76);

\path[] ( 91.08, 68.05) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 45.99) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 35.10) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 64.88) circle (  3.76);

\path[] ( 91.08, 49.92) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 35.19) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 61.41) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 77.43) circle (  3.76);

\path[] ( 91.08, 59.13) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 56.15) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 58.42) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 35.31) circle (  3.76);

\path[] ( 91.08, 58.27) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.46) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 59.69) circle (  3.76);

\path[] ( 91.08, 57.01) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 40.07) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 62.90) circle (  3.76);

\path[] ( 91.08, 41.57) circle (  3.76);

\path[] ( 91.08, 59.57) circle (  3.76);

\path[] ( 91.08, 36.72) circle (  3.76);

\path[] ( 91.08, 45.47) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 64.88) circle (  3.76);

\path[] ( 91.08, 60.34) circle (  3.76);

\path[] ( 91.08, 35.05) circle (  3.76);

\path[] ( 91.08, 45.97) circle (  3.76);

\path[] ( 91.08, 64.79) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.31) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 56.19) circle (  3.76);

\path[] ( 91.08, 45.35) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 64.57) circle (  3.76);

\path[] ( 91.08, 49.95) circle (  3.76);

\path[] ( 91.08, 59.56) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 39.31) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.52) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.81) circle (  3.76);

\path[] ( 91.08, 43.46) circle (  3.76);

\path[] ( 91.08, 40.41) circle (  3.76);

\path[] ( 91.08, 51.40) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.86) circle (  3.76);

\path[] ( 91.08, 42.36) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 60.62) circle (  3.76);

\path[] ( 91.08, 39.82) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 58.72) circle (  3.76);

\path[] ( 91.08, 59.66) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.68) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 64.48) circle (  3.76);

\path[] ( 91.08, 50.48) circle (  3.76);

\path[] ( 91.08, 59.77) circle (  3.76);

\path[] ( 91.08, 40.88) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 59.91) circle (  3.76);

\path[] ( 91.08, 40.92) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 53.51) circle (  3.76);

\path[] ( 91.08, 40.04) circle (  3.76);

\path[] ( 91.08, 59.89) circle (  3.76);

\path[] ( 91.08, 40.40) circle (  3.76);

\path[] ( 91.08, 44.28) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 64.46) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 59.33) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 65.84) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.22) circle (  3.76);

\path[] ( 91.08, 63.16) circle (  3.76);

\path[] ( 91.08, 57.85) circle (  3.76);

\path[] ( 91.08, 39.65) circle (  3.76);

\path[] ( 91.08, 45.48) circle (  3.76);

\path[] ( 91.08, 42.02) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 43.94) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 41.97) circle (  3.76);

\path[] ( 91.08, 67.23) circle (  3.76);

\path[] ( 91.08, 38.67) circle (  3.76);

\path[] ( 91.08, 48.48) circle (  3.76);

\path[] ( 91.08, 59.92) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.18) circle (  3.76);

\path[] ( 91.08, 60.79) circle (  3.76);

\path[] ( 91.08, 43.08) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 34.70) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 38.83) circle (  3.76);

\path[] ( 91.08, 66.38) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 38.89) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 61.18) circle (  3.76);

\path[] ( 91.08, 58.10) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 34.77) circle (  3.76);

\path[] ( 91.08, 66.66) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 35.55) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 64.10) circle (  3.76);

\path[] ( 91.08, 60.73) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 41.38) circle (  3.76);

\path[] ( 91.08, 65.62) circle (  3.76);

\path[] ( 91.08, 60.60) circle (  3.76);

\path[] ( 91.08, 38.64) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 34.67) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 59.32) circle (  3.76);

\path[] ( 91.08, 40.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.06) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.03) circle (  3.76);

\path[] ( 91.08, 63.39) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 64.98) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 39.05) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 66.34) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 77.61) circle (  3.76);

\path[] ( 91.08, 61.28) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 45.81) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.81) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 51.71) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 50.46) circle (  3.76);

\path[] ( 91.08, 60.37) circle (  3.76);

\path[] ( 91.08, 39.08) circle (  3.76);

\path[] ( 91.08, 45.27) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 36.29) circle (  3.76);

\path[] ( 91.08, 35.63) circle (  3.76);

\path[] ( 91.08, 46.26) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 41.82) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 58.42) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 57.62) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 41.79) circle (  3.76);

\path[] ( 91.08, 42.88) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 60.08) circle (  3.76);

\path[] ( 91.08, 35.62) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 45.54) circle (  3.76);

\path[] ( 91.08, 51.11) circle (  3.76);

\path[] ( 91.08, 58.21) circle (  3.76);

\path[] ( 91.08, 39.28) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 41.23) circle (  3.76);

\path[] ( 91.08, 59.50) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 63.04) circle (  3.76);

\path[] ( 91.08, 60.75) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 35.34) circle (  3.76);

\path[] ( 91.08, 65.38) circle (  3.76);

\path[] ( 91.08, 49.40) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 35.49) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 62.79) circle (  3.76);

\path[] ( 91.08, 52.72) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 35.03) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 41.86) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.58) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 65.55) circle (  3.76);

\path[] ( 91.08, 59.58) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 66.05) circle (  3.76);

\path[] ( 91.08, 58.64) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 61.81) circle (  3.76);

\path[] ( 91.08, 40.96) circle (  3.76);

\path[] ( 91.08, 35.21) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 65.27) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 35.05) circle (  3.76);

\path[] ( 91.08, 45.74) circle (  3.76);

\path[] ( 91.08, 35.76) circle (  3.76);

\path[] ( 91.08, 64.23) circle (  3.76);

\path[] ( 91.08, 40.95) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.07) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 44.53) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 36.44) circle (  3.76);

\path[] ( 91.08, 35.82) circle (  3.76);

\path[] ( 91.08, 46.09) circle (  3.76);

\path[] ( 91.08, 42.81) circle (  3.76);

\path[] ( 91.08, 60.82) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 48.44) circle (  3.76);

\path[] ( 91.08, 46.95) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 40.49) circle (  3.76);

\path[] ( 91.08, 54.24) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 64.62) circle (  3.76);

\path[] ( 91.08, 50.89) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 50.84) circle (  3.76);

\path[] ( 91.08, 39.03) circle (  3.76);

\path[] ( 91.08, 45.74) circle (  3.76);

\path[] ( 91.08, 53.09) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.55) circle (  3.76);

\path[] ( 91.08, 49.26) circle (  3.76);

\path[] ( 91.08, 34.58) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 36.66) circle (  3.76);

\path[] ( 91.08, 44.06) circle (  3.76);

\path[] ( 91.08, 34.62) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 40.02) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.12) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 35.45) circle (  3.76);

\path[] ( 91.08, 63.57) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.06) circle (  3.76);

\path[] ( 91.08, 44.33) circle (  3.76);

\path[] ( 91.08, 66.92) circle (  3.76);

\path[] ( 91.08, 50.20) circle (  3.76);

\path[] ( 91.08, 60.81) circle (  3.76);

\path[] ( 91.08, 41.26) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 42.61) circle (  3.76);

\path[] ( 91.08, 58.54) circle (  3.76);

\path[] ( 91.08, 36.43) circle (  3.76);

\path[] ( 91.08, 46.29) circle (  3.76);

\path[] ( 91.08, 42.45) circle (  3.76);

\path[] ( 91.08, 65.98) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 55.56) circle (  3.76);

\path[] ( 91.08, 37.78) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 37.10) circle (  3.76);

\path[] ( 91.08, 69.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 36.90) circle (  3.76);

\path[] ( 91.08, 54.99) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 61.55) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 65.99) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 58.46) circle (  3.76);

\path[] ( 91.08, 49.39) circle (  3.76);

\path[] ( 91.08, 85.37) circle (  3.76);

\path[] ( 91.08, 59.22) circle (  3.76);

\path[] ( 91.08, 40.27) circle (  3.76);

\path[] ( 91.08, 48.78) circle (  3.76);

\path[] ( 91.08, 36.17) circle (  3.76);

\path[] ( 91.08, 67.06) circle (  3.76);

\path[] ( 91.08, 57.95) circle (  3.76);

\path[] ( 91.08, 40.81) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.94) circle (  3.76);

\path[] ( 91.08, 67.29) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 51.09) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 60.81) circle (  3.76);

\path[] ( 91.08, 43.34) circle (  3.76);

\path[] ( 91.08, 42.22) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 59.58) circle (  3.76);

\path[] ( 91.08, 34.58) circle (  3.76);

\path[] ( 91.08, 43.47) circle (  3.76);

\path[] ( 91.08, 39.60) circle (  3.76);

\path[] ( 91.08, 60.16) circle (  3.76);

\path[] ( 91.08, 49.28) circle (  3.76);

\path[] ( 91.08, 59.80) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.58) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.80) circle (  3.76);

\path[] ( 91.08, 53.29) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.56) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 42.95) circle (  3.76);

\path[] ( 91.08, 51.27) circle (  3.76);

\path[] ( 91.08, 40.48) circle (  3.76);

\path[] ( 91.08, 46.16) circle (  3.76);

\path[] ( 91.08, 37.71) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 61.52) circle (  3.76);

\path[] ( 91.08, 39.74) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 64.11) circle (  3.76);

\path[] ( 91.08, 49.61) circle (  3.76);

\path[] ( 91.08, 61.55) circle (  3.76);

\path[] ( 91.08, 36.43) circle (  3.76);

\path[] ( 91.08, 44.95) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 61.52) circle (  3.76);

\path[] ( 91.08, 41.76) circle (  3.76);

\path[] ( 91.08, 46.17) circle (  3.76);

\path[] ( 91.08, 40.38) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 52.03) circle (  3.76);

\path[] ( 91.08, 35.32) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 35.79) circle (  3.76);

\path[] ( 91.08, 55.20) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.69) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 68.31) circle (  3.76);

\path[] ( 91.08, 46.01) circle (  3.76);

\path[] ( 91.08, 55.51) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 46.21) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 38.11) circle (  3.76);

\path[] ( 91.08, 34.86) circle (  3.76);

\path[] ( 91.08, 43.12) circle (  3.76);

\path[] ( 91.08, 49.93) circle (  3.76);

\path[] ( 91.08, 69.09) circle (  3.76);

\path[] ( 91.08, 39.25) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 50.87) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 58.72) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 38.67) circle (  3.76);

\path[] ( 91.08, 45.02) circle (  3.76);

\path[] ( 91.08, 43.37) circle (  3.76);

\path[] ( 91.08, 64.28) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.89) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 46.42) circle (  3.76);

\path[] ( 91.08, 62.24) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 51.12) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 40.53) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 35.54) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 38.62) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 34.84) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 59.40) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.81) circle (  3.76);

\path[] ( 91.08, 42.78) circle (  3.76);

\path[] ( 91.08, 59.24) circle (  3.76);

\path[] ( 91.08, 62.73) circle (  3.76);

\path[] ( 91.08, 39.63) circle (  3.76);

\path[] ( 91.08, 40.19) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.63) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 42.87) circle (  3.76);

\path[] ( 91.08, 57.37) circle (  3.76);

\path[] ( 91.08, 36.64) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 45.85) circle (  3.76);

\path[] ( 91.08, 35.98) circle (  3.76);

\path[] ( 91.08, 64.81) circle (  3.76);

\path[] ( 91.08, 46.45) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.27) circle (  3.76);

\path[] ( 91.08, 46.34) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 67.16) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 46.15) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 52.61) circle (  3.76);

\path[] ( 91.08, 53.71) circle (  3.76);

\path[] ( 91.08, 50.55) circle (  3.76);

\path[] ( 91.08, 58.14) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 65.63) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 35.78) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 42.54) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 38.95) circle (  3.76);

\path[] ( 91.08, 46.13) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 64.61) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 46.46) circle (  3.76);

\path[] ( 91.08, 60.42) circle (  3.76);

\path[] ( 91.08, 45.04) circle (  3.76);

\path[] ( 91.08, 35.59) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.15) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 58.31) circle (  3.76);

\path[] ( 91.08, 50.74) circle (  3.76);

\path[] ( 91.08, 56.35) circle (  3.76);

\path[] ( 91.08, 41.25) circle (  3.76);

\path[] ( 91.08, 46.06) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 48.09) circle (  3.76);

\path[] ( 91.08, 50.21) circle (  3.76);

\path[] ( 91.08, 58.12) circle (  3.76);

\path[] ( 91.08, 40.62) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 62.58) circle (  3.76);

\path[] ( 91.08, 70.32) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 59.99) circle (  3.76);

\path[] ( 91.08, 37.30) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 64.00) circle (  3.76);

\path[] ( 91.08, 60.45) circle (  3.76);

\path[] ( 91.08, 40.28) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 50.83) circle (  3.76);

\path[] ( 91.08, 63.19) circle (  3.76);

\path[] ( 91.08, 41.22) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.88) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 47.88) circle (  3.76);

\path[] ( 91.08, 46.88) circle (  3.76);

\path[] ( 91.08, 60.18) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 44.37) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.97) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 60.38) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 67.02) circle (  3.76);

\path[] ( 91.08, 60.07) circle (  3.76);

\path[] ( 91.08, 35.47) circle (  3.76);

\path[] ( 91.08, 42.22) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 51.16) circle (  3.76);

\path[] ( 91.08, 54.28) circle (  3.76);

\path[] ( 91.08, 61.20) circle (  3.76);

\path[] ( 91.08, 34.46) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 39.23) circle (  3.76);

\path[] ( 91.08, 41.31) circle (  3.76);

\path[] ( 91.08, 62.44) circle (  3.76);

\path[] ( 91.08, 50.47) circle (  3.76);

\path[] ( 91.08, 35.16) circle (  3.76);

\path[] ( 91.08, 62.54) circle (  3.76);

\path[] ( 91.08, 35.39) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 61.38) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 42.35) circle (  3.76);

\path[] ( 91.08, 43.11) circle (  3.76);

\path[] ( 91.08, 65.96) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 92.38) circle (  3.76);

\path[] ( 91.08, 58.74) circle (  3.76);

\path[] ( 91.08, 36.90) circle (  3.76);

\path[] ( 91.08, 45.80) circle (  3.76);

\path[] ( 91.08, 42.77) circle (  3.76);

\path[] ( 91.08, 65.68) circle (  3.76);

\path[] ( 91.08, 61.10) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 36.30) circle (  3.76);

\path[] ( 91.08, 67.12) circle (  3.76);

\path[] ( 91.08, 38.40) circle (  3.76);

\path[] ( 91.08, 62.12) circle (  3.76);

\path[] ( 91.08, 40.37) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 36.14) circle (  3.76);

\path[] ( 91.08, 46.19) circle (  3.76);

\path[] ( 91.08, 40.28) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 37.50) circle (  3.76);

\path[] ( 91.08, 39.13) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 58.51) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.85) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 50.78) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 55.01) circle (  3.76);

\path[] ( 91.08, 58.88) circle (  3.76);

\path[] ( 91.08, 60.41) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.08) circle (  3.76);

\path[] ( 91.08, 45.99) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 59.63) circle (  3.76);

\path[] ( 91.08, 41.52) circle (  3.76);

\path[] ( 91.08, 45.99) circle (  3.76);

\path[] ( 91.08, 40.23) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 59.50) circle (  3.76);

\path[] ( 91.08, 40.98) circle (  3.76);

\path[] ( 91.08, 42.15) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.16) circle (  3.76);

\path[] ( 91.08, 34.89) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 49.42) circle (  3.76);

\path[] ( 91.08, 57.99) circle (  3.76);

\path[] ( 91.08, 40.95) circle (  3.76);

\path[] ( 91.08, 46.10) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 84.49) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 45.59) circle (  3.76);

\path[] ( 91.08, 42.76) circle (  3.76);

\path[] ( 91.08, 61.23) circle (  3.76);

\path[] ( 91.08, 50.65) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 37.52) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 53.14) circle (  3.76);

\path[] ( 91.08, 49.27) circle (  3.76);

\path[] ( 91.08, 40.96) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 67.68) circle (  3.76);

\path[] ( 91.08, 51.03) circle (  3.76);

\path[] ( 91.08, 36.39) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.30) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 34.74) circle (  3.76);

\path[] ( 91.08, 58.93) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 84.37) circle (  3.76);

\path[] ( 91.08, 60.70) circle (  3.76);

\path[] ( 91.08, 51.56) circle (  3.76);

\path[] ( 91.08, 58.24) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 36.09) circle (  3.76);

\path[] ( 91.08, 46.07) circle (  3.76);

\path[] ( 91.08, 42.06) circle (  3.76);

\path[] ( 91.08, 64.44) circle (  3.76);

\path[] ( 91.08, 60.63) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 66.07) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.31) circle (  3.76);

\path[] ( 91.08, 54.35) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 66.59) circle (  3.76);

\path[] ( 91.08, 65.29) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 41.37) circle (  3.76);

\path[] ( 91.08, 47.87) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 67.02) circle (  3.76);

\path[] ( 91.08, 59.40) circle (  3.76);

\path[] ( 91.08, 40.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 63.07) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 42.27) circle (  3.76);

\path[] ( 91.08, 45.88) circle (  3.76);

\path[] ( 91.08, 55.25) circle (  3.76);

\path[] ( 91.08, 36.55) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.10) circle (  3.76);

\path[] ( 91.08, 47.49) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.84) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 46.88) circle (  3.76);

\path[] ( 91.08, 60.17) circle (  3.76);

\path[] ( 91.08, 36.95) circle (  3.76);

\path[] ( 91.08, 46.47) circle (  3.76);

\path[] ( 91.08, 64.26) circle (  3.76);

\path[] ( 91.08, 59.60) circle (  3.76);

\path[] ( 91.08, 40.59) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 63.87) circle (  3.76);

\path[] ( 91.08, 50.21) circle (  3.76);

\path[] ( 91.08, 58.25) circle (  3.76);

\path[] ( 91.08, 46.13) circle (  3.76);

\path[] ( 91.08, 35.23) circle (  3.76);

\path[] ( 91.08, 58.03) circle (  3.76);

\path[] ( 91.08, 60.70) circle (  3.76);

\path[] ( 91.08, 40.75) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 41.72) circle (  3.76);

\path[] ( 91.08, 54.98) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 60.49) circle (  3.76);

\path[] ( 91.08, 44.96) circle (  3.76);

\path[] ( 91.08, 34.44) circle (  3.76);

\path[] ( 91.08, 63.69) circle (  3.76);

\path[] ( 91.08, 51.10) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.63) circle (  3.76);

\path[] ( 91.08, 35.55) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 38.76) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 64.50) circle (  3.76);

\path[] ( 91.08, 61.51) circle (  3.76);

\path[] ( 91.08, 43.22) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 61.04) circle (  3.76);

\path[] ( 91.08, 39.47) circle (  3.76);

\path[] ( 91.08, 46.97) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 66.65) circle (  3.76);

\path[] ( 91.08, 42.18) circle (  3.76);

\path[] ( 91.08, 59.12) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 58.09) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 34.95) circle (  3.76);

\path[] ( 91.08, 44.90) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.43) circle (  3.76);

\path[] ( 91.08, 50.38) circle (  3.76);

\path[] ( 91.08, 38.26) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 42.59) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 67.21) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 46.35) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 51.73) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.99) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 34.80) circle (  3.76);

\path[] ( 91.08, 65.57) circle (  3.76);

\path[] ( 91.08, 58.23) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 34.68) circle (  3.76);

\path[] ( 91.08, 67.76) circle (  3.76);

\path[] ( 91.08, 58.54) circle (  3.76);

\path[] ( 91.08, 46.01) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 46.59) circle (  3.76);

\path[] ( 91.08, 50.00) circle (  3.76);

\path[] ( 91.08, 39.97) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 40.17) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 64.85) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 34.57) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 40.46) circle (  3.76);

\path[] ( 91.08, 59.10) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 86.43) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.93) circle (  3.76);

\path[] ( 91.08, 46.63) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 50.47) circle (  3.76);

\path[] ( 91.08, 59.95) circle (  3.76);

\path[] ( 91.08, 35.11) circle (  3.76);

\path[] ( 91.08, 38.45) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 39.96) circle (  3.76);

\path[] ( 91.08, 55.12) circle (  3.76);

\path[] ( 91.08, 38.03) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 46.40) circle (  3.76);

\path[] ( 91.08, 54.55) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 41.84) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 60.69) circle (  3.76);

\path[] ( 91.08, 40.88) circle (  3.76);

\path[] ( 91.08, 37.22) circle (  3.76);

\path[] ( 91.08, 46.03) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 56.65) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 43.48) circle (  3.76);

\path[] ( 91.08, 35.63) circle (  3.76);

\path[] ( 91.08, 65.77) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 46.17) circle (  3.76);

\path[] ( 91.08, 47.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 45.60) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.27) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 36.87) circle (  3.76);

\path[] ( 91.08, 64.05) circle (  3.76);

\path[] ( 91.08, 34.95) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 36.66) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.78) circle (  3.76);

\path[] ( 91.08, 64.63) circle (  3.76);

\path[] ( 91.08, 59.93) circle (  3.76);

\path[] ( 91.08, 35.52) circle (  3.76);

\path[] ( 91.08, 46.69) circle (  3.76);

\path[] ( 91.08, 57.39) circle (  3.76);

\path[] ( 91.08, 49.78) circle (  3.76);

\path[] ( 91.08, 36.70) circle (  3.76);

\path[] ( 91.08, 39.71) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 36.81) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 59.34) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.08) circle (  3.76);

\path[] ( 91.08, 65.64) circle (  3.76);

\path[] ( 91.08, 62.14) circle (  3.76);

\path[] ( 91.08, 41.68) circle (  3.76);

\path[] ( 91.08, 46.29) circle (  3.76);

\path[] ( 91.08, 36.63) circle (  3.76);

\path[] ( 91.08, 60.46) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 41.90) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 61.87) circle (  3.76);

\path[] ( 91.08, 40.74) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.03) circle (  3.76);

\path[] ( 91.08, 65.74) circle (  3.76);

\path[] ( 91.08, 44.05) circle (  3.76);

\path[] ( 91.08, 60.84) circle (  3.76);

\path[] ( 91.08, 40.24) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 47.65) circle (  3.76);

\path[] ( 91.08, 67.15) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 41.40) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 34.59) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.77) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.26) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 66.92) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 61.29) circle (  3.76);

\path[] ( 91.08, 39.60) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 65.76) circle (  3.76);

\path[] ( 91.08, 61.62) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 35.74) circle (  3.76);

\path[] ( 91.08, 54.83) circle (  3.76);

\path[] ( 91.08, 84.59) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 45.16) circle (  3.76);

\path[] ( 91.08, 60.63) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 48.89) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 62.18) circle (  3.76);

\path[] ( 91.08, 57.46) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 43.22) circle (  3.76);

\path[] ( 91.08, 39.05) circle (  3.76);

\path[] ( 91.08, 67.65) circle (  3.76);

\path[] ( 91.08, 46.52) circle (  3.76);

\path[] ( 91.08, 63.34) circle (  3.76);

\path[] ( 91.08, 41.16) circle (  3.76);

\path[] ( 91.08, 45.39) circle (  3.76);

\path[] ( 91.08, 41.96) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 60.62) circle (  3.76);

\path[] ( 91.08, 41.62) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 34.74) circle (  3.76);

\path[] ( 91.08, 65.32) circle (  3.76);

\path[] ( 91.08, 50.40) circle (  3.76);

\path[] ( 91.08, 54.23) circle (  3.76);

\path[] ( 91.08, 59.89) circle (  3.76);

\path[] ( 91.08, 40.03) circle (  3.76);

\path[] ( 91.08, 46.17) circle (  3.76);

\path[] ( 91.08, 34.80) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 51.55) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 41.43) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 45.36) circle (  3.76);

\path[] ( 91.08, 41.14) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 37.30) circle (  3.76);

\path[] ( 91.08, 55.20) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.02) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 47.47) circle (  3.76);

\path[] ( 91.08, 58.82) circle (  3.76);

\path[] ( 91.08, 35.57) circle (  3.76);

\path[] ( 91.08, 47.14) circle (  3.76);

\path[] ( 91.08, 63.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.37) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 50.56) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.33) circle (  3.76);

\path[] ( 91.08, 45.05) circle (  3.76);

\path[] ( 91.08, 35.00) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 60.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.89) circle (  3.76);

\path[] ( 91.08, 64.24) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 41.08) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 36.18) circle (  3.76);

\path[] ( 91.08, 63.16) circle (  3.76);

\path[] ( 91.08, 56.85) circle (  3.76);

\path[] ( 91.08, 44.96) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 46.07) circle (  3.76);

\path[] ( 91.08, 41.31) circle (  3.76);

\path[] ( 91.08, 67.02) circle (  3.76);

\path[] ( 91.08, 59.01) circle (  3.76);

\path[] ( 91.08, 40.54) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 50.65) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 39.44) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 41.50) circle (  3.76);

\path[] ( 91.08, 62.66) circle (  3.76);

\path[] ( 91.08, 50.24) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.05) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 37.06) circle (  3.76);

\path[] ( 91.08, 64.37) circle (  3.76);

\path[] ( 91.08, 62.17) circle (  3.76);

\path[] ( 91.08, 40.60) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.44) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.11) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 36.64) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 65.92) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 42.65) circle (  3.76);

\path[] ( 91.08, 35.15) circle (  3.76);

\path[] ( 91.08, 63.67) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.63) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 38.25) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 35.40) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.16) circle (  3.76);

\path[] ( 91.08, 58.46) circle (  3.76);

\path[] ( 91.08, 58.10) circle (  3.76);

\path[] ( 91.08, 37.68) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.38) circle (  3.76);

\path[] ( 91.08, 60.94) circle (  3.76);

\path[] ( 91.08, 50.20) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.44) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 35.08) circle (  3.76);

\path[] ( 91.08, 66.93) circle (  3.76);

\path[] ( 91.08, 49.98) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.67) circle (  3.76);

\path[] ( 91.08, 45.32) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 45.20) circle (  3.76);

\path[] ( 91.08, 58.99) circle (  3.76);

\path[] ( 91.08, 41.28) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 60.42) circle (  3.76);

\path[] ( 91.08, 61.12) circle (  3.76);

\path[] ( 91.08, 41.48) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.89) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.17) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 71.09) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.09) circle (  3.76);

\path[] ( 91.08, 46.39) circle (  3.76);

\path[] ( 91.08, 39.62) circle (  3.76);

\path[] ( 91.08, 56.42) circle (  3.76);

\path[] ( 91.08, 63.20) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 51.12) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 46.35) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 61.16) circle (  3.76);

\path[] ( 91.08, 57.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 63.96) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 47.05) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 48.28) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 66.20) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 56.77) circle (  3.76);

\path[] ( 91.08, 60.56) circle (  3.76);

\path[] ( 91.08, 41.60) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 40.47) circle (  3.76);

\path[] ( 91.08, 57.57) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 41.49) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 62.17) circle (  3.76);

\path[] ( 91.08, 67.15) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 35.67) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 63.77) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 35.56) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 40.80) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 58.28) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 45.78) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 51.13) circle (  3.76);

\path[] ( 91.08, 44.54) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 40.52) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.50) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 55.78) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 36.13) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 42.68) circle (  3.76);

\path[] ( 91.08, 54.00) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.95) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 66.91) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.66) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 60.02) circle (  3.76);

\path[] ( 91.08, 42.73) circle (  3.76);

\path[] ( 91.08, 39.55) circle (  3.76);

\path[] ( 91.08, 61.21) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 58.77) circle (  3.76);

\path[] ( 91.08, 40.55) circle (  3.76);

\path[] ( 91.08, 60.21) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.56) circle (  3.76);

\path[] ( 91.08, 63.15) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.05) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.85) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 61.39) circle (  3.76);

\path[] ( 91.08, 58.92) circle (  3.76);

\path[] ( 91.08, 40.57) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 63.70) circle (  3.76);

\path[] ( 91.08, 46.90) circle (  3.76);

\path[] ( 91.08, 49.36) circle (  3.76);

\path[] ( 91.08, 61.55) circle (  3.76);

\path[] ( 91.08, 38.58) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 54.99) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 61.15) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.44) circle (  3.76);

\path[] ( 91.08, 37.28) circle (  3.76);

\path[] ( 91.08, 54.34) circle (  3.76);

\path[] ( 91.08, 51.03) circle (  3.76);

\path[] ( 91.08, 42.09) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 67.42) circle (  3.76);

\path[] ( 91.08, 44.88) circle (  3.76);

\path[] ( 91.08, 54.50) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 58.19) circle (  3.76);

\path[] ( 91.08, 63.91) circle (  3.76);

\path[] ( 91.08, 61.50) circle (  3.76);

\path[] ( 91.08, 41.21) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 59.61) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 44.40) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 63.46) circle (  3.76);

\path[] ( 91.08, 82.88) circle (  3.76);

\path[] ( 91.08, 50.27) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 42.62) circle (  3.76);

\path[] ( 91.08, 40.29) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.52) circle (  3.76);

\path[] ( 91.08, 67.27) circle (  3.76);

\path[] ( 91.08, 50.06) circle (  3.76);

\path[] ( 91.08, 49.24) circle (  3.76);

\path[] ( 91.08, 34.54) circle (  3.76);

\path[] ( 91.08, 82.32) circle (  3.76);

\path[] ( 91.08, 43.04) circle (  3.76);

\path[] ( 91.08, 34.44) circle (  3.76);

\path[] ( 91.08, 40.59) circle (  3.76);

\path[] ( 91.08, 45.58) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 61.00) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 46.24) circle (  3.76);

\path[] ( 91.08, 40.37) circle (  3.76);

\path[] ( 91.08, 68.57) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 40.55) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 64.03) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 58.44) circle (  3.76);

\path[] ( 91.08, 34.81) circle (  3.76);

\path[] ( 91.08, 46.18) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 46.26) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 46.61) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 62.43) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.90) circle (  3.76);

\path[] ( 91.08, 45.83) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 55.22) circle (  3.76);

\path[] ( 91.08, 50.33) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 37.13) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 59.99) circle (  3.76);

\path[] ( 91.08, 41.42) circle (  3.76);

\path[] ( 91.08, 60.01) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 45.55) circle (  3.76);

\path[] ( 91.08, 58.16) circle (  3.76);

\path[] ( 91.08, 34.47) circle (  3.76);

\path[] ( 91.08, 50.03) circle (  3.76);

\path[] ( 91.08, 39.15) circle (  3.76);

\path[] ( 91.08, 58.38) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.17) circle (  3.76);

\path[] ( 91.08, 68.43) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.15) circle (  3.76);

\path[] ( 91.08, 45.86) circle (  3.76);

\path[] ( 91.08, 42.45) circle (  3.76);

\path[] ( 91.08, 66.55) circle (  3.76);

\path[] ( 91.08, 50.91) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 39.91) circle (  3.76);

\path[] ( 91.08, 43.53) circle (  3.76);

\path[] ( 91.08, 65.25) circle (  3.76);

\path[] ( 91.08, 41.69) circle (  3.76);

\path[] ( 91.08, 59.51) circle (  3.76);

\path[] ( 91.08, 35.62) circle (  3.76);

\path[] ( 91.08, 43.87) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 60.05) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.13) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 67.23) circle (  3.76);

\path[] ( 91.08, 50.72) circle (  3.76);

\path[] ( 91.08, 59.31) circle (  3.76);

\path[] ( 91.08, 41.76) circle (  3.76);

\path[] ( 91.08, 46.07) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 57.81) circle (  3.76);

\path[] ( 91.08, 40.74) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 65.00) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.53) circle (  3.76);

\path[] ( 91.08, 43.73) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 36.11) circle (  3.76);

\path[] ( 91.08, 47.63) circle (  3.76);

\path[] ( 91.08, 55.29) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 41.25) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 58.16) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 66.70) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 48.46) circle (  3.76);

\path[] ( 91.08, 57.64) circle (  3.76);

\path[] ( 91.08, 39.08) circle (  3.76);

\path[] ( 91.08, 37.41) circle (  3.76);

\path[] ( 91.08, 35.53) circle (  3.76);

\path[] ( 91.08, 57.11) circle (  3.76);

\path[] ( 91.08, 60.26) circle (  3.76);

\path[] ( 91.08, 41.59) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 35.56) circle (  3.76);

\path[] ( 91.08, 64.73) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 40.51) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 51.40) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 66.83) circle (  3.76);

\path[] ( 91.08, 49.95) circle (  3.76);

\path[] ( 91.08, 41.19) circle (  3.76);

\path[] ( 91.08, 60.95) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 43.91) circle (  3.76);

\path[] ( 91.08, 42.26) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 40.72) circle (  3.76);

\path[] ( 91.08, 61.33) circle (  3.76);

\path[] ( 91.08, 50.90) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.25) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.97) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.19) circle (  3.76);

\path[] ( 91.08, 46.68) circle (  3.76);

\path[] ( 91.08, 53.08) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 60.87) circle (  3.76);

\path[] ( 91.08, 41.37) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 40.82) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 61.19) circle (  3.76);

\path[] ( 91.08, 39.12) circle (  3.76);

\path[] ( 91.08, 46.02) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 59.73) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 66.59) circle (  3.76);

\path[] ( 91.08, 49.83) circle (  3.76);

\path[] ( 91.08, 47.24) circle (  3.76);

\path[] ( 91.08, 52.99) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 36.98) circle (  3.76);

\path[] ( 91.08, 59.12) circle (  3.76);

\path[] ( 91.08, 50.12) circle (  3.76);

\path[] ( 91.08, 61.62) circle (  3.76);

\path[] ( 91.08, 40.34) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 39.98) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 59.57) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 41.10) circle (  3.76);

\path[] ( 91.08, 60.97) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 37.46) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 35.09) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 40.65) circle (  3.76);

\path[] ( 91.08, 42.59) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 40.80) circle (  3.76);

\path[] ( 91.08, 61.25) circle (  3.76);

\path[] ( 91.08, 50.11) circle (  3.76);

\path[] ( 91.08, 59.68) circle (  3.76);

\path[] ( 91.08, 40.88) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 65.16) circle (  3.76);

\path[] ( 91.08, 50.71) circle (  3.76);

\path[] ( 91.08, 49.97) circle (  3.76);

\path[] ( 91.08, 60.61) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 39.98) circle (  3.76);

\path[] ( 91.08, 64.64) circle (  3.76);

\path[] ( 91.08, 50.58) circle (  3.76);

\path[] ( 91.08, 60.07) circle (  3.76);

\path[] ( 91.08, 40.78) circle (  3.76);

\path[] ( 91.08, 47.08) circle (  3.76);

\path[] ( 91.08, 36.35) circle (  3.76);

\path[] ( 91.08, 66.96) circle (  3.76);

\path[] ( 91.08, 50.38) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.80) circle (  3.76);

\path[] ( 91.08, 46.27) circle (  3.76);

\path[] ( 91.08, 34.79) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.50) circle (  3.76);

\path[] ( 91.08, 64.60) circle (  3.76);

\path[] ( 91.08, 58.11) circle (  3.76);

\path[] ( 91.08, 40.61) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 64.36) circle (  3.76);

\path[] ( 91.08, 62.44) circle (  3.76);

\path[] ( 91.08, 40.90) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 58.49) circle (  3.76);

\path[] ( 91.08, 51.09) circle (  3.76);

\path[] ( 91.08, 60.89) circle (  3.76);

\path[] ( 91.08, 41.33) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 41.41) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 61.23) circle (  3.76);

\path[] ( 91.08, 39.56) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 41.96) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 60.68) circle (  3.76);

\path[] ( 91.08, 41.07) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 36.02) circle (  3.76);

\path[] ( 91.08, 67.16) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 35.97) circle (  3.76);

\path[] ( 91.08, 59.81) circle (  3.76);

\path[] ( 91.08, 34.93) circle (  3.76);

\path[] ( 91.08, 46.11) circle (  3.76);

\path[] ( 91.08, 67.20) circle (  3.76);

\path[] ( 91.08, 42.97) circle (  3.76);

\path[] ( 91.08, 60.87) circle (  3.76);

\path[] ( 91.08, 41.26) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 64.24) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 60.28) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 40.19) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 52.07) circle (  3.76);

\path[] ( 91.08, 65.23) circle (  3.76);

\path[] ( 91.08, 36.22) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.65) circle (  3.76);

\path[] ( 91.08, 40.87) circle (  3.76);

\path[] ( 91.08, 45.92) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 66.99) circle (  3.76);

\path[] ( 91.08, 59.56) circle (  3.76);

\path[] ( 91.08, 37.08) circle (  3.76);

\path[] ( 91.08, 41.59) circle (  3.76);

\path[] ( 91.08, 45.32) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 60.36) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 50.26) circle (  3.76);

\path[] ( 91.08, 59.10) circle (  3.76);

\path[] ( 91.08, 35.33) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 42.97) circle (  3.76);

\path[] ( 91.08, 66.67) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 41.94) circle (  3.76);

\path[] ( 91.08, 61.54) circle (  3.76);

\path[] ( 91.08, 39.40) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 35.48) circle (  3.76);

\path[] ( 91.08, 63.19) circle (  3.76);

\path[] ( 91.08, 61.45) circle (  3.76);

\path[] ( 91.08, 38.89) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 41.71) circle (  3.76);

\path[] ( 91.08, 58.73) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.73) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.55) circle (  3.76);

\path[] ( 91.08, 58.61) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 58.88) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 44.42) circle (  3.76);

\path[] ( 91.08, 66.22) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 59.29) circle (  3.76);

\path[] ( 91.08, 41.28) circle (  3.76);

\path[] ( 91.08, 44.76) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 37.35) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 41.94) circle (  3.76);

\path[] ( 91.08, 66.33) circle (  3.76);

\path[] ( 91.08, 60.48) circle (  3.76);

\path[] ( 91.08, 41.31) circle (  3.76);

\path[] ( 91.08, 35.66) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 38.75) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.40) circle (  3.76);

\path[] ( 91.08, 62.60) circle (  3.76);

\path[] ( 91.08, 51.24) circle (  3.76);

\path[] ( 91.08, 59.21) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 46.25) circle (  3.76);

\path[] ( 91.08, 36.13) circle (  3.76);

\path[] ( 91.08, 60.24) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 45.93) circle (  3.76);

\path[] ( 91.08, 36.06) circle (  3.76);

\path[] ( 91.08, 64.54) circle (  3.76);

\path[] ( 91.08, 59.24) circle (  3.76);

\path[] ( 91.08, 36.34) circle (  3.76);

\path[] ( 91.08, 41.09) circle (  3.76);

\path[] ( 91.08, 45.65) circle (  3.76);

\path[] ( 91.08, 34.84) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 41.28) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 46.83) circle (  3.76);

\path[] ( 91.08, 66.98) circle (  3.76);

\path[] ( 91.08, 59.46) circle (  3.76);

\path[] ( 91.08, 40.32) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 60.35) circle (  3.76);

\path[] ( 91.08, 47.41) circle (  3.76);

\path[] ( 91.08, 61.02) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 40.10) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 53.33) circle (  3.76);

\path[] ( 91.08, 50.09) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 40.22) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.49) circle (  3.76);

\path[] ( 91.08, 59.41) circle (  3.76);

\path[] ( 91.08, 61.16) circle (  3.76);

\path[] ( 91.08, 41.53) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 41.93) circle (  3.76);

\path[] ( 91.08, 67.73) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 44.69) circle (  3.76);

\path[] ( 91.08, 38.63) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 78.56) circle (  3.76);

\path[] ( 91.08, 35.03) circle (  3.76);

\path[] ( 91.08, 61.06) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.77) circle (  3.76);

\path[] ( 91.08, 58.79) circle (  3.76);

\path[] ( 91.08, 61.17) circle (  3.76);

\path[] ( 91.08, 45.82) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 50.23) circle (  3.76);

\path[] ( 91.08, 60.75) circle (  3.76);

\path[] ( 91.08, 39.41) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 40.85) circle (  3.76);

\path[] ( 91.08, 64.70) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 40.43) circle (  3.76);

\path[] ( 91.08, 43.08) circle (  3.76);

\path[] ( 91.08, 34.45) circle (  3.76);

\path[] ( 91.08, 63.40) circle (  3.76);

\path[] ( 91.08, 50.34) circle (  3.76);

\path[] ( 91.08, 60.21) circle (  3.76);

\path[] ( 91.08, 40.54) circle (  3.76);

\path[] ( 91.08, 46.04) circle (  3.76);

\path[] ( 91.08, 36.17) circle (  3.76);

\path[] ( 91.08, 66.52) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 44.78) circle (  3.76);

\path[] ( 91.08, 60.13) circle (  3.76);

\path[] ( 91.08, 39.50) circle (  3.76);

\path[] ( 91.08, 45.39) circle (  3.76);

\path[] ( 91.08, 36.45) circle (  3.76);

\path[] ( 91.08, 65.02) circle (  3.76);

\path[] ( 91.08, 50.27) circle (  3.76);

\path[] ( 91.08, 61.16) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 47.46) circle (  3.76);

\path[] ( 91.08, 38.18) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 73.58) circle (  3.76);

\path[] ( 91.08, 60.36) circle (  3.76);

\path[] ( 91.08, 41.40) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 67.16) circle (  3.76);

\path[] ( 91.08, 60.27) circle (  3.76);

\path[] ( 91.08, 40.91) circle (  3.76);

\path[] ( 91.08, 46.12) circle (  3.76);

\path[] ( 91.08, 42.38) circle (  3.76);

\path[] ( 91.08, 67.51) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 41.26) circle (  3.76);

\path[] ( 91.08, 44.44) circle (  3.76);

\path[] ( 91.08, 36.66) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 58.30) circle (  3.76);

\path[] ( 91.08, 41.40) circle (  3.76);

\path[] ( 91.08, 45.64) circle (  3.76);

\path[] ( 91.08, 42.01) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 58.96) circle (  3.76);

\path[] ( 91.08, 42.66) circle (  3.76);

\path[] ( 91.08, 45.75) circle (  3.76);

\path[] ( 91.08, 35.06) circle (  3.76);

\path[] ( 91.08, 64.66) circle (  3.76);

\path[] ( 91.08, 61.69) circle (  3.76);

\path[] ( 91.08, 40.40) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 65.87) circle (  3.76);

\path[] ( 91.08, 59.82) circle (  3.76);

\path[] ( 91.08, 40.18) circle (  3.76);

\path[] ( 91.08, 46.43) circle (  3.76);

\path[] ( 91.08, 35.03) circle (  3.76);

\path[] ( 91.08, 66.47) circle (  3.76);

\path[] ( 91.08, 58.39) circle (  3.76);

\path[] ( 91.08, 37.84) circle (  3.76);

\path[] ( 91.08, 43.37) circle (  3.76);

\path[] ( 91.08, 34.50) circle (  3.76);

\path[] ( 91.08, 56.53) circle (  3.76);

\path[] ( 91.08, 76.52) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 35.23) circle (  3.76);

\path[] ( 91.08, 44.95) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 64.93) circle (  3.76);

\path[] ( 91.08, 50.35) circle (  3.76);

\path[] ( 91.08, 59.70) circle (  3.76);

\path[] ( 91.08, 41.16) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 34.99) circle (  3.76);

\path[] ( 91.08, 64.00) circle (  3.76);

\path[] ( 91.08, 50.33) circle (  3.76);

\path[] ( 91.08, 59.06) circle (  3.76);

\path[] ( 91.08, 45.94) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.35) circle (  3.76);

\path[] ( 91.08, 51.42) circle (  3.76);

\path[] ( 91.08, 59.79) circle (  3.76);

\path[] ( 91.08, 37.75) circle (  3.76);

\path[] ( 91.08, 46.21) circle (  3.76);

\path[] ( 91.08, 40.84) circle (  3.76);

\path[] ( 91.08, 61.27) circle (  3.76);

\path[] ( 91.08, 58.67) circle (  3.76);

\path[] ( 91.08, 39.24) circle (  3.76);

\path[] ( 91.08, 45.75) circle (  3.76);

\path[] ( 91.08, 41.63) circle (  3.76);

\path[] ( 91.08, 67.71) circle (  3.76);

\path[] ( 91.08, 51.36) circle (  3.76);

\path[] ( 91.08, 59.84) circle (  3.76);

\path[] ( 91.08, 39.21) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.56) circle (  3.76);

\path[] ( 91.08, 64.71) circle (  3.76);

\path[] ( 91.08, 51.57) circle (  3.76);

\path[] ( 91.08, 42.84) circle (  3.76);

\path[] ( 91.08, 59.64) circle (  3.76);

\path[] ( 91.08, 41.36) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 35.13) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 51.69) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 81.66) circle (  3.76);

\path[] ( 91.08, 38.74) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 36.17) circle (  3.76);

\path[] ( 91.08, 63.96) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 40.97) circle (  3.76);

\path[] ( 91.08, 46.14) circle (  3.76);

\path[] ( 91.08, 40.70) circle (  3.76);

\path[] ( 91.08, 41.54) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 51.14) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.81) circle (  3.76);

\path[] ( 91.08, 66.36) circle (  3.76);

\path[] ( 91.08, 60.07) circle (  3.76);

\path[] ( 91.08, 41.51) circle (  3.76);

\path[] ( 91.08, 43.03) circle (  3.76);

\path[] ( 91.08, 40.86) circle (  3.76);

\path[] ( 91.08, 60.86) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.56) circle (  3.76);

\path[] ( 91.08, 41.05) circle (  3.76);

\path[] ( 91.08, 41.00) circle (  3.76);

\path[] ( 91.08, 41.30) circle (  3.76);

\path[] ( 91.08, 70.18) circle (  3.76);

\path[] ( 91.08, 59.78) circle (  3.76);

\path[] ( 91.08, 35.43) circle (  3.76);

\path[] ( 91.08, 40.68) circle (  3.76);

\path[] ( 91.08, 46.00) circle (  3.76);

\path[] ( 91.08, 36.06) circle (  3.76);

\path[] ( 91.08, 66.90) circle (  3.76);

\path[] ( 91.08, 57.33) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 45.55) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 59.87) circle (  3.76);

\path[] ( 91.08, 38.89) circle (  3.76);

\path[] ( 91.08, 41.55) circle (  3.76);

\path[] ( 91.08, 42.72) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 61.84) circle (  3.76);

\path[] ( 91.08, 40.96) circle (  3.76);

\path[] ( 91.08, 45.96) circle (  3.76);

\path[] ( 91.08, 42.10) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 34.97) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 41.39) circle (  3.76);

\path[] ( 91.08, 54.93) circle (  3.76);

\path[] ( 91.08, 66.07) circle (  3.76);

\path[] ( 91.08, 59.02) circle (  3.76);

\path[] ( 91.08, 39.46) circle (  3.76);

\path[] ( 91.08, 46.06) circle (  3.76);

\path[] ( 91.08, 36.21) circle (  3.76);

\path[] ( 91.08, 63.78) circle (  3.76);

\path[] ( 91.08, 59.55) circle (  3.76);

\path[] ( 91.08, 40.87) circle (  3.76);

\path[] ( 91.08, 45.98) circle (  3.76);

\path[] ( 91.08, 39.37) circle (  3.76);

\path[] ( 91.08, 65.17) circle (  3.76);

\path[] ( 91.08, 51.72) circle (  3.76);

\path[] ( 91.08, 46.05) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.95) circle (  3.76);

\path[] ( 91.08, 46.20) circle (  3.76);

\path[] ( 91.08, 42.41) circle (  3.76);

\path[] ( 91.08, 67.25) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 59.18) circle (  3.76);

\path[] ( 91.08, 40.71) circle (  3.76);

\path[] ( 91.08, 50.44) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 65.18) circle (  3.76);

\path[] ( 91.08, 51.62) circle (  3.76);

\path[] ( 91.08, 45.12) circle (  3.76);

\path[] ( 91.08, 58.24) circle (  3.76);

\path[] ( 91.08, 41.13) circle (  3.76);

\path[] ( 91.08, 45.77) circle (  3.76);

\path[] ( 91.08, 39.77) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 59.60) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 61.29) circle (  3.76);

\path[] ( 91.08, 51.48) circle (  3.76);

\path[] ( 91.08, 58.62) circle (  3.76);

\path[] ( 91.08, 40.65) circle (  3.76);

\path[] ( 91.08, 45.76) circle (  3.76);

\path[] ( 91.08, 42.42) circle (  3.76);

\path[] ( 91.08, 58.24) circle (  3.76);

\path[] ( 91.08, 59.76) circle (  3.76);

\path[] ( 91.08, 34.57) circle (  3.76);

\path[] ( 91.08, 43.82) circle (  3.76);

\path[] ( 91.08, 39.61) circle (  3.76);

\path[] ( 91.08, 60.78) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 40.29) circle (  3.76);

\path[] ( 91.08, 45.17) circle (  3.76);

\path[] ( 91.08, 57.38) circle (  3.76);

\path[] ( 91.08, 51.29) circle (  3.76);

\path[] ( 91.08, 59.45) circle (  3.76);

\path[] ( 91.08, 41.24) circle (  3.76);

\path[] ( 91.08, 46.23) circle (  3.76);

\path[] ( 91.08, 36.21) circle (  3.76);

\path[] ( 91.08, 57.39) circle (  3.76);

\path[] ( 91.08, 51.66) circle (  3.76);

\path[] ( 91.08, 60.67) circle (  3.76);

\path[] ( 91.08, 43.24) circle (  3.76);

\path[] ( 91.08, 45.70) circle (  3.76);

\path[] ( 91.08, 42.58) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 50.50) circle (  3.76);

\path[] ( 91.08, 59.33) circle (  3.76);

\path[] ( 91.08, 40.58) circle (  3.76);

\path[] ( 91.08, 46.08) circle (  3.76);

\path[] ( 91.08, 41.81) circle (  3.76);

\path[] ( 91.08, 64.38) circle (  3.76);

\path[] ( 91.08, 51.18) circle (  3.76);

\path[] ( 91.08, 59.97) circle (  3.76);

\path[] ( 91.08, 39.99) circle (  3.76);

\path[] ( 91.08, 45.91) circle (  3.76);

\path[] ( 91.08, 70.30) circle (  3.76);

\path[] ( 91.08, 49.88) circle (  3.76);

\path[] ( 91.08, 59.71) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 23.79) -- ( 91.08, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 16.71) -- ( 91.08, 12.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 23.79) --
	( 83.68, 18.44) --
	( 87.38, 18.36) --
	( 83.68, 18.29) --
	( 83.68, 16.71) --
	( 98.47, 16.71) --
	( 98.47, 18.29) --
	( 94.77, 18.36) --
	( 98.47, 18.44) --
	( 98.47, 23.79) --
	( 83.68, 23.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 18.36) -- ( 94.77, 18.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 16.63) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 29.89) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 43.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 56.40) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 69.66) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 85.29) --
	( 26.83, 76.36) --
	( 33.56, 73.24) --
	( 40.29, 64.25) --
	( 47.03, 52.34) --
	( 53.76, 36.42) --
	( 60.49, 31.77) --
	( 67.22, 29.94) --
	( 73.96, 28.21) --
	( 80.69, 26.83) --
	( 87.42, 25.98) --
	( 94.15, 25.25) --
	(100.89, 24.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 46.88) --
	( 26.83, 43.75) --
	( 33.56, 38.56) --
	( 40.29, 32.17) --
	( 47.03, 28.95) --
	( 53.76, 25.15) --
	( 60.49, 23.42) --
	( 67.22, 22.62) --
	( 73.96, 22.16) --
	( 80.69, 22.05) --
	( 87.42, 22.09) --
	( 94.15, 22.08) --
	(100.89, 22.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 49.65) --
	( 26.83, 43.27) --
	( 33.56, 40.24) --
	( 40.29, 32.18) --
	( 47.03, 28.03) --
	( 53.76, 25.27) --
	( 60.49, 24.87) --
	( 67.22, 24.84) --
	( 73.96, 24.52) --
	( 80.69, 24.45) --
	( 87.42, 24.51) --
	( 94.15, 24.03) --
	(100.89, 24.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 54.49) --
	( 26.83, 50.69) --
	( 33.56, 44.61) --
	( 40.29, 35.95) --
	( 47.03, 32.78) --
	( 53.76, 30.02) --
	( 60.49, 29.15) --
	( 67.22, 28.32) --
	( 73.96, 27.12) --
	( 80.69, 25.99) --
	( 87.42, 24.99) --
	( 94.15, 24.80) --
	(100.89, 24.60);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 88.34) --
	( 22.74, 83.76) --
	( 17.45, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 79.41) --
	( 29.47, 74.83) --
	( 24.19, 74.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 76.29) --
	( 36.20, 71.72) --
	( 30.92, 71.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 67.30) --
	( 42.94, 62.72) --
	( 37.65, 62.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 55.39) --
	( 49.67, 50.82) --
	( 44.38, 50.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 39.47) --
	( 56.40, 34.90) --
	( 51.12, 34.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 34.82) --
	( 63.13, 30.24) --
	( 57.85, 30.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 32.99) --
	( 69.87, 28.41) --
	( 64.58, 28.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 31.27) --
	( 76.60, 26.69) --
	( 71.31, 26.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 29.88) --
	( 83.33, 25.30) --
	( 78.05, 25.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 29.03) --
	( 90.06, 24.46) --
	( 84.78, 24.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 28.31) --
	( 96.80, 23.73) --
	( 91.51, 23.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 27.59) --
	(103.53, 23.02) --
	( 98.24, 23.02) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.36, 45.14) rectangle ( 21.84, 48.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 42.01) rectangle ( 28.57, 45.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.82, 36.82) rectangle ( 35.30, 40.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 30.43) rectangle ( 42.03, 33.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.29, 27.21) rectangle ( 48.77, 30.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.02, 23.41) rectangle ( 55.50, 26.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 21.68) rectangle ( 62.23, 25.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.48, 20.88) rectangle ( 68.96, 24.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.22, 20.42) rectangle ( 75.69, 23.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 20.31) rectangle ( 82.43, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.68, 20.36) rectangle ( 89.16, 23.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.41, 20.34) rectangle ( 95.89, 23.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.15, 20.32) rectangle (102.62, 23.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.13, 47.69) rectangle ( 22.06, 51.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.87, 41.31) rectangle ( 28.79, 45.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 38.28) rectangle ( 35.52, 42.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.33, 30.22) rectangle ( 42.26, 34.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.06, 26.07) rectangle ( 48.99, 29.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 23.31) rectangle ( 55.72, 27.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 22.91) rectangle ( 62.45, 26.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 22.88) rectangle ( 69.19, 26.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 22.56) rectangle ( 75.92, 26.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 22.49) rectangle ( 82.65, 26.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 22.55) rectangle ( 89.38, 26.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.19, 22.07) rectangle ( 96.12, 26.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 22.14) rectangle (102.85, 26.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 54.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 50.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 44.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 35.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 32.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 30.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 29.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 28.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 27.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 25.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 24.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 24.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 24.60) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 32.51) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 46.69) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 60.87) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 75.05) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.83, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.29, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.76, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.22, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.69, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.15, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:18:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 85.29) --
	( 26.83, 77.91) --
	( 33.56, 73.43) --
	( 40.29, 61.98) --
	( 47.03, 51.53) --
	( 53.76, 43.11) --
	( 60.49, 38.01) --
	( 67.22, 34.87) --
	( 73.96, 32.53) --
	( 80.69, 30.87) --
	( 87.42, 30.42) --
	( 94.15, 28.42) --
	(100.89, 27.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 48.86) --
	( 26.83, 44.90) --
	( 33.56, 39.36) --
	( 40.29, 33.02) --
	( 47.03, 28.90) --
	( 53.76, 24.84) --
	( 60.49, 23.47) --
	( 67.22, 22.69) --
	( 73.96, 22.13) --
	( 80.69, 22.05) --
	( 87.42, 22.14) --
	( 94.15, 22.20) --
	(100.89, 22.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 50.65) --
	( 26.83, 46.00) --
	( 33.56, 40.66) --
	( 40.29, 32.84) --
	( 47.03, 27.48) --
	( 53.76, 24.91) --
	( 60.49, 24.52) --
	( 67.22, 24.36) --
	( 73.96, 24.29) --
	( 80.69, 24.05) --
	( 87.42, 24.08) --
	( 94.15, 24.18) --
	(100.89, 24.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 56.40) --
	( 26.83, 39.63) --
	( 33.56, 37.45) --
	( 40.29, 34.70) --
	( 47.03, 31.13) --
	( 53.76, 28.75) --
	( 60.49, 27.13) --
	( 67.22, 26.39) --
	( 73.96, 25.34) --
	( 80.69, 25.14) --
	( 87.42, 24.92) --
	( 94.15, 24.99) --
	(100.89, 24.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 88.34) --
	( 22.74, 83.76) --
	( 17.45, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 80.96) --
	( 29.47, 76.38) --
	( 24.19, 76.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 76.48) --
	( 36.20, 71.90) --
	( 30.92, 71.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 65.04) --
	( 42.94, 60.46) --
	( 37.65, 60.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 54.58) --
	( 49.67, 50.00) --
	( 44.38, 50.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 46.16) --
	( 56.40, 41.58) --
	( 51.12, 41.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 41.06) --
	( 63.13, 36.48) --
	( 57.85, 36.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 37.92) --
	( 69.87, 33.35) --
	( 64.58, 33.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 35.58) --
	( 76.60, 31.00) --
	( 71.31, 31.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 33.92) --
	( 83.33, 29.34) --
	( 78.05, 29.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 33.47) --
	( 90.06, 28.89) --
	( 84.78, 28.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 31.47) --
	( 96.80, 26.89) --
	( 91.51, 26.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 30.31) --
	(103.53, 25.73) --
	( 98.24, 25.73) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.36, 47.12) rectangle ( 21.84, 50.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 43.16) rectangle ( 28.57, 46.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.82, 37.62) rectangle ( 35.30, 41.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 31.28) rectangle ( 42.03, 34.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.29, 27.16) rectangle ( 48.77, 30.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.02, 23.10) rectangle ( 55.50, 26.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 21.73) rectangle ( 62.23, 25.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.48, 20.95) rectangle ( 68.96, 24.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.22, 20.39) rectangle ( 75.69, 23.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 20.31) rectangle ( 82.43, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.68, 20.40) rectangle ( 89.16, 23.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.41, 20.46) rectangle ( 95.89, 23.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.15, 20.62) rectangle (102.62, 24.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.13, 48.69) rectangle ( 22.06, 52.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.87, 44.03) rectangle ( 28.79, 47.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 38.69) rectangle ( 35.52, 42.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.33, 30.88) rectangle ( 42.26, 34.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.06, 25.52) rectangle ( 48.99, 29.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 22.94) rectangle ( 55.72, 26.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 22.56) rectangle ( 62.45, 26.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 22.40) rectangle ( 69.19, 26.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 22.32) rectangle ( 75.92, 26.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 22.09) rectangle ( 82.65, 26.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 22.11) rectangle ( 89.38, 26.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.19, 22.22) rectangle ( 96.12, 26.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 22.25) rectangle (102.85, 26.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 56.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 39.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 37.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 34.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 31.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 28.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 27.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 26.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 25.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 25.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 24.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 24.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 24.65) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 32.98) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 47.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 62.47) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 77.21) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.83, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.29, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.76, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.22, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.69, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.15, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 85.29) --
	( 26.83, 77.31) --
	( 33.56, 72.47) --
	( 40.29, 61.10) --
	( 47.03, 50.13) --
	( 53.76, 41.27) --
	( 60.49, 37.05) --
	( 67.22, 34.48) --
	( 73.96, 31.97) --
	( 80.69, 30.28) --
	( 87.42, 29.47) --
	( 94.15, 28.40) --
	(100.89, 27.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 37.18) --
	( 26.83, 33.75) --
	( 33.56, 30.08) --
	( 40.29, 25.92) --
	( 47.03, 23.85) --
	( 53.76, 22.75) --
	( 60.49, 22.49) --
	( 67.22, 22.23) --
	( 73.96, 22.12) --
	( 80.69, 22.05) --
	( 87.42, 22.16) --
	( 94.15, 22.22) --
	(100.89, 22.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 38.72) --
	( 26.83, 34.77) --
	( 33.56, 30.55) --
	( 40.29, 26.19) --
	( 47.03, 24.80) --
	( 53.76, 24.31) --
	( 60.49, 24.18) --
	( 67.22, 24.10) --
	( 73.96, 24.11) --
	( 80.69, 23.96) --
	( 87.42, 23.98) --
	( 94.15, 24.08) --
	(100.89, 24.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 48.05) --
	( 26.83, 34.62) --
	( 33.56, 32.66) --
	( 40.29, 29.54) --
	( 47.03, 28.69) --
	( 53.76, 27.52) --
	( 60.49, 26.84) --
	( 67.22, 26.05) --
	( 73.96, 25.61) --
	( 80.69, 25.41) --
	( 87.42, 25.03) --
	( 94.15, 25.03) --
	(100.89, 25.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 88.34) --
	( 22.74, 83.76) --
	( 17.45, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 80.36) --
	( 29.47, 75.78) --
	( 24.19, 75.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 75.52) --
	( 36.20, 70.94) --
	( 30.92, 70.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 64.15) --
	( 42.94, 59.58) --
	( 37.65, 59.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 53.18) --
	( 49.67, 48.60) --
	( 44.38, 48.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 44.33) --
	( 56.40, 39.75) --
	( 51.12, 39.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 40.10) --
	( 63.13, 35.52) --
	( 57.85, 35.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 37.54) --
	( 69.87, 32.96) --
	( 64.58, 32.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 35.02) --
	( 76.60, 30.44) --
	( 71.31, 30.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 33.33) --
	( 83.33, 28.75) --
	( 78.05, 28.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 32.52) --
	( 90.06, 27.94) --
	( 84.78, 27.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 31.45) --
	( 96.80, 26.87) --
	( 91.51, 26.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 30.08) --
	(103.53, 25.51) --
	( 98.24, 25.51) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.36, 35.44) rectangle ( 21.84, 38.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 32.01) rectangle ( 28.57, 35.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.82, 28.34) rectangle ( 35.30, 31.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 24.18) rectangle ( 42.03, 27.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.29, 22.11) rectangle ( 48.77, 25.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.02, 21.02) rectangle ( 55.50, 24.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 20.76) rectangle ( 62.23, 24.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.48, 20.49) rectangle ( 68.96, 23.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.22, 20.38) rectangle ( 75.69, 23.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 20.31) rectangle ( 82.43, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.68, 20.42) rectangle ( 89.16, 23.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.41, 20.48) rectangle ( 95.89, 23.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.15, 20.73) rectangle (102.62, 24.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.13, 36.76) rectangle ( 22.06, 40.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.87, 32.80) rectangle ( 28.79, 36.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 28.59) rectangle ( 35.52, 32.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.33, 24.23) rectangle ( 42.26, 28.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.06, 22.84) rectangle ( 48.99, 26.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 22.35) rectangle ( 55.72, 26.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 22.22) rectangle ( 62.45, 26.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 22.14) rectangle ( 69.19, 26.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 22.15) rectangle ( 75.92, 26.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 21.99) rectangle ( 82.65, 25.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 22.02) rectangle ( 89.38, 25.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.19, 22.12) rectangle ( 96.12, 26.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 22.18) rectangle (102.85, 26.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.10, 48.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 34.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.56, 32.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.29, 29.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.03, 28.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.76, 27.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 26.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.22, 26.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.96, 25.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.69, 25.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.42, 25.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.15, 25.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.89, 25.01) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 33.68) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 48.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 62.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 77.57) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 26.83, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.29, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.76, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.22, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.69, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.15, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 21.01) --
	(102.90, 21.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 39.24) --
	(102.90, 39.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 57.46) --
	(102.90, 57.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 75.69) --
	(102.90, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 30.12) --
	(102.90, 30.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 66.58) --
	(102.90, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62,  8.25) --
	( 30.62, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70,  8.25) --
	( 50.70, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78,  8.25) --
	( 70.78, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.86,  8.25) --
	( 90.86, 88.45);

\path[] ( 30.62, 95.60) circle (  3.76);

\path[] ( 30.62, 86.15) circle (  3.76);

\path[] ( 30.62, 94.68) circle (  3.76);

\path[] ( 30.62, 89.22) circle (  3.76);

\path[] ( 30.62, 86.60) circle (  3.76);

\path[] ( 30.62, 89.06) circle (  3.76);

\path[] ( 30.62, 95.35) circle (  3.76);

\path[] ( 30.62, 85.81) circle (  3.76);

\path[] ( 30.62, 85.57) circle (  3.76);

\path[] ( 30.62, 89.49) circle (  3.76);

\path[] ( 30.62, 95.20) circle (  3.76);

\path[] ( 30.62, 96.79) circle (  3.76);

\path[] ( 30.62, 93.38) circle (  3.76);

\path[] ( 30.62, 89.33) circle (  3.76);

\path[] ( 30.62, 88.08) circle (  3.76);

\path[] ( 30.62, 91.95) circle (  3.76);

\path[] ( 30.62, 85.63) circle (  3.76);

\path[] ( 30.62, 97.03) circle (  3.76);

\path[] ( 30.62, 86.41) circle (  3.76);

\path[] ( 30.62, 90.06) circle (  3.76);

\path[] ( 30.62, 96.31) circle (  3.76);

\path[] ( 30.62, 89.36) circle (  3.76);

\path[] ( 30.62, 96.06) circle (  3.76);

\path[] ( 30.62, 86.20) circle (  3.76);

\path[] ( 30.62, 93.21) circle (  3.76);

\path[] ( 30.62, 90.25) circle (  3.76);

\path[] ( 30.62, 86.39) circle (  3.76);

\path[] ( 30.62, 93.55) circle (  3.76);

\path[] ( 30.62, 90.81) circle (  3.76);

\path[] ( 30.62, 95.25) circle (  3.76);

\path[] ( 30.62, 93.41) circle (  3.76);

\path[] ( 30.62, 88.31) circle (  3.76);

\path[] ( 30.62, 87.60) circle (  3.76);

\path[] ( 30.62, 89.47) circle (  3.76);

\path[] ( 30.62, 90.29) circle (  3.76);

\path[] ( 30.62, 91.60) circle (  3.76);

\path[] ( 30.62, 86.96) circle (  3.76);

\path[] ( 30.62, 95.41) circle (  3.76);

\path[] ( 30.62, 89.35) circle (  3.76);

\path[] ( 30.62, 97.29) circle (  3.76);

\path[] ( 30.62, 94.29) circle (  3.76);

\path[] ( 30.62, 91.55) circle (  3.76);

\path[] ( 30.62, 87.16) circle (  3.76);

\path[] ( 30.62, 95.39) circle (  3.76);

\path[] ( 30.62, 93.24) circle (  3.76);

\path[] ( 30.62, 86.31) circle (  3.76);

\path[] ( 30.62, 97.42) circle (  3.76);

\path[] ( 30.62, 92.71) circle (  3.76);

\path[] ( 30.62, 90.72) circle (  3.76);

\path[] ( 30.62, 89.06) circle (  3.76);

\path[] ( 30.62, 88.52) circle (  3.76);

\path[] ( 30.62, 91.84) circle (  3.76);

\path[] ( 30.62, 88.06) circle (  3.76);

\path[] ( 30.62, 89.51) circle (  3.76);

\path[] ( 30.62, 91.26) circle (  3.76);

\path[] ( 30.62, 92.00) circle (  3.76);

\path[] ( 30.62, 86.17) circle (  3.76);

\path[] ( 30.62, 87.06) circle (  3.76);

\path[] ( 30.62, 90.92) circle (  3.76);

\path[] ( 30.62, 92.43) circle (  3.76);

\path[] ( 30.62, 87.12) circle (  3.76);

\path[] ( 30.62, 92.14) circle (  3.76);

\path[] ( 30.62, 96.87) circle (  3.76);

\path[] ( 30.62, 93.16) circle (  3.76);

\path[] ( 30.62, 92.72) circle (  3.76);

\path[] ( 30.62, 96.82) circle (  3.76);

\path[] ( 30.62, 91.07) circle (  3.76);

\path[] ( 30.62, 88.33) circle (  3.76);

\path[] ( 30.62, 93.82) circle (  3.76);

\path[] ( 30.62, 86.89) circle (  3.76);

\path[] ( 30.62, 96.53) circle (  3.76);

\path[] ( 30.62, 85.68) circle (  3.76);

\path[] ( 30.62, 90.80) circle (  3.76);

\path[] ( 30.62, 94.83) circle (  3.76);

\path[] ( 30.62, 94.85) circle (  3.76);

\path[] ( 30.62, 87.78) circle (  3.76);

\path[] ( 30.62, 94.45) circle (  3.76);

\path[] ( 30.62, 93.04) circle (  3.76);

\path[] ( 30.62, 90.33) circle (  3.76);

\path[] ( 30.62, 86.60) circle (  3.76);

\path[] ( 30.62, 93.72) circle (  3.76);

\path[] ( 30.62, 93.93) circle (  3.76);

\path[] ( 30.62, 89.25) circle (  3.76);

\path[] ( 30.62, 93.68) circle (  3.76);

\path[] ( 30.62, 96.03) circle (  3.76);

\path[] ( 30.62, 88.56) circle (  3.76);

\path[] ( 30.62, 96.15) circle (  3.76);

\path[] ( 30.62, 91.19) circle (  3.76);

\path[] ( 30.62, 89.88) circle (  3.76);

\path[] ( 30.62, 86.24) circle (  3.76);

\path[] ( 30.62, 91.52) circle (  3.76);

\path[] ( 30.62, 86.39) circle (  3.76);

\path[] ( 30.62, 90.28) circle (  3.76);

\path[] ( 30.62, 91.87) circle (  3.76);

\path[] ( 30.62, 85.99) circle (  3.76);

\path[] ( 30.62, 86.27) circle (  3.76);

\path[] ( 30.62, 94.79) circle (  3.76);

\path[] ( 30.62, 91.38) circle (  3.76);

\path[] ( 30.62, 93.29) circle (  3.76);

\path[] ( 30.62, 90.30) circle (  3.76);

\path[] ( 30.62, 96.24) circle (  3.76);

\path[] ( 30.62, 86.44) circle (  3.76);

\path[] ( 30.62, 93.29) circle (  3.76);

\path[] ( 30.62, 95.21) circle (  3.76);

\path[] ( 30.62, 89.14) circle (  3.76);

\path[] ( 30.62, 89.81) circle (  3.76);

\path[] ( 30.62, 92.31) circle (  3.76);

\path[] ( 30.62, 91.97) circle (  3.76);

\path[] ( 30.62, 94.03) circle (  3.76);

\path[] ( 30.62, 91.33) circle (  3.76);

\path[] ( 30.62, 85.73) circle (  3.76);

\path[] ( 30.62, 97.68) circle (  3.76);

\path[] ( 30.62, 93.45) circle (  3.76);

\path[] ( 30.62, 87.13) circle (  3.76);

\path[] ( 30.62, 97.01) circle (  3.76);

\path[] ( 30.62, 86.29) circle (  3.76);

\path[] ( 30.62, 93.40) circle (  3.76);

\path[] ( 30.62, 94.52) circle (  3.76);

\path[] ( 30.62, 87.52) circle (  3.76);

\path[] ( 30.62, 97.02) circle (  3.76);

\path[] ( 30.62, 90.96) circle (  3.76);

\path[] ( 30.62, 87.20) circle (  3.76);

\path[] ( 30.62, 89.36) circle (  3.76);

\path[] ( 30.62, 91.71) circle (  3.76);

\path[] ( 30.62, 95.31) circle (  3.76);

\path[] ( 30.62, 86.92) circle (  3.76);

\path[] ( 30.62, 97.61) circle (  3.76);

\path[] ( 30.62, 96.74) circle (  3.76);

\path[] ( 30.62, 97.54) circle (  3.76);

\path[] ( 30.62, 87.35) circle (  3.76);

\path[] ( 30.62, 88.96) circle (  3.76);

\path[] ( 30.62, 85.79) circle (  3.76);

\path[] ( 30.62, 87.41) circle (  3.76);

\path[] ( 30.62, 85.92) circle (  3.76);

\path[] ( 30.62, 96.45) circle (  3.76);

\path[] ( 30.62, 86.10) circle (  3.76);

\path[] ( 30.62, 96.73) circle (  3.76);

\path[] ( 30.62, 96.16) circle (  3.76);

\path[] ( 30.62, 94.05) circle (  3.76);

\path[] ( 30.62, 89.02) circle (  3.76);

\path[] ( 30.62, 93.51) circle (  3.76);

\path[] ( 30.62, 96.21) circle (  3.76);

\path[] ( 30.62, 86.30) circle (  3.76);

\path[] ( 30.62, 85.76) circle (  3.76);

\path[] ( 30.62, 96.08) circle (  3.76);

\path[] ( 30.62, 88.53) circle (  3.76);

\path[] ( 30.62, 91.14) circle (  3.76);

\path[] ( 30.62, 97.64) circle (  3.76);

\path[] ( 30.62, 93.88) circle (  3.76);

\path[] ( 30.62, 85.67) circle (  3.76);

\path[] ( 30.62, 94.75) circle (  3.76);

\path[] ( 30.62, 92.22) circle (  3.76);

\path[] ( 30.62, 96.64) circle (  3.76);

\path[] ( 30.62, 90.08) circle (  3.76);

\path[] ( 30.62, 89.41) circle (  3.76);

\path[] ( 30.62, 85.46) circle (  3.76);

\path[] ( 30.62, 93.51) circle (  3.76);

\path[] ( 30.62, 89.41) circle (  3.76);

\path[] ( 30.62, 90.25) circle (  3.76);

\path[] ( 30.62, 90.22) circle (  3.76);

\path[] ( 30.62, 95.18) circle (  3.76);

\path[] ( 30.62, 87.09) circle (  3.76);

\path[] ( 30.62, 88.02) circle (  3.76);

\path[] ( 30.62, 94.63) circle (  3.76);

\path[] ( 30.62, 86.34) circle (  3.76);

\path[] ( 30.62, 91.28) circle (  3.76);

\path[] ( 30.62, 91.38) circle (  3.76);

\path[] ( 30.62, 90.86) circle (  3.76);

\path[] ( 30.62, 95.34) circle (  3.76);

\path[] ( 30.62, 87.61) circle (  3.76);

\path[] ( 30.62, 87.39) circle (  3.76);

\path[] ( 30.62, 88.46) circle (  3.76);

\path[] ( 30.62, 89.89) circle (  3.76);

\path[] ( 30.62, 86.23) circle (  3.76);

\path[] ( 30.62, 91.02) circle (  3.76);

\path[] ( 30.62, 91.63) circle (  3.76);

\path[] ( 30.62, 88.14) circle (  3.76);

\path[] ( 30.62, 92.60) circle (  3.76);

\path[] ( 30.62, 95.96) circle (  3.76);

\path[] ( 30.62, 93.67) circle (  3.76);

\path[] ( 30.62, 97.29) circle (  3.76);

\path[] ( 30.62, 88.49) circle (  3.76);

\path[] ( 30.62, 96.45) circle (  3.76);

\path[] ( 30.62, 89.01) circle (  3.76);

\path[] ( 30.62, 85.96) circle (  3.76);

\path[] ( 30.62, 96.88) circle (  3.76);

\path[] ( 30.62, 87.53) circle (  3.76);

\path[] ( 30.62, 85.72) circle (  3.76);

\path[] ( 30.62, 86.56) circle (  3.76);

\path[] ( 30.62, 96.94) circle (  3.76);

\path[] ( 30.62, 86.97) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 50.61) -- ( 30.62, 85.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 27.40) -- ( 30.62, 17.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 23.09, 50.61) --
	( 23.09, 36.90) --
	( 26.86, 36.46) --
	( 23.09, 36.02) --
	( 23.09, 27.40) --
	( 38.15, 27.40) --
	( 38.15, 36.02) --
	( 34.39, 36.46) --
	( 38.15, 36.90) --
	( 38.15, 50.61) --
	( 23.09, 50.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.86, 36.46) -- ( 34.39, 36.46);

\path[] ( 50.70, 50.69) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 58.70) circle (  3.76);

\path[] ( 50.70, 69.61) circle (  3.76);

\path[] ( 50.70, 47.95) circle (  3.76);

\path[] ( 50.70, 51.63) circle (  3.76);

\path[] ( 50.70, 49.99) circle (  3.76);

\path[] ( 50.70, 48.21) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 93.68) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 48.72) circle (  3.76);

\path[] ( 50.70, 56.90) circle (  3.76);

\path[] ( 50.70, 57.51) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 54.86) circle (  3.76);

\path[] ( 50.70, 72.99) circle (  3.76);

\path[] ( 50.70, 51.90) circle (  3.76);

\path[] ( 50.70, 65.46) circle (  3.76);

\path[] ( 50.70, 51.57) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 55.61) circle (  3.76);

\path[] ( 50.70, 67.87) circle (  3.76);

\path[] ( 50.70, 81.17) circle (  3.76);

\path[] ( 50.70, 66.29) circle (  3.76);

\path[] ( 50.70, 86.96) circle (  3.76);

\path[] ( 50.70, 62.24) circle (  3.76);

\path[] ( 50.70, 54.17) circle (  3.76);

\path[] ( 50.70, 54.91) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 57.11) circle (  3.76);

\path[] ( 50.70, 49.87) circle (  3.76);

\path[] ( 50.70, 67.50) circle (  3.76);

\path[] ( 50.70, 57.07) circle (  3.76);

\path[] ( 50.70, 49.97) circle (  3.76);

\path[] ( 50.70, 61.89) circle (  3.76);

\path[] ( 50.70, 63.34) circle (  3.76);

\path[] ( 50.70, 54.86) circle (  3.76);

\path[] ( 50.70, 71.23) circle (  3.76);

\path[] ( 50.70, 85.97) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 79.64) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 51.20) circle (  3.76);

\path[] ( 50.70, 50.67) circle (  3.76);

\path[] ( 50.70, 86.36) circle (  3.76);

\path[] ( 50.70, 81.19) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 75.05) circle (  3.76);

\path[] ( 50.70, 57.51) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 52.35) circle (  3.76);

\path[] ( 50.70, 51.78) circle (  3.76);

\path[] ( 50.70, 55.11) circle (  3.76);

\path[] ( 50.70, 66.31) circle (  3.76);

\path[] ( 50.70, 52.17) circle (  3.76);

\path[] ( 50.70, 86.90) circle (  3.76);

\path[] ( 50.70, 82.41) circle (  3.76);

\path[] ( 50.70, 82.62) circle (  3.76);

\path[] ( 50.70, 76.55) circle (  3.76);

\path[] ( 50.70, 53.07) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 71.08) circle (  3.76);

\path[] ( 50.70, 55.54) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 57.08) circle (  3.76);

\path[] ( 50.70, 79.12) circle (  3.76);

\path[] ( 50.70, 54.21) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 59.45) circle (  3.76);

\path[] ( 50.70, 73.18) circle (  3.76);

\path[] ( 50.70, 71.57) circle (  3.76);

\path[] ( 50.70, 55.24) circle (  3.76);

\path[] ( 50.70, 52.71) circle (  3.76);

\path[] ( 50.70, 51.19) circle (  3.76);

\path[] ( 50.70, 53.89) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 75.60) circle (  3.76);

\path[] ( 50.70, 59.62) circle (  3.76);

\path[] ( 50.70, 78.16) circle (  3.76);

\path[] ( 50.70, 63.84) circle (  3.76);

\path[] ( 50.70, 75.76) circle (  3.76);

\path[] ( 50.70, 49.50) circle (  3.76);

\path[] ( 50.70, 87.23) circle (  3.76);

\path[] ( 50.70, 56.86) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 82.28) circle (  3.76);

\path[] ( 50.70, 51.17) circle (  3.76);

\path[] ( 50.70, 58.64) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 50.78) circle (  3.76);

\path[] ( 50.70, 87.14) circle (  3.76);

\path[] ( 50.70, 56.13) circle (  3.76);

\path[] ( 50.70, 49.42) circle (  3.76);

\path[] ( 50.70, 48.61) circle (  3.76);

\path[] ( 50.70, 57.73) circle (  3.76);

\path[] ( 50.70, 59.74) circle (  3.76);

\path[] ( 50.70, 56.55) circle (  3.76);

\path[] ( 50.70, 50.26) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 76.83) circle (  3.76);

\path[] ( 50.70, 56.63) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 49.99) circle (  3.76);

\path[] ( 50.70, 64.05) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 49.69) circle (  3.76);

\path[] ( 50.70, 48.34) circle (  3.76);

\path[] ( 50.70, 61.95) circle (  3.76);

\path[] ( 50.70, 63.14) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 59.08) circle (  3.76);

\path[] ( 50.70, 53.68) circle (  3.76);

\path[] ( 50.70, 69.57) circle (  3.76);

\path[] ( 50.70, 60.76) circle (  3.76);

\path[] ( 50.70, 51.06) circle (  3.76);

\path[] ( 50.70, 48.68) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 60.44) circle (  3.76);

\path[] ( 50.70, 85.13) circle (  3.76);

\path[] ( 50.70, 60.75) circle (  3.76);

\path[] ( 50.70, 55.73) circle (  3.76);

\path[] ( 50.70, 49.83) circle (  3.76);

\path[] ( 50.70, 51.10) circle (  3.76);

\path[] ( 50.70, 66.84) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 77.46) circle (  3.76);

\path[] ( 50.70, 50.25) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 54.36) circle (  3.76);

\path[] ( 50.70, 75.98) circle (  3.76);

\path[] ( 50.70, 49.51) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 56.43) circle (  3.76);

\path[] ( 50.70, 58.64) circle (  3.76);

\path[] ( 50.70, 64.62) circle (  3.76);

\path[] ( 50.70, 87.24) circle (  3.76);

\path[] ( 50.70, 74.28) circle (  3.76);

\path[] ( 50.70, 81.12) circle (  3.76);

\path[] ( 50.70, 53.63) circle (  3.76);

\path[] ( 50.70, 52.56) circle (  3.76);

\path[] ( 50.70, 85.04) circle (  3.76);

\path[] ( 50.70, 54.22) circle (  3.76);

\path[] ( 50.70, 71.09) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 68.08) circle (  3.76);

\path[] ( 50.70, 58.64) circle (  3.76);

\path[] ( 50.70, 56.75) circle (  3.76);

\path[] ( 50.70, 54.23) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 55.00) circle (  3.76);

\path[] ( 50.70, 67.20) circle (  3.76);

\path[] ( 50.70, 58.25) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 54.70) circle (  3.76);

\path[] ( 50.70, 55.83) circle (  3.76);

\path[] ( 50.70, 56.26) circle (  3.76);

\path[] ( 50.70, 56.91) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 84.83) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 49.25) circle (  3.76);

\path[] ( 50.70, 49.43) circle (  3.76);

\path[] ( 50.70, 87.56) circle (  3.76);

\path[] ( 50.70, 65.43) circle (  3.76);

\path[] ( 50.70, 65.36) circle (  3.76);

\path[] ( 50.70, 51.26) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 49.09) circle (  3.76);

\path[] ( 50.70, 66.06) circle (  3.76);

\path[] ( 50.70, 86.28) circle (  3.76);

\path[] ( 50.70, 56.78) circle (  3.76);

\path[] ( 50.70, 60.58) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 95.24) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 97.69) circle (  3.76);

\path[] ( 50.70, 85.00) circle (  3.76);

\path[] ( 50.70, 55.74) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 60.84) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 50.40) circle (  3.76);

\path[] ( 50.70, 57.75) circle (  3.76);

\path[] ( 50.70, 48.98) circle (  3.76);

\path[] ( 50.70, 60.27) circle (  3.76);

\path[] ( 50.70, 59.95) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 50.34) circle (  3.76);

\path[] ( 50.70, 51.40) circle (  3.76);

\path[] ( 50.70, 47.95) circle (  3.76);

\path[] ( 50.70, 62.27) circle (  3.76);

\path[] ( 50.70, 63.00) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 54.06) circle (  3.76);

\path[] ( 50.70, 59.10) circle (  3.76);

\path[] ( 50.70, 56.63) circle (  3.76);

\path[] ( 50.70, 56.58) circle (  3.76);

\path[] ( 50.70, 49.83) circle (  3.76);

\path[] ( 50.70, 68.16) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 58.76) circle (  3.76);

\path[] ( 50.70, 54.37) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 93.18) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 73.15) circle (  3.76);

\path[] ( 50.70, 82.28) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 65.46) circle (  3.76);

\path[] ( 50.70, 56.26) circle (  3.76);

\path[] ( 50.70, 58.98) circle (  3.76);

\path[] ( 50.70, 86.00) circle (  3.76);

\path[] ( 50.70, 85.80) circle (  3.76);

\path[] ( 50.70, 72.76) circle (  3.76);

\path[] ( 50.70, 56.06) circle (  3.76);

\path[] ( 50.70, 53.75) circle (  3.76);

\path[] ( 50.70, 62.89) circle (  3.76);

\path[] ( 50.70, 77.11) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 62.65) circle (  3.76);

\path[] ( 50.70, 58.05) circle (  3.76);

\path[] ( 50.70, 49.79) circle (  3.76);

\path[] ( 50.70, 87.94) circle (  3.76);

\path[] ( 50.70, 47.81) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 53.45) circle (  3.76);

\path[] ( 50.70, 52.59) circle (  3.76);

\path[] ( 50.70, 58.43) circle (  3.76);

\path[] ( 50.70, 95.41) circle (  3.76);

\path[] ( 50.70, 50.73) circle (  3.76);

\path[] ( 50.70, 81.73) circle (  3.76);

\path[] ( 50.70, 50.70) circle (  3.76);

\path[] ( 50.70, 48.49) circle (  3.76);

\path[] ( 50.70, 52.06) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 64.84) circle (  3.76);

\path[] ( 50.70, 50.87) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 78.65) circle (  3.76);

\path[] ( 50.70, 55.06) circle (  3.76);

\path[] ( 50.70, 52.99) circle (  3.76);

\path[] ( 50.70, 48.51) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 78.84) circle (  3.76);

\path[] ( 50.70, 51.83) circle (  3.76);

\path[] ( 50.70, 63.85) circle (  3.76);

\path[] ( 50.70, 61.70) circle (  3.76);

\path[] ( 50.70, 55.71) circle (  3.76);

\path[] ( 50.70, 56.10) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 75.03) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 52.67) circle (  3.76);

\path[] ( 50.70, 66.84) circle (  3.76);

\path[] ( 50.70, 86.33) circle (  3.76);

\path[] ( 50.70, 50.94) circle (  3.76);

\path[] ( 50.70, 87.06) circle (  3.76);

\path[] ( 50.70, 56.78) circle (  3.76);

\path[] ( 50.70, 55.66) circle (  3.76);

\path[] ( 50.70, 47.93) circle (  3.76);

\path[] ( 50.70, 89.77) circle (  3.76);

\path[] ( 50.70, 58.46) circle (  3.76);

\path[] ( 50.70, 77.28) circle (  3.76);

\path[] ( 50.70, 72.76) circle (  3.76);

\path[] ( 50.70, 79.49) circle (  3.76);

\path[] ( 50.70, 52.92) circle (  3.76);

\path[] ( 50.70, 58.91) circle (  3.76);

\path[] ( 50.70, 62.10) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 76.24) circle (  3.76);

\path[] ( 50.70, 50.09) circle (  3.76);

\path[] ( 50.70, 53.33) circle (  3.76);

\path[] ( 50.70, 49.67) circle (  3.76);

\path[] ( 50.70, 70.72) circle (  3.76);

\path[] ( 50.70, 83.20) circle (  3.76);

\path[] ( 50.70, 62.89) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 93.36) circle (  3.76);

\path[] ( 50.70, 75.42) circle (  3.76);

\path[] ( 50.70, 91.19) circle (  3.76);

\path[] ( 50.70, 79.06) circle (  3.76);

\path[] ( 50.70, 49.21) circle (  3.76);

\path[] ( 50.70, 53.29) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 51.22) circle (  3.76);

\path[] ( 50.70, 48.49) circle (  3.76);

\path[] ( 50.70, 69.65) circle (  3.76);

\path[] ( 50.70, 58.67) circle (  3.76);

\path[] ( 50.70, 50.94) circle (  3.76);

\path[] ( 50.70, 62.08) circle (  3.76);

\path[] ( 50.70, 65.71) circle (  3.76);

\path[] ( 50.70, 93.68) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 68.09) circle (  3.76);

\path[] ( 50.70, 55.11) circle (  3.76);

\path[] ( 50.70, 66.23) circle (  3.76);

\path[] ( 50.70, 50.13) circle (  3.76);

\path[] ( 50.70, 74.62) circle (  3.76);

\path[] ( 50.70, 71.23) circle (  3.76);

\path[] ( 50.70, 50.28) circle (  3.76);

\path[] ( 50.70, 49.72) circle (  3.76);

\path[] ( 50.70, 53.46) circle (  3.76);

\path[] ( 50.70, 48.68) circle (  3.76);

\path[] ( 50.70, 79.23) circle (  3.76);

\path[] ( 50.70, 53.61) circle (  3.76);

\path[] ( 50.70, 65.26) circle (  3.76);

\path[] ( 50.70, 55.15) circle (  3.76);

\path[] ( 50.70, 63.32) circle (  3.76);

\path[] ( 50.70, 50.83) circle (  3.76);

\path[] ( 50.70, 49.73) circle (  3.76);

\path[] ( 50.70, 71.35) circle (  3.76);

\path[] ( 50.70, 58.18) circle (  3.76);

\path[] ( 50.70, 95.24) circle (  3.76);

\path[] ( 50.70, 77.05) circle (  3.76);

\path[] ( 50.70, 74.45) circle (  3.76);

\path[] ( 50.70, 50.86) circle (  3.76);

\path[] ( 50.70, 51.07) circle (  3.76);

\path[] ( 50.70, 53.95) circle (  3.76);

\path[] ( 50.70, 86.90) circle (  3.76);

\path[] ( 50.70, 69.01) circle (  3.76);

\path[] ( 50.70, 55.49) circle (  3.76);

\path[] ( 50.70, 89.37) circle (  3.76);

\path[] ( 50.70, 62.13) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 51.63) circle (  3.76);

\path[] ( 50.70, 56.26) circle (  3.76);

\path[] ( 50.70, 85.76) circle (  3.76);

\path[] ( 50.70, 79.71) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 79.66) circle (  3.76);

\path[] ( 50.70, 89.11) circle (  3.76);

\path[] ( 50.70, 85.80) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 53.68) circle (  3.76);

\path[] ( 50.70, 53.03) circle (  3.76);

\path[] ( 50.70, 52.46) circle (  3.76);

\path[] ( 50.70, 51.77) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 56.97) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 97.18) circle (  3.76);

\path[] ( 50.70, 54.59) circle (  3.76);

\path[] ( 50.70, 50.76) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 77.69) circle (  3.76);

\path[] ( 50.70, 86.91) circle (  3.76);

\path[] ( 50.70, 79.62) circle (  3.76);

\path[] ( 50.70, 84.18) circle (  3.76);

\path[] ( 50.70, 52.04) circle (  3.76);

\path[] ( 50.70, 48.79) circle (  3.76);

\path[] ( 50.70, 53.45) circle (  3.76);

\path[] ( 50.70, 69.07) circle (  3.76);

\path[] ( 50.70, 56.91) circle (  3.76);

\path[] ( 50.70, 50.77) circle (  3.76);

\path[] ( 50.70, 61.70) circle (  3.76);

\path[] ( 50.70, 74.86) circle (  3.76);

\path[] ( 50.70, 58.59) circle (  3.76);

\path[] ( 50.70, 53.93) circle (  3.76);

\path[] ( 50.70, 58.09) circle (  3.76);

\path[] ( 50.70, 67.83) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 92.44) circle (  3.76);

\path[] ( 50.70, 71.27) circle (  3.76);

\path[] ( 50.70, 52.25) circle (  3.76);

\path[] ( 50.70, 61.38) circle (  3.76);

\path[] ( 50.70, 50.98) circle (  3.76);

\path[] ( 50.70, 77.64) circle (  3.76);

\path[] ( 50.70, 52.29) circle (  3.76);

\path[] ( 50.70, 50.99) circle (  3.76);

\path[] ( 50.70, 56.49) circle (  3.76);

\path[] ( 50.70, 58.48) circle (  3.76);

\path[] ( 50.70, 64.45) circle (  3.76);

\path[] ( 50.70, 62.79) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 59.60) circle (  3.76);

\path[] ( 50.70, 50.25) circle (  3.76);

\path[] ( 50.70, 94.18) circle (  3.76);

\path[] ( 50.70, 48.35) circle (  3.76);

\path[] ( 50.70, 52.99) circle (  3.76);

\path[] ( 50.70, 52.20) circle (  3.76);

\path[] ( 50.70, 50.84) circle (  3.76);

\path[] ( 50.70, 51.06) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 87.29) circle (  3.76);

\path[] ( 50.70, 53.90) circle (  3.76);

\path[] ( 50.70, 49.13) circle (  3.76);

\path[] ( 50.70, 56.36) circle (  3.76);

\path[] ( 50.70, 62.27) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 63.59) circle (  3.76);

\path[] ( 50.70, 56.03) circle (  3.76);

\path[] ( 50.70, 59.89) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 48.60) circle (  3.76);

\path[] ( 50.70, 48.00) circle (  3.76);

\path[] ( 50.70, 51.62) circle (  3.76);

\path[] ( 50.70, 52.46) circle (  3.76);

\path[] ( 50.70, 83.24) circle (  3.76);

\path[] ( 50.70, 54.47) circle (  3.76);

\path[] ( 50.70, 89.41) circle (  3.76);

\path[] ( 50.70, 91.64) circle (  3.76);

\path[] ( 50.70, 53.21) circle (  3.76);

\path[] ( 50.70, 48.14) circle (  3.76);

\path[] ( 50.70, 70.25) circle (  3.76);

\path[] ( 50.70, 93.60) circle (  3.76);

\path[] ( 50.70, 58.70) circle (  3.76);

\path[] ( 50.70, 48.46) circle (  3.76);

\path[] ( 50.70, 50.94) circle (  3.76);

\path[] ( 50.70, 50.31) circle (  3.76);

\path[] ( 50.70, 85.69) circle (  3.76);

\path[] ( 50.70, 55.85) circle (  3.76);

\path[] ( 50.70, 56.37) circle (  3.76);

\path[] ( 50.70, 56.78) circle (  3.76);

\path[] ( 50.70, 67.72) circle (  3.76);

\path[] ( 50.70, 48.90) circle (  3.76);

\path[] ( 50.70, 94.96) circle (  3.76);

\path[] ( 50.70, 65.06) circle (  3.76);

\path[] ( 50.70, 58.96) circle (  3.76);

\path[] ( 50.70, 89.27) circle (  3.76);

\path[] ( 50.70, 79.79) circle (  3.76);

\path[] ( 50.70, 84.65) circle (  3.76);

\path[] ( 50.70, 67.12) circle (  3.76);

\path[] ( 50.70, 71.05) circle (  3.76);

\path[] ( 50.70, 47.93) circle (  3.76);

\path[] ( 50.70, 60.96) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 56.63) circle (  3.76);

\path[] ( 50.70, 50.86) circle (  3.76);

\path[] ( 50.70, 51.16) circle (  3.76);

\path[] ( 50.70, 56.55) circle (  3.76);

\path[] ( 50.70, 84.90) circle (  3.76);

\path[] ( 50.70, 56.35) circle (  3.76);

\path[] ( 50.70, 87.78) circle (  3.76);

\path[] ( 50.70, 57.62) circle (  3.76);

\path[] ( 50.70, 48.64) circle (  3.76);

\path[] ( 50.70, 50.79) circle (  3.76);

\path[] ( 50.70, 73.31) circle (  3.76);

\path[] ( 50.70, 50.37) circle (  3.76);

\path[] ( 50.70, 58.67) circle (  3.76);

\path[] ( 50.70, 93.97) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[] ( 50.70, 68.49) circle (  3.76);

\path[] ( 50.70, 59.52) circle (  3.76);

\path[] ( 50.70, 93.60) circle (  3.76);

\path[] ( 50.70, 90.97) circle (  3.76);

\path[] ( 50.70, 87.13) circle (  3.76);

\path[] ( 50.70, 83.54) circle (  3.76);

\path[] ( 50.70, 58.43) circle (  3.76);

\path[] ( 50.70, 87.47) circle (  3.76);

\path[] ( 50.70, 59.86) circle (  3.76);

\path[] ( 50.70, 58.76) circle (  3.76);

\path[] ( 50.70, 86.67) circle (  3.76);

\path[] ( 50.70, 55.00) circle (  3.76);

\path[] ( 50.70, 79.08) circle (  3.76);

\path[] ( 50.70, 55.14) circle (  3.76);

\path[] ( 50.70, 51.83) circle (  3.76);

\path[] ( 50.70, 54.31) circle (  3.76);

\path[] ( 50.70, 62.36) circle (  3.76);

\path[] ( 50.70, 52.77) circle (  3.76);

\path[] ( 50.70, 87.75) circle (  3.76);

\path[] ( 50.70, 49.30) circle (  3.76);

\path[] ( 50.70, 64.88) circle (  3.76);

\path[] ( 50.70, 67.50) circle (  3.76);

\path[] ( 50.70, 51.29) circle (  3.76);

\path[] ( 50.70, 53.80) circle (  3.76);

\path[] ( 50.70, 52.72) circle (  3.76);

\path[] ( 50.70, 82.28) circle (  3.76);

\path[] ( 50.70, 64.75) circle (  3.76);

\path[] ( 50.70, 50.69) circle (  3.76);

\path[] ( 50.70, 58.57) circle (  3.76);

\path[] ( 50.70, 77.04) circle (  3.76);

\path[] ( 50.70, 65.37) circle (  3.76);

\path[] ( 50.70, 84.35) circle (  3.76);

\path[] ( 50.70, 63.16) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70, 31.78) -- ( 50.70, 47.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70, 21.11) -- ( 50.70, 18.19);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 43.17, 31.78) --
	( 43.17, 24.37) --
	( 46.94, 24.17) --
	( 43.17, 23.96) --
	( 43.17, 21.11) --
	( 58.23, 21.11) --
	( 58.23, 23.96) --
	( 54.47, 24.17) --
	( 58.23, 24.37) --
	( 58.23, 31.78) --
	( 43.17, 31.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.94, 24.17) -- ( 54.47, 24.17);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 59.94) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.41) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 46.72) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 43.99) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 68.81) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 52.84) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.23) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.01) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.87) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 75.26) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 50.60) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.72) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 48.43) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 65.60) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.24) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.93) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.66) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.40) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.93) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 43.37) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.83) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.51) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.01) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 38.03) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.54) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 38.85) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 85.88) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.38) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 59.75) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 81.49) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 70.61) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 44.53) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 48.50) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 69.42) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.88) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 75.62) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.77) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 45.56) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 62.88) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.28) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.69) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.22) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.12) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.13) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.43) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.91) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 82.43) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.31) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 68.68) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.13) circle (  3.76);

\path[] ( 70.78, 39.99) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 63.27) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 39.13) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.96) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.39) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.23) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.57) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 42.41) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.07) circle (  3.76);

\path[] ( 70.78, 47.40) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 42.85) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.00) circle (  3.76);

\path[] ( 70.78, 45.10) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 48.51) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.47) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 60.94) circle (  3.76);

\path[] ( 70.78, 42.41) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.44) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 48.51) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.00) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 50.70) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 66.86) circle (  3.76);

\path[] ( 70.78, 38.84) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.12) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 54.01) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 49.31) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 38.14) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.42) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 39.00) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 44.38) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.32) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 64.96) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.81) circle (  3.76);

\path[] ( 70.78, 37.83) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 73.25) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.94) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.86) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.94) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.15) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 41.75) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 43.37) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 45.56) circle (  3.76);

\path[] ( 70.78, 40.78) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 39.46) circle (  3.76);

\path[] ( 70.78, 88.95) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.54) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 38.18) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.52) circle (  3.76);

\path[] ( 70.78, 64.80) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 41.63) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 40.26) circle (  3.76);

\path[] ( 70.78, 37.90) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[] ( 70.78, 38.20) circle (  3.76);

\path[] ( 70.78, 40.09) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 28.00) -- ( 70.78, 37.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 21.56) -- ( 70.78, 19.17);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.25, 28.00) --
	( 63.25, 24.24) --
	( 67.02, 24.11) --
	( 63.25, 23.99) --
	( 63.25, 21.56) --
	( 78.31, 21.56) --
	( 78.31, 23.99) --
	( 74.54, 24.11) --
	( 78.31, 24.24) --
	( 78.31, 28.00) --
	( 63.25, 28.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.02, 24.11) -- ( 74.54, 24.11);

\path[] ( 90.86, 58.63) circle (  3.76);

\path[] ( 90.86, 44.19) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 45.99) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 51.11) circle (  3.76);

\path[] ( 90.86, 59.87) circle (  3.76);

\path[] ( 90.86, 52.73) circle (  3.76);

\path[] ( 90.86, 44.35) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 45.79) circle (  3.76);

\path[] ( 90.86, 46.90) circle (  3.76);

\path[] ( 90.86, 52.81) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 52.41) circle (  3.76);

\path[] ( 90.86, 56.74) circle (  3.76);

\path[] ( 90.86, 71.92) circle (  3.76);

\path[] ( 90.86, 68.71) circle (  3.76);

\path[] ( 90.86, 48.02) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.86, 28.59) -- ( 90.86, 41.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.86, 20.18) -- ( 90.86, 18.03);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.33, 28.59) --
	( 83.33, 23.42) --
	( 87.09, 23.26) --
	( 83.33, 23.10) --
	( 83.33, 20.18) --
	( 98.39, 20.18) --
	( 98.39, 23.10) --
	( 94.62, 23.26) --
	( 98.39, 23.42) --
	( 98.39, 28.59) --
	( 83.33, 28.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.09, 23.26) -- ( 94.62, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 10.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 28.23) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 46.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 64.68) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 82.91) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 76.29) --
	( 57.25, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 80.20) --
	( 57.25, 81.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 77.19) rectangle ( 59.51, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 78.69) --
	( 59.51, 78.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 70.26) --
	( 57.25, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 74.18) --
	( 57.25, 75.08);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 71.17) rectangle ( 59.51, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 72.67) --
	( 59.51, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 64.24) --
	( 57.25, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 68.16) --
	( 57.25, 69.06);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 65.14) rectangle ( 59.51, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 66.65) --
	( 59.51, 66.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 58.22) --
	( 57.25, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.25, 62.13) --
	( 57.25, 63.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.99, 59.12) rectangle ( 59.51, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.99, 60.63) --
	( 59.51, 60.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 76.88) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 70.85) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 64.83) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 62.43, 58.81) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDsampson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 48.12) --
	( 27.28, 47.20) --
	( 33.97, 49.81) --
	( 40.66, 52.37) --
	( 47.36, 56.25) --
	( 54.05, 62.51) --
	( 60.74, 67.60) --
	( 67.43, 75.62) --
	( 74.13, 84.70) --
	( 79.66, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 35.14) --
	( 27.28, 33.34) --
	( 33.97, 31.30) --
	( 40.66, 31.35) --
	( 47.36, 30.38) --
	( 54.05, 31.77) --
	( 60.74, 30.96) --
	( 67.43, 31.31) --
	( 74.13, 31.45) --
	( 80.82, 34.46) --
	( 87.51, 43.35) --
	( 94.20, 49.83) --
	(100.90, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 34.14) --
	( 27.28, 32.40) --
	( 33.97, 31.29) --
	( 40.66, 29.73) --
	( 47.36, 28.70) --
	( 54.05, 26.96) --
	( 60.74, 26.32) --
	( 67.43, 25.23) --
	( 74.13, 25.36) --
	( 80.82, 25.47) --
	( 87.51, 25.90) --
	( 94.20, 26.99) --
	(100.90, 37.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 32.78) --
	( 27.28, 29.90) --
	( 33.97, 28.87) --
	( 40.66, 27.65) --
	( 47.36, 25.72) --
	( 54.05, 23.96) --
	( 60.74, 23.28) --
	( 67.43, 22.36) --
	( 74.13, 22.22) --
	( 80.82, 22.50) --
	( 87.51, 22.90) --
	( 94.20, 23.07) --
	(100.90, 40.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 51.17) --
	( 23.23, 46.60) --
	( 17.94, 46.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 50.25) --
	( 29.92, 45.68) --
	( 24.64, 45.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 52.86) --
	( 36.61, 48.28) --
	( 31.33, 48.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 55.42) --
	( 43.31, 50.85) --
	( 38.02, 50.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 59.30) --
	( 50.00, 54.72) --
	( 44.71, 54.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 65.56) --
	( 56.69, 60.98) --
	( 51.41, 60.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 70.65) --
	( 63.38, 66.08) --
	( 58.10, 66.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 78.67) --
	( 70.08, 74.10) --
	( 64.79, 74.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 87.76) --
	( 76.77, 83.18) --
	( 71.48, 83.18) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.85, 33.40) rectangle ( 22.32, 36.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.54, 31.60) rectangle ( 29.02, 35.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 29.56) rectangle ( 35.71, 33.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.92, 29.61) rectangle ( 42.40, 33.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.62, 28.64) rectangle ( 49.09, 32.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.31, 30.03) rectangle ( 55.79, 33.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.00, 29.22) rectangle ( 62.48, 32.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.69, 29.57) rectangle ( 69.17, 33.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.39, 29.71) rectangle ( 75.87, 33.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 32.72) rectangle ( 82.56, 36.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.77, 41.62) rectangle ( 89.25, 45.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.47, 48.09) rectangle ( 95.94, 51.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.16, 73.51) rectangle (102.64, 76.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.62, 32.17) rectangle ( 22.55, 36.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 30.44) rectangle ( 29.24, 34.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 29.32) rectangle ( 35.93, 33.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 27.77) rectangle ( 42.63, 31.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.39, 26.74) rectangle ( 49.32, 30.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 25.00) rectangle ( 56.01, 28.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 24.36) rectangle ( 62.70, 28.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 23.27) rectangle ( 69.40, 27.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 23.40) rectangle ( 76.09, 27.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 23.51) rectangle ( 82.78, 27.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 23.94) rectangle ( 89.47, 27.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 25.03) rectangle ( 96.17, 28.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 35.24) rectangle (102.86, 39.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 32.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 29.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 28.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 27.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 25.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 23.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 22.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 22.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 22.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 22.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.20, 23.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 40.30) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 22.90) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 33.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 44.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 55.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.90) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 77.90) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.28, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.66, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.05, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.43, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.82, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.20, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 60.96) --
	( 64.11, 56.39) --
	( 58.83, 56.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.73, 51.51) rectangle ( 63.21, 54.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 46.62) rectangle ( 63.43, 50.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 43.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 56.09) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 51.43) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 46.77) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 42.11) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDsampson_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 50.93) --
	( 27.28, 48.95) --
	( 33.97, 50.96) --
	( 40.66, 54.21) --
	( 47.36, 59.17) --
	( 54.05, 65.01) --
	( 60.74, 72.13) --
	( 67.43, 79.13) --
	( 72.73, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 36.61) --
	( 27.28, 33.96) --
	( 33.97, 32.47) --
	( 40.66, 31.67) --
	( 47.36, 31.23) --
	( 54.05, 31.98) --
	( 60.74, 31.51) --
	( 67.43, 31.43) --
	( 74.13, 31.86) --
	( 80.82, 36.34) --
	( 87.51, 46.56) --
	( 94.20, 51.30) --
	(100.90, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 36.10) --
	( 27.28, 33.69) --
	( 33.97, 31.82) --
	( 40.66, 30.81) --
	( 47.36, 29.15) --
	( 54.05, 27.15) --
	( 60.74, 26.39) --
	( 67.43, 25.26) --
	( 74.13, 25.45) --
	( 80.82, 25.71) --
	( 87.51, 26.56) --
	( 94.20, 47.30) --
	(100.90, 58.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 34.65) --
	( 27.28, 31.37) --
	( 33.97, 29.01) --
	( 40.66, 27.62) --
	( 47.36, 25.86) --
	( 54.05, 24.21) --
	( 60.74, 23.28) --
	( 67.43, 22.47) --
	( 74.13, 22.39) --
	( 80.82, 22.73) --
	( 87.51, 23.51) --
	( 94.20, 29.05) --
	(100.90, 47.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 53.98) --
	( 23.23, 49.41) --
	( 17.94, 49.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 52.00) --
	( 29.92, 47.43) --
	( 24.64, 47.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 54.01) --
	( 36.61, 49.43) --
	( 31.33, 49.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 57.27) --
	( 43.31, 52.69) --
	( 38.02, 52.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 62.22) --
	( 50.00, 57.64) --
	( 44.71, 57.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 68.06) --
	( 56.69, 63.48) --
	( 51.41, 63.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 75.18) --
	( 63.38, 70.61) --
	( 58.10, 70.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 82.18) --
	( 70.08, 77.61) --
	( 64.79, 77.61) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.85, 34.87) rectangle ( 22.32, 38.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.54, 32.22) rectangle ( 29.02, 35.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 30.73) rectangle ( 35.71, 34.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.92, 29.93) rectangle ( 42.40, 33.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.62, 29.49) rectangle ( 49.09, 32.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.31, 30.24) rectangle ( 55.79, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.00, 29.77) rectangle ( 62.48, 33.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.69, 29.69) rectangle ( 69.17, 33.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.39, 30.12) rectangle ( 75.87, 33.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 34.60) rectangle ( 82.56, 38.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.77, 44.82) rectangle ( 89.25, 48.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.47, 49.56) rectangle ( 95.94, 53.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.16, 86.84) rectangle (102.64, 90.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.62, 34.14) rectangle ( 22.55, 38.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 31.73) rectangle ( 29.24, 35.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 29.85) rectangle ( 35.93, 33.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 28.84) rectangle ( 42.63, 32.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.39, 27.19) rectangle ( 49.32, 31.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 25.19) rectangle ( 56.01, 29.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 24.43) rectangle ( 62.70, 28.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 23.30) rectangle ( 69.40, 27.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 23.49) rectangle ( 76.09, 27.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 23.75) rectangle ( 82.78, 27.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 24.60) rectangle ( 89.47, 28.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 45.34) rectangle ( 96.17, 49.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 56.12) rectangle (102.86, 60.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 34.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 31.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 29.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 27.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 25.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 24.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 22.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 22.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 22.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 23.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.20, 29.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 47.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 22.90) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 33.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 44.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 55.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.90) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 77.90) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.28, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.66, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.05, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.43, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.82, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.20, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 60.96) --
	( 64.11, 56.39) --
	( 58.83, 56.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.73, 51.51) rectangle ( 63.21, 54.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 46.62) rectangle ( 63.43, 50.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 43.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 56.09) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 51.43) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 46.77) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 42.11) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/EVDsampson_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 43.28) --
	( 27.28, 44.15) --
	( 33.97, 45.05) --
	( 40.66, 47.50) --
	( 47.36, 51.21) --
	( 54.05, 56.06) --
	( 60.74, 60.45) --
	( 67.43, 64.73) --
	( 74.13, 69.72) --
	( 80.82, 75.09) --
	( 87.51, 81.90) --
	( 94.20, 92.20) --
	( 95.26, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 32.95) --
	( 27.28, 32.38) --
	( 33.97, 27.80) --
	( 40.66, 27.75) --
	( 47.36, 26.51) --
	( 54.05, 27.50) --
	( 60.74, 28.70) --
	( 67.43, 30.29) --
	( 74.13, 31.87) --
	( 80.82, 34.65) --
	( 87.51, 42.98) --
	( 94.20, 46.48) --
	(100.90, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 32.44) --
	( 27.28, 31.76) --
	( 33.97, 27.12) --
	( 40.66, 26.65) --
	( 47.36, 25.63) --
	( 54.05, 25.19) --
	( 60.74, 24.93) --
	( 67.43, 24.91) --
	( 74.13, 24.91) --
	( 80.82, 25.48) --
	( 87.51, 25.84) --
	( 94.20, 26.67) --
	(100.90, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.59, 31.15) --
	( 27.28, 30.42) --
	( 33.97, 25.99) --
	( 40.66, 24.41) --
	( 47.36, 23.50) --
	( 54.05, 22.81) --
	( 60.74, 22.30) --
	( 67.43, 22.26) --
	( 74.13, 22.09) --
	( 80.82, 22.41) --
	( 87.51, 22.56) --
	( 94.20, 22.67) --
	(100.90, 22.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 46.33) --
	( 23.23, 41.75) --
	( 17.94, 41.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 47.20) --
	( 29.92, 42.62) --
	( 24.64, 42.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 48.10) --
	( 36.61, 43.52) --
	( 31.33, 43.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 50.55) --
	( 43.31, 45.97) --
	( 38.02, 45.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 54.27) --
	( 50.00, 49.69) --
	( 44.71, 49.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 59.12) --
	( 56.69, 54.54) --
	( 51.41, 54.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 63.50) --
	( 63.38, 58.92) --
	( 58.10, 58.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 67.78) --
	( 70.08, 63.20) --
	( 64.79, 63.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 72.77) --
	( 76.77, 68.20) --
	( 71.48, 68.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 78.14) --
	( 83.46, 73.56) --
	( 78.18, 73.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 84.95) --
	( 90.15, 80.38) --
	( 84.87, 80.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.95, 93.95) --
	( 96.85, 90.67) --
	( 91.56, 90.67) --
	( 93.45, 93.95) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.85, 31.22) rectangle ( 22.32, 34.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.54, 30.64) rectangle ( 29.02, 34.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 26.06) rectangle ( 35.71, 29.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.92, 26.01) rectangle ( 42.40, 29.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.62, 24.77) rectangle ( 49.09, 28.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.31, 25.76) rectangle ( 55.79, 29.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.00, 26.97) rectangle ( 62.48, 30.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.69, 28.55) rectangle ( 69.17, 32.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.39, 30.13) rectangle ( 75.87, 33.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 32.91) rectangle ( 82.56, 36.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.77, 41.24) rectangle ( 89.25, 44.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.47, 44.74) rectangle ( 95.94, 48.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.16, 64.48) rectangle (102.64, 67.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.62, 30.47) rectangle ( 22.55, 34.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 29.80) rectangle ( 29.24, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 25.16) rectangle ( 35.93, 29.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 24.69) rectangle ( 42.63, 28.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.39, 23.67) rectangle ( 49.32, 27.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 23.22) rectangle ( 56.01, 27.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.78, 22.97) rectangle ( 62.70, 26.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 22.95) rectangle ( 69.40, 26.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 22.95) rectangle ( 76.09, 26.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 23.51) rectangle ( 82.78, 27.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 23.88) rectangle ( 89.47, 27.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 24.71) rectangle ( 96.17, 28.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 25.57) rectangle (102.86, 29.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.59, 31.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.28, 30.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 25.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.66, 24.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.36, 23.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.05, 22.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.74, 22.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.43, 22.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.13, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.82, 22.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 22.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.20, 22.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 22.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 22.90) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 33.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 44.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 55.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.90) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 77.90) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.28, 15.15) {-2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.66, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.05, 15.15) {-2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.43, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.82, 15.15) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.20, 15.15) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 60.96) --
	( 64.11, 56.39) --
	( 58.83, 56.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.73, 51.51) rectangle ( 63.21, 54.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 46.62) rectangle ( 63.43, 50.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.47, 43.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 56.09) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 51.43) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 46.77) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 65.77, 42.11) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/FTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-26 13:47:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 85.29) --
	( 31.99, 78.66) --
	( 39.61, 70.71) --
	( 47.24, 63.47) --
	( 54.87, 57.26) --
	( 62.49, 56.47) --
	( 70.12, 65.34) --
	( 77.74, 66.98) --
	( 85.37, 58.81) --
	( 92.99, 35.96) --
	(100.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 76.86) --
	( 31.99, 71.73) --
	( 39.61, 64.93) --
	( 47.24, 58.28) --
	( 54.87, 52.34) --
	( 62.49, 49.78) --
	( 70.12, 58.07) --
	( 77.74, 58.10) --
	( 85.37, 57.00) --
	( 92.99, 44.95) --
	(100.62, 30.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 77.32) --
	( 31.99, 72.17) --
	( 39.61, 65.34) --
	( 47.24, 58.71) --
	( 54.87, 52.76) --
	( 62.49, 50.37) --
	( 70.12, 58.46) --
	( 77.74, 58.43) --
	( 85.37, 57.22) --
	( 92.99, 45.04) --
	(100.62, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 77.13) --
	( 31.99, 72.04) --
	( 39.61, 65.21) --
	( 47.24, 58.55) --
	( 54.87, 52.62) --
	( 62.49, 50.20) --
	( 70.12, 58.50) --
	( 77.74, 58.55) --
	( 85.37, 57.30) --
	( 92.99, 45.20) --
	(100.62, 30.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.36, 88.34) --
	( 27.01, 83.76) --
	( 21.72, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.99, 81.71) --
	( 34.63, 77.13) --
	( 29.35, 77.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.61, 73.76) --
	( 42.26, 69.18) --
	( 36.97, 69.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.24, 66.52) --
	( 49.88, 61.94) --
	( 44.60, 61.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.87, 60.31) --
	( 57.51, 55.74) --
	( 52.22, 55.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.49, 59.52) --
	( 65.13, 54.94) --
	( 59.85, 54.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.12, 68.39) --
	( 72.76, 63.81) --
	( 67.47, 63.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.74, 70.03) --
	( 80.38, 65.46) --
	( 75.10, 65.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.37, 61.86) --
	( 88.01, 57.28) --
	( 82.72, 57.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.99, 39.01) --
	( 95.63, 34.43) --
	( 90.35, 34.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.62, 25.10) --
	(103.26, 20.52) --
	( 97.97, 20.52) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.63, 75.12) rectangle ( 26.10, 78.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.25, 69.99) rectangle ( 33.73, 73.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.88, 63.19) rectangle ( 41.35, 66.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.50, 56.54) rectangle ( 48.98, 60.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.13, 50.61) rectangle ( 56.60, 54.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.75, 48.04) rectangle ( 64.23, 51.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.38, 56.34) rectangle ( 71.86, 59.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.00, 56.36) rectangle ( 79.48, 59.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.63, 55.26) rectangle ( 87.11, 58.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.25, 43.21) rectangle ( 94.73, 46.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.88, 28.58) rectangle (102.36, 32.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.40, 75.36) rectangle ( 26.33, 79.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.03, 70.20) rectangle ( 33.95, 74.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.65, 63.38) rectangle ( 41.58, 67.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.28, 56.75) rectangle ( 49.20, 60.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.90, 50.80) rectangle ( 56.83, 54.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 48.41) rectangle ( 64.45, 52.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.15, 56.50) rectangle ( 72.08, 60.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 75.78, 56.47) rectangle ( 79.70, 60.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.40, 55.25) rectangle ( 87.33, 59.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 91.03, 43.08) rectangle ( 94.95, 47.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 28.44) rectangle (102.58, 32.36);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.36, 77.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.99, 72.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.61, 65.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.24, 58.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.87, 52.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.49, 50.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.12, 58.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.74, 58.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.37, 57.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.99, 45.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.62, 30.50) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 25.40) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 33.15) {220};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 40.91) {240};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 48.66) {260};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 56.41) {280};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 64.16) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 71.91) {320};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.33, 79.66) {340};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 31.99, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.24, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 62.49, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 77.74, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.99, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/FTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-26 13:47:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 55.66) --
	( 30.92, 52.71) --
	( 38.66, 46.56) --
	( 46.40, 39.80) --
	( 54.14, 33.44) --
	( 61.88, 30.24) --
	( 69.62, 32.95) --
	( 77.36, 37.46) --
	( 85.10, 47.95) --
	( 92.84, 64.42) --
	(100.58, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 64.00) --
	( 30.92, 57.70) --
	( 38.66, 48.37) --
	( 46.40, 41.50) --
	( 54.14, 32.73) --
	( 61.88, 28.61) --
	( 69.62, 26.42) --
	( 77.36, 30.56) --
	( 85.10, 38.93) --
	( 92.84, 50.53) --
	(100.58, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 67.14) --
	( 30.92, 59.09) --
	( 38.66, 51.03) --
	( 46.40, 41.97) --
	( 54.14, 32.80) --
	( 61.88, 26.91) --
	( 69.62, 25.58) --
	( 77.36, 28.18) --
	( 85.10, 35.24) --
	( 92.84, 46.74) --
	(100.58, 63.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.18, 69.51) --
	( 30.92, 59.83) --
	( 38.66, 48.35) --
	( 46.40, 37.70) --
	( 54.14, 30.36) --
	( 61.88, 24.29) --
	( 69.62, 22.05) --
	( 77.36, 23.34) --
	( 85.10, 29.02) --
	( 92.84, 39.37) --
	(100.58, 55.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.18, 58.71) --
	( 25.82, 54.13) --
	( 20.53, 54.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.92, 55.76) --
	( 33.56, 51.18) --
	( 28.27, 51.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.66, 49.61) --
	( 41.30, 45.03) --
	( 36.02, 45.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.40, 42.85) --
	( 49.04, 38.28) --
	( 43.76, 38.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.14, 36.49) --
	( 56.78, 31.91) --
	( 51.50, 31.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.88, 33.29) --
	( 64.52, 28.71) --
	( 59.24, 28.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.62, 36.00) --
	( 72.26, 31.42) --
	( 66.98, 31.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.36, 40.52) --
	( 80.00, 35.94) --
	( 74.72, 35.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.10, 51.00) --
	( 87.74, 46.42) --
	( 82.46, 46.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.84, 67.48) --
	( 95.48, 62.90) --
	( 90.20, 62.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.58, 88.34) --
	(103.23, 83.76) --
	( 97.94, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.44, 62.26) rectangle ( 24.92, 65.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.18, 55.96) rectangle ( 32.66, 59.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.92, 46.63) rectangle ( 40.40, 50.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.66, 39.76) rectangle ( 48.14, 43.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.40, 30.99) rectangle ( 55.88, 34.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.14, 26.87) rectangle ( 63.62, 30.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.88, 24.68) rectangle ( 71.36, 28.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.62, 28.82) rectangle ( 79.10, 32.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.36, 37.19) rectangle ( 86.84, 40.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.10, 48.79) rectangle ( 94.58, 52.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.84, 67.14) rectangle (102.32, 70.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.21, 65.18) rectangle ( 25.14, 69.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.96, 57.13) rectangle ( 32.88, 61.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.70, 49.07) rectangle ( 40.62, 52.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.44, 40.01) rectangle ( 48.36, 43.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 52.18, 30.84) rectangle ( 56.10, 34.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.92, 24.95) rectangle ( 63.84, 28.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.66, 23.61) rectangle ( 71.58, 27.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 26.21) rectangle ( 79.32, 30.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 33.28) rectangle ( 87.06, 37.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 44.78) rectangle ( 94.80, 48.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.62, 61.05) rectangle (102.54, 64.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.18, 69.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.92, 59.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.66, 48.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.40, 37.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.14, 30.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.88, 24.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.62, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.36, 23.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.10, 29.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.84, 39.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.58, 55.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 28.34) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 44.70) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 61.06) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.43) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 30.92, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.40, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.88, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 77.36, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.84, 15.15) {-2.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.88,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HOMOGRTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 50.69) --
	( 25.96, 44.66) --
	( 32.22, 40.33) --
	( 38.47, 41.79) --
	( 44.73, 43.09) --
	( 50.98, 40.16) --
	( 57.24, 43.52) --
	( 63.49, 47.61) --
	( 69.75, 58.50) --
	( 76.01, 48.40) --
	( 82.26, 41.39) --
	( 88.52, 39.82) --
	( 94.77, 40.99) --
	(101.03, 31.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 28.61) --
	( 25.96, 25.29) --
	( 32.22, 24.01) --
	( 38.47, 25.42) --
	( 44.73, 26.74) --
	( 50.98, 33.39) --
	( 57.24, 23.67) --
	( 63.49, 26.60) --
	( 69.75, 33.22) --
	( 76.01, 39.50) --
	( 82.26, 25.61) --
	( 88.52, 22.05) --
	( 94.77, 22.38) --
	(101.03, 22.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 34.06) --
	( 25.96, 30.96) --
	( 32.22, 28.93) --
	( 38.47, 30.55) --
	( 44.73, 31.40) --
	( 50.98, 42.80) --
	( 57.24, 33.76) --
	( 63.49, 29.06) --
	( 69.75, 41.26) --
	( 76.01, 35.06) --
	( 82.26, 39.96) --
	( 88.52, 28.59) --
	( 94.77, 28.75) --
	(101.03, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 59.51) --
	( 25.96, 65.87) --
	( 32.22, 61.78) --
	( 38.47, 67.96) --
	( 44.73, 59.51) --
	( 50.98, 57.31) --
	( 57.24, 85.29) --
	( 63.49, 70.39) --
	( 69.75, 58.76) --
	( 76.01, 49.60) --
	( 82.26, 47.89) --
	( 88.52, 40.48) --
	( 94.77, 34.44) --
	(101.03, 33.55);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 53.74) --
	( 22.35, 49.16) --
	( 17.06, 49.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 47.71) --
	( 28.60, 43.14) --
	( 23.32, 43.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 43.38) --
	( 34.86, 38.80) --
	( 29.57, 38.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 44.85) --
	( 41.11, 40.27) --
	( 35.83, 40.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 46.14) --
	( 47.37, 41.57) --
	( 42.08, 41.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 43.21) --
	( 53.63, 38.63) --
	( 48.34, 38.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 46.57) --
	( 59.88, 41.99) --
	( 54.60, 41.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 50.66) --
	( 66.14, 46.08) --
	( 60.85, 46.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 61.55) --
	( 72.39, 56.97) --
	( 67.11, 56.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 51.45) --
	( 78.65, 46.87) --
	( 73.36, 46.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 44.44) --
	( 84.90, 39.86) --
	( 79.62, 39.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 42.87) --
	( 91.16, 38.30) --
	( 85.87, 38.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 44.04) --
	( 97.42, 39.47) --
	( 92.13, 39.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 34.25) --
	(103.67, 29.68) --
	( 98.39, 29.68) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 26.87) rectangle ( 21.44, 30.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.22, 23.55) rectangle ( 27.70, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.48, 22.27) rectangle ( 33.95, 25.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.73, 23.68) rectangle ( 40.21, 27.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.99, 25.00) rectangle ( 46.47, 28.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.24, 31.65) rectangle ( 52.72, 35.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.50, 21.93) rectangle ( 58.98, 25.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.76, 24.86) rectangle ( 65.23, 28.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.01, 31.48) rectangle ( 71.49, 34.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.27, 37.76) rectangle ( 77.74, 41.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.52, 23.87) rectangle ( 84.00, 27.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.78, 20.31) rectangle ( 90.26, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.03, 20.65) rectangle ( 96.51, 24.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.29, 20.88) rectangle (102.77, 24.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.74, 32.09) rectangle ( 21.67, 36.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.99) rectangle ( 27.92, 32.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.25, 26.97) rectangle ( 34.18, 30.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.51, 28.58) rectangle ( 40.43, 32.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 42.77, 29.43) rectangle ( 46.69, 33.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 40.84) rectangle ( 52.95, 44.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 31.80) rectangle ( 59.20, 35.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.53, 27.10) rectangle ( 65.46, 31.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.79, 39.30) rectangle ( 71.71, 43.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 33.10) rectangle ( 77.97, 37.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 80.30, 38.00) rectangle ( 84.22, 41.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.55, 26.63) rectangle ( 90.48, 30.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.81, 26.79) rectangle ( 96.73, 30.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.07, 28.31) rectangle (102.99, 32.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 59.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 65.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 61.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 67.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 59.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 57.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 58.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 49.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 47.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 40.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 34.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 33.55) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 26.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 37.56) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 48.71) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 59.85) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 71.00) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.70, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.22, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.73, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.24, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.75, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.26, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.77, 15.15) {-2.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.37,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HOMOGRsampson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.83, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 36.70) --
	( 25.96, 36.61) --
	( 32.22, 34.72) --
	( 38.47, 32.44) --
	( 44.73, 30.76) --
	( 50.98, 31.16) --
	( 57.24, 31.04) --
	( 63.49, 30.20) --
	( 69.75, 30.39) --
	( 76.01, 30.99) --
	( 82.26, 35.09) --
	( 88.52, 42.85) --
	( 94.77, 53.69) --
	(101.03, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 33.82) --
	( 25.96, 33.51) --
	( 32.22, 32.45) --
	( 38.47, 30.25) --
	( 44.73, 28.61) --
	( 50.98, 28.44) --
	( 57.24, 28.06) --
	( 63.49, 27.57) --
	( 69.75, 26.18) --
	( 76.01, 28.50) --
	( 82.26, 27.07) --
	( 88.52, 27.65) --
	( 94.77, 35.74) --
	(101.03, 48.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 34.22) --
	( 25.96, 33.24) --
	( 32.22, 32.06) --
	( 38.47, 30.08) --
	( 44.73, 28.53) --
	( 50.98, 28.10) --
	( 57.24, 27.75) --
	( 63.49, 27.04) --
	( 69.75, 25.58) --
	( 76.01, 25.28) --
	( 82.26, 32.16) --
	( 88.52, 28.09) --
	( 94.77, 36.47) --
	(101.03, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.70, 31.93) --
	( 25.96, 31.18) --
	( 32.22, 30.19) --
	( 38.47, 28.97) --
	( 44.73, 27.41) --
	( 50.98, 26.42) --
	( 57.24, 25.62) --
	( 63.49, 24.50) --
	( 69.75, 23.23) --
	( 76.01, 22.05) --
	( 82.26, 27.24) --
	( 88.52, 31.05) --
	( 94.77, 38.43) --
	(101.03, 46.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 39.75) --
	( 22.35, 35.18) --
	( 17.06, 35.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 39.66) --
	( 28.60, 35.09) --
	( 23.32, 35.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 37.77) --
	( 34.86, 33.19) --
	( 29.57, 33.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 35.49) --
	( 41.11, 30.91) --
	( 35.83, 30.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 33.82) --
	( 47.37, 29.24) --
	( 42.08, 29.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 34.21) --
	( 53.63, 29.63) --
	( 48.34, 29.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 34.09) --
	( 59.88, 29.51) --
	( 54.60, 29.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 33.25) --
	( 66.14, 28.67) --
	( 60.85, 28.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 33.45) --
	( 72.39, 28.87) --
	( 67.11, 28.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 34.04) --
	( 78.65, 29.47) --
	( 73.36, 29.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 38.14) --
	( 84.90, 33.56) --
	( 79.62, 33.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 45.90) --
	( 91.16, 41.33) --
	( 85.87, 41.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 56.75) --
	( 97.42, 52.17) --
	( 92.13, 52.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 88.34) --
	(103.67, 83.76) --
	( 98.39, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.97, 32.08) rectangle ( 21.44, 35.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.22, 31.77) rectangle ( 27.70, 35.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.48, 30.71) rectangle ( 33.95, 34.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.73, 28.51) rectangle ( 40.21, 31.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.99, 26.87) rectangle ( 46.47, 30.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.24, 26.70) rectangle ( 52.72, 30.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.50, 26.32) rectangle ( 58.98, 29.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.76, 25.83) rectangle ( 65.23, 29.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.01, 24.44) rectangle ( 71.49, 27.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.27, 26.76) rectangle ( 77.74, 30.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.52, 25.33) rectangle ( 84.00, 28.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.78, 25.91) rectangle ( 90.26, 29.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.03, 34.00) rectangle ( 96.51, 37.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.29, 46.28) rectangle (102.77, 49.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.74, 32.26) rectangle ( 21.67, 36.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 31.28) rectangle ( 27.92, 35.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.25, 30.10) rectangle ( 34.18, 34.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.51, 28.12) rectangle ( 40.43, 32.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 42.77, 26.57) rectangle ( 46.69, 30.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 26.14) rectangle ( 52.95, 30.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 25.79) rectangle ( 59.20, 29.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.53, 25.08) rectangle ( 65.46, 29.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.79, 23.62) rectangle ( 71.71, 27.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 23.32) rectangle ( 77.97, 27.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 80.30, 30.20) rectangle ( 84.22, 34.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.55, 26.13) rectangle ( 90.48, 30.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 92.81, 34.51) rectangle ( 96.73, 38.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.07, 44.63) rectangle (102.99, 48.56);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.70, 31.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.96, 31.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.22, 30.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.47, 28.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.73, 27.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.98, 26.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.24, 25.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.49, 24.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.75, 23.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.26, 27.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 31.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.77, 38.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.03, 46.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 24.92) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 41.59) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 58.25) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.08, 74.91) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.70, 15.15) {-3.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.22, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.73, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.24, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.75, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.26, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.77, 15.15) {-2.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.37,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HPatchesTime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 53.66) --
	( 24.01, 45.24) --
	( 28.57, 40.54) --
	( 33.13, 36.84) --
	( 37.69, 36.38) --
	( 42.25, 35.07) --
	( 46.81, 34.47) --
	( 51.37, 34.32) --
	( 55.93, 33.67) --
	( 60.49, 33.26) --
	( 65.05, 33.03) --
	( 69.61, 32.93) --
	( 74.17, 32.63) --
	( 78.73, 32.38) --
	( 83.29, 32.41) --
	( 87.85, 32.05) --
	( 92.42, 31.86) --
	( 96.98, 31.72) --
	(101.54, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 30.52) --
	( 24.01, 31.67) --
	( 28.57, 32.41) --
	( 33.13, 32.96) --
	( 37.69, 35.11) --
	( 42.25, 31.98) --
	( 46.81, 32.60) --
	( 51.37, 31.53) --
	( 55.93, 30.70) --
	( 60.49, 30.81) --
	( 65.05, 30.67) --
	( 69.61, 30.37) --
	( 74.17, 30.03) --
	( 78.73, 30.85) --
	( 83.29, 30.10) --
	( 87.85, 30.18) --
	( 92.42, 29.68) --
	( 96.98, 30.64) --
	(101.54, 29.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 37.77) --
	( 24.01, 40.11) --
	( 28.57, 44.48) --
	( 33.13, 42.12) --
	( 37.69, 43.89) --
	( 42.25, 43.48) --
	( 46.81, 44.70) --
	( 51.37, 43.43) --
	( 55.93, 45.29) --
	( 60.49, 44.63) --
	( 65.05, 43.64) --
	( 69.61, 25.97) --
	( 74.17, 25.85) --
	( 78.73, 25.04) --
	( 83.29, 24.69) --
	( 87.85, 24.64) --
	( 92.42, 24.84) --
	( 96.98, 22.44) --
	(101.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 68.96) --
	( 24.01, 76.17) --
	( 28.57, 85.29) --
	( 33.13, 78.49) --
	( 37.69, 40.34) --
	( 42.25, 38.09) --
	( 46.81, 32.39) --
	( 51.37, 26.79) --
	( 55.93, 25.39) --
	( 60.49, 25.06) --
	( 65.05, 24.85) --
	( 69.61, 24.49) --
	( 74.17, 24.13) --
	( 78.73, 23.26) --
	( 83.29, 23.15) --
	( 87.85, 23.11) --
	( 92.42, 23.03) --
	( 96.98, 23.16) --
	(101.54, 23.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 56.71) --
	( 22.09, 52.13) --
	( 16.80, 52.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 48.29) --
	( 26.65, 43.71) --
	( 21.36, 43.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 43.59) --
	( 31.21, 39.01) --
	( 25.92, 39.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 39.89) --
	( 35.77, 35.32) --
	( 30.48, 35.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 39.44) --
	( 40.33, 34.86) --
	( 35.05, 34.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 38.12) --
	( 44.89, 33.55) --
	( 39.61, 33.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 37.52) --
	( 49.45, 32.95) --
	( 44.17, 32.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 37.37) --
	( 54.01, 32.79) --
	( 48.73, 32.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 36.72) --
	( 58.57, 32.14) --
	( 53.29, 32.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 36.31) --
	( 63.13, 31.74) --
	( 57.85, 31.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 36.08) --
	( 67.69, 31.50) --
	( 62.41, 31.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 35.99) --
	( 72.25, 31.41) --
	( 66.97, 31.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 35.68) --
	( 76.82, 31.10) --
	( 71.53, 31.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 35.44) --
	( 81.38, 30.86) --
	( 76.09, 30.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 35.46) --
	( 85.94, 30.88) --
	( 80.65, 30.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 35.10) --
	( 90.50, 30.53) --
	( 85.21, 30.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 34.92) --
	( 95.06, 30.34) --
	( 89.77, 30.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 34.77) --
	( 99.62, 30.19) --
	( 94.33, 30.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 34.62) --
	(104.18, 30.04) --
	( 98.89, 30.04) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.71, 28.78) rectangle ( 21.18, 32.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.27, 29.93) rectangle ( 25.74, 33.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 30.67) rectangle ( 30.31, 34.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.39, 31.22) rectangle ( 34.87, 34.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.95, 33.37) rectangle ( 39.43, 36.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.51, 30.24) rectangle ( 43.99, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.07, 30.86) rectangle ( 48.55, 34.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.63, 29.79) rectangle ( 53.11, 33.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 28.96) rectangle ( 57.67, 32.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 29.07) rectangle ( 62.23, 32.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.31, 28.94) rectangle ( 66.79, 32.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.87, 28.63) rectangle ( 71.35, 32.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.43, 28.29) rectangle ( 75.91, 31.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.99, 29.11) rectangle ( 80.47, 32.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.56, 28.37) rectangle ( 85.03, 31.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.12, 28.44) rectangle ( 89.59, 31.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.68, 27.94) rectangle ( 94.15, 31.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.24, 28.90) rectangle ( 98.72, 32.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.80, 27.95) rectangle (103.28, 31.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.48, 35.81) rectangle ( 21.41, 39.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.04, 38.15) rectangle ( 25.97, 42.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.60, 42.52) rectangle ( 30.53, 46.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 40.16) rectangle ( 35.09, 44.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.73, 41.93) rectangle ( 39.65, 45.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 41.51) rectangle ( 44.21, 45.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.85, 42.74) rectangle ( 48.77, 46.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 41.46) rectangle ( 53.33, 45.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 43.33) rectangle ( 57.89, 47.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 42.67) rectangle ( 62.45, 46.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 41.68) rectangle ( 67.01, 45.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 24.01) rectangle ( 71.57, 27.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 23.89) rectangle ( 76.14, 27.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 23.08) rectangle ( 80.70, 27.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 22.73) rectangle ( 85.26, 26.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 22.68) rectangle ( 89.82, 26.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 22.88) rectangle ( 94.38, 26.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 20.48) rectangle ( 98.94, 24.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 20.09) rectangle (103.50, 24.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 68.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 76.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 78.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 40.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 38.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 32.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 26.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 25.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 25.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 24.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 24.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 24.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 23.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 23.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 23.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 23.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 23.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 23.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 27.01) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 37.53) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 48.05) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 58.57) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 69.09) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 79.61) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 28.57, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.05, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.29, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.42, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HPatchesTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 51.05) --
	( 24.01, 46.43) --
	( 28.57, 44.78) --
	( 33.13, 43.79) --
	( 37.69, 43.55) --
	( 42.25, 43.50) --
	( 46.81, 43.66) --
	( 51.37, 43.72) --
	( 55.93, 43.48) --
	( 60.49, 43.31) --
	( 65.05, 43.13) --
	( 69.61, 42.88) --
	( 74.17, 42.73) --
	( 78.73, 42.49) --
	( 83.29, 42.11) --
	( 87.85, 41.82) --
	( 92.42, 41.50) --
	( 96.98, 41.20) --
	(101.54, 41.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 31.39) --
	( 24.01, 34.27) --
	( 28.57, 34.69) --
	( 33.13, 34.40) --
	( 37.69, 31.21) --
	( 42.25, 30.52) --
	( 46.81, 28.60) --
	( 51.37, 30.11) --
	( 55.93, 28.79) --
	( 60.49, 28.59) --
	( 65.05, 27.05) --
	( 69.61, 26.57) --
	( 74.17, 27.62) --
	( 78.73, 30.38) --
	( 83.29, 31.93) --
	( 87.85, 30.34) --
	( 92.42, 31.18) --
	( 96.98, 31.86) --
	(101.54, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 42.01) --
	( 24.01, 37.96) --
	( 28.57, 39.28) --
	( 33.13, 41.81) --
	( 37.69, 39.82) --
	( 42.25, 37.64) --
	( 46.81, 38.79) --
	( 51.37, 49.37) --
	( 55.93, 46.80) --
	( 60.49, 49.17) --
	( 65.05, 36.86) --
	( 69.61, 25.24) --
	( 74.17, 25.49) --
	( 78.73, 25.19) --
	( 83.29, 25.11) --
	( 87.85, 25.54) --
	( 92.42, 24.88) --
	( 96.98, 22.21) --
	(101.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 85.29) --
	( 24.01, 55.64) --
	( 28.57, 48.05) --
	( 33.13, 48.10) --
	( 37.69, 40.55) --
	( 42.25, 33.41) --
	( 46.81, 31.84) --
	( 51.37, 30.53) --
	( 55.93, 29.23) --
	( 60.49, 28.52) --
	( 65.05, 25.98) --
	( 69.61, 25.55) --
	( 74.17, 25.17) --
	( 78.73, 25.09) --
	( 83.29, 24.98) --
	( 87.85, 24.71) --
	( 92.42, 24.74) --
	( 96.98, 24.93) --
	(101.54, 25.15);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 54.11) --
	( 22.09, 49.53) --
	( 16.80, 49.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 49.48) --
	( 26.65, 44.91) --
	( 21.36, 44.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 47.83) --
	( 31.21, 43.25) --
	( 25.92, 43.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 46.84) --
	( 35.77, 42.26) --
	( 30.48, 42.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 46.60) --
	( 40.33, 42.02) --
	( 35.05, 42.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 46.55) --
	( 44.89, 41.97) --
	( 39.61, 41.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 46.72) --
	( 49.45, 42.14) --
	( 44.17, 42.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 46.77) --
	( 54.01, 42.20) --
	( 48.73, 42.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 46.53) --
	( 58.57, 41.95) --
	( 53.29, 41.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 46.36) --
	( 63.13, 41.78) --
	( 57.85, 41.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 46.19) --
	( 67.69, 41.61) --
	( 62.41, 41.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 45.94) --
	( 72.25, 41.36) --
	( 66.97, 41.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 45.78) --
	( 76.82, 41.20) --
	( 71.53, 41.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 45.54) --
	( 81.38, 40.96) --
	( 76.09, 40.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 45.16) --
	( 85.94, 40.59) --
	( 80.65, 40.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 44.87) --
	( 90.50, 40.29) --
	( 85.21, 40.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 44.55) --
	( 95.06, 39.97) --
	( 89.77, 39.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 44.25) --
	( 99.62, 39.67) --
	( 94.33, 39.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 44.29) --
	(104.18, 39.72) --
	( 98.89, 39.72) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.71, 29.65) rectangle ( 21.18, 33.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.27, 32.53) rectangle ( 25.74, 36.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 32.95) rectangle ( 30.31, 36.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.39, 32.66) rectangle ( 34.87, 36.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.95, 29.48) rectangle ( 39.43, 32.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.51, 28.78) rectangle ( 43.99, 32.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.07, 26.86) rectangle ( 48.55, 30.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.63, 28.37) rectangle ( 53.11, 31.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 27.05) rectangle ( 57.67, 30.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 26.85) rectangle ( 62.23, 30.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.31, 25.31) rectangle ( 66.79, 28.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.87, 24.83) rectangle ( 71.35, 28.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.43, 25.88) rectangle ( 75.91, 29.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.99, 28.64) rectangle ( 80.47, 32.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.56, 30.19) rectangle ( 85.03, 33.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.12, 28.61) rectangle ( 89.59, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.68, 29.44) rectangle ( 94.15, 32.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.24, 30.12) rectangle ( 98.72, 33.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.80, 29.94) rectangle (103.28, 33.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.48, 40.05) rectangle ( 21.41, 43.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.04, 36.00) rectangle ( 25.97, 39.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.60, 37.31) rectangle ( 30.53, 41.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 39.85) rectangle ( 35.09, 43.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.73, 37.85) rectangle ( 39.65, 41.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 35.68) rectangle ( 44.21, 39.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.85, 36.83) rectangle ( 48.77, 40.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 47.41) rectangle ( 53.33, 51.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 44.84) rectangle ( 57.89, 48.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 47.21) rectangle ( 62.45, 51.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 34.90) rectangle ( 67.01, 38.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 23.27) rectangle ( 71.57, 27.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 23.53) rectangle ( 76.14, 27.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 23.23) rectangle ( 80.70, 27.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 23.15) rectangle ( 85.26, 27.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 23.57) rectangle ( 89.82, 27.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 22.91) rectangle ( 94.38, 26.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 20.25) rectangle ( 98.94, 24.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 20.09) rectangle (103.50, 24.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 55.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 48.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 48.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 40.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 33.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 31.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 30.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 29.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 28.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 25.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 25.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 25.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 25.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 24.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 24.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 24.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 24.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 25.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 35.65) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 58.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 80.76) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 28.57, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.05, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.29, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.42, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HPatchesTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 62.76) --
	( 24.01, 57.25) --
	( 28.57, 55.02) --
	( 33.13, 53.81) --
	( 37.69, 53.43) --
	( 42.25, 53.27) --
	( 46.81, 53.53) --
	( 51.37, 53.73) --
	( 55.93, 53.51) --
	( 60.49, 53.68) --
	( 65.05, 53.76) --
	( 69.61, 53.50) --
	( 74.17, 53.09) --
	( 78.73, 52.85) --
	( 83.29, 51.73) --
	( 87.85, 50.84) --
	( 92.42, 50.30) --
	( 96.98, 49.65) --
	(101.54, 50.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 27.64) --
	( 24.01, 28.30) --
	( 28.57, 27.09) --
	( 33.13, 26.86) --
	( 37.69, 24.89) --
	( 42.25, 24.58) --
	( 46.81, 23.63) --
	( 51.37, 23.83) --
	( 55.93, 22.89) --
	( 60.49, 22.75) --
	( 65.05, 22.05) --
	( 69.61, 22.22) --
	( 74.17, 22.12) --
	( 78.73, 22.70) --
	( 83.29, 23.51) --
	( 87.85, 22.25) --
	( 92.42, 22.92) --
	( 96.98, 23.07) --
	(101.54, 23.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 34.19) --
	( 24.01, 32.06) --
	( 28.57, 32.21) --
	( 33.13, 33.07) --
	( 37.69, 32.18) --
	( 42.25, 30.67) --
	( 46.81, 30.47) --
	( 51.37, 32.94) --
	( 55.93, 31.00) --
	( 60.49, 32.95) --
	( 65.05, 29.88) --
	( 69.61, 27.63) --
	( 74.17, 27.37) --
	( 78.73, 27.42) --
	( 83.29, 27.29) --
	( 87.85, 27.27) --
	( 92.42, 26.94) --
	( 96.98, 25.33) --
	(101.54, 25.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.45, 85.29) --
	( 24.01, 60.68) --
	( 28.57, 54.40) --
	( 33.13, 54.71) --
	( 37.69, 48.28) --
	( 42.25, 40.51) --
	( 46.81, 38.19) --
	( 51.37, 36.59) --
	( 55.93, 34.90) --
	( 60.49, 33.99) --
	( 65.05, 31.15) --
	( 69.61, 30.68) --
	( 74.17, 30.16) --
	( 78.73, 30.11) --
	( 83.29, 29.81) --
	( 87.85, 29.26) --
	( 92.42, 29.13) --
	( 96.98, 29.42) --
	(101.54, 29.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 65.81) --
	( 22.09, 61.23) --
	( 16.80, 61.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 60.30) --
	( 26.65, 55.73) --
	( 21.36, 55.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 58.08) --
	( 31.21, 53.50) --
	( 25.92, 53.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 56.86) --
	( 35.77, 52.28) --
	( 30.48, 52.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 56.48) --
	( 40.33, 51.91) --
	( 35.05, 51.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 56.33) --
	( 44.89, 51.75) --
	( 39.61, 51.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 56.58) --
	( 49.45, 52.01) --
	( 44.17, 52.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 56.78) --
	( 54.01, 52.21) --
	( 48.73, 52.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 56.56) --
	( 58.57, 51.98) --
	( 53.29, 51.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 56.73) --
	( 63.13, 52.15) --
	( 57.85, 52.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 56.81) --
	( 67.69, 52.23) --
	( 62.41, 52.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 56.55) --
	( 72.25, 51.97) --
	( 66.97, 51.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 56.14) --
	( 76.82, 51.56) --
	( 71.53, 51.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 55.90) --
	( 81.38, 51.33) --
	( 76.09, 51.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 54.78) --
	( 85.94, 50.20) --
	( 80.65, 50.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 53.89) --
	( 90.50, 49.31) --
	( 85.21, 49.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 53.35) --
	( 95.06, 48.78) --
	( 89.77, 48.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 52.70) --
	( 99.62, 48.12) --
	( 94.33, 48.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 53.07) --
	(104.18, 48.50) --
	( 98.89, 48.50) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 17.71, 25.90) rectangle ( 21.18, 29.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.27, 26.56) rectangle ( 25.74, 30.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.83, 25.35) rectangle ( 30.31, 28.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.39, 25.12) rectangle ( 34.87, 28.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.95, 23.15) rectangle ( 39.43, 26.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.51, 22.84) rectangle ( 43.99, 26.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.07, 21.90) rectangle ( 48.55, 25.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.63, 22.09) rectangle ( 53.11, 25.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 21.15) rectangle ( 57.67, 24.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.75, 21.01) rectangle ( 62.23, 24.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.31, 20.31) rectangle ( 66.79, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.87, 20.48) rectangle ( 71.35, 23.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.43, 20.38) rectangle ( 75.91, 23.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.99, 20.96) rectangle ( 80.47, 24.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.56, 21.77) rectangle ( 85.03, 25.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.12, 20.51) rectangle ( 89.59, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.68, 21.18) rectangle ( 94.15, 24.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.24, 21.34) rectangle ( 98.72, 24.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.80, 21.40) rectangle (103.28, 24.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 17.48, 32.22) rectangle ( 21.41, 36.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 22.04, 30.10) rectangle ( 25.97, 34.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.60, 30.25) rectangle ( 30.53, 34.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 31.10) rectangle ( 35.09, 35.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.73, 30.22) rectangle ( 39.65, 34.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 28.71) rectangle ( 44.21, 32.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 44.85, 28.51) rectangle ( 48.77, 32.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 30.98) rectangle ( 53.33, 34.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 29.04) rectangle ( 57.89, 32.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 30.99) rectangle ( 62.45, 34.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.09, 27.92) rectangle ( 67.01, 31.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 25.67) rectangle ( 71.57, 29.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 25.41) rectangle ( 76.14, 29.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 25.46) rectangle ( 80.70, 29.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 25.33) rectangle ( 85.26, 29.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 25.31) rectangle ( 89.82, 29.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 24.97) rectangle ( 94.38, 28.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 23.37) rectangle ( 98.94, 27.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 23.28) rectangle (103.50, 27.20);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.45, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.01, 60.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.57, 54.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 54.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.69, 48.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25, 40.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.81, 38.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.37, 36.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.93, 34.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.49, 33.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.05, 31.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.61, 30.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.17, 30.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.73, 30.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 29.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.85, 29.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.42, 29.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.98, 29.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 29.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 44.33) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.33, 73.32) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 28.57, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.81, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.05, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.29, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.42, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HPatchesTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 15:37:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 68.74) --
	( 24.96, 73.38) --
	( 29.47, 77.36) --
	( 33.97, 79.63) --
	( 38.48, 80.91) --
	( 42.98, 80.47) --
	( 47.49, 80.82) --
	( 51.99, 79.84) --
	( 56.50, 80.61) --
	( 61.00, 81.00) --
	( 65.51, 80.57) --
	( 70.02, 80.66) --
	( 74.52, 81.64) --
	( 79.03, 81.46) --
	( 83.53, 82.14) --
	( 88.04, 82.28) --
	( 92.54, 82.78) --
	( 97.05, 84.23) --
	(101.55, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.60) --
	( 24.96, 47.90) --
	( 29.47, 43.50) --
	( 33.97, 39.13) --
	( 38.48, 35.06) --
	( 42.98, 31.87) --
	( 47.49, 29.74) --
	( 51.99, 28.69) --
	( 56.50, 28.20) --
	( 61.00, 28.26) --
	( 65.51, 28.16) --
	( 70.02, 28.23) --
	( 74.52, 28.61) --
	( 79.03, 29.24) --
	( 83.53, 29.84) --
	( 88.04, 31.13) --
	( 92.54, 33.43) --
	( 97.05, 36.24) --
	(101.55, 39.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.76) --
	( 24.96, 47.61) --
	( 29.47, 43.50) --
	( 33.97, 39.11) --
	( 38.48, 35.06) --
	( 42.98, 31.80) --
	( 47.49, 29.64) --
	( 51.99, 28.55) --
	( 56.50, 28.06) --
	( 61.00, 28.06) --
	( 65.51, 27.98) --
	( 70.02, 27.86) --
	( 74.52, 27.88) --
	( 79.03, 28.09) --
	( 83.53, 28.15) --
	( 88.04, 28.14) --
	( 92.54, 28.41) --
	( 97.05, 29.02) --
	(101.55, 30.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 46.54) --
	( 24.96, 41.80) --
	( 29.47, 36.89) --
	( 33.97, 32.56) --
	( 38.48, 29.35) --
	( 42.98, 26.28) --
	( 47.49, 23.57) --
	( 51.99, 22.72) --
	( 56.50, 22.19) --
	( 61.00, 22.11) --
	( 65.51, 22.06) --
	( 70.02, 22.05) --
	( 74.52, 22.05) --
	( 79.03, 22.09) --
	( 83.53, 22.07) --
	( 88.04, 22.12) --
	( 92.54, 22.24) --
	( 97.05, 22.87) --
	(101.55, 24.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 71.80) --
	( 23.10, 67.22) --
	( 17.81, 67.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 76.43) --
	( 27.60, 71.85) --
	( 22.32, 71.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 80.41) --
	( 32.11, 75.83) --
	( 26.82, 75.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 82.68) --
	( 36.62, 78.10) --
	( 31.33, 78.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 83.96) --
	( 41.12, 79.38) --
	( 35.84, 79.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 83.52) --
	( 45.63, 78.94) --
	( 40.34, 78.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 83.87) --
	( 50.13, 79.29) --
	( 44.85, 79.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 82.89) --
	( 54.64, 78.31) --
	( 49.35, 78.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 83.66) --
	( 59.14, 79.09) --
	( 53.86, 79.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 84.05) --
	( 63.65, 79.48) --
	( 58.36, 79.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 83.62) --
	( 68.15, 79.04) --
	( 62.87, 79.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 83.72) --
	( 72.66, 79.14) --
	( 67.37, 79.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 84.69) --
	( 77.16, 80.11) --
	( 71.88, 80.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 84.51) --
	( 81.67, 79.93) --
	( 76.38, 79.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 85.19) --
	( 86.17, 80.62) --
	( 80.89, 80.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 85.33) --
	( 90.68, 80.75) --
	( 85.39, 80.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 85.83) --
	( 95.19, 81.25) --
	( 89.90, 81.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 87.28) --
	( 99.69, 82.70) --
	( 94.41, 82.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 88.34) --
	(104.20, 83.76) --
	( 98.91, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.72, 49.86) rectangle ( 22.20, 53.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.22, 46.17) rectangle ( 26.70, 49.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.73, 41.77) rectangle ( 31.21, 45.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 37.39) rectangle ( 35.71, 40.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.74, 33.32) rectangle ( 40.22, 36.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.24, 30.13) rectangle ( 44.72, 33.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.75, 28.00) rectangle ( 49.23, 31.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.26, 26.95) rectangle ( 53.73, 30.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.76, 26.46) rectangle ( 58.24, 29.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 26.52) rectangle ( 62.74, 30.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.77, 26.42) rectangle ( 67.25, 29.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.28, 26.49) rectangle ( 71.75, 29.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.78, 26.87) rectangle ( 76.26, 30.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 27.50) rectangle ( 80.77, 30.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.79, 28.10) rectangle ( 85.27, 31.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.30, 29.39) rectangle ( 89.78, 32.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.80, 31.69) rectangle ( 94.28, 35.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.31, 34.50) rectangle ( 98.79, 37.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.81, 38.22) rectangle (103.29, 41.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.49, 49.80) rectangle ( 22.42, 53.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 45.65) rectangle ( 26.92, 49.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.50, 41.54) rectangle ( 31.43, 45.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 37.15) rectangle ( 35.93, 41.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.52, 33.10) rectangle ( 40.44, 37.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 29.83) rectangle ( 44.95, 33.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 27.68) rectangle ( 49.45, 31.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 26.59) rectangle ( 53.96, 30.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 26.10) rectangle ( 58.46, 30.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 26.10) rectangle ( 62.97, 30.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.55, 26.02) rectangle ( 67.47, 29.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 25.90) rectangle ( 71.98, 29.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 25.92) rectangle ( 76.48, 29.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 26.12) rectangle ( 80.99, 30.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.57, 26.19) rectangle ( 85.49, 30.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 26.18) rectangle ( 90.00, 30.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 26.45) rectangle ( 94.50, 30.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 27.06) rectangle ( 99.01, 30.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 28.37) rectangle (103.52, 32.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 46.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 41.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 36.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 32.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 29.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 26.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 23.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 22.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 22.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 22.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 22.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 22.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 22.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 22.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 24.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 17.54) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 26.31) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 35.07) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 43.83) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 52.60) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 61.36) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 70.12) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 78.89) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.47, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.49, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.51, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.54, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HPatchesTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 67.89) --
	( 24.96, 72.15) --
	( 29.47, 76.43) --
	( 33.97, 79.14) --
	( 38.48, 80.31) --
	( 42.98, 80.15) --
	( 47.49, 79.74) --
	( 51.99, 79.72) --
	( 56.50, 79.96) --
	( 61.00, 80.14) --
	( 65.51, 80.44) --
	( 70.02, 80.82) --
	( 74.52, 81.00) --
	( 79.03, 81.27) --
	( 83.53, 81.63) --
	( 88.04, 82.01) --
	( 92.54, 82.64) --
	( 97.05, 83.48) --
	(101.55, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.50) --
	( 24.96, 47.79) --
	( 29.47, 43.49) --
	( 33.97, 38.98) --
	( 38.48, 34.74) --
	( 42.98, 31.62) --
	( 47.49, 29.46) --
	( 51.99, 28.40) --
	( 56.50, 27.97) --
	( 61.00, 28.04) --
	( 65.51, 27.98) --
	( 70.02, 28.07) --
	( 74.52, 28.42) --
	( 79.03, 29.04) --
	( 83.53, 29.58) --
	( 88.04, 30.84) --
	( 92.54, 33.03) --
	( 97.05, 35.81) --
	(101.55, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 51.49) --
	( 24.96, 47.79) --
	( 29.47, 43.47) --
	( 33.97, 38.95) --
	( 38.48, 34.71) --
	( 42.98, 31.58) --
	( 47.49, 29.41) --
	( 51.99, 28.32) --
	( 56.50, 27.84) --
	( 61.00, 27.82) --
	( 65.51, 27.75) --
	( 70.02, 27.66) --
	( 74.52, 27.73) --
	( 79.03, 27.91) --
	( 83.53, 27.93) --
	( 88.04, 27.91) --
	( 92.54, 28.20) --
	( 97.05, 28.80) --
	(101.55, 30.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 46.51) --
	( 24.96, 41.65) --
	( 29.47, 36.72) --
	( 33.97, 32.31) --
	( 38.48, 29.07) --
	( 42.98, 26.21) --
	( 47.49, 23.49) --
	( 51.99, 22.68) --
	( 56.50, 22.19) --
	( 61.00, 22.10) --
	( 65.51, 22.07) --
	( 70.02, 22.05) --
	( 74.52, 22.05) --
	( 79.03, 22.09) --
	( 83.53, 22.09) --
	( 88.04, 22.12) --
	( 92.54, 22.29) --
	( 97.05, 22.90) --
	(101.55, 24.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 70.94) --
	( 23.10, 66.36) --
	( 17.81, 66.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 75.20) --
	( 27.60, 70.63) --
	( 22.32, 70.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 79.48) --
	( 32.11, 74.91) --
	( 26.82, 74.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 82.19) --
	( 36.62, 77.62) --
	( 31.33, 77.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 83.36) --
	( 41.12, 78.78) --
	( 35.84, 78.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 83.20) --
	( 45.63, 78.62) --
	( 40.34, 78.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 82.79) --
	( 50.13, 78.21) --
	( 44.85, 78.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 82.77) --
	( 54.64, 78.19) --
	( 49.35, 78.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 83.01) --
	( 59.14, 78.43) --
	( 53.86, 78.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 83.19) --
	( 63.65, 78.61) --
	( 58.36, 78.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 83.49) --
	( 68.15, 78.92) --
	( 62.87, 78.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 83.87) --
	( 72.66, 79.30) --
	( 67.37, 79.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 84.05) --
	( 77.16, 79.47) --
	( 71.88, 79.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 84.32) --
	( 81.67, 79.74) --
	( 76.38, 79.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 84.68) --
	( 86.17, 80.10) --
	( 80.89, 80.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 85.06) --
	( 90.68, 80.48) --
	( 85.39, 80.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 85.69) --
	( 95.19, 81.11) --
	( 89.90, 81.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 86.53) --
	( 99.69, 81.95) --
	( 94.41, 81.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 88.34) --
	(104.20, 83.76) --
	( 98.91, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.72, 49.76) rectangle ( 22.20, 53.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.22, 46.05) rectangle ( 26.70, 49.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.73, 41.75) rectangle ( 31.21, 45.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 37.24) rectangle ( 35.71, 40.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.74, 33.01) rectangle ( 40.22, 36.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.24, 29.88) rectangle ( 44.72, 33.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.75, 27.73) rectangle ( 49.23, 31.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.26, 26.66) rectangle ( 53.73, 30.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.76, 26.23) rectangle ( 58.24, 29.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 26.30) rectangle ( 62.74, 29.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.77, 26.24) rectangle ( 67.25, 29.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.28, 26.33) rectangle ( 71.75, 29.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.78, 26.69) rectangle ( 76.26, 30.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 27.30) rectangle ( 80.77, 30.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.79, 27.84) rectangle ( 85.27, 31.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.30, 29.10) rectangle ( 89.78, 32.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.80, 31.29) rectangle ( 94.28, 34.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.31, 34.07) rectangle ( 98.79, 37.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.81, 37.67) rectangle (103.29, 41.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.49, 49.53) rectangle ( 22.42, 53.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 45.82) rectangle ( 26.92, 49.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.50, 41.50) rectangle ( 31.43, 45.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 36.98) rectangle ( 35.93, 40.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.52, 32.75) rectangle ( 40.44, 36.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 29.62) rectangle ( 44.95, 33.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 27.45) rectangle ( 49.45, 31.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 26.36) rectangle ( 53.96, 30.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 25.88) rectangle ( 58.46, 29.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 25.86) rectangle ( 62.97, 29.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.55, 25.79) rectangle ( 67.47, 29.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 25.69) rectangle ( 71.98, 29.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 25.76) rectangle ( 76.48, 29.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 25.95) rectangle ( 80.99, 29.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.57, 25.97) rectangle ( 85.49, 29.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 25.95) rectangle ( 90.00, 29.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 26.24) rectangle ( 94.50, 30.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 26.84) rectangle ( 99.01, 30.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 28.26) rectangle (103.52, 32.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 46.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 41.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 36.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 32.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 29.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 26.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 23.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 22.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 22.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 22.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 22.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 22.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 22.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 24.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 17.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 25.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.05) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 42.42) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 50.78) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 59.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 67.51) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 75.87) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.47, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.49, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.51, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.54, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HPatchesTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 68.87) --
	( 24.96, 73.15) --
	( 29.47, 77.55) --
	( 33.97, 80.25) --
	( 38.48, 81.86) --
	( 42.98, 81.91) --
	( 47.49, 81.54) --
	( 51.99, 81.55) --
	( 56.50, 81.80) --
	( 61.00, 82.01) --
	( 65.51, 82.25) --
	( 70.02, 82.49) --
	( 74.52, 82.55) --
	( 79.03, 82.66) --
	( 83.53, 82.83) --
	( 88.04, 83.09) --
	( 92.54, 83.70) --
	( 97.05, 83.99) --
	(101.55, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 50.36) --
	( 24.96, 46.64) --
	( 29.47, 42.85) --
	( 33.97, 39.46) --
	( 38.48, 35.99) --
	( 42.98, 33.16) --
	( 47.49, 30.90) --
	( 51.99, 29.96) --
	( 56.50, 29.17) --
	( 61.00, 29.15) --
	( 65.51, 29.02) --
	( 70.02, 29.08) --
	( 74.52, 29.53) --
	( 79.03, 30.26) --
	( 83.53, 30.82) --
	( 88.04, 32.27) --
	( 92.54, 34.86) --
	( 97.05, 37.98) --
	(101.55, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 50.36) --
	( 24.96, 46.66) --
	( 29.47, 42.86) --
	( 33.97, 39.47) --
	( 38.48, 36.04) --
	( 42.98, 33.12) --
	( 47.49, 30.88) --
	( 51.99, 29.85) --
	( 56.50, 29.01) --
	( 61.00, 28.87) --
	( 65.51, 28.74) --
	( 70.02, 28.56) --
	( 74.52, 28.65) --
	( 79.03, 28.85) --
	( 83.53, 28.87) --
	( 88.04, 28.82) --
	( 92.54, 29.00) --
	( 97.05, 29.55) --
	(101.55, 30.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 45.19) --
	( 24.96, 40.96) --
	( 29.47, 36.41) --
	( 33.97, 32.86) --
	( 38.48, 30.28) --
	( 42.98, 26.66) --
	( 47.49, 24.09) --
	( 51.99, 23.14) --
	( 56.50, 22.30) --
	( 61.00, 22.14) --
	( 65.51, 22.08) --
	( 70.02, 22.05) --
	( 74.52, 22.05) --
	( 79.03, 22.09) --
	( 83.53, 22.07) --
	( 88.04, 22.08) --
	( 92.54, 22.10) --
	( 97.05, 22.57) --
	(101.55, 23.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 71.92) --
	( 23.10, 67.34) --
	( 17.81, 67.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 76.20) --
	( 27.60, 71.62) --
	( 22.32, 71.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 80.60) --
	( 32.11, 76.03) --
	( 26.82, 76.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 83.30) --
	( 36.62, 78.72) --
	( 31.33, 78.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 84.91) --
	( 41.12, 80.33) --
	( 35.84, 80.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 84.96) --
	( 45.63, 80.38) --
	( 40.34, 80.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 84.60) --
	( 50.13, 80.02) --
	( 44.85, 80.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 84.60) --
	( 54.64, 80.03) --
	( 49.35, 80.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 84.85) --
	( 59.14, 80.27) --
	( 53.86, 80.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 85.06) --
	( 63.65, 80.48) --
	( 58.36, 80.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 85.30) --
	( 68.15, 80.72) --
	( 62.87, 80.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 85.54) --
	( 72.66, 80.97) --
	( 67.37, 80.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 85.60) --
	( 77.16, 81.02) --
	( 71.88, 81.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 85.71) --
	( 81.67, 81.14) --
	( 76.38, 81.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 85.88) --
	( 86.17, 81.31) --
	( 80.89, 81.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 86.14) --
	( 90.68, 81.56) --
	( 85.39, 81.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 86.75) --
	( 95.19, 82.17) --
	( 89.90, 82.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 87.05) --
	( 99.69, 82.47) --
	( 94.41, 82.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 88.34) --
	(104.20, 83.76) --
	( 98.91, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 18.72, 48.62) rectangle ( 22.20, 52.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.22, 44.90) rectangle ( 26.70, 48.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.73, 41.11) rectangle ( 31.21, 44.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.23, 37.72) rectangle ( 35.71, 41.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.74, 34.25) rectangle ( 40.22, 37.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.24, 31.42) rectangle ( 44.72, 34.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.75, 29.16) rectangle ( 49.23, 32.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.26, 28.22) rectangle ( 53.73, 31.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.76, 27.43) rectangle ( 58.24, 30.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 27.41) rectangle ( 62.74, 30.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.77, 27.28) rectangle ( 67.25, 30.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.28, 27.34) rectangle ( 71.75, 30.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.78, 27.79) rectangle ( 76.26, 31.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 28.53) rectangle ( 80.77, 32.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.79, 29.08) rectangle ( 85.27, 32.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.30, 30.53) rectangle ( 89.78, 34.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.80, 33.12) rectangle ( 94.28, 36.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.31, 36.24) rectangle ( 98.79, 39.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.81, 39.86) rectangle (103.29, 43.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 18.49, 48.40) rectangle ( 22.42, 52.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 44.70) rectangle ( 26.92, 48.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.50, 40.90) rectangle ( 31.43, 44.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 37.50) rectangle ( 35.93, 41.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.52, 34.08) rectangle ( 40.44, 38.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 31.15) rectangle ( 44.95, 35.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 28.92) rectangle ( 49.45, 32.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 27.89) rectangle ( 53.96, 31.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 27.05) rectangle ( 58.46, 30.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 26.91) rectangle ( 62.97, 30.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.55, 26.78) rectangle ( 67.47, 30.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 26.60) rectangle ( 71.98, 30.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 26.68) rectangle ( 76.48, 30.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 26.88) rectangle ( 80.99, 30.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.57, 26.91) rectangle ( 85.49, 30.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 26.86) rectangle ( 90.00, 30.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 27.04) rectangle ( 94.50, 30.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 27.59) rectangle ( 99.01, 31.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 28.79) rectangle (103.52, 32.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.46, 45.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.96, 40.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.47, 36.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.97, 32.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.48, 30.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.98, 26.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.49, 24.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.99, 23.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.50, 22.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.51, 22.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.02, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.52, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 22.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.53, 22.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.04, 22.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.54, 22.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.05, 22.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.55, 23.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 26.45) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 35.95) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 45.44) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 54.94) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 64.44) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 73.94) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 83.44) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.47, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.49, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.51, 15.15) {-2.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53, 15.15) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.54, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HT1_Rot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 16:26:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 77.37) --
	( 30.67, 57.01) --
	( 36.10, 54.21) --
	( 41.53, 60.95) --
	( 46.96, 64.90) --
	( 52.39, 59.60) --
	( 57.82, 55.40) --
	( 63.25, 54.02) --
	( 68.69, 53.40) --
	( 74.12, 53.82) --
	( 79.55, 53.24) --
	( 84.98, 55.23) --
	( 90.41, 55.42) --
	( 95.84, 58.88) --
	(101.28, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 72.02) --
	( 30.67, 52.79) --
	( 36.10, 50.56) --
	( 41.53, 54.33) --
	( 46.96, 56.99) --
	( 52.39, 52.63) --
	( 57.82, 48.44) --
	( 63.25, 47.54) --
	( 68.69, 46.92) --
	( 74.12, 47.13) --
	( 79.55, 46.78) --
	( 84.98, 48.42) --
	( 90.41, 49.09) --
	( 95.84, 51.59) --
	(101.28, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 48.71) --
	( 30.67, 35.75) --
	( 36.10, 31.04) --
	( 41.53, 31.10) --
	( 46.96, 30.88) --
	( 52.39, 27.03) --
	( 57.82, 25.72) --
	( 63.25, 24.56) --
	( 68.69, 24.42) --
	( 74.12, 24.66) --
	( 79.55, 25.00) --
	( 84.98, 25.92) --
	( 90.41, 27.52) --
	( 95.84, 29.00) --
	(101.28, 31.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.49, 75.63) rectangle ( 26.97, 79.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.93, 55.27) rectangle ( 32.40, 58.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.36, 52.47) rectangle ( 37.84, 55.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.79, 59.21) rectangle ( 43.27, 62.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.22, 63.16) rectangle ( 48.70, 66.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.65, 57.86) rectangle ( 54.13, 61.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.08, 53.66) rectangle ( 59.56, 57.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.52, 52.28) rectangle ( 64.99, 55.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 51.66) rectangle ( 70.42, 55.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.38, 52.09) rectangle ( 75.86, 55.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.81, 51.50) rectangle ( 81.29, 54.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.24, 53.49) rectangle ( 86.72, 56.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.67, 53.68) rectangle ( 92.15, 57.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.11, 57.14) rectangle ( 97.58, 60.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.54, 63.14) rectangle (103.01, 66.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.27, 70.06) rectangle ( 27.20, 73.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 50.83) rectangle ( 32.63, 54.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.13, 48.60) rectangle ( 38.06, 52.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.57, 52.37) rectangle ( 43.49, 56.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.00, 55.03) rectangle ( 48.92, 58.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 50.67) rectangle ( 54.35, 54.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 46.48) rectangle ( 59.79, 50.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.29, 45.57) rectangle ( 65.22, 49.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.72, 44.95) rectangle ( 70.65, 48.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 45.17) rectangle ( 76.08, 49.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.59, 44.81) rectangle ( 81.51, 48.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.02, 46.46) rectangle ( 86.94, 50.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 47.12) rectangle ( 92.37, 51.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.88, 49.63) rectangle ( 97.81, 53.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 53.44) rectangle (103.24, 57.36);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.23, 48.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.67, 35.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.10, 31.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.53, 31.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.96, 30.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.39, 27.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.82, 25.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.25, 24.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.69, 24.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.12, 24.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.55, 25.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.98, 25.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.41, 27.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 29.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.28, 31.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 20.15) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 30.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 41.23) {0.52};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 51.77) {0.54};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 62.31) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 72.85) {0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.23, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.96, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.69, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.41, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.25,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.59, 81.67) rectangle ( 53.07, 85.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.37, 76.78) rectangle ( 53.30, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.33, 74.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 55.64, 81.59) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 55.64, 76.93) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 55.64, 72.26) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/HT1_trans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 16:26:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.54, 80.20) --
	( 28.16, 66.87) --
	( 33.78, 56.56) --
	( 39.40, 58.19) --
	( 45.02, 60.25) --
	( 50.64, 59.02) --
	( 56.26, 50.25) --
	( 61.88, 53.71) --
	( 67.50, 55.46) --
	( 73.12, 58.88) --
	( 78.74, 61.31) --
	( 84.36, 65.40) --
	( 89.98, 68.04) --
	( 95.60, 70.92) --
	(101.22, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.54, 73.22) --
	( 28.16, 60.25) --
	( 33.78, 51.77) --
	( 39.40, 52.20) --
	( 45.02, 53.76) --
	( 50.64, 52.10) --
	( 56.26, 44.64) --
	( 61.88, 47.08) --
	( 67.50, 48.48) --
	( 73.12, 51.05) --
	( 78.74, 52.39) --
	( 84.36, 54.99) --
	( 89.98, 56.95) --
	( 95.60, 59.39) --
	(101.22, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.54, 58.96) --
	( 28.16, 48.81) --
	( 33.78, 42.15) --
	( 39.40, 38.82) --
	( 45.02, 36.61) --
	( 50.64, 34.28) --
	( 56.26, 31.01) --
	( 61.88, 29.96) --
	( 67.50, 30.70) --
	( 73.12, 32.49) --
	( 78.74, 33.06) --
	( 84.36, 33.65) --
	( 89.98, 35.25) --
	( 95.60, 36.04) --
	(101.22, 38.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.80, 78.47) rectangle ( 24.28, 81.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.42, 65.14) rectangle ( 29.90, 68.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.04, 54.82) rectangle ( 35.52, 58.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.66, 56.45) rectangle ( 41.14, 59.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.28, 58.52) rectangle ( 46.76, 61.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.90, 57.28) rectangle ( 52.38, 60.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.52, 48.51) rectangle ( 58.00, 51.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.14, 51.97) rectangle ( 63.62, 55.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.76, 53.72) rectangle ( 69.24, 57.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.38, 57.15) rectangle ( 74.86, 60.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.00, 59.57) rectangle ( 80.48, 63.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.62, 63.66) rectangle ( 86.10, 67.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.24, 66.30) rectangle ( 91.72, 69.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.86, 69.19) rectangle ( 97.34, 72.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.48, 74.77) rectangle (102.96, 78.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.58, 71.26) rectangle ( 24.50, 75.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.20, 58.29) rectangle ( 30.12, 62.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 31.82, 49.81) rectangle ( 35.74, 53.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.44, 50.24) rectangle ( 41.36, 54.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.06, 51.80) rectangle ( 46.98, 55.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.68, 50.14) rectangle ( 52.60, 54.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.30, 42.68) rectangle ( 58.22, 46.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.92, 45.12) rectangle ( 63.84, 49.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.54, 46.52) rectangle ( 69.46, 50.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.16, 49.09) rectangle ( 75.08, 53.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 50.43) rectangle ( 80.70, 54.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.40, 53.02) rectangle ( 86.32, 56.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.02, 54.99) rectangle ( 91.94, 58.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 57.43) rectangle ( 97.56, 61.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 60.55) rectangle (103.18, 64.47);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.54, 58.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.16, 48.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.78, 42.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.40, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.02, 36.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.64, 34.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.26, 31.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.88, 29.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.50, 30.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.12, 32.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.74, 33.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.36, 33.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.98, 35.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.60, 36.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 38.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 31.65) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 43.15) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 54.65) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 66.15) {4.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.65) {4.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.54, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.02, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.50, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 89.98, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.88,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HT2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 18:52:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 23.60, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 65.09) --
	( 30.67, 60.73) --
	( 36.10, 57.45) --
	( 41.53, 59.60) --
	( 46.96, 61.89) --
	( 52.39, 58.88) --
	( 57.82, 54.28) --
	( 63.25, 53.61) --
	( 68.69, 63.62) --
	( 74.12, 65.96) --
	( 79.55, 72.53) --
	( 84.98, 84.40) --
	( 90.41, 83.10) --
	( 95.84, 82.44) --
	(101.28, 81.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 51.88) --
	( 30.67, 46.15) --
	( 36.10, 45.56) --
	( 41.53, 45.80) --
	( 46.96, 44.14) --
	( 52.39, 40.86) --
	( 57.82, 39.57) --
	( 63.25, 38.99) --
	( 68.69, 47.74) --
	( 74.12, 58.91) --
	( 79.55, 59.67) --
	( 84.98, 63.75) --
	( 90.41, 62.18) --
	( 95.84, 61.80) --
	(101.28, 61.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.23, 28.57) --
	( 30.67, 24.61) --
	( 36.10, 24.91) --
	( 41.53, 22.54) --
	( 46.96, 22.39) --
	( 52.39, 21.00) --
	( 57.82, 24.08) --
	( 63.25, 20.66) --
	( 68.69, 34.90) --
	( 74.12, 44.58) --
	( 79.55, 43.46) --
	( 84.98, 42.29) --
	( 90.41, 39.99) --
	( 95.84, 38.68) --
	(101.28, 37.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.49, 63.35) rectangle ( 26.97, 66.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.93, 58.99) rectangle ( 32.40, 62.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.36, 55.71) rectangle ( 37.84, 59.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.79, 57.86) rectangle ( 43.27, 61.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.22, 60.15) rectangle ( 48.70, 63.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.65, 57.14) rectangle ( 54.13, 60.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.08, 52.54) rectangle ( 59.56, 56.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.52, 51.87) rectangle ( 64.99, 55.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 61.88) rectangle ( 70.42, 65.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.38, 64.22) rectangle ( 75.86, 67.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.81, 70.79) rectangle ( 81.29, 74.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.24, 82.66) rectangle ( 86.72, 86.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.67, 81.36) rectangle ( 92.15, 84.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.11, 80.70) rectangle ( 97.58, 84.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.54, 80.20) rectangle (103.01, 83.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 23.27, 49.92) rectangle ( 27.20, 53.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 44.18) rectangle ( 32.63, 48.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 34.13, 43.60) rectangle ( 38.06, 47.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 39.57, 43.83) rectangle ( 43.49, 47.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 45.00, 42.18) rectangle ( 48.92, 46.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 38.89) rectangle ( 54.35, 42.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 37.61) rectangle ( 59.79, 41.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 61.29, 37.02) rectangle ( 65.22, 40.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.72, 45.78) rectangle ( 70.65, 49.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 56.94) rectangle ( 76.08, 60.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.59, 57.71) rectangle ( 81.51, 61.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 83.02, 61.79) rectangle ( 86.94, 65.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 60.21) rectangle ( 92.37, 64.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.88, 59.84) rectangle ( 97.81, 63.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 59.35) rectangle (103.24, 63.27);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.23, 28.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.67, 24.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.10, 24.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.53, 22.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.96, 22.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.39, 21.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.82, 24.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.25, 20.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.69, 34.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.12, 44.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.55, 43.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.98, 42.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.41, 39.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.84, 38.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.28, 37.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 22.68) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 35.33) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 47.98) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 60.63) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.85, 73.28) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.23, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.96, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.69, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.41, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.25,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HT2_trans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-11-15 18:52:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.33, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.33, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 83.02) --
	( 26.77, 63.86) --
	( 32.49, 58.99) --
	( 38.22, 42.01) --
	( 43.94, 32.31) --
	( 49.67, 33.85) --
	( 55.39, 37.84) --
	( 61.12, 36.66) --
	( 66.84, 38.67) --
	( 72.57, 34.60) --
	( 78.29, 29.23) --
	( 84.01, 28.32) --
	( 89.74, 33.48) --
	( 95.46, 32.99) --
	(101.19, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 79.71) --
	( 26.77, 69.53) --
	( 32.49, 60.06) --
	( 38.22, 44.17) --
	( 43.94, 33.22) --
	( 49.67, 33.45) --
	( 55.39, 31.92) --
	( 61.12, 31.35) --
	( 66.84, 34.27) --
	( 72.57, 31.18) --
	( 78.29, 28.63) --
	( 84.01, 29.39) --
	( 89.74, 32.78) --
	( 95.46, 32.11) --
	(101.19, 33.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 76.55) --
	( 26.77, 74.09) --
	( 32.49, 71.76) --
	( 38.22, 51.95) --
	( 43.94, 34.49) --
	( 49.67, 30.04) --
	( 55.39, 26.82) --
	( 61.12, 21.41) --
	( 66.84, 28.33) --
	( 72.57, 28.08) --
	( 78.29, 26.51) --
	( 84.01, 31.59) --
	( 89.74, 31.06) --
	( 95.46, 30.94) --
	(101.19, 31.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.31, 81.28) rectangle ( 22.78, 84.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.03, 62.12) rectangle ( 28.51, 65.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.75, 57.25) rectangle ( 34.23, 60.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.48, 40.27) rectangle ( 39.96, 43.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.20, 30.57) rectangle ( 45.68, 34.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.93, 32.11) rectangle ( 51.41, 35.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.65, 36.10) rectangle ( 57.13, 39.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.38, 34.92) rectangle ( 62.86, 38.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.10, 36.93) rectangle ( 68.58, 40.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.83, 32.86) rectangle ( 74.30, 36.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.55, 27.49) rectangle ( 80.03, 30.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.28, 26.58) rectangle ( 85.75, 30.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.00, 31.74) rectangle ( 91.48, 35.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.72, 31.25) rectangle ( 97.20, 34.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.45, 35.20) rectangle (102.93, 38.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.08, 77.75) rectangle ( 23.01, 81.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 24.81, 67.57) rectangle ( 28.73, 71.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.53, 58.10) rectangle ( 34.46, 62.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.26, 42.20) rectangle ( 40.18, 46.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 41.98, 31.25) rectangle ( 45.90, 35.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.71, 31.49) rectangle ( 51.63, 35.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 53.43, 29.96) rectangle ( 57.35, 33.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.15, 29.39) rectangle ( 63.08, 33.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 64.88, 32.31) rectangle ( 68.80, 36.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 70.60, 29.22) rectangle ( 74.53, 33.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 26.66) rectangle ( 80.25, 30.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.05, 27.43) rectangle ( 85.98, 31.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 30.82) rectangle ( 91.70, 34.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.50, 30.14) rectangle ( 97.43, 34.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.23, 31.96) rectangle (103.15, 35.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.04, 76.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.77, 74.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.49, 71.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.22, 51.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.94, 34.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.67, 30.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.39, 26.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.12, 21.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.84, 28.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.57, 28.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.29, 26.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.01, 31.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.74, 31.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.46, 30.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.19, 31.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.58, 27.74) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.58, 53.04) {36};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.58, 78.34) {37};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.04, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.94, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 66.84, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 89.74, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.12,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HemiRot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-15 03:55:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 83.55) --
	( 29.07, 72.60) --
	( 34.62, 69.35) --
	( 40.17, 69.32) --
	( 45.73, 63.76) --
	( 51.28, 55.60) --
	( 56.83, 51.45) --
	( 62.38, 45.67) --
	( 67.93, 47.67) --
	( 73.48, 50.20) --
	( 79.03, 55.10) --
	( 84.59, 69.57) --
	( 90.14, 66.62) --
	( 95.69, 68.14) --
	(101.24, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 73.74) --
	( 29.07, 59.35) --
	( 34.62, 56.87) --
	( 40.17, 55.89) --
	( 45.73, 50.86) --
	( 51.28, 44.17) --
	( 56.83, 43.61) --
	( 62.38, 38.09) --
	( 67.93, 38.47) --
	( 73.48, 46.61) --
	( 79.03, 46.86) --
	( 84.59, 53.65) --
	( 90.14, 51.29) --
	( 95.69, 52.13) --
	(101.24, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 53.59) --
	( 29.07, 41.96) --
	( 34.62, 53.02) --
	( 40.17, 40.37) --
	( 45.73, 35.52) --
	( 51.28, 30.54) --
	( 56.83, 33.26) --
	( 62.38, 27.56) --
	( 67.93, 33.83) --
	( 73.48, 36.58) --
	( 79.03, 33.94) --
	( 84.59, 32.69) --
	( 90.14, 30.86) --
	( 95.69, 28.35) --
	(101.24, 27.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 81.82) rectangle ( 25.26, 85.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 70.86) rectangle ( 30.81, 74.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 67.61) rectangle ( 36.36, 71.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 67.58) rectangle ( 41.91, 71.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 62.02) rectangle ( 47.46, 65.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 53.86) rectangle ( 53.02, 57.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 49.72) rectangle ( 58.57, 53.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 43.93) rectangle ( 64.12, 47.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 45.93) rectangle ( 69.67, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 48.46) rectangle ( 75.22, 51.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 53.36) rectangle ( 80.77, 56.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 67.84) rectangle ( 86.32, 71.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 64.89) rectangle ( 91.88, 68.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 66.40) rectangle ( 97.43, 69.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 64.60) rectangle (102.98, 68.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 71.78) rectangle ( 25.48, 75.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 57.39) rectangle ( 31.03, 61.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 54.90) rectangle ( 36.58, 58.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 53.92) rectangle ( 42.14, 57.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 48.90) rectangle ( 47.69, 52.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 42.21) rectangle ( 53.24, 46.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 41.65) rectangle ( 58.79, 45.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 36.13) rectangle ( 64.34, 40.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 36.51) rectangle ( 69.89, 40.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 44.65) rectangle ( 75.44, 48.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 44.90) rectangle ( 81.00, 48.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 51.69) rectangle ( 86.55, 55.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 49.32) rectangle ( 92.10, 53.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 50.17) rectangle ( 97.65, 54.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 49.23) rectangle (103.20, 53.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 53.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 41.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 40.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 35.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 30.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 33.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 27.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 33.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 36.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 33.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 32.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 30.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 28.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 27.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 31.81) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 42.97) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 53.68) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.96) {1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 73.86) {1.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {angular error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HemiRot_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 83.55) --
	( 29.07, 72.60) --
	( 34.62, 69.35) --
	( 40.17, 69.32) --
	( 45.73, 63.76) --
	( 51.28, 55.60) --
	( 56.83, 51.45) --
	( 62.38, 45.67) --
	( 67.93, 47.67) --
	( 73.48, 50.20) --
	( 79.03, 55.10) --
	( 84.59, 69.57) --
	( 90.14, 66.62) --
	( 95.69, 68.14) --
	(101.24, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 73.74) --
	( 29.07, 59.35) --
	( 34.62, 56.87) --
	( 40.17, 55.89) --
	( 45.73, 50.86) --
	( 51.28, 44.17) --
	( 56.83, 43.61) --
	( 62.38, 38.09) --
	( 67.93, 38.47) --
	( 73.48, 46.61) --
	( 79.03, 46.86) --
	( 84.59, 53.65) --
	( 90.14, 51.29) --
	( 95.69, 52.13) --
	(101.24, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 53.59) --
	( 29.07, 41.96) --
	( 34.62, 53.02) --
	( 40.17, 40.37) --
	( 45.73, 35.52) --
	( 51.28, 30.54) --
	( 56.83, 33.26) --
	( 62.38, 27.56) --
	( 67.93, 33.83) --
	( 73.48, 36.58) --
	( 79.03, 33.94) --
	( 84.59, 32.69) --
	( 90.14, 30.86) --
	( 95.69, 28.35) --
	(101.24, 27.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 81.82) rectangle ( 25.26, 85.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 70.86) rectangle ( 30.81, 74.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 67.61) rectangle ( 36.36, 71.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 67.58) rectangle ( 41.91, 71.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 62.02) rectangle ( 47.46, 65.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 53.86) rectangle ( 53.02, 57.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 49.72) rectangle ( 58.57, 53.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 43.93) rectangle ( 64.12, 47.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 45.93) rectangle ( 69.67, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 48.46) rectangle ( 75.22, 51.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 53.36) rectangle ( 80.77, 56.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 67.84) rectangle ( 86.32, 71.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 64.89) rectangle ( 91.88, 68.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 66.40) rectangle ( 97.43, 69.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 64.60) rectangle (102.98, 68.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 71.78) rectangle ( 25.48, 75.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 57.39) rectangle ( 31.03, 61.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 54.90) rectangle ( 36.58, 58.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 53.92) rectangle ( 42.14, 57.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 48.90) rectangle ( 47.69, 52.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 42.21) rectangle ( 53.24, 46.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 41.65) rectangle ( 58.79, 45.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 36.13) rectangle ( 64.34, 40.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 36.51) rectangle ( 69.89, 40.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 44.65) rectangle ( 75.44, 48.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 44.90) rectangle ( 81.00, 48.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 51.69) rectangle ( 86.55, 55.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 49.32) rectangle ( 92.10, 53.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 50.17) rectangle ( 97.65, 54.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 49.23) rectangle (103.20, 53.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 53.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 41.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 40.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 35.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 30.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 33.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 27.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 33.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 36.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 33.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 32.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 30.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 28.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 27.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 31.81) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 42.97) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 53.68) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.96) {1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 73.86) {1.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HemiRot_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 66.21) --
	( 29.07, 62.24) --
	( 34.62, 62.43) --
	( 40.17, 69.92) --
	( 45.73, 61.56) --
	( 51.28, 52.72) --
	( 56.83, 55.44) --
	( 62.38, 49.47) --
	( 67.93, 67.00) --
	( 73.48, 68.75) --
	( 79.03, 73.57) --
	( 84.59, 81.83) --
	( 90.14, 79.76) --
	( 95.69, 80.82) --
	(101.24, 79.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 56.01) --
	( 29.07, 50.07) --
	( 34.62, 52.48) --
	( 40.17, 56.11) --
	( 45.73, 52.15) --
	( 51.28, 44.79) --
	( 56.83, 51.15) --
	( 62.38, 43.70) --
	( 67.93, 56.15) --
	( 73.48, 60.58) --
	( 79.03, 62.71) --
	( 84.59, 68.18) --
	( 90.14, 66.15) --
	( 95.69, 65.78) --
	(101.24, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 39.34) --
	( 29.07, 28.42) --
	( 34.62, 46.26) --
	( 40.17, 36.95) --
	( 45.73, 37.06) --
	( 51.28, 37.43) --
	( 56.83, 39.22) --
	( 62.38, 38.70) --
	( 67.93, 49.69) --
	( 73.48, 50.78) --
	( 79.03, 49.29) --
	( 84.59, 49.73) --
	( 90.14, 48.76) --
	( 95.69, 45.09) --
	(101.24, 42.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 64.47) rectangle ( 25.26, 67.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 60.50) rectangle ( 30.81, 63.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 60.69) rectangle ( 36.36, 64.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 68.18) rectangle ( 41.91, 71.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 59.82) rectangle ( 47.46, 63.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 50.98) rectangle ( 53.02, 54.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 53.70) rectangle ( 58.57, 57.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 47.74) rectangle ( 64.12, 51.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 65.26) rectangle ( 69.67, 68.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 67.01) rectangle ( 75.22, 70.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 71.83) rectangle ( 80.77, 75.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 80.09) rectangle ( 86.32, 83.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 78.02) rectangle ( 91.88, 81.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 79.08) rectangle ( 97.43, 82.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 77.49) rectangle (102.98, 80.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 54.05) rectangle ( 25.48, 57.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 48.11) rectangle ( 31.03, 52.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 50.52) rectangle ( 36.58, 54.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 54.15) rectangle ( 42.14, 58.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 50.19) rectangle ( 47.69, 54.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 42.83) rectangle ( 53.24, 46.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 49.19) rectangle ( 58.79, 53.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 41.74) rectangle ( 64.34, 45.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 54.18) rectangle ( 69.89, 58.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 58.61) rectangle ( 75.44, 62.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 60.75) rectangle ( 81.00, 64.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 66.22) rectangle ( 86.55, 70.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 64.18) rectangle ( 92.10, 68.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 63.82) rectangle ( 97.65, 67.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 63.36) rectangle (103.20, 67.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 39.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 28.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 46.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 36.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 37.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 37.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 39.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 38.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 49.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 50.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 49.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 49.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 48.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 45.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 42.93) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 26.69) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 37.19) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 47.22) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 56.82) {1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 66.03) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 74.88) {1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 83.39) {1.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HemiTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-15 03:55:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 85.18) --
	( 29.07, 68.74) --
	( 34.62, 64.02) --
	( 40.17, 43.49) --
	( 45.73, 33.41) --
	( 51.28, 38.61) --
	( 56.83, 43.53) --
	( 62.38, 43.07) --
	( 67.93, 42.12) --
	( 73.48, 37.44) --
	( 79.03, 30.34) --
	( 84.59, 30.71) --
	( 90.14, 38.15) --
	( 95.69, 41.32) --
	(101.24, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 82.80) --
	( 29.07, 74.22) --
	( 34.62, 66.13) --
	( 40.17, 46.99) --
	( 45.73, 34.94) --
	( 51.28, 36.69) --
	( 56.83, 36.25) --
	( 62.38, 36.16) --
	( 67.93, 37.58) --
	( 73.48, 32.87) --
	( 79.03, 29.41) --
	( 84.59, 30.44) --
	( 90.14, 34.28) --
	( 95.69, 35.50) --
	(101.24, 37.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 79.48) --
	( 29.07, 77.61) --
	( 34.62, 72.77) --
	( 40.17, 56.94) --
	( 45.73, 36.13) --
	( 51.28, 32.98) --
	( 56.83, 32.58) --
	( 62.38, 25.50) --
	( 67.93, 32.68) --
	( 73.48, 31.67) --
	( 79.03, 29.76) --
	( 84.59, 33.49) --
	( 90.14, 33.65) --
	( 95.69, 34.24) --
	(101.24, 34.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 83.44) rectangle ( 25.26, 86.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 67.00) rectangle ( 30.81, 70.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 62.28) rectangle ( 36.36, 65.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 41.75) rectangle ( 41.91, 45.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 31.67) rectangle ( 47.46, 35.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 36.87) rectangle ( 53.02, 40.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 41.79) rectangle ( 58.57, 45.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 41.33) rectangle ( 64.12, 44.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 40.38) rectangle ( 69.67, 43.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 35.70) rectangle ( 75.22, 39.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 28.60) rectangle ( 80.77, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 28.97) rectangle ( 86.32, 32.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 36.41) rectangle ( 91.88, 39.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 39.58) rectangle ( 97.43, 43.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 43.18) rectangle (102.98, 46.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 80.83) rectangle ( 25.48, 84.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 72.26) rectangle ( 31.03, 76.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 64.17) rectangle ( 36.58, 68.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 45.03) rectangle ( 42.14, 48.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 32.98) rectangle ( 47.69, 36.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 34.73) rectangle ( 53.24, 38.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 34.29) rectangle ( 58.79, 38.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 34.20) rectangle ( 64.34, 38.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 35.62) rectangle ( 69.89, 39.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 30.91) rectangle ( 75.44, 34.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 27.45) rectangle ( 81.00, 31.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 28.48) rectangle ( 86.55, 32.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 32.32) rectangle ( 92.10, 36.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 33.53) rectangle ( 97.65, 37.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 35.24) rectangle (103.20, 39.17);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 77.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 72.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 36.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 32.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 32.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 25.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 32.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 31.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 29.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 33.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 33.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 34.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 34.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 34.86) {36.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 49.37) {36.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.68) {37.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.80) {37.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (cm)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HemiTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 85.18) --
	( 29.07, 68.74) --
	( 34.62, 64.02) --
	( 40.17, 43.49) --
	( 45.73, 33.41) --
	( 51.28, 38.61) --
	( 56.83, 43.53) --
	( 62.38, 43.07) --
	( 67.93, 42.12) --
	( 73.48, 37.44) --
	( 79.03, 30.34) --
	( 84.59, 30.71) --
	( 90.14, 38.15) --
	( 95.69, 41.32) --
	(101.24, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 82.80) --
	( 29.07, 74.22) --
	( 34.62, 66.13) --
	( 40.17, 46.99) --
	( 45.73, 34.94) --
	( 51.28, 36.69) --
	( 56.83, 36.25) --
	( 62.38, 36.16) --
	( 67.93, 37.58) --
	( 73.48, 32.87) --
	( 79.03, 29.41) --
	( 84.59, 30.44) --
	( 90.14, 34.28) --
	( 95.69, 35.50) --
	(101.24, 37.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 79.48) --
	( 29.07, 77.61) --
	( 34.62, 72.77) --
	( 40.17, 56.94) --
	( 45.73, 36.13) --
	( 51.28, 32.98) --
	( 56.83, 32.58) --
	( 62.38, 25.50) --
	( 67.93, 32.68) --
	( 73.48, 31.67) --
	( 79.03, 29.76) --
	( 84.59, 33.49) --
	( 90.14, 33.65) --
	( 95.69, 34.24) --
	(101.24, 34.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 83.44) rectangle ( 25.26, 86.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 67.00) rectangle ( 30.81, 70.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 62.28) rectangle ( 36.36, 65.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 41.75) rectangle ( 41.91, 45.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 31.67) rectangle ( 47.46, 35.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 36.87) rectangle ( 53.02, 40.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 41.79) rectangle ( 58.57, 45.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 41.33) rectangle ( 64.12, 44.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 40.38) rectangle ( 69.67, 43.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 35.70) rectangle ( 75.22, 39.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 28.60) rectangle ( 80.77, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 28.97) rectangle ( 86.32, 32.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 36.41) rectangle ( 91.88, 39.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 39.58) rectangle ( 97.43, 43.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 43.18) rectangle (102.98, 46.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 80.83) rectangle ( 25.48, 84.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 72.26) rectangle ( 31.03, 76.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 64.17) rectangle ( 36.58, 68.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 45.03) rectangle ( 42.14, 48.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 32.98) rectangle ( 47.69, 36.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 34.73) rectangle ( 53.24, 38.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 34.29) rectangle ( 58.79, 38.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 34.20) rectangle ( 64.34, 38.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 35.62) rectangle ( 69.89, 39.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 30.91) rectangle ( 75.44, 34.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 27.45) rectangle ( 81.00, 31.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 28.48) rectangle ( 86.55, 32.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 32.32) rectangle ( 92.10, 36.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 33.53) rectangle ( 97.65, 37.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 35.24) rectangle (103.20, 39.17);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 77.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 72.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 36.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 32.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 32.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 25.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 32.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 31.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 29.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 33.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 33.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 34.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 34.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 34.86) {36.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 49.37) {36.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.68) {37.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.80) {37.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/HemiTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:04:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 84.46) --
	( 29.07, 66.73) --
	( 34.62, 63.39) --
	( 40.17, 43.90) --
	( 45.73, 29.21) --
	( 51.28, 38.04) --
	( 56.83, 43.82) --
	( 62.38, 43.67) --
	( 67.93, 32.85) --
	( 73.48, 38.24) --
	( 79.03, 27.41) --
	( 84.59, 34.04) --
	( 90.14, 43.06) --
	( 95.69, 39.81) --
	(101.24, 43.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 84.61) --
	( 29.07, 75.24) --
	( 34.62, 63.40) --
	( 40.17, 49.21) --
	( 45.73, 30.63) --
	( 51.28, 34.98) --
	( 56.83, 35.48) --
	( 62.38, 34.75) --
	( 67.93, 31.99) --
	( 73.48, 33.38) --
	( 79.03, 28.32) --
	( 84.59, 32.56) --
	( 90.14, 36.78) --
	( 95.69, 35.65) --
	(101.24, 37.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 79.43) --
	( 29.07, 87.63) --
	( 34.62, 62.13) --
	( 40.17, 53.10) --
	( 45.73, 31.17) --
	( 51.28, 27.49) --
	( 56.83, 28.09) --
	( 62.38, 22.74) --
	( 67.93, 37.80) --
	( 73.48, 31.90) --
	( 79.03, 29.95) --
	( 84.59, 34.32) --
	( 90.14, 33.74) --
	( 95.69, 33.53) --
	(101.24, 33.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 82.72) rectangle ( 25.26, 86.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 64.99) rectangle ( 30.81, 68.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 61.65) rectangle ( 36.36, 65.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 42.16) rectangle ( 41.91, 45.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 27.47) rectangle ( 47.46, 30.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 36.30) rectangle ( 53.02, 39.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 42.08) rectangle ( 58.57, 45.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 41.93) rectangle ( 64.12, 45.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 31.11) rectangle ( 69.67, 34.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 36.50) rectangle ( 75.22, 39.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 25.67) rectangle ( 80.77, 29.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 32.30) rectangle ( 86.32, 35.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 41.32) rectangle ( 91.88, 44.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 38.07) rectangle ( 97.43, 41.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 41.70) rectangle (102.98, 45.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 82.65) rectangle ( 25.48, 86.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 73.28) rectangle ( 31.03, 77.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 61.43) rectangle ( 36.58, 65.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 47.25) rectangle ( 42.14, 51.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 28.66) rectangle ( 47.69, 32.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 33.02) rectangle ( 53.24, 36.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 33.52) rectangle ( 58.79, 37.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 32.78) rectangle ( 64.34, 36.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 30.03) rectangle ( 69.89, 33.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 31.42) rectangle ( 75.44, 35.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 26.36) rectangle ( 81.00, 30.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 30.60) rectangle ( 86.55, 34.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 34.81) rectangle ( 92.10, 38.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 33.69) rectangle ( 97.65, 37.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 35.15) rectangle (103.20, 39.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 79.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 87.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 62.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 53.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 31.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 27.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 28.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 22.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 37.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 31.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 29.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 34.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 33.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 33.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 33.07) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 34.86) {36.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 49.37) {36.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 63.68) {37.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 77.80) {37.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/Hemirotbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10,  9.98) --
	(102.90,  9.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 21.49) --
	(102.90, 21.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 33.00) --
	(102.90, 33.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 44.51) --
	(102.90, 44.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 56.03) --
	(102.90, 56.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 67.54) --
	(102.90, 67.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 79.05) --
	(102.90, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 15.73) --
	(102.90, 15.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 27.24) --
	(102.90, 27.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 38.76) --
	(102.90, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 50.27) --
	(102.90, 50.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 61.78) --
	(102.90, 61.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 73.29) --
	(102.90, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,  8.25) --
	( 35.63, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50,  8.25) --
	( 61.50, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38,  8.25) --
	( 87.38, 88.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 63.45) -- ( 35.63, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 27.02) -- ( 35.63, 14.48);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 25.93, 63.45) --
	( 25.93, 40.58) --
	( 30.78, 39.90) --
	( 25.93, 39.23) --
	( 25.93, 27.02) --
	( 45.33, 27.02) --
	( 45.33, 39.23) --
	( 40.48, 39.90) --
	( 45.33, 40.58) --
	( 45.33, 63.45) --
	( 25.93, 63.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.78, 39.90) -- ( 40.48, 39.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 59.10) -- ( 61.50, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 26.67) -- ( 61.50, 14.79);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 59.10) --
	( 51.80, 39.53) --
	( 56.65, 38.93) --
	( 51.80, 38.33) --
	( 51.80, 26.67) --
	( 71.21, 26.67) --
	( 71.21, 38.33) --
	( 66.36, 38.93) --
	( 71.21, 39.53) --
	( 71.21, 59.10) --
	( 51.80, 59.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.65, 38.93) -- ( 66.36, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 56.13) -- ( 87.38, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 26.68) -- ( 87.38, 12.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.68, 56.13) --
	( 77.68, 38.47) --
	( 82.53, 37.93) --
	( 77.68, 37.39) --
	( 77.68, 26.68) --
	( 97.08, 26.68) --
	( 97.08, 37.39) --
	( 92.23, 37.93) --
	( 97.08, 38.47) --
	( 97.08, 56.13) --
	( 77.68, 56.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.53, 37.93) -- ( 92.23, 37.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 13.84) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 25.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 36.86) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 48.38) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 59.89) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 71.40) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {rotation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/Hemitransbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 21.73) --
	(102.90, 21.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 39.09) --
	(102.90, 39.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 56.45) --
	(102.90, 56.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 73.81) --
	(102.90, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 13.05) --
	(102.90, 13.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 30.41) --
	(102.90, 30.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 47.77) --
	(102.90, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 65.13) --
	(102.90, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 82.49) --
	(102.90, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.39,  8.25) --
	( 34.39, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74,  8.25) --
	( 60.74, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09,  8.25) --
	( 87.09, 88.45);

\path[] ( 34.39, 89.98) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.39, 52.51) -- ( 34.39, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.39, 31.48) -- ( 34.39,  8.83);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.51, 52.51) --
	( 24.51, 41.70) --
	( 29.45, 41.10) --
	( 24.51, 40.50) --
	( 24.51, 31.48) --
	( 44.27, 31.48) --
	( 44.27, 40.50) --
	( 39.33, 41.10) --
	( 44.27, 41.70) --
	( 44.27, 52.51) --
	( 24.51, 52.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 29.45, 41.10) -- ( 39.33, 41.10);

\path[] ( 60.74, 90.04) circle (  3.76);

\path[] ( 60.74, 84.98) circle (  3.76);

\path[] ( 60.74, 85.44) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 53.09) -- ( 60.74, 84.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 31.83) -- ( 60.74,  8.67);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.86, 53.09) --
	( 50.86, 41.75) --
	( 55.80, 41.14) --
	( 50.86, 40.54) --
	( 50.86, 31.83) --
	( 70.62, 31.83) --
	( 70.62, 40.54) --
	( 65.68, 41.14) --
	( 70.62, 41.75) --
	( 70.62, 53.09) --
	( 50.86, 53.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.80, 41.14) -- ( 65.68, 41.14);

\path[] ( 87.09, 87.39) circle (  3.76);

\path[] ( 87.09, 87.39) circle (  3.76);

\path[] ( 87.09, 87.39) circle (  3.76);

\path[] ( 87.09, 82.98) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09, 52.41) -- ( 87.09, 77.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09, 33.34) -- ( 87.09,  8.23);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.21, 52.41) --
	( 77.21, 42.69) --
	( 82.15, 42.15) --
	( 77.21, 41.61) --
	( 77.21, 33.34) --
	( 96.98, 33.34) --
	( 96.98, 41.61) --
	( 92.03, 42.15) --
	( 96.98, 42.69) --
	( 96.98, 52.41) --
	( 77.21, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.15, 42.15) -- ( 92.03, 42.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 11.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 28.52) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 45.88) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 63.24) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 80.60) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/Hpatchesbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 19.19) --
	(102.90, 19.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 33.77) --
	(102.90, 33.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 62.93) --
	(102.90, 62.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 77.51) --
	(102.90, 77.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 26.48) --
	(102.90, 26.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 41.06) --
	(102.90, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 55.64) --
	(102.90, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 70.22) --
	(102.90, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 84.40) circle (  3.76);

\path[] ( 31.93, 86.23) circle (  3.76);

\path[] ( 31.93, 86.50) circle (  3.76);

\path[] ( 31.93, 91.88) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 85.65) circle (  3.76);

\path[] ( 31.93, 88.49) circle (  3.76);

\path[] ( 31.93, 92.55) circle (  3.76);

\path[] ( 31.93, 89.41) circle (  3.76);

\path[] ( 31.93, 91.12) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 86.45) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 86.26) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 86.46) circle (  3.76);

\path[] ( 31.93, 95.01) circle (  3.76);

\path[] ( 31.93, 84.36) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 86.38) circle (  3.76);

\path[] ( 31.93, 91.50) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 91.40) circle (  3.76);

\path[] ( 31.93, 85.15) circle (  3.76);

\path[] ( 31.93, 94.16) circle (  3.76);

\path[] ( 31.93, 90.35) circle (  3.76);

\path[] ( 31.93, 94.27) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 87.21) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 96.81) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 85.34) circle (  3.76);

\path[] ( 31.93, 89.32) circle (  3.76);

\path[] ( 31.93, 88.31) circle (  3.76);

\path[] ( 31.93, 93.06) circle (  3.76);

\path[] ( 31.93, 86.41) circle (  3.76);

\path[] ( 31.93, 92.71) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 88.23) circle (  3.76);

\path[] ( 31.93, 90.52) circle (  3.76);

\path[] ( 31.93, 90.03) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 84.60) circle (  3.76);

\path[] ( 31.93, 94.66) circle (  3.76);

\path[] ( 31.93, 89.19) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 91.94) circle (  3.76);

\path[] ( 31.93, 92.33) circle (  3.76);

\path[] ( 31.93, 89.87) circle (  3.76);

\path[] ( 31.93, 94.12) circle (  3.76);

\path[] ( 31.93, 90.17) circle (  3.76);

\path[] ( 31.93, 91.73) circle (  3.76);

\path[] ( 31.93, 94.97) circle (  3.76);

\path[] ( 31.93, 97.25) circle (  3.76);

\path[] ( 31.93, 85.63) circle (  3.76);

\path[] ( 31.93, 94.64) circle (  3.76);

\path[] ( 31.93, 85.02) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 93.10) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 85.83) circle (  3.76);

\path[] ( 31.93, 89.39) circle (  3.76);

\path[] ( 31.93, 86.38) circle (  3.76);

\path[] ( 31.93, 92.52) circle (  3.76);

\path[] ( 31.93, 97.70) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 93.95) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 89.19) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 91.16) circle (  3.76);

\path[] ( 31.93, 94.21) circle (  3.76);

\path[] ( 31.93, 95.32) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 95.51) circle (  3.76);

\path[] ( 31.93, 84.44) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 86.95) circle (  3.76);

\path[] ( 31.93, 97.20) circle (  3.76);

\path[] ( 31.93, 89.49) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 95.98) circle (  3.76);

\path[] ( 31.93, 96.41) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 97.70) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 93.99) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 86.15) circle (  3.76);

\path[] ( 31.93, 96.21) circle (  3.76);

\path[] ( 31.93, 91.99) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 90.30) circle (  3.76);

\path[] ( 31.93, 97.34) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 89.98) circle (  3.76);

\path[] ( 31.93, 90.32) circle (  3.76);

\path[] ( 31.93, 93.18) circle (  3.76);

\path[] ( 31.93, 97.59) circle (  3.76);

\path[] ( 31.93, 93.21) circle (  3.76);

\path[] ( 31.93, 90.63) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 91.83) circle (  3.76);

\path[] ( 31.93, 97.55) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 88.06) circle (  3.76);

\path[] ( 31.93, 94.62) circle (  3.76);

\path[] ( 31.93, 93.47) circle (  3.76);

\path[] ( 31.93, 93.41) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 92.36) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 89.62) circle (  3.76);

\path[] ( 31.93, 86.98) circle (  3.76);

\path[] ( 31.93, 96.74) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 93.68) circle (  3.76);

\path[] ( 31.93, 86.41) circle (  3.76);

\path[] ( 31.93, 91.62) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 96.24) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 90.33) circle (  3.76);

\path[] ( 31.93, 94.96) circle (  3.76);

\path[] ( 31.93, 97.52) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 95.24) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 90.87) circle (  3.76);

\path[] ( 31.93, 94.78) circle (  3.76);

\path[] ( 31.93, 95.21) circle (  3.76);

\path[] ( 31.93, 95.52) circle (  3.76);

\path[] ( 31.93, 87.35) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 94.43) circle (  3.76);

\path[] ( 31.93, 96.26) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 88.68) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 88.58) circle (  3.76);

\path[] ( 31.93, 97.35) circle (  3.76);

\path[] ( 31.93, 88.06) circle (  3.76);

\path[] ( 31.93, 91.79) circle (  3.76);

\path[] ( 31.93, 90.09) circle (  3.76);

\path[] ( 31.93, 92.24) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 89.69) circle (  3.76);

\path[] ( 31.93, 84.70) circle (  3.76);

\path[] ( 31.93, 90.46) circle (  3.76);

\path[] ( 31.93, 90.99) circle (  3.76);

\path[] ( 31.93, 90.16) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 84.96) circle (  3.76);

\path[] ( 31.93, 88.11) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 89.64) circle (  3.76);

\path[] ( 31.93, 85.52) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 97.12) circle (  3.76);

\path[] ( 31.93, 87.41) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 85.96) circle (  3.76);

\path[] ( 31.93, 84.79) circle (  3.76);

\path[] ( 31.93, 95.64) circle (  3.76);

\path[] ( 31.93, 91.32) circle (  3.76);

\path[] ( 31.93, 97.30) circle (  3.76);

\path[] ( 31.93, 84.39) circle (  3.76);

\path[] ( 31.93, 85.85) circle (  3.76);

\path[] ( 31.93, 96.99) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 96.70) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 91.21) circle (  3.76);

\path[] ( 31.93, 88.03) circle (  3.76);

\path[] ( 31.93, 92.55) circle (  3.76);

\path[] ( 31.93, 95.00) circle (  3.76);

\path[] ( 31.93, 87.91) circle (  3.76);

\path[] ( 31.93, 93.46) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 92.53) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 91.54) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 89.52) circle (  3.76);

\path[] ( 31.93, 86.01) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 89.56) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 94.26) circle (  3.76);

\path[] ( 31.93, 91.73) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 84.72) circle (  3.76);

\path[] ( 31.93, 85.36) circle (  3.76);

\path[] ( 31.93, 94.26) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 87.74) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 91.08) circle (  3.76);

\path[] ( 31.93, 85.39) circle (  3.76);

\path[] ( 31.93, 94.34) circle (  3.76);

\path[] ( 31.93, 97.60) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 90.47) circle (  3.76);

\path[] ( 31.93, 96.88) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 89.02) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 94.67) circle (  3.76);

\path[] ( 31.93, 85.96) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 85.54) circle (  3.76);

\path[] ( 31.93, 87.65) circle (  3.76);

\path[] ( 31.93, 92.23) circle (  3.76);

\path[] ( 31.93, 88.81) circle (  3.76);

\path[] ( 31.93, 89.16) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 85.06) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 84.75) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 90.12) circle (  3.76);

\path[] ( 31.93, 91.57) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 96.97) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 86.63) circle (  3.76);

\path[] ( 31.93, 89.49) circle (  3.76);

\path[] ( 31.93, 92.83) circle (  3.76);

\path[] ( 31.93, 97.02) circle (  3.76);

\path[] ( 31.93, 91.36) circle (  3.76);

\path[] ( 31.93, 95.70) circle (  3.76);

\path[] ( 31.93, 93.47) circle (  3.76);

\path[] ( 31.93, 84.49) circle (  3.76);

\path[] ( 31.93, 84.15) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 90.00) circle (  3.76);

\path[] ( 31.93, 94.76) circle (  3.76);

\path[] ( 31.93, 86.93) circle (  3.76);

\path[] ( 31.93, 95.47) circle (  3.76);

\path[] ( 31.93, 86.10) circle (  3.76);

\path[] ( 31.93, 89.33) circle (  3.76);

\path[] ( 31.93, 87.56) circle (  3.76);

\path[] ( 31.93, 92.27) circle (  3.76);

\path[] ( 31.93, 95.18) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 90.77) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 92.56) circle (  3.76);

\path[] ( 31.93, 88.42) circle (  3.76);

\path[] ( 31.93, 84.94) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 89.50) circle (  3.76);

\path[] ( 31.93, 94.04) circle (  3.76);

\path[] ( 31.93, 88.45) circle (  3.76);

\path[] ( 31.93, 87.70) circle (  3.76);

\path[] ( 31.93, 90.06) circle (  3.76);

\path[] ( 31.93, 90.37) circle (  3.76);

\path[] ( 31.93, 88.60) circle (  3.76);

\path[] ( 31.93, 84.25) circle (  3.76);

\path[] ( 31.93, 88.28) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 97.15) circle (  3.76);

\path[] ( 31.93, 86.55) circle (  3.76);

\path[] ( 31.93, 91.77) circle (  3.76);

\path[] ( 31.93, 90.69) circle (  3.76);

\path[] ( 31.93, 87.79) circle (  3.76);

\path[] ( 31.93, 86.87) circle (  3.76);

\path[] ( 31.93, 95.37) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 91.24) circle (  3.76);

\path[] ( 31.93, 95.89) circle (  3.76);

\path[] ( 31.93, 94.48) circle (  3.76);

\path[] ( 31.93, 88.66) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 95.54) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 93.10) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 89.20) circle (  3.76);

\path[] ( 31.93, 89.24) circle (  3.76);

\path[] ( 31.93, 93.91) circle (  3.76);

\path[] ( 31.93, 90.05) circle (  3.76);

\path[] ( 31.93, 96.84) circle (  3.76);

\path[] ( 31.93, 84.26) circle (  3.76);

\path[] ( 31.93, 92.32) circle (  3.76);

\path[] ( 31.93, 94.99) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 85.29) circle (  3.76);

\path[] ( 31.93, 85.72) circle (  3.76);

\path[] ( 31.93, 92.07) circle (  3.76);

\path[] ( 31.93, 93.11) circle (  3.76);

\path[] ( 31.93, 86.74) circle (  3.76);

\path[] ( 31.93, 86.61) circle (  3.76);

\path[] ( 31.93, 85.49) circle (  3.76);

\path[] ( 31.93, 93.89) circle (  3.76);

\path[] ( 31.93, 93.96) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 93.32) circle (  3.76);

\path[] ( 31.93, 96.44) circle (  3.76);

\path[] ( 31.93, 91.05) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 90.72) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 84.41) circle (  3.76);

\path[] ( 31.93, 92.39) circle (  3.76);

\path[] ( 31.93, 85.74) circle (  3.76);

\path[] ( 31.93, 87.38) circle (  3.76);

\path[] ( 31.93, 96.85) circle (  3.76);

\path[] ( 31.93, 89.29) circle (  3.76);

\path[] ( 31.93, 87.83) circle (  3.76);

\path[] ( 31.93, 95.65) circle (  3.76);

\path[] ( 31.93, 85.05) circle (  3.76);

\path[] ( 31.93, 87.76) circle (  3.76);

\path[] ( 31.93, 84.38) circle (  3.76);

\path[] ( 31.93, 84.17) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 85.04) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 86.34) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 84.81) circle (  3.76);

\path[] ( 31.93, 92.13) circle (  3.76);

\path[] ( 31.93, 93.27) circle (  3.76);

\path[] ( 31.93, 96.09) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 96.48) circle (  3.76);

\path[] ( 31.93, 93.03) circle (  3.76);

\path[] ( 31.93, 93.04) circle (  3.76);

\path[] ( 31.93, 93.52) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 88.31) circle (  3.76);

\path[] ( 31.93, 92.41) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 94.45) circle (  3.76);

\path[] ( 31.93, 89.93) circle (  3.76);

\path[] ( 31.93, 93.63) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 87.13) circle (  3.76);

\path[] ( 31.93, 88.62) circle (  3.76);

\path[] ( 31.93, 84.58) circle (  3.76);

\path[] ( 31.93, 87.97) circle (  3.76);

\path[] ( 31.93, 86.99) circle (  3.76);

\path[] ( 31.93, 95.47) circle (  3.76);

\path[] ( 31.93, 91.12) circle (  3.76);

\path[] ( 31.93, 89.00) circle (  3.76);

\path[] ( 31.93, 87.60) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 88.93) circle (  3.76);

\path[] ( 31.93, 95.68) circle (  3.76);

\path[] ( 31.93, 91.09) circle (  3.76);

\path[] ( 31.93, 92.73) circle (  3.76);

\path[] ( 31.93, 90.84) circle (  3.76);

\path[] ( 31.93, 85.18) circle (  3.76);

\path[] ( 31.93, 88.24) circle (  3.76);

\path[] ( 31.93, 86.16) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 85.61) circle (  3.76);

\path[] ( 31.93, 88.33) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 86.13) circle (  3.76);

\path[] ( 31.93, 94.79) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 97.08) circle (  3.76);

\path[] ( 31.93, 91.32) circle (  3.76);

\path[] ( 31.93, 93.46) circle (  3.76);

\path[] ( 31.93, 95.87) circle (  3.76);

\path[] ( 31.93, 89.92) circle (  3.76);

\path[] ( 31.93, 90.52) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 91.52) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 96.41) circle (  3.76);

\path[] ( 31.93, 93.23) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 84.37) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 92.33) circle (  3.76);

\path[] ( 31.93, 91.34) circle (  3.76);

\path[] ( 31.93, 84.15) circle (  3.76);

\path[] ( 31.93, 87.02) circle (  3.76);

\path[] ( 31.93, 91.68) circle (  3.76);

\path[] ( 31.93, 93.66) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 94.97) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 90.25) circle (  3.76);

\path[] ( 31.93, 88.02) circle (  3.76);

\path[] ( 31.93, 95.53) circle (  3.76);

\path[] ( 31.93, 88.56) circle (  3.76);

\path[] ( 31.93, 92.97) circle (  3.76);

\path[] ( 31.93, 92.11) circle (  3.76);

\path[] ( 31.93, 91.04) circle (  3.76);

\path[] ( 31.93, 91.07) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 95.63) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 96.94) circle (  3.76);

\path[] ( 31.93, 95.96) circle (  3.76);

\path[] ( 31.93, 95.60) circle (  3.76);

\path[] ( 31.93, 84.27) circle (  3.76);

\path[] ( 31.93, 97.46) circle (  3.76);

\path[] ( 31.93, 94.73) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 91.18) circle (  3.76);

\path[] ( 31.93, 93.82) circle (  3.76);

\path[] ( 31.93, 92.08) circle (  3.76);

\path[] ( 31.93, 85.01) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 94.55) circle (  3.76);

\path[] ( 31.93, 86.29) circle (  3.76);

\path[] ( 31.93, 89.58) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 94.21) circle (  3.76);

\path[] ( 31.93, 91.27) circle (  3.76);

\path[] ( 31.93, 94.73) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 92.84) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 84.66) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 96.10) circle (  3.76);

\path[] ( 31.93, 84.53) circle (  3.76);

\path[] ( 31.93, 91.93) circle (  3.76);

\path[] ( 31.93, 96.66) circle (  3.76);

\path[] ( 31.93, 85.85) circle (  3.76);

\path[] ( 31.93, 90.16) circle (  3.76);

\path[] ( 31.93, 95.99) circle (  3.76);

\path[] ( 31.93, 93.81) circle (  3.76);

\path[] ( 31.93, 89.51) circle (  3.76);

\path[] ( 31.93, 84.38) circle (  3.76);

\path[] ( 31.93, 91.55) circle (  3.76);

\path[] ( 31.93, 88.05) circle (  3.76);

\path[] ( 31.93, 93.25) circle (  3.76);

\path[] ( 31.93, 85.32) circle (  3.76);

\path[] ( 31.93, 94.07) circle (  3.76);

\path[] ( 31.93, 96.93) circle (  3.76);

\path[] ( 31.93, 95.92) circle (  3.76);

\path[] ( 31.93, 94.04) circle (  3.76);

\path[] ( 31.93, 91.44) circle (  3.76);

\path[] ( 31.93, 87.19) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 90.17) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 95.48) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 85.75) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 91.53) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 95.86) circle (  3.76);

\path[] ( 31.93, 86.88) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 92.23) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 95.71) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 84.28) circle (  3.76);

\path[] ( 31.93, 85.64) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 96.42) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 85.14) circle (  3.76);

\path[] ( 31.93, 87.21) circle (  3.76);

\path[] ( 31.93, 94.84) circle (  3.76);

\path[] ( 31.93, 87.94) circle (  3.76);

\path[] ( 31.93, 88.71) circle (  3.76);

\path[] ( 31.93, 88.73) circle (  3.76);

\path[] ( 31.93, 94.34) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 92.78) circle (  3.76);

\path[] ( 31.93, 90.69) circle (  3.76);

\path[] ( 31.93, 91.29) circle (  3.76);

\path[] ( 31.93, 86.31) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 91.13) circle (  3.76);

\path[] ( 31.93, 85.90) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 87.47) circle (  3.76);

\path[] ( 31.93, 85.56) circle (  3.76);

\path[] ( 31.93, 92.95) circle (  3.76);

\path[] ( 31.93, 87.57) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 94.78) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 88.96) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 85.89) circle (  3.76);

\path[] ( 31.93, 94.75) circle (  3.76);

\path[] ( 31.93, 85.23) circle (  3.76);

\path[] ( 31.93, 89.30) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 87.17) circle (  3.76);

\path[] ( 31.93, 94.43) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 88.29) circle (  3.76);

\path[] ( 31.93, 84.14) circle (  3.76);

\path[] ( 31.93, 91.30) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 96.16) circle (  3.76);

\path[] ( 31.93, 84.83) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 84.43) circle (  3.76);

\path[] ( 31.93, 93.39) circle (  3.76);

\path[] ( 31.93, 87.57) circle (  3.76);

\path[] ( 31.93, 89.97) circle (  3.76);

\path[] ( 31.93, 93.08) circle (  3.76);

\path[] ( 31.93, 85.42) circle (  3.76);

\path[] ( 31.93, 97.70) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 86.64) circle (  3.76);

\path[] ( 31.93, 90.88) circle (  3.76);

\path[] ( 31.93, 89.88) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 93.19) circle (  3.76);

\path[] ( 31.93, 89.41) circle (  3.76);

\path[] ( 31.93, 85.66) circle (  3.76);

\path[] ( 31.93, 95.33) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 85.24) circle (  3.76);

\path[] ( 31.93, 88.76) circle (  3.76);

\path[] ( 31.93, 91.36) circle (  3.76);

\path[] ( 31.93, 86.50) circle (  3.76);

\path[] ( 31.93, 93.20) circle (  3.76);

\path[] ( 31.93, 87.91) circle (  3.76);

\path[] ( 31.93, 87.93) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 84.22) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 84.69) circle (  3.76);

\path[] ( 31.93, 93.89) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 93.56) circle (  3.76);

\path[] ( 31.93, 93.45) circle (  3.76);

\path[] ( 31.93, 88.28) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 88.81) circle (  3.76);

\path[] ( 31.93, 94.97) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 95.94) circle (  3.76);

\path[] ( 31.93, 90.33) circle (  3.76);

\path[] ( 31.93, 87.82) circle (  3.76);

\path[] ( 31.93, 91.38) circle (  3.76);

\path[] ( 31.93, 91.06) circle (  3.76);

\path[] ( 31.93, 94.72) circle (  3.76);

\path[] ( 31.93, 84.94) circle (  3.76);

\path[] ( 31.93, 90.19) circle (  3.76);

\path[] ( 31.93, 89.25) circle (  3.76);

\path[] ( 31.93, 86.70) circle (  3.76);

\path[] ( 31.93, 88.75) circle (  3.76);

\path[] ( 31.93, 96.12) circle (  3.76);

\path[] ( 31.93, 86.35) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 91.35) circle (  3.76);

\path[] ( 31.93, 89.81) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 84.75) circle (  3.76);

\path[] ( 31.93, 93.15) circle (  3.76);

\path[] ( 31.93, 84.24) circle (  3.76);

\path[] ( 31.93, 96.27) circle (  3.76);

\path[] ( 31.93, 88.85) circle (  3.76);

\path[] ( 31.93, 87.68) circle (  3.76);

\path[] ( 31.93, 90.09) circle (  3.76);

\path[] ( 31.93, 94.03) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 94.17) circle (  3.76);

\path[] ( 31.93, 94.63) circle (  3.76);

\path[] ( 31.93, 85.91) circle (  3.76);

\path[] ( 31.93, 84.46) circle (  3.76);

\path[] ( 31.93, 96.18) circle (  3.76);

\path[] ( 31.93, 91.34) circle (  3.76);

\path[] ( 31.93, 86.04) circle (  3.76);

\path[] ( 31.93, 88.38) circle (  3.76);

\path[] ( 31.93, 95.96) circle (  3.76);

\path[] ( 31.93, 94.45) circle (  3.76);

\path[] ( 31.93, 85.05) circle (  3.76);

\path[] ( 31.93, 88.44) circle (  3.76);

\path[] ( 31.93, 96.60) circle (  3.76);

\path[] ( 31.93, 90.55) circle (  3.76);

\path[] ( 31.93, 84.32) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 85.86) circle (  3.76);

\path[] ( 31.93, 94.90) circle (  3.76);

\path[] ( 31.93, 85.78) circle (  3.76);

\path[] ( 31.93, 96.63) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 89.42) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 97.26) circle (  3.76);

\path[] ( 31.93, 86.54) circle (  3.76);

\path[] ( 31.93, 91.84) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 94.12) circle (  3.76);

\path[] ( 31.93, 91.05) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 84.46) circle (  3.76);

\path[] ( 31.93, 87.03) circle (  3.76);

\path[] ( 31.93, 97.65) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 88.83) circle (  3.76);

\path[] ( 31.93, 88.53) circle (  3.76);

\path[] ( 31.93, 89.74) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 88.60) circle (  3.76);

\path[] ( 31.93, 93.16) circle (  3.76);

\path[] ( 31.93, 84.69) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 94.33) circle (  3.76);

\path[] ( 31.93, 86.11) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 88.97) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 93.08) circle (  3.76);

\path[] ( 31.93, 87.65) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 90.79) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 87.62) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 91.22) circle (  3.76);

\path[] ( 31.93, 95.30) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 85.22) circle (  3.76);

\path[] ( 31.93, 87.17) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 92.01) circle (  3.76);

\path[] ( 31.93, 95.08) circle (  3.76);

\path[] ( 31.93, 84.13) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 90.21) circle (  3.76);

\path[] ( 31.93, 96.26) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 94.24) circle (  3.76);

\path[] ( 31.93, 86.13) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 93.21) circle (  3.76);

\path[] ( 31.93, 92.40) circle (  3.76);

\path[] ( 31.93, 85.06) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 90.14) circle (  3.76);

\path[] ( 31.93, 91.79) circle (  3.76);

\path[] ( 31.93, 92.10) circle (  3.76);

\path[] ( 31.93, 88.63) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 88.00) circle (  3.76);

\path[] ( 31.93, 84.65) circle (  3.76);

\path[] ( 31.93, 94.50) circle (  3.76);

\path[] ( 31.93, 87.75) circle (  3.76);

\path[] ( 31.93, 95.41) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 86.24) circle (  3.76);

\path[] ( 31.93, 91.17) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 84.67) circle (  3.76);

\path[] ( 31.93, 85.80) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 90.65) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 93.45) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 87.32) circle (  3.76);

\path[] ( 31.93, 87.50) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 93.48) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 93.88) circle (  3.76);

\path[] ( 31.93, 86.19) circle (  3.76);

\path[] ( 31.93, 96.01) circle (  3.76);

\path[] ( 31.93, 95.89) circle (  3.76);

\path[] ( 31.93, 84.41) circle (  3.76);

\path[] ( 31.93, 97.57) circle (  3.76);

\path[] ( 31.93, 85.30) circle (  3.76);

\path[] ( 31.93, 90.94) circle (  3.76);

\path[] ( 31.93, 97.32) circle (  3.76);

\path[] ( 31.93, 95.96) circle (  3.76);

\path[] ( 31.93, 91.27) circle (  3.76);

\path[] ( 31.93, 96.17) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 87.19) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 91.05) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 92.52) circle (  3.76);

\path[] ( 31.93, 91.85) circle (  3.76);

\path[] ( 31.93, 90.33) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 95.73) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 86.73) circle (  3.76);

\path[] ( 31.93, 93.30) circle (  3.76);

\path[] ( 31.93, 96.83) circle (  3.76);

\path[] ( 31.93, 94.38) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 92.81) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 89.23) circle (  3.76);

\path[] ( 31.93, 94.86) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 95.40) circle (  3.76);

\path[] ( 31.93, 97.00) circle (  3.76);

\path[] ( 31.93, 89.10) circle (  3.76);

\path[] ( 31.93, 87.82) circle (  3.76);

\path[] ( 31.93, 95.04) circle (  3.76);

\path[] ( 31.93, 92.61) circle (  3.76);

\path[] ( 31.93, 94.71) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 93.18) circle (  3.76);

\path[] ( 31.93, 90.68) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 87.40) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 95.62) circle (  3.76);

\path[] ( 31.93, 88.20) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 93.77) circle (  3.76);

\path[] ( 31.93, 96.83) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 88.61) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 91.62) circle (  3.76);

\path[] ( 31.93, 96.90) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 87.83) circle (  3.76);

\path[] ( 31.93, 88.14) circle (  3.76);

\path[] ( 31.93, 96.66) circle (  3.76);

\path[] ( 31.93, 84.35) circle (  3.76);

\path[] ( 31.93, 95.39) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 86.98) circle (  3.76);

\path[] ( 31.93, 91.77) circle (  3.76);

\path[] ( 31.93, 88.81) circle (  3.76);

\path[] ( 31.93, 96.14) circle (  3.76);

\path[] ( 31.93, 96.33) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 91.56) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 96.59) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 90.44) circle (  3.76);

\path[] ( 31.93, 90.50) circle (  3.76);

\path[] ( 31.93, 96.40) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 96.67) circle (  3.76);

\path[] ( 31.93, 84.57) circle (  3.76);

\path[] ( 31.93, 94.73) circle (  3.76);

\path[] ( 31.93, 90.41) circle (  3.76);

\path[] ( 31.93, 92.78) circle (  3.76);

\path[] ( 31.93, 85.26) circle (  3.76);

\path[] ( 31.93, 84.81) circle (  3.76);

\path[] ( 31.93, 92.93) circle (  3.76);

\path[] ( 31.93, 84.74) circle (  3.76);

\path[] ( 31.93, 92.56) circle (  3.76);

\path[] ( 31.93, 95.30) circle (  3.76);

\path[] ( 31.93, 87.36) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 84.48) circle (  3.76);

\path[] ( 31.93, 93.63) circle (  3.76);

\path[] ( 31.93, 85.49) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 95.10) circle (  3.76);

\path[] ( 31.93, 84.83) circle (  3.76);

\path[] ( 31.93, 97.36) circle (  3.76);

\path[] ( 31.93, 92.39) circle (  3.76);

\path[] ( 31.93, 87.04) circle (  3.76);

\path[] ( 31.93, 88.07) circle (  3.76);

\path[] ( 31.93, 94.75) circle (  3.76);

\path[] ( 31.93, 89.11) circle (  3.76);

\path[] ( 31.93, 92.07) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 89.08) circle (  3.76);

\path[] ( 31.93, 88.41) circle (  3.76);

\path[] ( 31.93, 96.43) circle (  3.76);

\path[] ( 31.93, 85.74) circle (  3.76);

\path[] ( 31.93, 91.11) circle (  3.76);

\path[] ( 31.93, 86.23) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 89.30) circle (  3.76);

\path[] ( 31.93, 92.87) circle (  3.76);

\path[] ( 31.93, 91.19) circle (  3.76);

\path[] ( 31.93, 88.16) circle (  3.76);

\path[] ( 31.93, 93.87) circle (  3.76);

\path[] ( 31.93, 92.36) circle (  3.76);

\path[] ( 31.93, 91.82) circle (  3.76);

\path[] ( 31.93, 93.10) circle (  3.76);

\path[] ( 31.93, 93.28) circle (  3.76);

\path[] ( 31.93, 84.54) circle (  3.76);

\path[] ( 31.93, 88.34) circle (  3.76);

\path[] ( 31.93, 93.13) circle (  3.76);

\path[] ( 31.93, 97.13) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 84.90) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 91.29) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 97.61) circle (  3.76);

\path[] ( 31.93, 95.13) circle (  3.76);

\path[] ( 31.93, 95.98) circle (  3.76);

\path[] ( 31.93, 85.50) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 93.65) circle (  3.76);

\path[] ( 31.93, 90.48) circle (  3.76);

\path[] ( 31.93, 86.17) circle (  3.76);

\path[] ( 31.93, 92.18) circle (  3.76);

\path[] ( 31.93, 88.11) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 89.82) circle (  3.76);

\path[] ( 31.93, 86.29) circle (  3.76);

\path[] ( 31.93, 89.56) circle (  3.76);

\path[] ( 31.93, 85.06) circle (  3.76);

\path[] ( 31.93, 87.97) circle (  3.76);

\path[] ( 31.93, 91.76) circle (  3.76);

\path[] ( 31.93, 97.08) circle (  3.76);

\path[] ( 31.93, 85.01) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 95.82) circle (  3.76);

\path[] ( 31.93, 91.91) circle (  3.76);

\path[] ( 31.93, 86.99) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 90.26) circle (  3.76);

\path[] ( 31.93, 92.98) circle (  3.76);

\path[] ( 31.93, 88.03) circle (  3.76);

\path[] ( 31.93, 89.68) circle (  3.76);

\path[] ( 31.93, 89.25) circle (  3.76);

\path[] ( 31.93, 88.77) circle (  3.76);

\path[] ( 31.93, 92.77) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 94.30) circle (  3.76);

\path[] ( 31.93, 90.14) circle (  3.76);

\path[] ( 31.93, 94.75) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 97.71) circle (  3.76);

\path[] ( 31.93, 91.16) circle (  3.76);

\path[] ( 31.93, 93.87) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 89.41) circle (  3.76);

\path[] ( 31.93, 85.12) circle (  3.76);

\path[] ( 31.93, 89.96) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 92.08) circle (  3.76);

\path[] ( 31.93, 94.49) circle (  3.76);

\path[] ( 31.93, 86.38) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 86.19) circle (  3.76);

\path[] ( 31.93, 96.23) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 91.37) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 93.14) circle (  3.76);

\path[] ( 31.93, 84.72) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 94.85) circle (  3.76);

\path[] ( 31.93, 92.31) circle (  3.76);

\path[] ( 31.93, 94.95) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 85.28) circle (  3.76);

\path[] ( 31.93, 96.22) circle (  3.76);

\path[] ( 31.93, 94.98) circle (  3.76);

\path[] ( 31.93, 95.90) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 91.29) circle (  3.76);

\path[] ( 31.93, 85.62) circle (  3.76);

\path[] ( 31.93, 96.84) circle (  3.76);

\path[] ( 31.93, 87.35) circle (  3.76);

\path[] ( 31.93, 88.55) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 90.20) circle (  3.76);

\path[] ( 31.93, 85.98) circle (  3.76);

\path[] ( 31.93, 86.07) circle (  3.76);

\path[] ( 31.93, 85.07) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 84.73) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 91.28) circle (  3.76);

\path[] ( 31.93, 90.08) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 92.05) circle (  3.76);

\path[] ( 31.93, 93.87) circle (  3.76);

\path[] ( 31.93, 90.09) circle (  3.76);

\path[] ( 31.93, 87.76) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 84.18) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 88.52) circle (  3.76);

\path[] ( 31.93, 91.33) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 85.63) circle (  3.76);

\path[] ( 31.93, 84.90) circle (  3.76);

\path[] ( 31.93, 97.45) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 89.45) circle (  3.76);

\path[] ( 31.93, 90.37) circle (  3.76);

\path[] ( 31.93, 84.56) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 84.72) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 85.62) circle (  3.76);

\path[] ( 31.93, 95.11) circle (  3.76);

\path[] ( 31.93, 86.39) circle (  3.76);

\path[] ( 31.93, 96.72) circle (  3.76);

\path[] ( 31.93, 85.77) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 87.74) circle (  3.76);

\path[] ( 31.93, 86.75) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 86.84) circle (  3.76);

\path[] ( 31.93, 97.12) circle (  3.76);

\path[] ( 31.93, 85.61) circle (  3.76);

\path[] ( 31.93, 90.19) circle (  3.76);

\path[] ( 31.93, 89.62) circle (  3.76);

\path[] ( 31.93, 86.73) circle (  3.76);

\path[] ( 31.93, 96.37) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 92.73) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 90.54) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 95.95) circle (  3.76);

\path[] ( 31.93, 91.72) circle (  3.76);

\path[] ( 31.93, 92.93) circle (  3.76);

\path[] ( 31.93, 96.04) circle (  3.76);

\path[] ( 31.93, 95.00) circle (  3.76);

\path[] ( 31.93, 85.51) circle (  3.76);

\path[] ( 31.93, 87.75) circle (  3.76);

\path[] ( 31.93, 85.28) circle (  3.76);

\path[] ( 31.93, 92.36) circle (  3.76);

\path[] ( 31.93, 87.59) circle (  3.76);

\path[] ( 31.93, 86.54) circle (  3.76);

\path[] ( 31.93, 91.33) circle (  3.76);

\path[] ( 31.93, 95.22) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 96.36) circle (  3.76);

\path[] ( 31.93, 89.89) circle (  3.76);

\path[] ( 31.93, 87.17) circle (  3.76);

\path[] ( 31.93, 94.69) circle (  3.76);

\path[] ( 31.93, 86.64) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 92.84) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 89.92) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 93.18) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 86.64) circle (  3.76);

\path[] ( 31.93, 88.84) circle (  3.76);

\path[] ( 31.93, 86.71) circle (  3.76);

\path[] ( 31.93, 88.67) circle (  3.76);

\path[] ( 31.93, 87.66) circle (  3.76);

\path[] ( 31.93, 93.71) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 85.30) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 95.40) circle (  3.76);

\path[] ( 31.93, 84.82) circle (  3.76);

\path[] ( 31.93, 86.79) circle (  3.76);

\path[] ( 31.93, 88.86) circle (  3.76);

\path[] ( 31.93, 84.62) circle (  3.76);

\path[] ( 31.93, 87.87) circle (  3.76);

\path[] ( 31.93, 88.39) circle (  3.76);

\path[] ( 31.93, 88.47) circle (  3.76);

\path[] ( 31.93, 90.47) circle (  3.76);

\path[] ( 31.93, 89.99) circle (  3.76);

\path[] ( 31.93, 86.29) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 92.32) circle (  3.76);

\path[] ( 31.93, 84.51) circle (  3.76);

\path[] ( 31.93, 84.87) circle (  3.76);

\path[] ( 31.93, 95.49) circle (  3.76);

\path[] ( 31.93, 95.29) circle (  3.76);

\path[] ( 31.93, 85.99) circle (  3.76);

\path[] ( 31.93, 86.08) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 92.93) circle (  3.76);

\path[] ( 31.93, 87.52) circle (  3.76);

\path[] ( 31.93, 93.31) circle (  3.76);

\path[] ( 31.93, 91.02) circle (  3.76);

\path[] ( 31.93, 93.48) circle (  3.76);

\path[] ( 31.93, 91.07) circle (  3.76);

\path[] ( 31.93, 94.35) circle (  3.76);

\path[] ( 31.93, 84.84) circle (  3.76);

\path[] ( 31.93, 96.41) circle (  3.76);

\path[] ( 31.93, 86.67) circle (  3.76);

\path[] ( 31.93, 94.31) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 93.49) circle (  3.76);

\path[] ( 31.93, 97.57) circle (  3.76);

\path[] ( 31.93, 92.89) circle (  3.76);

\path[] ( 31.93, 87.09) circle (  3.76);

\path[] ( 31.93, 84.62) circle (  3.76);

\path[] ( 31.93, 84.19) circle (  3.76);

\path[] ( 31.93, 89.25) circle (  3.76);

\path[] ( 31.93, 88.19) circle (  3.76);

\path[] ( 31.93, 89.98) circle (  3.76);

\path[] ( 31.93, 85.46) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 86.30) circle (  3.76);

\path[] ( 31.93, 95.76) circle (  3.76);

\path[] ( 31.93, 93.17) circle (  3.76);

\path[] ( 31.93, 86.58) circle (  3.76);

\path[] ( 31.93, 86.97) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 90.59) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 89.23) circle (  3.76);

\path[] ( 31.93, 92.27) circle (  3.76);

\path[] ( 31.93, 95.72) circle (  3.76);

\path[] ( 31.93, 87.54) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 92.59) circle (  3.76);

\path[] ( 31.93, 95.64) circle (  3.76);

\path[] ( 31.93, 93.81) circle (  3.76);

\path[] ( 31.93, 86.79) circle (  3.76);

\path[] ( 31.93, 92.83) circle (  3.76);

\path[] ( 31.93, 96.62) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 93.17) circle (  3.76);

\path[] ( 31.93, 88.95) circle (  3.76);

\path[] ( 31.93, 90.70) circle (  3.76);

\path[] ( 31.93, 89.24) circle (  3.76);

\path[] ( 31.93, 93.37) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 84.52) circle (  3.76);

\path[] ( 31.93, 84.85) circle (  3.76);

\path[] ( 31.93, 97.30) circle (  3.76);

\path[] ( 31.93, 91.81) circle (  3.76);

\path[] ( 31.93, 93.59) circle (  3.76);

\path[] ( 31.93, 87.93) circle (  3.76);

\path[] ( 31.93, 94.58) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 90.01) circle (  3.76);

\path[] ( 31.93, 90.76) circle (  3.76);

\path[] ( 31.93, 95.01) circle (  3.76);

\path[] ( 31.93, 97.58) circle (  3.76);

\path[] ( 31.93, 93.91) circle (  3.76);

\path[] ( 31.93, 96.63) circle (  3.76);

\path[] ( 31.93, 90.58) circle (  3.76);

\path[] ( 31.93, 88.09) circle (  3.76);

\path[] ( 31.93, 85.53) circle (  3.76);

\path[] ( 31.93, 88.59) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 94.16) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 51.69) -- ( 31.93, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 30.07) -- ( 31.93, 14.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 51.69) --
	( 24.54, 38.37) --
	( 28.24, 38.22) --
	( 24.54, 38.08) --
	( 24.54, 30.07) --
	( 39.33, 30.07) --
	( 39.33, 38.08) --
	( 35.63, 38.22) --
	( 39.33, 38.37) --
	( 39.33, 51.69) --
	( 24.54, 51.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 38.22) -- ( 35.63, 38.22);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.49) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.81) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.93) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 54.79) circle (  3.76);

\path[] ( 51.65, 72.46) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.99) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.75) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 75.71) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 55.12) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.18) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 62.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.14) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 60.53) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.68) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.22) circle (  3.76);

\path[] ( 51.65, 65.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.18) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.78) circle (  3.76);

\path[] ( 51.65, 64.67) circle (  3.76);

\path[] ( 51.65, 56.79) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 61.49) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.27) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.30) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.28) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 66.41) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.41) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 77.43) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.51) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.03) circle (  3.76);

\path[] ( 51.65, 59.22) circle (  3.76);

\path[] ( 51.65, 59.68) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 66.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.29) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.34) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.46) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.32) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.33) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.43) circle (  3.76);

\path[] ( 51.65, 74.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.00) circle (  3.76);

\path[] ( 51.65, 65.29) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 61.03) circle (  3.76);

\path[] ( 51.65, 72.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.08) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.99) circle (  3.76);

\path[] ( 51.65, 65.32) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.02) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.26) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.64) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 54.97) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.14) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.29) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.83) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.71) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.91) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.07) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.11) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.11) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.26) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 64.71) circle (  3.76);

\path[] ( 51.65, 64.50) circle (  3.76);

\path[] ( 51.65, 67.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 59.23) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.47) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.88) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.39) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.58) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.03) circle (  3.76);

\path[] ( 51.65, 75.66) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.47) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 59.90) circle (  3.76);

\path[] ( 51.65, 74.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.49) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.00) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.44) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.21) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.75) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.22) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.31) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.03) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.79) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.07) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 62.73) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.02) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.00) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 71.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 57.08) circle (  3.76);

\path[] ( 51.65, 55.48) circle (  3.76);

\path[] ( 51.65, 75.58) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.16) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.31) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.57) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 55.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 74.39) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.57) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.70) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 77.63) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.84) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.12) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.50) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.81) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.91) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 73.99) circle (  3.76);

\path[] ( 51.65, 70.92) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.26) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.33) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 67.07) circle (  3.76);

\path[] ( 51.65, 73.18) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.45) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.43) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.56) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.54) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.07) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.70) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.95) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.64) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.11) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 58.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.30) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 60.27) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.93) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.36) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 61.57) circle (  3.76);

\path[] ( 51.65, 62.25) circle (  3.76);

\path[] ( 51.65, 65.27) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.96) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.00) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.78) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 54.82) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.22) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 69.31) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.58) circle (  3.76);

\path[] ( 51.65, 64.74) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.65) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 63.87) circle (  3.76);

\path[] ( 51.65, 64.70) circle (  3.76);

\path[] ( 51.65, 70.10) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 75.13) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.39) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.25) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.19) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.45) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 61.82) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.24) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.89) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.04) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.08) circle (  3.76);

\path[] ( 51.65, 56.85) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 60.63) circle (  3.76);

\path[] ( 51.65, 75.58) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.71) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 70.31) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.22) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 68.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 59.62) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 71.17) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.27) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.52) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.06) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.16) circle (  3.76);

\path[] ( 51.65, 68.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 55.17) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 73.04) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 67.80) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.09) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 56.70) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.69) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 73.94) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 64.23) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 65.21) circle (  3.76);

\path[] ( 51.65, 59.19) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 57.82) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 74.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 72.53) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[] ( 51.65, 65.05) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 35.27) -- ( 51.65, 54.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 22.37) -- ( 51.65, 13.80);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 35.27) --
	( 44.25, 27.64) --
	( 47.95, 27.56) --
	( 44.25, 27.47) --
	( 44.25, 22.37) --
	( 59.04, 22.37) --
	( 59.04, 27.47) --
	( 55.34, 27.56) --
	( 59.04, 27.64) --
	( 59.04, 35.27) --
	( 44.25, 35.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 27.56) -- ( 55.34, 27.56);

\path[] ( 71.36, 64.85) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.81) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.22) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 75.76) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.12) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.74) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.36) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 68.14) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 72.60) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.11) circle (  3.76);

\path[] ( 71.36, 73.48) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 56.79) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.97) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.99) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 63.06) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 69.43) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 55.34) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.56) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.97) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 55.63) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.24) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 71.98) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.93) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.89) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.57) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.35) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 69.55) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.00) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.11) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.39) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.53) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.21) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.53) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.12) circle (  3.76);

\path[] ( 71.36, 68.80) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.31) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 73.69) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 72.63) circle (  3.76);

\path[] ( 71.36, 65.12) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 80.58) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.07) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.17) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 62.73) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.74) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 57.08) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.10) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 74.39) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.57) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.73) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 71.26) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 72.67) circle (  3.76);

\path[] ( 71.36, 64.76) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 67.33) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 70.77) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.51) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 86.58) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 71.51) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 68.70) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.17) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.64) circle (  3.76);

\path[] ( 71.36, 72.49) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.60) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 58.52) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 57.06) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.93) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 72.56) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.82) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 59.94) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 54.55) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.32) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 63.87) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 57.88) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.63) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 67.45) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 86.01) circle (  3.76);

\path[] ( 71.36, 56.45) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 60.00) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 57.08) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 60.63) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.68) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 68.35) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 56.29) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 55.17) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.60) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.13) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 70.49) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 57.82) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.65) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 35.07) -- ( 71.36, 53.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 22.33) -- ( 71.36, 14.12);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 35.07) --
	( 63.97, 27.51) --
	( 67.67, 27.43) --
	( 63.97, 27.34) --
	( 63.97, 22.33) --
	( 78.75, 22.33) --
	( 78.75, 27.34) --
	( 75.06, 27.43) --
	( 78.75, 27.51) --
	( 78.75, 35.07) --
	( 63.97, 35.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 27.43) -- ( 75.06, 27.43);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.26) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.49) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 75.76) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.49) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.38) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.16) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 62.93) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 61.03) circle (  3.76);

\path[] ( 91.08, 50.74) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.55) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 50.72) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 52.70) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.88) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 49.57) circle (  3.76);

\path[] ( 91.08, 51.59) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.45) circle (  3.76);

\path[] ( 91.08, 62.91) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 62.93) circle (  3.76);

\path[] ( 91.08, 52.19) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.39) circle (  3.76);

\path[] ( 91.08, 51.23) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 51.41) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.45) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 62.91) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 68.70) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.05) circle (  3.76);

\path[] ( 91.08, 54.55) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.46) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.54) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.45) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 57.88) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 50.60) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 60.00) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.05) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 60.63) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.53) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.47) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.33) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.50) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.52) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 51.51) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 32.80) -- ( 91.08, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 21.76) -- ( 91.08, 13.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 32.80) --
	( 83.68, 26.19) --
	( 87.38, 26.12) --
	( 83.68, 26.04) --
	( 83.68, 21.76) --
	( 98.47, 21.76) --
	( 98.47, 26.04) --
	( 94.77, 26.12) --
	( 98.47, 26.19) --
	( 98.47, 32.80) --
	( 83.68, 32.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 26.12) -- ( 94.77, 26.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 10.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 24.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 39.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 53.75) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 68.33) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2Time.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:01:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 51.25) --
	( 29.38, 52.88) --
	( 37.29, 52.74) --
	( 45.19, 53.72) --
	( 53.10, 52.01) --
	( 61.00, 45.86) --
	( 68.91, 47.21) --
	( 76.82, 60.35) --
	( 84.72, 44.68) --
	( 92.63, 45.05) --
	(100.53, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 29.73) --
	( 29.38, 29.93) --
	( 37.29, 28.70) --
	( 45.19, 30.31) --
	( 53.10, 29.20) --
	( 61.00, 24.61) --
	( 68.91, 26.33) --
	( 76.82, 27.10) --
	( 84.72, 27.85) --
	( 92.63, 22.05) --
	(100.53, 22.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 72.85) --
	( 29.38, 70.98) --
	( 37.29, 67.22) --
	( 45.19, 66.48) --
	( 53.10, 76.09) --
	( 61.00, 78.71) --
	( 68.91, 85.29) --
	( 76.82, 79.08) --
	( 84.72, 80.13) --
	( 92.63, 70.20) --
	(100.53, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 75.07) --
	( 29.38, 77.06) --
	( 37.29, 72.83) --
	( 45.19, 71.06) --
	( 53.10, 72.62) --
	( 61.00, 71.19) --
	( 68.91, 68.68) --
	( 76.82, 70.05) --
	( 84.72, 68.29) --
	( 92.63, 74.88) --
	(100.53, 72.59);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 54.30) --
	( 24.12, 49.72) --
	( 18.83, 49.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 55.93) --
	( 32.02, 51.35) --
	( 26.74, 51.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 55.80) --
	( 39.93, 51.22) --
	( 34.65, 51.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 56.78) --
	( 47.84, 52.20) --
	( 42.55, 52.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 55.06) --
	( 55.74, 50.48) --
	( 50.46, 50.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 48.92) --
	( 63.65, 44.34) --
	( 58.36, 44.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 50.27) --
	( 71.55, 45.69) --
	( 66.27, 45.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 63.41) --
	( 79.46, 58.83) --
	( 74.17, 58.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 47.74) --
	( 87.36, 43.16) --
	( 82.08, 43.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 48.10) --
	( 95.27, 43.52) --
	( 89.99, 43.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 42.03) --
	(103.18, 37.46) --
	( 97.89, 37.46) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 28.00) rectangle ( 23.22, 31.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 28.19) rectangle ( 31.12, 31.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 26.96) rectangle ( 39.03, 30.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 28.57) rectangle ( 46.93, 32.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 27.47) rectangle ( 54.84, 30.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 22.87) rectangle ( 62.74, 26.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 24.59) rectangle ( 70.65, 28.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 25.36) rectangle ( 78.56, 28.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 26.11) rectangle ( 86.46, 29.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 20.31) rectangle ( 94.37, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 20.52) rectangle (102.27, 23.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 70.89) rectangle ( 23.44, 74.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 69.02) rectangle ( 31.34, 72.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 65.26) rectangle ( 39.25, 69.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 64.52) rectangle ( 47.16, 68.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 74.12) rectangle ( 55.06, 78.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 76.75) rectangle ( 62.97, 80.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 83.33) rectangle ( 70.87, 87.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 77.12) rectangle ( 78.78, 81.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 78.17) rectangle ( 86.68, 82.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 68.24) rectangle ( 94.59, 72.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 60.28) rectangle (102.50, 64.20);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 75.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 71.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 72.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 71.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 68.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 70.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 68.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 74.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 72.59) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 29.44) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 62.11) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2Time_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 50.81) --
	( 29.38, 50.70) --
	( 37.29, 46.94) --
	( 45.19, 47.82) --
	( 53.10, 46.73) --
	( 61.00, 44.82) --
	( 68.91, 42.54) --
	( 76.82, 46.19) --
	( 84.72, 43.45) --
	( 92.63, 44.92) --
	(100.53, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 32.08) --
	( 29.38, 30.34) --
	( 37.29, 29.73) --
	( 45.19, 29.29) --
	( 53.10, 28.45) --
	( 61.00, 27.34) --
	( 68.91, 27.62) --
	( 76.82, 25.88) --
	( 84.72, 26.37) --
	( 92.63, 25.29) --
	(100.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 70.65) --
	( 29.38, 70.19) --
	( 37.29, 71.45) --
	( 45.19, 71.86) --
	( 53.10, 70.14) --
	( 61.00, 73.06) --
	( 68.91, 72.23) --
	( 76.82, 74.02) --
	( 84.72, 72.50) --
	( 92.63, 73.24) --
	(100.53, 60.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 79.92) --
	( 29.38, 85.29) --
	( 37.29, 78.39) --
	( 45.19, 79.28) --
	( 53.10, 78.28) --
	( 61.00, 73.93) --
	( 68.91, 73.15) --
	( 76.82, 68.01) --
	( 84.72, 69.28) --
	( 92.63, 73.72) --
	(100.53, 75.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 53.86) --
	( 24.12, 49.29) --
	( 18.83, 49.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 53.75) --
	( 32.02, 49.17) --
	( 26.74, 49.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 49.99) --
	( 39.93, 45.42) --
	( 34.65, 45.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 50.87) --
	( 47.84, 46.29) --
	( 42.55, 46.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 49.78) --
	( 55.74, 45.20) --
	( 50.46, 45.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 47.87) --
	( 63.65, 43.29) --
	( 58.36, 43.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 45.60) --
	( 71.55, 41.02) --
	( 66.27, 41.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 49.24) --
	( 79.46, 44.67) --
	( 74.17, 44.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 46.50) --
	( 87.36, 41.92) --
	( 82.08, 41.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 47.97) --
	( 95.27, 43.39) --
	( 89.99, 43.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 41.45) --
	(103.18, 36.87) --
	( 97.89, 36.87) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 30.34) rectangle ( 23.22, 33.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 28.60) rectangle ( 31.12, 32.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 28.00) rectangle ( 39.03, 31.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 27.55) rectangle ( 46.93, 31.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 26.72) rectangle ( 54.84, 30.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 25.60) rectangle ( 62.74, 29.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 25.88) rectangle ( 70.65, 29.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 24.14) rectangle ( 78.56, 27.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 24.63) rectangle ( 86.46, 28.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 23.55) rectangle ( 94.37, 27.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 20.31) rectangle (102.27, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 68.69) rectangle ( 23.44, 72.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 68.23) rectangle ( 31.34, 72.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 69.49) rectangle ( 39.25, 73.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 69.90) rectangle ( 47.16, 73.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 68.18) rectangle ( 55.06, 72.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 71.10) rectangle ( 62.97, 75.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 70.27) rectangle ( 70.87, 74.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 72.06) rectangle ( 78.78, 75.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 70.54) rectangle ( 86.68, 74.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 71.28) rectangle ( 94.59, 75.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 58.53) rectangle (102.50, 62.46);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 79.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 78.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 73.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 73.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 68.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 69.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 73.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 75.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 34.06) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 67.42) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2Time_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 12:19:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 46.71) --
	( 29.38, 45.54) --
	( 37.29, 43.91) --
	( 45.19, 43.46) --
	( 53.10, 43.21) --
	( 61.00, 41.61) --
	( 68.91, 40.60) --
	( 76.82, 42.01) --
	( 84.72, 41.06) --
	( 92.63, 41.00) --
	(100.53, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 28.56) --
	( 29.38, 27.20) --
	( 37.29, 26.81) --
	( 45.19, 26.61) --
	( 53.10, 26.38) --
	( 61.00, 25.42) --
	( 68.91, 25.08) --
	( 76.82, 24.56) --
	( 84.72, 24.34) --
	( 92.63, 22.70) --
	(100.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 62.46) --
	( 29.38, 61.78) --
	( 37.29, 62.70) --
	( 45.19, 63.33) --
	( 53.10, 63.19) --
	( 61.00, 65.28) --
	( 68.91, 63.78) --
	( 76.82, 65.96) --
	( 84.72, 65.39) --
	( 92.63, 64.48) --
	(100.53, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 79.84) --
	( 29.38, 85.29) --
	( 37.29, 78.77) --
	( 45.19, 81.76) --
	( 53.10, 78.75) --
	( 61.00, 76.14) --
	( 68.91, 73.73) --
	( 76.82, 67.00) --
	( 84.72, 69.43) --
	( 92.63, 74.53) --
	(100.53, 77.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 49.76) --
	( 24.12, 45.18) --
	( 18.83, 45.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 48.59) --
	( 32.02, 44.01) --
	( 26.74, 44.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 46.96) --
	( 39.93, 42.38) --
	( 34.65, 42.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 46.51) --
	( 47.84, 41.93) --
	( 42.55, 41.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 46.26) --
	( 55.74, 41.69) --
	( 50.46, 41.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 44.66) --
	( 63.65, 40.08) --
	( 58.36, 40.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 43.65) --
	( 71.55, 39.07) --
	( 66.27, 39.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 45.07) --
	( 79.46, 40.49) --
	( 74.17, 40.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 44.11) --
	( 87.36, 39.53) --
	( 82.08, 39.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 44.05) --
	( 95.27, 39.47) --
	( 89.99, 39.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 41.08) --
	(103.18, 36.51) --
	( 97.89, 36.51) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 26.82) rectangle ( 23.22, 30.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 25.46) rectangle ( 31.12, 28.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 25.07) rectangle ( 39.03, 28.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 24.87) rectangle ( 46.93, 28.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 24.64) rectangle ( 54.84, 28.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 23.69) rectangle ( 62.74, 27.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 23.34) rectangle ( 70.65, 26.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 22.82) rectangle ( 78.56, 26.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 22.60) rectangle ( 86.46, 26.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 20.96) rectangle ( 94.37, 24.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 20.31) rectangle (102.27, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 60.50) rectangle ( 23.44, 64.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 59.82) rectangle ( 31.34, 63.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 60.74) rectangle ( 39.25, 64.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 61.37) rectangle ( 47.16, 65.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 61.23) rectangle ( 55.06, 65.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 63.31) rectangle ( 62.97, 67.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 61.82) rectangle ( 70.87, 65.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 63.99) rectangle ( 78.78, 67.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 63.43) rectangle ( 86.68, 67.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 62.52) rectangle ( 94.59, 66.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 56.35) rectangle (102.50, 60.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 79.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 78.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 81.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 78.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 76.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 73.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 67.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 69.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 77.83) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 37.79) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 72.79) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2Trans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 18:01:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 85.29) --
	( 29.38, 57.83) --
	( 37.29, 49.19) --
	( 45.19, 41.67) --
	( 53.10, 38.76) --
	( 61.00, 35.70) --
	( 68.91, 36.04) --
	( 76.82, 38.77) --
	( 84.72, 47.13) --
	( 92.63, 56.30) --
	(100.53, 70.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 76.20) --
	( 29.38, 56.61) --
	( 37.29, 48.98) --
	( 45.19, 39.23) --
	( 53.10, 32.85) --
	( 61.00, 30.00) --
	( 68.91, 28.43) --
	( 76.82, 28.76) --
	( 84.72, 37.38) --
	( 92.63, 55.39) --
	(100.53, 83.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 75.83) --
	( 29.38, 55.86) --
	( 37.29, 44.15) --
	( 45.19, 36.91) --
	( 53.10, 31.95) --
	( 61.00, 28.13) --
	( 68.91, 27.71) --
	( 76.82, 27.07) --
	( 84.72, 30.73) --
	( 92.63, 39.28) --
	(100.53, 54.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 78.46) --
	( 29.38, 56.91) --
	( 37.29, 43.14) --
	( 45.19, 33.75) --
	( 53.10, 27.40) --
	( 61.00, 23.28) --
	( 68.91, 23.22) --
	( 76.82, 22.05) --
	( 84.72, 25.52) --
	( 92.63, 32.41) --
	(100.53, 47.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 88.34) --
	( 24.12, 83.76) --
	( 18.83, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 60.88) --
	( 32.02, 56.30) --
	( 26.74, 56.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 52.24) --
	( 39.93, 47.67) --
	( 34.65, 47.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 44.72) --
	( 47.84, 40.14) --
	( 42.55, 40.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 41.81) --
	( 55.74, 37.23) --
	( 50.46, 37.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 38.76) --
	( 63.65, 34.18) --
	( 58.36, 34.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 39.10) --
	( 71.55, 34.52) --
	( 66.27, 34.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 41.82) --
	( 79.46, 37.25) --
	( 74.17, 37.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 50.18) --
	( 87.36, 45.61) --
	( 82.08, 45.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 59.35) --
	( 95.27, 54.77) --
	( 89.99, 54.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 73.39) --
	(103.18, 68.82) --
	( 97.89, 68.82) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 74.46) rectangle ( 23.22, 77.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 54.87) rectangle ( 31.12, 58.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 47.24) rectangle ( 39.03, 50.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 37.49) rectangle ( 46.93, 40.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 31.11) rectangle ( 54.84, 34.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 28.26) rectangle ( 62.74, 31.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 26.69) rectangle ( 70.65, 30.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 27.02) rectangle ( 78.56, 30.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 35.64) rectangle ( 86.46, 39.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 53.66) rectangle ( 94.37, 57.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 82.19) rectangle (102.27, 85.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 73.87) rectangle ( 23.44, 77.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 53.89) rectangle ( 31.34, 57.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 42.19) rectangle ( 39.25, 46.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 34.95) rectangle ( 47.16, 38.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 29.99) rectangle ( 55.06, 33.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 26.17) rectangle ( 62.97, 30.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 25.75) rectangle ( 70.87, 29.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 25.11) rectangle ( 78.78, 29.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 28.77) rectangle ( 86.68, 32.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 37.32) rectangle ( 94.59, 41.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 52.37) rectangle (102.50, 56.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 78.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 56.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 43.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 33.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 27.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 23.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 23.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 25.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 32.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 47.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 21.43) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 30.23) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 39.03) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 47.83) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 56.63) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 65.44) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 74.24) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 83.04) {2.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 81.83) --
	( 51.73, 77.26) --
	( 46.44, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.34, 72.38) rectangle ( 50.82, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 67.49) rectangle ( 51.05, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2Trans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 82.41) --
	( 29.38, 60.09) --
	( 37.29, 47.91) --
	( 45.19, 43.03) --
	( 53.10, 40.13) --
	( 61.00, 37.16) --
	( 68.91, 37.33) --
	( 76.82, 38.51) --
	( 84.72, 47.97) --
	( 92.63, 57.81) --
	(100.53, 75.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 79.52) --
	( 29.38, 61.37) --
	( 37.29, 47.98) --
	( 45.19, 39.54) --
	( 53.10, 34.21) --
	( 61.00, 29.68) --
	( 68.91, 28.44) --
	( 76.82, 29.35) --
	( 84.72, 39.38) --
	( 92.63, 61.03) --
	(100.53, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 80.27) --
	( 29.38, 58.58) --
	( 37.29, 46.14) --
	( 45.19, 38.73) --
	( 53.10, 32.64) --
	( 61.00, 27.38) --
	( 68.91, 26.54) --
	( 76.82, 26.76) --
	( 84.72, 31.76) --
	( 92.63, 41.16) --
	(100.53, 55.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 80.34) --
	( 29.38, 58.92) --
	( 37.29, 45.19) --
	( 45.19, 35.49) --
	( 53.10, 27.94) --
	( 61.00, 23.07) --
	( 68.91, 22.05) --
	( 76.82, 22.16) --
	( 84.72, 26.56) --
	( 92.63, 34.20) --
	(100.53, 47.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 85.46) --
	( 24.12, 80.88) --
	( 18.83, 80.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 63.14) --
	( 32.02, 58.56) --
	( 26.74, 58.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 50.96) --
	( 39.93, 46.39) --
	( 34.65, 46.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 46.08) --
	( 47.84, 41.51) --
	( 42.55, 41.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 43.18) --
	( 55.74, 38.61) --
	( 50.46, 38.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 40.21) --
	( 63.65, 35.63) --
	( 58.36, 35.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 40.38) --
	( 71.55, 35.80) --
	( 66.27, 35.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 41.56) --
	( 79.46, 36.98) --
	( 74.17, 36.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 51.02) --
	( 87.36, 46.45) --
	( 82.08, 46.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 60.86) --
	( 95.27, 56.28) --
	( 89.99, 56.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 78.85) --
	(103.18, 74.28) --
	( 97.89, 74.28) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 77.78) rectangle ( 23.22, 81.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 59.63) rectangle ( 31.12, 63.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 46.24) rectangle ( 39.03, 49.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 37.80) rectangle ( 46.93, 41.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 32.47) rectangle ( 54.84, 35.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 27.95) rectangle ( 62.74, 31.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 26.70) rectangle ( 70.65, 30.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 27.61) rectangle ( 78.56, 31.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 37.64) rectangle ( 86.46, 41.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 59.29) rectangle ( 94.37, 62.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 83.55) rectangle (102.27, 87.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 78.30) rectangle ( 23.44, 82.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 56.62) rectangle ( 31.34, 60.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 44.18) rectangle ( 39.25, 48.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 36.77) rectangle ( 47.16, 40.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 30.68) rectangle ( 55.06, 34.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 25.42) rectangle ( 62.97, 29.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 24.58) rectangle ( 70.87, 28.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 24.80) rectangle ( 78.78, 28.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 29.80) rectangle ( 86.68, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 39.20) rectangle ( 94.59, 43.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 53.53) rectangle (102.50, 57.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 80.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 58.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 45.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 35.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 27.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 23.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 22.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 26.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 34.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 47.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 21.52) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 30.81) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 40.10) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 49.39) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 58.67) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 67.96) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 77.25) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 86.54) {2.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 81.83) --
	( 51.73, 77.26) --
	( 46.44, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.34, 72.38) rectangle ( 50.82, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 67.49) rectangle ( 51.05, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 72.30) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2Trans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 35.96) --
	( 29.38, 37.46) --
	( 37.29, 37.39) --
	( 45.19, 36.24) --
	( 53.10, 36.46) --
	( 61.00, 33.36) --
	( 68.91, 33.71) --
	( 76.82, 34.38) --
	( 84.72, 41.91) --
	( 92.63, 47.50) --
	(100.53, 58.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 45.55) --
	( 29.38, 46.28) --
	( 37.29, 43.03) --
	( 45.19, 26.33) --
	( 53.10, 24.94) --
	( 61.00, 24.34) --
	( 68.91, 25.40) --
	( 76.82, 26.92) --
	( 84.72, 37.86) --
	( 92.63, 43.36) --
	(100.53, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 47.45) --
	( 29.38, 47.64) --
	( 37.29, 45.05) --
	( 45.19, 25.94) --
	( 53.10, 25.59) --
	( 61.00, 25.44) --
	( 68.91, 25.58) --
	( 76.82, 27.18) --
	( 84.72, 29.88) --
	( 92.63, 37.79) --
	(100.53, 44.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.48, 43.86) --
	( 29.38, 47.01) --
	( 37.29, 46.39) --
	( 45.19, 24.09) --
	( 53.10, 23.33) --
	( 61.00, 22.05) --
	( 68.91, 22.55) --
	( 76.82, 23.45) --
	( 84.72, 24.71) --
	( 92.63, 32.29) --
	(100.53, 37.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 39.01) --
	( 24.12, 34.44) --
	( 18.83, 34.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 40.51) --
	( 32.02, 35.93) --
	( 26.74, 35.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 40.44) --
	( 39.93, 35.86) --
	( 34.65, 35.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 39.29) --
	( 47.84, 34.72) --
	( 42.55, 34.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 39.51) --
	( 55.74, 34.94) --
	( 50.46, 34.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 36.41) --
	( 63.65, 31.84) --
	( 58.36, 31.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 36.76) --
	( 71.55, 32.18) --
	( 66.27, 32.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 37.43) --
	( 79.46, 32.85) --
	( 74.17, 32.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 44.96) --
	( 87.36, 40.38) --
	( 82.08, 40.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 50.55) --
	( 95.27, 45.97) --
	( 89.99, 45.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 61.90) --
	(103.18, 57.33) --
	( 97.89, 57.33) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 19.74, 43.81) rectangle ( 23.22, 47.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.64, 44.54) rectangle ( 31.12, 48.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 41.29) rectangle ( 39.03, 44.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.45, 24.59) rectangle ( 46.93, 28.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.36, 23.21) rectangle ( 54.84, 26.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.27, 22.60) rectangle ( 62.74, 26.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.17, 23.66) rectangle ( 70.65, 27.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.08, 25.18) rectangle ( 78.56, 28.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.98, 36.12) rectangle ( 86.46, 39.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.89, 41.62) rectangle ( 94.37, 45.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.79, 83.55) rectangle (102.27, 87.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 19.51, 45.48) rectangle ( 23.44, 49.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 45.68) rectangle ( 31.34, 49.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.33, 43.09) rectangle ( 39.25, 47.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 23.98) rectangle ( 47.16, 27.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.14, 23.63) rectangle ( 55.06, 27.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 23.47) rectangle ( 62.97, 27.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 23.62) rectangle ( 70.87, 27.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 25.22) rectangle ( 78.78, 29.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.76, 27.91) rectangle ( 86.68, 31.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 35.83) rectangle ( 94.59, 39.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 42.79) rectangle (102.50, 46.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.48, 43.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.38, 47.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.29, 46.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.19, 24.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.10, 23.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.00, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.91, 22.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.82, 23.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.72, 24.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.63, 32.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.53, 37.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 21.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 28.23) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 35.39) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 42.54) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 49.70) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 56.85) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 64.01) {1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 71.17) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 78.32) {2.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.48, 15.15) {-3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.29, 15.15) {-3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.10, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.91, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.72, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 81.83) --
	( 51.73, 77.26) --
	( 46.44, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.34, 72.38) rectangle ( 50.82, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 67.49) rectangle ( 51.05, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.08, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 53.39, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/KUSVOD2box.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 20.18) --
	(102.90, 20.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 36.75) --
	(102.90, 36.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 53.32) --
	(102.90, 53.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 69.89) --
	(102.90, 69.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 86.46) --
	(102.90, 86.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 28.47) --
	(102.90, 28.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 45.04) --
	(102.90, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 61.61) --
	(102.90, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 78.18) --
	(102.90, 78.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 88.91) circle (  3.76);

\path[] ( 31.93, 90.91) circle (  3.76);

\path[] ( 31.93, 88.51) circle (  3.76);

\path[] ( 31.93, 88.90) circle (  3.76);

\path[] ( 31.93, 86.71) circle (  3.76);

\path[] ( 31.93, 97.16) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 93.38) circle (  3.76);

\path[] ( 31.93, 91.23) circle (  3.76);

\path[] ( 31.93, 93.07) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 92.16) circle (  3.76);

\path[] ( 31.93, 90.89) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 96.75) circle (  3.76);

\path[] ( 31.93, 96.53) circle (  3.76);

\path[] ( 31.93, 85.69) circle (  3.76);

\path[] ( 31.93, 95.26) circle (  3.76);

\path[] ( 31.93, 96.49) circle (  3.76);

\path[] ( 31.93, 88.89) circle (  3.76);

\path[] ( 31.93, 85.92) circle (  3.76);

\path[] ( 31.93, 96.36) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 96.95) circle (  3.76);

\path[] ( 31.93, 87.22) circle (  3.76);

\path[] ( 31.93, 95.43) circle (  3.76);

\path[] ( 31.93, 93.35) circle (  3.76);

\path[] ( 31.93, 86.93) circle (  3.76);

\path[] ( 31.93, 89.84) circle (  3.76);

\path[] ( 31.93, 97.39) circle (  3.76);

\path[] ( 31.93, 86.04) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 92.83) circle (  3.76);

\path[] ( 31.93, 93.43) circle (  3.76);

\path[] ( 31.93, 86.26) circle (  3.76);

\path[] ( 31.93, 96.67) circle (  3.76);

\path[] ( 31.93, 86.48) circle (  3.76);

\path[] ( 31.93, 85.31) circle (  3.76);

\path[] ( 31.93, 94.49) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 92.88) circle (  3.76);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 95.36) circle (  3.76);

\path[] ( 31.93, 97.34) circle (  3.76);

\path[] ( 31.93, 85.45) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 90.22) circle (  3.76);

\path[] ( 31.93, 95.13) circle (  3.76);

\path[] ( 31.93, 89.64) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 90.25) circle (  3.76);

\path[] ( 31.93, 95.50) circle (  3.76);

\path[] ( 31.93, 95.17) circle (  3.76);

\path[] ( 31.93, 97.40) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 85.49) circle (  3.76);

\path[] ( 31.93, 86.17) circle (  3.76);

\path[] ( 31.93, 96.59) circle (  3.76);

\path[] ( 31.93, 96.31) circle (  3.76);

\path[] ( 31.93, 87.80) circle (  3.76);

\path[] ( 31.93, 96.30) circle (  3.76);

\path[] ( 31.93, 85.37) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 93.88) circle (  3.76);

\path[] ( 31.93, 87.30) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 85.52) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 97.22) circle (  3.76);

\path[] ( 31.93, 87.46) circle (  3.76);

\path[] ( 31.93, 90.70) circle (  3.76);

\path[] ( 31.93, 92.29) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 89.46) circle (  3.76);

\path[] ( 31.93, 90.93) circle (  3.76);

\path[] ( 31.93, 97.20) circle (  3.76);

\path[] ( 31.93, 97.01) circle (  3.76);

\path[] ( 31.93, 96.38) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 89.03) circle (  3.76);

\path[] ( 31.93, 89.38) circle (  3.76);

\path[] ( 31.93, 90.42) circle (  3.76);

\path[] ( 31.93, 94.87) circle (  3.76);

\path[] ( 31.93, 93.09) circle (  3.76);

\path[] ( 31.93, 88.71) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 89.37) circle (  3.76);

\path[] ( 31.93, 86.80) circle (  3.76);

\path[] ( 31.93, 94.28) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 95.86) circle (  3.76);

\path[] ( 31.93, 90.18) circle (  3.76);

\path[] ( 31.93, 86.85) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 95.44) circle (  3.76);

\path[] ( 31.93, 96.21) circle (  3.76);

\path[] ( 31.93, 94.63) circle (  3.76);

\path[] ( 31.93, 92.68) circle (  3.76);

\path[] ( 31.93, 88.59) circle (  3.76);

\path[] ( 31.93, 86.42) circle (  3.76);

\path[] ( 31.93, 88.29) circle (  3.76);

\path[] ( 31.93, 92.07) circle (  3.76);

\path[] ( 31.93, 91.44) circle (  3.76);

\path[] ( 31.93, 86.94) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 86.05) circle (  3.76);

\path[] ( 31.93, 90.12) circle (  3.76);

\path[] ( 31.93, 94.86) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 88.70) circle (  3.76);

\path[] ( 31.93, 91.42) circle (  3.76);

\path[] ( 31.93, 90.62) circle (  3.76);

\path[] ( 31.93, 85.64) circle (  3.76);

\path[] ( 31.93, 95.30) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 48.67) -- ( 31.93, 85.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 24.27) -- ( 31.93, 14.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 48.67) --
	( 24.54, 33.60) --
	( 28.24, 33.16) --
	( 24.54, 32.73) --
	( 24.54, 24.27) --
	( 39.33, 24.27) --
	( 39.33, 32.73) --
	( 35.63, 33.16) --
	( 39.33, 33.60) --
	( 39.33, 48.67) --
	( 24.54, 48.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 33.16) -- ( 35.63, 33.16);

\path[] ( 51.65, 82.38) circle (  3.76);

\path[] ( 51.65, 68.15) circle (  3.76);

\path[] ( 51.65, 64.04) circle (  3.76);

\path[] ( 51.65, 95.51) circle (  3.76);

\path[] ( 51.65, 69.69) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 74.47) circle (  3.76);

\path[] ( 51.65, 69.78) circle (  3.76);

\path[] ( 51.65, 77.47) circle (  3.76);

\path[] ( 51.65, 68.25) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 63.17) circle (  3.76);

\path[] ( 51.65, 66.34) circle (  3.76);

\path[] ( 51.65, 66.24) circle (  3.76);

\path[] ( 51.65, 64.47) circle (  3.76);

\path[] ( 51.65, 71.58) circle (  3.76);

\path[] ( 51.65, 67.31) circle (  3.76);

\path[] ( 51.65, 80.16) circle (  3.76);

\path[] ( 51.65, 78.78) circle (  3.76);

\path[] ( 51.65, 69.54) circle (  3.76);

\path[] ( 51.65, 79.34) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 90.89) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 72.78) circle (  3.76);

\path[] ( 51.65, 78.89) circle (  3.76);

\path[] ( 51.65, 78.19) circle (  3.76);

\path[] ( 51.65, 74.47) circle (  3.76);

\path[] ( 51.65, 66.99) circle (  3.76);

\path[] ( 51.65, 94.46) circle (  3.76);

\path[] ( 51.65, 69.71) circle (  3.76);

\path[] ( 51.65, 67.89) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 66.16) circle (  3.76);

\path[] ( 51.65, 92.31) circle (  3.76);

\path[] ( 51.65, 75.18) circle (  3.76);

\path[] ( 51.65, 86.78) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 69.92) circle (  3.76);

\path[] ( 51.65, 80.85) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 67.27) circle (  3.76);

\path[] ( 51.65, 70.09) circle (  3.76);

\path[] ( 51.65, 71.00) circle (  3.76);

\path[] ( 51.65, 63.37) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 72.38) circle (  3.76);

\path[] ( 51.65, 64.38) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 73.54) circle (  3.76);

\path[] ( 51.65, 95.43) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 62.68) circle (  3.76);

\path[] ( 51.65, 65.54) circle (  3.76);

\path[] ( 51.65, 67.23) circle (  3.76);

\path[] ( 51.65, 66.51) circle (  3.76);

\path[] ( 51.65, 70.60) circle (  3.76);

\path[] ( 51.65, 69.40) circle (  3.76);

\path[] ( 51.65, 71.54) circle (  3.76);

\path[] ( 51.65, 89.84) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 96.10) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 62.81) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 66.10) circle (  3.76);

\path[] ( 51.65, 83.98) circle (  3.76);

\path[] ( 51.65, 62.35) circle (  3.76);

\path[] ( 51.65, 74.77) circle (  3.76);

\path[] ( 51.65, 61.34) circle (  3.76);

\path[] ( 51.65, 86.16) circle (  3.76);

\path[] ( 51.65, 81.39) circle (  3.76);

\path[] ( 51.65, 96.10) circle (  3.76);

\path[] ( 51.65, 80.86) circle (  3.76);

\path[] ( 51.65, 63.67) circle (  3.76);

\path[] ( 51.65, 65.98) circle (  3.76);

\path[] ( 51.65, 74.23) circle (  3.76);

\path[] ( 51.65, 78.54) circle (  3.76);

\path[] ( 51.65, 77.67) circle (  3.76);

\path[] ( 51.65, 88.91) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 86.26) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 81.32) circle (  3.76);

\path[] ( 51.65, 96.67) circle (  3.76);

\path[] ( 51.65, 90.68) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 82.36) circle (  3.76);

\path[] ( 51.65, 70.14) circle (  3.76);

\path[] ( 51.65, 63.37) circle (  3.76);

\path[] ( 51.65, 69.31) circle (  3.76);

\path[] ( 51.65, 85.31) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 68.94) circle (  3.76);

\path[] ( 51.65, 90.01) circle (  3.76);

\path[] ( 51.65, 70.41) circle (  3.76);

\path[] ( 51.65, 93.63) circle (  3.76);

\path[] ( 51.65, 84.74) circle (  3.76);

\path[] ( 51.65, 74.99) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 66.93) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 73.27) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 82.38) circle (  3.76);

\path[] ( 51.65, 73.36) circle (  3.76);

\path[] ( 51.65, 87.87) circle (  3.76);

\path[] ( 51.65, 73.67) circle (  3.76);

\path[] ( 51.65, 64.88) circle (  3.76);

\path[] ( 51.65, 86.86) circle (  3.76);

\path[] ( 51.65, 64.97) circle (  3.76);

\path[] ( 51.65, 67.36) circle (  3.76);

\path[] ( 51.65, 80.65) circle (  3.76);

\path[] ( 51.65, 86.15) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 70.22) circle (  3.76);

\path[] ( 51.65, 78.19) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 65.71) circle (  3.76);

\path[] ( 51.65, 81.92) circle (  3.76);

\path[] ( 51.65, 69.57) circle (  3.76);

\path[] ( 51.65, 68.69) circle (  3.76);

\path[] ( 51.65, 80.77) circle (  3.76);

\path[] ( 51.65, 73.50) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 74.53) circle (  3.76);

\path[] ( 51.65, 71.27) circle (  3.76);

\path[] ( 51.65, 67.79) circle (  3.76);

\path[] ( 51.65, 79.86) circle (  3.76);

\path[] ( 51.65, 69.52) circle (  3.76);

\path[] ( 51.65, 79.44) circle (  3.76);

\path[] ( 51.65, 84.90) circle (  3.76);

\path[] ( 51.65, 75.05) circle (  3.76);

\path[] ( 51.65, 61.60) circle (  3.76);

\path[] ( 51.65, 71.10) circle (  3.76);

\path[] ( 51.65, 93.10) circle (  3.76);

\path[] ( 51.65, 81.38) circle (  3.76);

\path[] ( 51.65, 74.19) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 78.78) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 79.39) circle (  3.76);

\path[] ( 51.65, 77.42) circle (  3.76);

\path[] ( 51.65, 94.46) circle (  3.76);

\path[] ( 51.65, 62.62) circle (  3.76);

\path[] ( 51.65, 64.95) circle (  3.76);

\path[] ( 51.65, 65.68) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 68.84) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 87.80) circle (  3.76);

\path[] ( 51.65, 73.68) circle (  3.76);

\path[] ( 51.65, 84.15) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 81.84) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 72.44) circle (  3.76);

\path[] ( 51.65, 79.26) circle (  3.76);

\path[] ( 51.65, 85.37) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 66.06) circle (  3.76);

\path[] ( 51.65, 66.56) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 73.67) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 65.88) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 70.80) circle (  3.76);

\path[] ( 51.65, 83.06) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 65.53) circle (  3.76);

\path[] ( 51.65, 97.22) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 78.82) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 74.72) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 94.64) circle (  3.76);

\path[] ( 51.65, 72.97) circle (  3.76);

\path[] ( 51.65, 61.59) circle (  3.76);

\path[] ( 51.65, 77.42) circle (  3.76);

\path[] ( 51.65, 68.65) circle (  3.76);

\path[] ( 51.65, 62.86) circle (  3.76);

\path[] ( 51.65, 74.61) circle (  3.76);

\path[] ( 51.65, 90.70) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 70.31) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 70.03) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 68.51) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 75.95) circle (  3.76);

\path[] ( 51.65, 65.18) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 61.81) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 65.81) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 62.61) circle (  3.76);

\path[] ( 51.65, 76.02) circle (  3.76);

\path[] ( 51.65, 76.79) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 76.69) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 93.73) circle (  3.76);

\path[] ( 51.65, 73.99) circle (  3.76);

\path[] ( 51.65, 66.24) circle (  3.76);

\path[] ( 51.65, 68.84) circle (  3.76);

\path[] ( 51.65, 72.53) circle (  3.76);

\path[] ( 51.65, 74.18) circle (  3.76);

\path[] ( 51.65, 94.46) circle (  3.76);

\path[] ( 51.65, 74.40) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 73.26) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 63.61) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 61.76) circle (  3.76);

\path[] ( 51.65, 86.87) circle (  3.76);

\path[] ( 51.65, 77.51) circle (  3.76);

\path[] ( 51.65, 78.19) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 83.17) circle (  3.76);

\path[] ( 51.65, 64.72) circle (  3.76);

\path[] ( 51.65, 71.36) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 67.04) circle (  3.76);

\path[] ( 51.65, 65.30) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 96.85) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 90.68) circle (  3.76);

\path[] ( 51.65, 71.13) circle (  3.76);

\path[] ( 51.65, 76.26) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 69.53) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 62.64) circle (  3.76);

\path[] ( 51.65, 71.54) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 66.06) circle (  3.76);

\path[] ( 51.65, 74.79) circle (  3.76);

\path[] ( 51.65, 63.39) circle (  3.76);

\path[] ( 51.65, 70.26) circle (  3.76);

\path[] ( 51.65, 83.18) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 87.71) circle (  3.76);

\path[] ( 51.65, 61.72) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 64.69) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 63.30) circle (  3.76);

\path[] ( 51.65, 62.27) circle (  3.76);

\path[] ( 51.65, 88.91) circle (  3.76);

\path[] ( 51.65, 86.80) circle (  3.76);

\path[] ( 51.65, 69.45) circle (  3.76);

\path[] ( 51.65, 72.81) circle (  3.76);

\path[] ( 51.65, 72.52) circle (  3.76);

\path[] ( 51.65, 64.34) circle (  3.76);

\path[] ( 51.65, 63.15) circle (  3.76);

\path[] ( 51.65, 76.26) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 86.13) circle (  3.76);

\path[] ( 51.65, 82.58) circle (  3.76);

\path[] ( 51.65, 64.58) circle (  3.76);

\path[] ( 51.65, 65.42) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 73.86) circle (  3.76);

\path[] ( 51.65, 84.06) circle (  3.76);

\path[] ( 51.65, 85.48) circle (  3.76);

\path[] ( 51.65, 80.74) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 78.47) circle (  3.76);

\path[] ( 51.65, 86.18) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 62.41) circle (  3.76);

\path[] ( 51.65, 73.36) circle (  3.76);

\path[] ( 51.65, 97.25) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 78.78) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 92.07) circle (  3.76);

\path[] ( 51.65, 70.38) circle (  3.76);

\path[] ( 51.65, 61.27) circle (  3.76);

\path[] ( 51.65, 76.02) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 86.05) circle (  3.76);

\path[] ( 51.65, 92.73) circle (  3.76);

\path[] ( 51.65, 71.28) circle (  3.76);

\path[] ( 51.65, 81.38) circle (  3.76);

\path[] ( 51.65, 72.76) circle (  3.76);

\path[] ( 51.65, 74.05) circle (  3.76);

\path[] ( 51.65, 66.43) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 90.58) circle (  3.76);

\path[] ( 51.65, 77.85) circle (  3.76);

\path[] ( 51.65, 68.79) circle (  3.76);

\path[] ( 51.65, 78.54) circle (  3.76);

\path[] ( 51.65, 61.37) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[] ( 51.65, 61.39) circle (  3.76);

\path[] ( 51.65, 73.12) circle (  3.76);

\path[] ( 51.65, 67.79) circle (  3.76);

\path[] ( 51.65, 62.21) circle (  3.76);

\path[] ( 51.65, 63.63) circle (  3.76);

\path[] ( 51.65, 96.57) circle (  3.76);

\path[] ( 51.65, 82.37) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 87.30) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 37.78) -- ( 51.65, 60.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 22.27) -- ( 51.65, 15.71);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 37.78) --
	( 44.25, 29.30) --
	( 47.95, 29.03) --
	( 44.25, 28.76) --
	( 44.25, 22.27) --
	( 59.04, 22.27) --
	( 59.04, 28.76) --
	( 55.34, 29.03) --
	( 59.04, 29.30) --
	( 59.04, 37.78) --
	( 44.25, 37.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 29.03) -- ( 55.34, 29.03);

\path[] ( 71.36, 65.47) circle (  3.76);

\path[] ( 71.36, 62.27) circle (  3.76);

\path[] ( 71.36, 77.41) circle (  3.76);

\path[] ( 71.36, 62.41) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 70.51) circle (  3.76);

\path[] ( 71.36, 62.47) circle (  3.76);

\path[] ( 71.36, 78.48) circle (  3.76);

\path[] ( 71.36, 71.79) circle (  3.76);

\path[] ( 71.36, 94.12) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 64.49) circle (  3.76);

\path[] ( 71.36, 81.72) circle (  3.76);

\path[] ( 71.36, 63.64) circle (  3.76);

\path[] ( 71.36, 81.34) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 75.83) circle (  3.76);

\path[] ( 71.36, 69.04) circle (  3.76);

\path[] ( 71.36, 65.85) circle (  3.76);

\path[] ( 71.36, 91.00) circle (  3.76);

\path[] ( 71.36, 76.03) circle (  3.76);

\path[] ( 71.36, 91.90) circle (  3.76);

\path[] ( 71.36, 91.00) circle (  3.76);

\path[] ( 71.36, 66.74) circle (  3.76);

\path[] ( 71.36, 82.48) circle (  3.76);

\path[] ( 71.36, 64.16) circle (  3.76);

\path[] ( 71.36, 79.30) circle (  3.76);

\path[] ( 71.36, 69.97) circle (  3.76);

\path[] ( 71.36, 68.38) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 65.69) circle (  3.76);

\path[] ( 71.36, 76.93) circle (  3.76);

\path[] ( 71.36, 65.88) circle (  3.76);

\path[] ( 71.36, 80.39) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 95.07) circle (  3.76);

\path[] ( 71.36, 92.98) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 82.09) circle (  3.76);

\path[] ( 71.36, 80.09) circle (  3.76);

\path[] ( 71.36, 89.84) circle (  3.76);

\path[] ( 71.36, 63.92) circle (  3.76);

\path[] ( 71.36, 93.33) circle (  3.76);

\path[] ( 71.36, 62.78) circle (  3.76);

\path[] ( 71.36, 63.74) circle (  3.76);

\path[] ( 71.36, 82.42) circle (  3.76);

\path[] ( 71.36, 71.94) circle (  3.76);

\path[] ( 71.36, 94.45) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 62.21) circle (  3.76);

\path[] ( 71.36, 65.44) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 95.14) circle (  3.76);

\path[] ( 71.36, 70.20) circle (  3.76);

\path[] ( 71.36, 73.47) circle (  3.76);

\path[] ( 71.36, 79.68) circle (  3.76);

\path[] ( 71.36, 70.14) circle (  3.76);

\path[] ( 71.36, 81.48) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 77.03) circle (  3.76);

\path[] ( 71.36, 71.55) circle (  3.76);

\path[] ( 71.36, 77.75) circle (  3.76);

\path[] ( 71.36, 91.05) circle (  3.76);

\path[] ( 71.36, 84.74) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 94.64) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 67.34) circle (  3.76);

\path[] ( 71.36, 71.71) circle (  3.76);

\path[] ( 71.36, 64.57) circle (  3.76);

\path[] ( 71.36, 65.75) circle (  3.76);

\path[] ( 71.36, 63.43) circle (  3.76);

\path[] ( 71.36, 97.06) circle (  3.76);

\path[] ( 71.36, 85.64) circle (  3.76);

\path[] ( 71.36, 76.42) circle (  3.76);

\path[] ( 71.36, 64.95) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 72.48) circle (  3.76);

\path[] ( 71.36, 63.40) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 92.11) circle (  3.76);

\path[] ( 71.36, 84.34) circle (  3.76);

\path[] ( 71.36, 64.64) circle (  3.76);

\path[] ( 71.36, 91.80) circle (  3.76);

\path[] ( 71.36, 86.27) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 88.90) circle (  3.76);

\path[] ( 71.36, 65.73) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 62.83) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 97.25) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 78.76) circle (  3.76);

\path[] ( 71.36, 66.85) circle (  3.76);

\path[] ( 71.36, 63.14) circle (  3.76);

\path[] ( 71.36, 84.59) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 74.40) circle (  3.76);

\path[] ( 71.36, 91.90) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 62.94) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 65.61) circle (  3.76);

\path[] ( 71.36, 69.60) circle (  3.76);

\path[] ( 71.36, 63.94) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 93.88) circle (  3.76);

\path[] ( 71.36, 90.78) circle (  3.76);

\path[] ( 71.36, 78.48) circle (  3.76);

\path[] ( 71.36, 63.69) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 77.50) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 70.92) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 67.44) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 68.89) circle (  3.76);

\path[] ( 71.36, 68.84) circle (  3.76);

\path[] ( 71.36, 90.77) circle (  3.76);

\path[] ( 71.36, 62.50) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 69.04) circle (  3.76);

\path[] ( 71.36, 64.26) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 70.87) circle (  3.76);

\path[] ( 71.36, 81.54) circle (  3.76);

\path[] ( 71.36, 64.40) circle (  3.76);

\path[] ( 71.36, 71.99) circle (  3.76);

\path[] ( 71.36, 62.62) circle (  3.76);

\path[] ( 71.36, 72.53) circle (  3.76);

\path[] ( 71.36, 62.14) circle (  3.76);

\path[] ( 71.36, 97.53) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 66.70) circle (  3.76);

\path[] ( 71.36, 75.23) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 67.61) circle (  3.76);

\path[] ( 71.36, 85.86) circle (  3.76);

\path[] ( 71.36, 66.60) circle (  3.76);

\path[] ( 71.36, 64.95) circle (  3.76);

\path[] ( 71.36, 64.46) circle (  3.76);

\path[] ( 71.36, 90.42) circle (  3.76);

\path[] ( 71.36, 75.41) circle (  3.76);

\path[] ( 71.36, 69.53) circle (  3.76);

\path[] ( 71.36, 73.39) circle (  3.76);

\path[] ( 71.36, 82.85) circle (  3.76);

\path[] ( 71.36, 88.75) circle (  3.76);

\path[] ( 71.36, 67.09) circle (  3.76);

\path[] ( 71.36, 96.97) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 76.34) circle (  3.76);

\path[] ( 71.36, 90.81) circle (  3.76);

\path[] ( 71.36, 62.21) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 85.64) circle (  3.76);

\path[] ( 71.36, 78.67) circle (  3.76);

\path[] ( 71.36, 63.69) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 73.82) circle (  3.76);

\path[] ( 71.36, 74.27) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 63.80) circle (  3.76);

\path[] ( 71.36, 78.00) circle (  3.76);

\path[] ( 71.36, 74.66) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 71.28) circle (  3.76);

\path[] ( 71.36, 66.55) circle (  3.76);

\path[] ( 71.36, 91.17) circle (  3.76);

\path[] ( 71.36, 77.38) circle (  3.76);

\path[] ( 71.36, 67.55) circle (  3.76);

\path[] ( 71.36, 73.40) circle (  3.76);

\path[] ( 71.36, 75.93) circle (  3.76);

\path[] ( 71.36, 69.46) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 72.71) circle (  3.76);

\path[] ( 71.36, 64.31) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 69.75) circle (  3.76);

\path[] ( 71.36, 64.29) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 65.85) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 70.86) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 63.39) circle (  3.76);

\path[] ( 71.36, 65.79) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 86.59) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 94.01) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 63.96) circle (  3.76);

\path[] ( 71.36, 78.48) circle (  3.76);

\path[] ( 71.36, 63.30) circle (  3.76);

\path[] ( 71.36, 86.70) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 37.91) -- ( 71.36, 61.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 21.92) -- ( 71.36, 16.91);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 37.91) --
	( 63.97, 29.46) --
	( 67.67, 29.18) --
	( 63.97, 28.90) --
	( 63.97, 21.92) --
	( 78.75, 21.92) --
	( 78.75, 28.90) --
	( 75.06, 29.18) --
	( 78.75, 29.46) --
	( 78.75, 37.91) --
	( 63.97, 37.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 29.18) -- ( 75.06, 29.18);

\path[] ( 91.08, 47.70) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.89) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.53) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.78) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 78.26) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 49.50) circle (  3.76);

\path[] ( 91.08, 59.89) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.68) circle (  3.76);

\path[] ( 91.08, 47.30) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.84) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 93.35) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.64) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.17) circle (  3.76);

\path[] ( 91.08, 52.09) circle (  3.76);

\path[] ( 91.08, 94.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.39) circle (  3.76);

\path[] ( 91.08, 58.12) circle (  3.76);

\path[] ( 91.08, 93.35) circle (  3.76);

\path[] ( 91.08, 74.93) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 60.92) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.00) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 71.20) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.60) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.55) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 95.43) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.78) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 66.51) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.74) circle (  3.76);

\path[] ( 91.08, 89.84) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 97.28) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 55.80) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 68.45) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 92.83) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.13) circle (  3.76);

\path[] ( 91.08, 93.87) circle (  3.76);

\path[] ( 91.08, 53.52) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.66) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.34) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.67) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.30) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 70.14) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 63.37) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.61) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 90.01) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 84.74) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 91.13) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.85) circle (  3.76);

\path[] ( 91.08, 63.50) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.35) circle (  3.76);

\path[] ( 91.08, 48.13) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 68.46) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.48) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 74.54) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.73) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.24) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 87.32) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 61.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.21) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.32) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 88.40) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 51.82) circle (  3.76);

\path[] ( 91.08, 47.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 55.28) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.74) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.48) circle (  3.76);

\path[] ( 91.08, 71.20) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 51.14) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 85.52) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 93.88) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 83.62) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.28) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.62) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 47.58) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.75) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.02) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 91.13) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.91) circle (  3.76);

\path[] ( 91.08, 68.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.97) circle (  3.76);

\path[] ( 91.08, 96.29) circle (  3.76);

\path[] ( 91.08, 47.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.15) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 72.53) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 96.88) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.57) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.22) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 49.16) circle (  3.76);

\path[] ( 91.08, 94.94) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.18) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.39) circle (  3.76);

\path[] ( 91.08, 49.40) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.29) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 90.42) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 60.21) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 69.53) circle (  3.76);

\path[] ( 91.08, 50.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.96) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 86.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.82) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 61.44) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 58.25) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.98) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.99) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 47.99) circle (  3.76);

\path[] ( 91.08, 88.10) circle (  3.76);

\path[] ( 91.08, 52.84) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 83.62) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.51) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.62) circle (  3.76);

\path[] ( 91.08, 80.00) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.64) circle (  3.76);

\path[] ( 91.08, 48.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.76) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 52.40) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 56.23) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 49.50) circle (  3.76);

\path[] ( 91.08, 48.68) circle (  3.76);

\path[] ( 91.08, 48.03) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 49.68) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 96.73) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.08) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 54.49) circle (  3.76);

\path[] ( 91.08, 49.43) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 49.18) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.56) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 53.04) circle (  3.76);

\path[] ( 91.08, 85.08) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.47) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.07) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 48.56) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[] ( 91.08, 50.05) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 32.63) -- ( 91.08, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 22.88) -- ( 91.08, 16.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 32.63) --
	( 83.68, 27.11) --
	( 87.38, 26.94) --
	( 83.68, 26.77) --
	( 83.68, 22.88) --
	( 98.47, 22.88) --
	( 98.47, 26.77) --
	( 94.77, 26.94) --
	( 98.47, 27.11) --
	( 98.47, 32.63) --
	( 83.68, 32.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 26.94) -- ( 94.77, 26.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 10.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 26.57) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 43.14) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 59.71) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 76.28) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {Sampson error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 76.29) --
	( 57.86, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 80.20) --
	( 57.86, 81.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 77.19) rectangle ( 60.12, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 78.69) --
	( 60.12, 78.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 70.26) --
	( 57.86, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 74.18) --
	( 57.86, 75.08);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 71.17) rectangle ( 60.12, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 72.67) --
	( 60.12, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 64.24) --
	( 57.86, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 68.16) --
	( 57.86, 69.06);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 65.14) rectangle ( 60.12, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 66.65) --
	( 60.12, 66.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 58.22) --
	( 57.86, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 62.13) --
	( 57.86, 63.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 59.12) rectangle ( 60.12, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 60.63) --
	( 60.12, 60.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 76.88) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 70.85) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 64.83) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 58.81) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/NearRot_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 14:47:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 89.25) --
	( 29.07, 64.42) --
	( 34.62, 60.29) --
	( 40.17, 66.40) --
	( 45.73, 70.30) --
	( 51.28, 64.80) --
	( 56.83, 60.19) --
	( 62.38, 58.70) --
	( 67.93, 58.14) --
	( 73.48, 58.62) --
	( 79.03, 57.97) --
	( 84.59, 60.25) --
	( 90.14, 60.70) --
	( 95.69, 64.59) --
	(101.24, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 83.30) --
	( 29.07, 60.14) --
	( 34.62, 56.54) --
	( 40.17, 59.49) --
	( 45.73, 62.35) --
	( 51.28, 57.36) --
	( 56.83, 52.70) --
	( 62.38, 51.66) --
	( 67.93, 51.10) --
	( 73.48, 51.36) --
	( 79.03, 50.95) --
	( 84.59, 52.94) --
	( 90.14, 53.93) --
	( 95.69, 57.01) --
	(101.24, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 57.78) --
	( 29.07, 40.87) --
	( 34.62, 34.46) --
	( 40.17, 33.67) --
	( 45.73, 32.94) --
	( 51.28, 28.47) --
	( 56.83, 26.77) --
	( 62.38, 25.58) --
	( 67.93, 28.62) --
	( 73.48, 25.71) --
	( 79.03, 26.16) --
	( 84.59, 27.55) --
	( 90.14, 29.31) --
	( 95.69, 31.57) --
	(101.24, 34.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 87.51) rectangle ( 25.26, 90.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 62.68) rectangle ( 30.81, 66.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 58.55) rectangle ( 36.36, 62.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 64.67) rectangle ( 41.91, 68.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 68.56) rectangle ( 47.46, 72.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 63.06) rectangle ( 53.02, 66.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 58.45) rectangle ( 58.57, 61.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 56.96) rectangle ( 64.12, 60.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 56.40) rectangle ( 69.67, 59.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 56.88) rectangle ( 75.22, 60.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 56.23) rectangle ( 80.77, 59.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 58.51) rectangle ( 86.32, 61.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 58.96) rectangle ( 91.88, 62.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 62.85) rectangle ( 97.43, 66.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 68.95) rectangle (102.98, 72.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 81.34) rectangle ( 25.48, 85.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 58.18) rectangle ( 31.03, 62.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 54.58) rectangle ( 36.58, 58.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 57.53) rectangle ( 42.14, 61.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 60.39) rectangle ( 47.69, 64.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 55.40) rectangle ( 53.24, 59.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 50.73) rectangle ( 58.79, 54.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 49.70) rectangle ( 64.34, 53.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 49.14) rectangle ( 69.89, 53.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 49.40) rectangle ( 75.44, 53.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 48.99) rectangle ( 81.00, 52.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 50.98) rectangle ( 86.55, 54.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 51.97) rectangle ( 92.10, 55.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 55.05) rectangle ( 97.65, 58.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 58.94) rectangle (103.20, 62.87);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 57.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 40.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 33.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 32.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 28.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 26.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 25.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 28.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 25.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 26.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 27.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 29.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 31.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 34.46) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 32.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 50.52) {0.53};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 67.40) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 78.16) {0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {rotation error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.72, 81.67) rectangle ( 52.20, 85.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 76.78) rectangle ( 52.42, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.46, 74.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 81.59) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 76.93) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 72.26) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/NearRot_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 63.41) --
	( 29.07, 50.97) --
	( 34.62, 56.31) --
	( 40.17, 64.84) --
	( 45.73, 67.55) --
	( 51.28, 62.05) --
	( 56.83, 60.52) --
	( 62.38, 58.81) --
	( 67.93, 57.81) --
	( 73.48, 58.44) --
	( 79.03, 56.72) --
	( 84.59, 59.01) --
	( 90.14, 61.22) --
	( 95.69, 62.09) --
	(101.24, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 59.13) --
	( 29.07, 47.03) --
	( 34.62, 51.45) --
	( 40.17, 57.46) --
	( 45.73, 59.50) --
	( 51.28, 54.62) --
	( 56.83, 52.87) --
	( 62.38, 51.54) --
	( 67.93, 50.73) --
	( 73.48, 50.94) --
	( 79.03, 49.72) --
	( 84.59, 51.63) --
	( 90.14, 53.01) --
	( 95.69, 53.52) --
	(101.24, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.52, 39.11) --
	( 29.07, 29.58) --
	( 34.62, 30.42) --
	( 40.17, 30.26) --
	( 45.73, 30.87) --
	( 51.28, 27.74) --
	( 56.83, 26.02) --
	( 62.38, 24.96) --
	( 67.93, 24.26) --
	( 73.48, 24.55) --
	( 79.03, 24.55) --
	( 84.59, 25.50) --
	( 90.14, 25.52) --
	( 95.69, 25.10) --
	(101.24, 25.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.78, 61.67) rectangle ( 25.26, 65.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.33, 49.23) rectangle ( 30.81, 52.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.88, 54.57) rectangle ( 36.36, 58.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.43, 63.10) rectangle ( 41.91, 66.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.99, 65.82) rectangle ( 47.46, 69.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.54, 60.31) rectangle ( 53.02, 63.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.09, 58.78) rectangle ( 58.57, 62.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.64, 57.08) rectangle ( 64.12, 60.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 56.07) rectangle ( 69.67, 59.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.74, 56.70) rectangle ( 75.22, 60.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 54.98) rectangle ( 80.77, 58.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.85, 57.27) rectangle ( 86.32, 60.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.40, 59.49) rectangle ( 91.88, 62.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.95, 60.35) rectangle ( 97.43, 63.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 66.66) rectangle (102.98, 70.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.56, 57.17) rectangle ( 25.48, 61.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 45.07) rectangle ( 31.03, 49.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.66, 49.49) rectangle ( 36.58, 53.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 38.21, 55.50) rectangle ( 42.14, 59.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 57.54) rectangle ( 47.69, 61.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.31, 52.65) rectangle ( 53.24, 56.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 50.91) rectangle ( 58.79, 54.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.42, 49.58) rectangle ( 64.34, 53.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.97, 48.77) rectangle ( 69.89, 52.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 48.98) rectangle ( 75.44, 52.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 47.76) rectangle ( 81.00, 51.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 49.67) rectangle ( 86.55, 53.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 51.05) rectangle ( 92.10, 54.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 51.56) rectangle ( 97.65, 55.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 55.32) rectangle (103.20, 59.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.52, 39.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.07, 29.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.62, 30.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.17, 30.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.73, 30.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.28, 27.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.83, 26.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.38, 24.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.93, 24.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.48, 24.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.03, 24.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.59, 25.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.14, 25.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.69, 25.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.24, 25.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 20.15) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 32.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 50.52) {0.53};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 67.40) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.10, 78.16) {0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 23.52, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.93, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.14, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {angular error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.72, 81.67) rectangle ( 52.20, 85.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 76.78) rectangle ( 52.42, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.46, 74.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 81.59) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 76.93) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 54.76, 72.26) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/NearTrans.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-15 03:57:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 91.13) --
	( 28.39, 73.84) --
	( 33.99, 60.15) --
	( 39.59, 61.52) --
	( 45.20, 63.88) --
	( 50.80, 62.40) --
	( 56.40, 51.66) --
	( 62.00, 55.88) --
	( 67.61, 57.95) --
	( 73.21, 62.05) --
	( 78.81, 64.85) --
	( 84.42, 69.84) --
	( 90.02, 73.14) --
	( 95.62, 76.77) --
	(101.22, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 82.93) --
	( 28.39, 66.01) --
	( 33.99, 54.39) --
	( 39.59, 54.31) --
	( 45.20, 56.36) --
	( 50.80, 54.09) --
	( 56.40, 44.65) --
	( 62.00, 47.71) --
	( 67.61, 49.40) --
	( 73.21, 52.64) --
	( 78.81, 54.33) --
	( 84.42, 57.62) --
	( 90.02, 60.32) --
	( 95.62, 63.73) --
	(101.22, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 65.17) --
	( 28.39, 50.84) --
	( 33.99, 42.41) --
	( 39.59, 37.66) --
	( 45.20, 34.46) --
	( 50.80, 31.47) --
	( 56.40, 26.82) --
	( 62.00, 25.53) --
	( 67.61, 27.24) --
	( 73.21, 29.29) --
	( 78.81, 30.01) --
	( 84.42, 30.92) --
	( 90.02, 33.13) --
	( 95.62, 34.73) --
	(101.22, 39.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.05, 89.40) rectangle ( 24.52, 92.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.65, 72.10) rectangle ( 30.13, 75.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.25, 58.42) rectangle ( 35.73, 61.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 59.78) rectangle ( 41.33, 63.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.46, 62.14) rectangle ( 46.94, 65.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.06, 60.66) rectangle ( 52.54, 64.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.66, 49.92) rectangle ( 58.14, 53.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.27, 54.14) rectangle ( 63.74, 57.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.87, 56.21) rectangle ( 69.35, 59.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.47, 60.31) rectangle ( 74.95, 63.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.07, 63.11) rectangle ( 80.55, 66.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.68, 68.10) rectangle ( 86.15, 71.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.28, 71.40) rectangle ( 91.76, 74.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.88, 75.03) rectangle ( 97.36, 78.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.49, 81.35) rectangle (102.96, 84.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 80.97) rectangle ( 24.75, 84.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.43, 64.05) rectangle ( 30.35, 67.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 52.42) rectangle ( 35.95, 56.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 52.35) rectangle ( 41.56, 56.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 54.40) rectangle ( 47.16, 58.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 52.12) rectangle ( 52.76, 56.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 42.68) rectangle ( 58.36, 46.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 45.75) rectangle ( 63.97, 49.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 47.44) rectangle ( 69.57, 51.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 50.68) rectangle ( 75.17, 54.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 52.36) rectangle ( 80.78, 56.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 55.66) rectangle ( 86.38, 59.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 58.36) rectangle ( 91.98, 62.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 61.76) rectangle ( 97.58, 65.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 65.36) rectangle (103.19, 69.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 65.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.39, 50.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.99, 42.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.59, 37.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.20, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.80, 31.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.40, 26.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.00, 25.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.61, 27.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.21, 29.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.81, 30.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.42, 30.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.02, 33.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.62, 34.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 39.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 27.90) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 42.80) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 56.97) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 70.48) {4.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.79, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.20, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.61, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.02, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.00,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (cm)};
\end{scope}
\end{tikzpicture}


==> Rfigures/NearTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:12:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 91.13) --
	( 28.39, 73.84) --
	( 33.99, 60.15) --
	( 39.59, 61.52) --
	( 45.20, 63.88) --
	( 50.80, 62.40) --
	( 56.40, 51.66) --
	( 62.00, 55.88) --
	( 67.61, 57.95) --
	( 73.21, 62.05) --
	( 78.81, 64.85) --
	( 84.42, 69.84) --
	( 90.02, 73.14) --
	( 95.62, 76.77) --
	(101.22, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 82.93) --
	( 28.39, 66.01) --
	( 33.99, 54.39) --
	( 39.59, 54.31) --
	( 45.20, 56.36) --
	( 50.80, 54.09) --
	( 56.40, 44.65) --
	( 62.00, 47.71) --
	( 67.61, 49.40) --
	( 73.21, 52.64) --
	( 78.81, 54.33) --
	( 84.42, 57.62) --
	( 90.02, 60.32) --
	( 95.62, 63.73) --
	(101.22, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 65.17) --
	( 28.39, 50.84) --
	( 33.99, 42.41) --
	( 39.59, 37.66) --
	( 45.20, 34.46) --
	( 50.80, 31.47) --
	( 56.40, 26.82) --
	( 62.00, 25.53) --
	( 67.61, 27.24) --
	( 73.21, 29.29) --
	( 78.81, 30.01) --
	( 84.42, 30.92) --
	( 90.02, 33.13) --
	( 95.62, 34.73) --
	(101.22, 39.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.05, 89.40) rectangle ( 24.52, 92.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.65, 72.10) rectangle ( 30.13, 75.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.25, 58.42) rectangle ( 35.73, 61.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 59.78) rectangle ( 41.33, 63.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.46, 62.14) rectangle ( 46.94, 65.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.06, 60.66) rectangle ( 52.54, 64.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.66, 49.92) rectangle ( 58.14, 53.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.27, 54.14) rectangle ( 63.74, 57.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.87, 56.21) rectangle ( 69.35, 59.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.47, 60.31) rectangle ( 74.95, 63.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.07, 63.11) rectangle ( 80.55, 66.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.68, 68.10) rectangle ( 86.15, 71.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.28, 71.40) rectangle ( 91.76, 74.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.88, 75.03) rectangle ( 97.36, 78.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.49, 81.35) rectangle (102.96, 84.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 80.97) rectangle ( 24.75, 84.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.43, 64.05) rectangle ( 30.35, 67.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 52.42) rectangle ( 35.95, 56.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 52.35) rectangle ( 41.56, 56.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 54.40) rectangle ( 47.16, 58.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 52.12) rectangle ( 52.76, 56.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 42.68) rectangle ( 58.36, 46.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 45.75) rectangle ( 63.97, 49.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 47.44) rectangle ( 69.57, 51.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 50.68) rectangle ( 75.17, 54.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 52.36) rectangle ( 80.78, 56.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 55.66) rectangle ( 86.38, 59.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 58.36) rectangle ( 91.98, 62.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 61.76) rectangle ( 97.58, 65.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 65.36) rectangle (103.19, 69.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 65.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.39, 50.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.99, 42.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.59, 37.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.20, 34.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.80, 31.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.40, 26.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.00, 25.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.61, 27.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.21, 29.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.81, 30.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.42, 30.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.02, 33.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.62, 34.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 39.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 27.90) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 42.80) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 56.97) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 70.48) {4.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.79, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.20, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.61, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.02, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/NearTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 73.97) --
	( 28.39, 67.13) --
	( 33.99, 57.05) --
	( 39.59, 59.86) --
	( 45.20, 57.81) --
	( 50.80, 58.03) --
	( 56.40, 48.98) --
	( 62.00, 56.34) --
	( 67.61, 57.18) --
	( 73.21, 61.74) --
	( 78.81, 62.43) --
	( 84.42, 69.90) --
	( 90.02, 73.30) --
	( 95.62, 74.57) --
	(101.22, 80.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 67.97) --
	( 28.39, 59.59) --
	( 33.99, 50.72) --
	( 39.59, 52.28) --
	( 45.20, 50.94) --
	( 50.80, 49.93) --
	( 56.40, 42.60) --
	( 62.00, 47.52) --
	( 67.61, 48.68) --
	( 73.21, 51.93) --
	( 78.81, 52.24) --
	( 84.42, 56.97) --
	( 90.02, 59.17) --
	( 95.62, 60.07) --
	(101.22, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.79, 55.41) --
	( 28.39, 45.32) --
	( 33.99, 39.67) --
	( 39.59, 36.29) --
	( 45.20, 31.89) --
	( 50.80, 30.92) --
	( 56.40, 26.22) --
	( 62.00, 25.51) --
	( 67.61, 26.11) --
	( 73.21, 28.01) --
	( 78.81, 28.61) --
	( 84.42, 29.20) --
	( 90.02, 28.94) --
	( 95.62, 29.29) --
	(101.22, 29.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.05, 72.23) rectangle ( 24.52, 75.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.65, 65.39) rectangle ( 30.13, 68.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.25, 55.31) rectangle ( 35.73, 58.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 58.12) rectangle ( 41.33, 61.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.46, 56.07) rectangle ( 46.94, 59.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.06, 56.30) rectangle ( 52.54, 59.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.66, 47.24) rectangle ( 58.14, 50.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.27, 54.60) rectangle ( 63.74, 58.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.87, 55.45) rectangle ( 69.35, 58.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.47, 60.00) rectangle ( 74.95, 63.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.07, 60.70) rectangle ( 80.55, 64.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.68, 68.16) rectangle ( 86.15, 71.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.28, 71.56) rectangle ( 91.76, 75.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.88, 72.83) rectangle ( 97.36, 76.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.49, 78.76) rectangle (102.96, 82.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 66.01) rectangle ( 24.75, 69.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.43, 57.63) rectangle ( 30.35, 61.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 48.75) rectangle ( 35.95, 52.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 50.32) rectangle ( 41.56, 54.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 43.23, 48.97) rectangle ( 47.16, 52.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 47.97) rectangle ( 52.76, 51.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 40.64) rectangle ( 58.36, 44.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 45.56) rectangle ( 63.97, 49.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 46.72) rectangle ( 69.57, 50.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 49.97) rectangle ( 75.17, 53.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 50.27) rectangle ( 80.78, 54.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 55.01) rectangle ( 86.38, 58.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 57.21) rectangle ( 91.98, 61.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 58.11) rectangle ( 97.58, 62.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 61.48) rectangle (103.19, 65.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 55.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.39, 45.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.99, 39.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.59, 36.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 45.20, 31.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.80, 30.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.40, 26.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.00, 25.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.61, 26.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.21, 28.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.81, 28.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.42, 29.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.02, 28.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.62, 29.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.22, 29.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 27.90) {3.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 42.80) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 56.97) {4.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.35, 70.48) {4.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.79, 15.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.20, 15.15) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.61, 15.15) {-1.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.02, 15.15) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.00,  6.78) {threshold $\epsilon (cm)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {translation error (cm)};
\end{scope}
\end{tikzpicture}


==> Rfigures/Nearrotbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 30.12) --
	(102.90, 30.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 66.58) --
	(102.90, 66.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 21.01) --
	(102.90, 21.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 39.24) --
	(102.90, 39.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 57.46) --
	(102.90, 57.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 75.69) --
	(102.90, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,  8.25) --
	( 35.63, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50,  8.25) --
	( 61.50, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38,  8.25) --
	( 87.38, 88.45);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 90.87) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 90.87) circle (  3.76);

\path[] ( 35.63, 87.03) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 93.35) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 81.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.39) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.08) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.72) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 85.80) circle (  3.76);

\path[] ( 35.63, 89.97) circle (  3.76);

\path[] ( 35.63, 81.46) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 87.28) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 89.75) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.64) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 89.28) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 84.88) circle (  3.76);

\path[] ( 35.63, 86.25) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.73) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 91.92) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 90.23) circle (  3.76);

\path[] ( 35.63, 90.95) circle (  3.76);

\path[] ( 35.63, 86.72) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 96.75) circle (  3.76);

\path[] ( 35.63, 97.64) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.10) circle (  3.76);

\path[] ( 35.63, 86.74) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 93.04) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.53) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 94.29) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.22) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 87.11) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.54) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 92.70) circle (  3.76);

\path[] ( 35.63, 90.56) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 85.59) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 87.45) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 84.06) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 86.48) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 85.43) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 88.17) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.82) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.39) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 93.29) circle (  3.76);

\path[] ( 35.63, 86.30) circle (  3.76);

\path[] ( 35.63, 90.87) circle (  3.76);

\path[] ( 35.63, 86.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.88) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);

\path[] ( 35.63, 86.53) circle (  3.76);

\path[] ( 35.63, 81.63) circle (  3.76);

\path[] ( 35.63, 89.38) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 56.61) -- ( 35.63, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 40.42) -- ( 35.63, 19.38);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 25.93, 56.61) --
	( 25.93, 48.09) --
	( 30.78, 47.63) --
	( 25.93, 47.17) --
	( 25.93, 40.42) --
	( 45.33, 40.42) --
	( 45.33, 47.17) --
	( 40.48, 47.63) --
	( 45.33, 48.09) --
	( 45.33, 56.61) --
	( 25.93, 56.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.78, 47.63) -- ( 40.48, 47.63);

\path[] ( 61.50, 94.83) circle (  3.76);

\path[] ( 61.50, 95.33) circle (  3.76);

\path[] ( 61.50, 95.95) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 60.47) -- ( 61.50, 93.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 37.92) -- ( 61.50, 18.44);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 60.47) --
	( 51.80, 48.01) --
	( 56.65, 47.37) --
	( 51.80, 46.73) --
	( 51.80, 37.92) --
	( 71.21, 37.92) --
	( 71.21, 46.73) --
	( 66.36, 47.37) --
	( 71.21, 48.01) --
	( 71.21, 60.47) --
	( 51.80, 60.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.65, 47.37) -- ( 66.36, 47.37);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 11.58) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 84.94) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 81.86) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 89.80) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 87.22) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.22) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 81.87) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 92.20) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 80.69) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 96.93) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 84.06) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 79.23) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 79.09) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 79.09) circle (  3.76);

\path[] ( 87.38, 95.09) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 77.79) circle (  3.76);

\path[] ( 87.38, 88.98) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 96.37) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 81.40) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 77.87) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[] ( 87.38, 91.07) circle (  3.76);

\path[] ( 87.38, 78.56) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 52.52) -- ( 87.38, 75.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38, 36.27) -- ( 87.38, 16.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.68, 52.52) --
	( 77.68, 45.55) --
	( 82.53, 45.09) --
	( 77.68, 44.63) --
	( 77.68, 36.27) --
	( 97.08, 36.27) --
	( 97.08, 44.63) --
	( 92.23, 45.09) --
	( 97.08, 45.55) --
	( 97.08, 52.52) --
	( 77.68, 52.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.53, 45.09) -- ( 92.23, 45.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 19.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 37.34) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 55.57) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 73.80) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {rotation error (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 81.29) --
	( 66.14, 82.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 85.21) --
	( 66.14, 86.11);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.88, 82.20) rectangle ( 68.40, 85.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.88, 83.70) --
	( 68.40, 83.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 75.27) --
	( 66.14, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 79.19) --
	( 66.14, 80.09);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.88, 76.18) rectangle ( 68.40, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.88, 77.68) --
	( 68.40, 77.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 69.25) --
	( 66.14, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 73.16) --
	( 66.14, 74.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.88, 70.15) rectangle ( 68.40, 73.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.88, 71.66) --
	( 68.40, 71.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 71.32, 81.89) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 71.32, 75.86) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 71.32, 69.84) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/Neartransbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:59:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 15.83,  8.25) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 15.83,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 22.75) --
	(102.91, 22.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 38.27) --
	(102.91, 38.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 53.78) --
	(102.91, 53.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 69.29) --
	(102.91, 69.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.83, 84.81) --
	(102.91, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 15.00) --
	(102.91, 15.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 30.51) --
	(102.91, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 46.02) --
	(102.91, 46.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 61.54) --
	(102.91, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.83, 77.05) --
	(102.91, 77.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15,  8.25) --
	( 32.15, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37,  8.25) --
	( 59.37, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.58,  8.25) --
	( 86.58, 88.45);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 95.71) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.99) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 95.57) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 95.93) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);

\path[] ( 32.15, 94.84) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15, 57.19) -- ( 32.15, 92.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15, 32.25) -- ( 32.15, 13.31);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 21.95, 57.19) --
	( 21.95, 45.01) --
	( 27.05, 44.31) --
	( 21.95, 43.60) --
	( 21.95, 32.25) --
	( 42.36, 32.25) --
	( 42.36, 43.60) --
	( 37.26, 44.31) --
	( 42.36, 45.01) --
	( 42.36, 57.19) --
	( 21.95, 57.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.05, 44.31) -- ( 37.26, 44.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37, 62.17) -- ( 59.37, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37, 32.47) -- ( 59.37, 14.91);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.16, 62.17) --
	( 49.16, 40.30) --
	( 54.26, 39.46) --
	( 49.16, 38.61) --
	( 49.16, 32.47) --
	( 69.57, 32.47) --
	( 69.57, 38.61) --
	( 64.47, 39.46) --
	( 69.57, 40.30) --
	( 69.57, 62.17) --
	( 49.16, 62.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.26, 39.46) -- ( 64.47, 39.46);

\path[] ( 86.58, 96.42) circle (  3.76);

\path[] ( 86.58, 96.89) circle (  3.76);

\path[] ( 86.58, 97.06) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.58, 57.11) -- ( 86.58, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.58, 30.95) -- ( 86.58, 14.09);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.37, 57.11) --
	( 76.37, 37.41) --
	( 81.48, 36.67) --
	( 76.37, 35.93) --
	( 76.37, 30.95) --
	( 96.78, 30.95) --
	( 96.78, 35.93) --
	( 91.68, 36.67) --
	( 96.78, 37.41) --
	( 96.78, 57.11) --
	( 76.37, 57.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.48, 36.67) -- ( 91.68, 36.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 13.10) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 28.62) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 44.13) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 59.64) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 15.08, 75.16) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {translation error (degree)};
\end{scope}
\end{tikzpicture}


==> Rfigures/TutorialTime_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 85.29) --
	( 37.39, 72.30) --
	( 52.62, 60.98) --
	( 67.86, 51.36) --
	( 83.10, 43.12) --
	( 98.33, 37.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 55.09) --
	( 37.39, 46.07) --
	( 52.62, 40.85) --
	( 67.86, 32.83) --
	( 83.10, 27.14) --
	( 98.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 57.04) --
	( 37.39, 48.56) --
	( 52.62, 41.06) --
	( 67.86, 34.26) --
	( 83.10, 28.52) --
	( 98.33, 23.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 52.20) --
	( 37.39, 43.72) --
	( 52.62, 39.93) --
	( 67.86, 32.81) --
	( 83.10, 27.76) --
	( 98.33, 23.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 88.34) --
	( 24.79, 83.76) --
	( 19.51, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 75.35) --
	( 40.03, 70.77) --
	( 34.74, 70.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 64.03) --
	( 55.27, 59.45) --
	( 49.98, 59.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 54.41) --
	( 70.50, 49.83) --
	( 65.22, 49.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 46.17) --
	( 85.74, 41.59) --
	( 80.45, 41.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 40.93) --
	(100.98, 36.36) --
	( 95.69, 36.36) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.41, 53.35) rectangle ( 23.89, 56.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.65, 44.33) rectangle ( 39.12, 47.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.88, 39.11) rectangle ( 54.36, 42.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.12, 31.09) rectangle ( 69.60, 34.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.36, 25.40) rectangle ( 84.84, 28.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.59, 20.31) rectangle (100.07, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.19, 55.08) rectangle ( 24.11, 59.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.42, 46.60) rectangle ( 39.35, 50.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 39.09) rectangle ( 54.58, 43.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 32.29) rectangle ( 69.82, 36.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 26.56) rectangle ( 85.06, 30.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 21.49) rectangle (100.30, 25.42);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 52.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 43.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 39.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 32.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 27.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 23.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 17.96) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 30.70) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 47.67) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 64.64) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 81.62) {95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.39, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.86, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.33, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.24,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/TutorialTime_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 85.29) --
	( 37.39, 72.46) --
	( 52.62, 62.17) --
	( 67.86, 53.05) --
	( 83.10, 45.52) --
	( 98.33, 40.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 48.35) --
	( 37.39, 40.58) --
	( 52.62, 37.32) --
	( 67.86, 30.77) --
	( 83.10, 26.82) --
	( 98.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 48.61) --
	( 37.39, 42.53) --
	( 52.62, 37.17) --
	( 67.86, 32.10) --
	( 83.10, 27.93) --
	( 98.33, 23.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 44.66) --
	( 37.39, 37.82) --
	( 52.62, 35.19) --
	( 67.86, 30.49) --
	( 83.10, 27.22) --
	( 98.33, 23.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 88.34) --
	( 24.79, 83.76) --
	( 19.51, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 75.51) --
	( 40.03, 70.93) --
	( 34.74, 70.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 65.22) --
	( 55.27, 60.65) --
	( 49.98, 60.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 56.10) --
	( 70.50, 51.52) --
	( 65.22, 51.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 48.58) --
	( 85.74, 44.00) --
	( 80.45, 44.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 43.18) --
	(100.98, 38.61) --
	( 95.69, 38.61) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.41, 46.61) rectangle ( 23.89, 50.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.65, 38.84) rectangle ( 39.12, 42.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.88, 35.58) rectangle ( 54.36, 39.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.12, 29.03) rectangle ( 69.60, 32.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.36, 25.08) rectangle ( 84.84, 28.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.59, 20.31) rectangle (100.07, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.19, 46.65) rectangle ( 24.11, 50.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.42, 40.57) rectangle ( 39.35, 44.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 35.21) rectangle ( 54.58, 39.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 30.14) rectangle ( 69.82, 34.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 25.96) rectangle ( 85.06, 29.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 21.37) rectangle (100.30, 25.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 44.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 37.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 35.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 30.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 27.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 20.55) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 33.30) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 50.30) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 67.30) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 84.30) {95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.39, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.86, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.33, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.24,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/TutorialTime_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 03:29:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 17.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 85.29) --
	( 37.39, 74.15) --
	( 52.62, 64.16) --
	( 67.86, 55.49) --
	( 83.10, 47.67) --
	( 98.33, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 50.78) --
	( 37.39, 43.95) --
	( 52.62, 38.39) --
	( 67.86, 32.26) --
	( 83.10, 26.71) --
	( 98.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 45.88) --
	( 37.39, 40.64) --
	( 52.62, 35.77) --
	( 67.86, 31.06) --
	( 83.10, 26.66) --
	( 98.33, 22.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 44.74) --
	( 37.39, 39.51) --
	( 52.62, 35.53) --
	( 67.86, 31.54) --
	( 83.10, 26.94) --
	( 98.33, 23.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 88.34) --
	( 24.79, 83.76) --
	( 19.51, 83.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 77.21) --
	( 40.03, 72.63) --
	( 34.74, 72.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 67.21) --
	( 55.27, 62.63) --
	( 49.98, 62.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 58.55) --
	( 70.50, 53.97) --
	( 65.22, 53.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 50.72) --
	( 85.74, 46.15) --
	( 80.45, 46.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 44.05) --
	(100.98, 39.47) --
	( 95.69, 39.47) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.41, 49.05) rectangle ( 23.89, 52.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.65, 42.21) rectangle ( 39.12, 45.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.88, 36.65) rectangle ( 54.36, 40.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.12, 30.52) rectangle ( 69.60, 34.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.36, 24.97) rectangle ( 84.84, 28.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.59, 20.31) rectangle (100.07, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 20.19, 43.91) rectangle ( 24.11, 47.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.42, 38.67) rectangle ( 39.35, 42.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 33.80) rectangle ( 54.58, 37.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 29.10) rectangle ( 69.82, 33.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 24.70) rectangle ( 85.06, 28.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 20.68) rectangle (100.30, 24.60);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.15, 44.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.39, 39.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.62, 35.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.86, 31.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.10, 26.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.33, 23.57) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 19.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 36.17) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 58.74) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.83, 81.31) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.39, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.86, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.33, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.24,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {running time (ms)};
\end{scope}
\end{tikzpicture}


==> Rfigures/TutorialTrans_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 31.31) --
	( 38.56, 38.27) --
	( 53.52, 47.94) --
	( 68.49, 56.99) --
	( 83.45, 69.49) --
	( 98.42, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 25.08) --
	( 38.56, 31.41) --
	( 53.52, 46.03) --
	( 68.49, 44.97) --
	( 83.45, 58.22) --
	( 98.42, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.47) --
	( 38.56, 27.48) --
	( 53.52, 35.11) --
	( 68.49, 41.01) --
	( 83.45, 48.98) --
	( 98.42, 60.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.05) --
	( 38.56, 25.86) --
	( 53.52, 30.66) --
	( 68.49, 38.42) --
	( 83.45, 44.88) --
	( 98.42, 57.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 34.36) --
	( 26.24, 29.79) --
	( 20.95, 29.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 41.32) --
	( 41.20, 36.74) --
	( 35.92, 36.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 50.99) --
	( 56.17, 46.42) --
	( 50.88, 46.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 60.04) --
	( 71.13, 55.47) --
	( 65.84, 55.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 72.54) --
	( 86.09, 67.96) --
	( 80.81, 67.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 88.34) --
	(101.06, 83.76) --
	( 95.77, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.86, 23.34) rectangle ( 25.33, 26.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.82, 29.68) rectangle ( 40.30, 33.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.78, 44.29) rectangle ( 55.26, 47.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.75, 43.23) rectangle ( 70.23, 46.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.71, 56.48) rectangle ( 85.19, 59.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.68, 71.28) rectangle (100.15, 74.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.63, 20.51) rectangle ( 25.56, 24.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 25.52) rectangle ( 40.52, 29.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 33.15) rectangle ( 55.48, 37.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 39.05) rectangle ( 70.45, 42.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 47.02) rectangle ( 85.41, 50.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.45, 58.63) rectangle (100.38, 62.55);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 25.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 30.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 38.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 44.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 57.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 18.39) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 36.13) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 53.86) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 71.59) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.56, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.49, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.42, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 81.83) --
	( 34.97, 77.26) --
	( 29.68, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 72.38) rectangle ( 34.06, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 67.49) rectangle ( 34.29, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/TutorialTrans_median.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 10:03:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 34.06) --
	( 38.56, 41.65) --
	( 53.52, 49.36) --
	( 68.49, 59.08) --
	( 83.45, 70.56) --
	( 98.42, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 24.05) --
	( 38.56, 32.78) --
	( 53.52, 39.18) --
	( 68.49, 50.82) --
	( 83.45, 60.03) --
	( 98.42, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.74) --
	( 38.56, 28.77) --
	( 53.52, 34.82) --
	( 68.49, 42.32) --
	( 83.45, 51.67) --
	( 98.42, 61.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 22.05) --
	( 38.56, 26.23) --
	( 53.52, 32.66) --
	( 68.49, 39.85) --
	( 83.45, 47.74) --
	( 98.42, 57.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 37.11) --
	( 26.24, 32.54) --
	( 20.95, 32.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 44.70) --
	( 41.20, 40.13) --
	( 35.92, 40.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 52.42) --
	( 56.17, 47.84) --
	( 50.88, 47.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 62.13) --
	( 71.13, 57.55) --
	( 65.84, 57.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 73.61) --
	( 86.09, 69.04) --
	( 80.81, 69.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 88.34) --
	(101.06, 83.76) --
	( 95.77, 83.76) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.86, 22.31) rectangle ( 25.33, 25.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.82, 31.04) rectangle ( 40.30, 34.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.78, 37.44) rectangle ( 55.26, 40.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.75, 49.09) rectangle ( 70.23, 52.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.71, 58.29) rectangle ( 85.19, 61.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.68, 69.52) rectangle (100.15, 73.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.63, 20.78) rectangle ( 25.56, 24.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 26.81) rectangle ( 40.52, 30.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 32.86) rectangle ( 55.48, 36.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 40.35) rectangle ( 70.45, 44.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 49.71) rectangle ( 85.41, 53.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 96.45, 59.10) rectangle (100.38, 63.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 22.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 26.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 32.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 39.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 47.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 57.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 25.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 50.30) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 75.02) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.56, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.49, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.42, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 81.83) --
	( 34.97, 77.26) --
	( 29.68, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 72.38) rectangle ( 34.06, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 67.49) rectangle ( 34.29, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/TutorialTrans_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 03:29:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 19.10, 18.89) rectangle (102.90, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 34.43) --
	( 38.56, 39.11) --
	( 53.52, 45.68) --
	( 68.49, 54.01) --
	( 83.45, 69.67) --
	( 84.22, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 26.06) --
	( 38.56, 29.16) --
	( 53.52, 35.22) --
	( 68.49, 41.95) --
	( 83.45, 53.13) --
	( 84.76, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 25.56) --
	( 38.56, 29.63) --
	( 53.52, 32.46) --
	( 68.49, 42.05) --
	( 83.45, 48.70) --
	( 87.45, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.59, 23.23) --
	( 38.56, 25.63) --
	( 53.52, 30.08) --
	( 68.49, 36.74) --
	( 83.45, 47.83) --
	( 98.42, 64.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 37.48) --
	( 26.24, 32.90) --
	( 20.95, 32.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 42.17) --
	( 41.20, 37.59) --
	( 35.92, 37.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 48.73) --
	( 56.17, 44.15) --
	( 50.88, 44.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 57.07) --
	( 71.13, 52.49) --
	( 65.84, 52.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 72.72) --
	( 86.09, 68.14) --
	( 80.81, 68.14) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.86, 24.32) rectangle ( 25.33, 27.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.82, 27.42) rectangle ( 40.30, 30.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.78, 33.49) rectangle ( 55.26, 36.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.75, 40.21) rectangle ( 70.23, 43.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.71, 51.39) rectangle ( 85.19, 54.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.63, 23.60) rectangle ( 25.56, 27.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 27.67) rectangle ( 40.52, 31.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 30.50) rectangle ( 55.48, 34.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 40.09) rectangle ( 70.45, 44.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 46.74) rectangle ( 85.41, 50.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.59, 23.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.56, 25.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.52, 30.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.49, 36.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45, 47.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.42, 64.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 29.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 47.26) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 65.33) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 18.35, 83.39) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.56, 15.15) {-2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.49, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.42, 15.15) {-2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.00,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 81.83) --
	( 34.97, 77.26) --
	( 29.68, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.58, 72.38) rectangle ( 34.06, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 67.49) rectangle ( 34.29, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.32, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 72.30) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.63, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/Tutorialbox.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 09:58:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 20.10,  8.25) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 20.10,  8.25) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 19.19) --
	(102.90, 19.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 33.77) --
	(102.90, 33.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 48.35) --
	(102.90, 48.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 62.93) --
	(102.90, 62.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.10, 77.51) --
	(102.90, 77.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 11.90) --
	(102.90, 11.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 26.48) --
	(102.90, 26.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 41.06) --
	(102.90, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 55.64) --
	(102.90, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 70.22) --
	(102.90, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.10, 84.81) --
	(102.90, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93,  8.25) --
	( 31.93, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65,  8.25) --
	( 51.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36,  8.25) --
	( 71.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,  8.25) --
	( 91.08, 88.45);

\path[] ( 31.93, 96.77) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 88.00) circle (  3.76);

\path[] ( 31.93, 88.72) circle (  3.76);

\path[] ( 31.93, 92.55) circle (  3.76);

\path[] ( 31.93, 83.96) circle (  3.76);

\path[] ( 31.93, 93.12) circle (  3.76);

\path[] ( 31.93, 87.32) circle (  3.76);

\path[] ( 31.93, 90.38) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 93.12) circle (  3.76);

\path[] ( 31.93, 93.44) circle (  3.76);

\path[] ( 31.93, 93.98) circle (  3.76);

\path[] ( 31.93, 94.85) circle (  3.76);

\path[] ( 31.93, 91.23) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 88.17) circle (  3.76);

\path[] ( 31.93, 83.45) circle (  3.76);

\path[] ( 31.93, 92.74) circle (  3.76);

\path[] ( 31.93, 95.55) circle (  3.76);

\path[] ( 31.93, 90.50) circle (  3.76);

\path[] ( 31.93, 84.56) circle (  3.76);

\path[] ( 31.93, 94.06) circle (  3.76);

\path[] ( 31.93, 85.84) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 82.63) circle (  3.76);

\path[] ( 31.93, 85.76) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 94.18) circle (  3.76);

\path[] ( 31.93, 95.37) circle (  3.76);

\path[] ( 31.93, 95.09) circle (  3.76);

\path[] ( 31.93, 93.20) circle (  3.76);

\path[] ( 31.93, 93.63) circle (  3.76);

\path[] ( 31.93, 94.58) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 97.38) circle (  3.76);

\path[] ( 31.93, 86.57) circle (  3.76);

\path[] ( 31.93, 81.72) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 87.43) circle (  3.76);

\path[] ( 31.93, 97.64) circle (  3.76);

\path[] ( 31.93, 91.12) circle (  3.76);

\path[] ( 31.93, 96.00) circle (  3.76);

\path[] ( 31.93, 84.79) circle (  3.76);

\path[] ( 31.93, 82.36) circle (  3.76);

\path[] ( 31.93, 83.47) circle (  3.76);

\path[] ( 31.93, 97.71) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 94.57) circle (  3.76);

\path[] ( 31.93, 93.38) circle (  3.76);

\path[] ( 31.93, 96.55) circle (  3.76);

\path[] ( 31.93, 96.64) circle (  3.76);

\path[] ( 31.93, 85.87) circle (  3.76);

\path[] ( 31.93, 94.02) circle (  3.76);

\path[] ( 31.93, 94.82) circle (  3.76);

\path[] ( 31.93, 84.13) circle (  3.76);

\path[] ( 31.93, 88.94) circle (  3.76);

\path[] ( 31.93, 93.96) circle (  3.76);

\path[] ( 31.93, 93.78) circle (  3.76);

\path[] ( 31.93, 91.95) circle (  3.76);

\path[] ( 31.93, 83.82) circle (  3.76);

\path[] ( 31.93, 93.47) circle (  3.76);

\path[] ( 31.93, 86.95) circle (  3.76);

\path[] ( 31.93, 87.61) circle (  3.76);

\path[] ( 31.93, 95.09) circle (  3.76);

\path[] ( 31.93, 83.25) circle (  3.76);

\path[] ( 31.93, 83.98) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 87.23) circle (  3.76);

\path[] ( 31.93, 90.81) circle (  3.76);

\path[] ( 31.93, 85.41) circle (  3.76);

\path[] ( 31.93, 91.84) circle (  3.76);

\path[] ( 31.93, 93.37) circle (  3.76);

\path[] ( 31.93, 81.88) circle (  3.76);

\path[] ( 31.93, 85.52) circle (  3.76);

\path[] ( 31.93, 93.02) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 82.58) circle (  3.76);

\path[] ( 31.93, 96.43) circle (  3.76);

\path[] ( 31.93, 81.99) circle (  3.76);

\path[] ( 31.93, 85.98) circle (  3.76);

\path[] ( 31.93, 88.08) circle (  3.76);

\path[] ( 31.93, 86.97) circle (  3.76);

\path[] ( 31.93, 81.79) circle (  3.76);

\path[] ( 31.93, 90.36) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 94.86) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 82.83) circle (  3.76);

\path[] ( 31.93, 97.53) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 96.12) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 91.92) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 90.36) circle (  3.76);

\path[] ( 31.93, 93.60) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 82.07) circle (  3.76);

\path[] ( 31.93, 93.77) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 96.22) circle (  3.76);

\path[] ( 31.93, 87.93) circle (  3.76);

\path[] ( 31.93, 86.12) circle (  3.76);

\path[] ( 31.93, 83.72) circle (  3.76);

\path[] ( 31.93, 82.24) circle (  3.76);

\path[] ( 31.93, 96.37) circle (  3.76);

\path[] ( 31.93, 96.86) circle (  3.76);

\path[] ( 31.93, 94.28) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 85.26) circle (  3.76);

\path[] ( 31.93, 91.50) circle (  3.76);

\path[] ( 31.93, 95.38) circle (  3.76);

\path[] ( 31.93, 91.48) circle (  3.76);

\path[] ( 31.93, 85.69) circle (  3.76);

\path[] ( 31.93, 87.97) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 83.28) circle (  3.76);

\path[] ( 31.93, 91.70) circle (  3.76);

\path[] ( 31.93, 92.41) circle (  3.76);

\path[] ( 31.93, 91.47) circle (  3.76);

\path[] ( 31.93, 82.10) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 82.90) circle (  3.76);

\path[] ( 31.93, 96.69) circle (  3.76);

\path[] ( 31.93, 87.58) circle (  3.76);

\path[] ( 31.93, 92.20) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 81.81) circle (  3.76);

\path[] ( 31.93, 91.63) circle (  3.76);

\path[] ( 31.93, 82.52) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 92.47) circle (  3.76);

\path[] ( 31.93, 87.00) circle (  3.76);

\path[] ( 31.93, 88.73) circle (  3.76);

\path[] ( 31.93, 89.16) circle (  3.76);

\path[] ( 31.93, 87.46) circle (  3.76);

\path[] ( 31.93, 81.94) circle (  3.76);

\path[] ( 31.93, 81.98) circle (  3.76);

\path[] ( 31.93, 87.38) circle (  3.76);

\path[] ( 31.93, 82.50) circle (  3.76);

\path[] ( 31.93, 83.36) circle (  3.76);

\path[] ( 31.93, 89.30) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 89.62) circle (  3.76);

\path[] ( 31.93, 87.60) circle (  3.76);

\path[] ( 31.93, 90.12) circle (  3.76);

\path[] ( 31.93, 97.17) circle (  3.76);

\path[] ( 31.93, 87.70) circle (  3.76);

\path[] ( 31.93, 83.04) circle (  3.76);

\path[] ( 31.93, 85.23) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 90.31) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 97.28) circle (  3.76);

\path[] ( 31.93, 97.10) circle (  3.76);

\path[] ( 31.93, 94.20) circle (  3.76);

\path[] ( 31.93, 96.99) circle (  3.76);

\path[] ( 31.93, 81.68) circle (  3.76);

\path[] ( 31.93, 89.13) circle (  3.76);

\path[] ( 31.93, 96.61) circle (  3.76);

\path[] ( 31.93, 82.66) circle (  3.76);

\path[] ( 31.93, 85.74) circle (  3.76);

\path[] ( 31.93, 92.14) circle (  3.76);

\path[] ( 31.93, 93.42) circle (  3.76);

\path[] ( 31.93, 84.24) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 91.67) circle (  3.76);

\path[] ( 31.93, 92.57) circle (  3.76);

\path[] ( 31.93, 82.25) circle (  3.76);

\path[] ( 31.93, 97.00) circle (  3.76);

\path[] ( 31.93, 93.81) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 82.94) circle (  3.76);

\path[] ( 31.93, 89.36) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 89.86) circle (  3.76);

\path[] ( 31.93, 86.57) circle (  3.76);

\path[] ( 31.93, 86.91) circle (  3.76);

\path[] ( 31.93, 82.92) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 94.91) circle (  3.76);

\path[] ( 31.93, 81.81) circle (  3.76);

\path[] ( 31.93, 86.04) circle (  3.76);

\path[] ( 31.93, 86.71) circle (  3.76);

\path[] ( 31.93, 95.58) circle (  3.76);

\path[] ( 31.93, 89.55) circle (  3.76);

\path[] ( 31.93, 94.57) circle (  3.76);

\path[] ( 31.93, 88.21) circle (  3.76);

\path[] ( 31.93, 89.87) circle (  3.76);

\path[] ( 31.93, 88.99) circle (  3.76);

\path[] ( 31.93, 96.34) circle (  3.76);

\path[] ( 31.93, 93.11) circle (  3.76);

\path[] ( 31.93, 94.02) circle (  3.76);

\path[] ( 31.93, 86.23) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 87.18) circle (  3.76);

\path[] ( 31.93, 92.03) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 93.35) circle (  3.76);

\path[] ( 31.93, 86.33) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 82.20) circle (  3.76);

\path[] ( 31.93, 95.86) circle (  3.76);

\path[] ( 31.93, 83.19) circle (  3.76);

\path[] ( 31.93, 95.82) circle (  3.76);

\path[] ( 31.93, 94.46) circle (  3.76);

\path[] ( 31.93, 89.34) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 90.15) circle (  3.76);

\path[] ( 31.93, 87.28) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 97.56) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 93.83) circle (  3.76);

\path[] ( 31.93, 89.80) circle (  3.76);

\path[] ( 31.93, 83.48) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 94.76) circle (  3.76);

\path[] ( 31.93, 93.53) circle (  3.76);

\path[] ( 31.93, 82.16) circle (  3.76);

\path[] ( 31.93, 91.63) circle (  3.76);

\path[] ( 31.93, 87.76) circle (  3.76);

\path[] ( 31.93, 86.05) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 89.64) circle (  3.76);

\path[] ( 31.93, 85.16) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 91.62) circle (  3.76);

\path[] ( 31.93, 87.90) circle (  3.76);

\path[] ( 31.93, 95.33) circle (  3.76);

\path[] ( 31.93, 95.60) circle (  3.76);

\path[] ( 31.93, 88.91) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 93.44) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 92.06) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 86.03) circle (  3.76);

\path[] ( 31.93, 84.31) circle (  3.76);

\path[] ( 31.93, 90.90) circle (  3.76);

\path[] ( 31.93, 87.59) circle (  3.76);

\path[] ( 31.93, 86.46) circle (  3.76);

\path[] ( 31.93, 88.62) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 88.43) circle (  3.76);

\path[] ( 31.93, 82.35) circle (  3.76);

\path[] ( 31.93, 83.50) circle (  3.76);

\path[] ( 31.93, 93.53) circle (  3.76);

\path[] ( 31.93, 88.14) circle (  3.76);

\path[] ( 31.93, 87.94) circle (  3.76);

\path[] ( 31.93, 92.28) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 85.11) circle (  3.76);

\path[] ( 31.93, 88.84) circle (  3.76);

\path[] ( 31.93, 82.43) circle (  3.76);

\path[] ( 31.93, 83.84) circle (  3.76);

\path[] ( 31.93, 90.89) circle (  3.76);

\path[] ( 31.93, 88.94) circle (  3.76);

\path[] ( 31.93, 86.00) circle (  3.76);

\path[] ( 31.93, 92.38) circle (  3.76);

\path[] ( 31.93, 95.91) circle (  3.76);

\path[] ( 31.93, 86.24) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 82.69) circle (  3.76);

\path[] ( 31.93, 96.75) circle (  3.76);

\path[] ( 31.93, 89.72) circle (  3.76);

\path[] ( 31.93, 93.64) circle (  3.76);

\path[] ( 31.93, 91.72) circle (  3.76);

\path[] ( 31.93, 88.50) circle (  3.76);

\path[] ( 31.93, 83.50) circle (  3.76);

\path[] ( 31.93, 86.35) circle (  3.76);

\path[] ( 31.93, 90.05) circle (  3.76);

\path[] ( 31.93, 85.20) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 87.06) circle (  3.76);

\path[] ( 31.93, 97.16) circle (  3.76);

\path[] ( 31.93, 84.37) circle (  3.76);

\path[] ( 31.93, 81.83) circle (  3.76);

\path[] ( 31.93, 96.48) circle (  3.76);

\path[] ( 31.93, 86.76) circle (  3.76);

\path[] ( 31.93, 84.88) circle (  3.76);

\path[] ( 31.93, 96.05) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 93.73) circle (  3.76);

\path[] ( 31.93, 89.59) circle (  3.76);

\path[] ( 31.93, 96.25) circle (  3.76);

\path[] ( 31.93, 89.80) circle (  3.76);

\path[] ( 31.93, 94.13) circle (  3.76);

\path[] ( 31.93, 93.02) circle (  3.76);

\path[] ( 31.93, 82.50) circle (  3.76);

\path[] ( 31.93, 97.47) circle (  3.76);

\path[] ( 31.93, 96.45) circle (  3.76);

\path[] ( 31.93, 97.66) circle (  3.76);

\path[] ( 31.93, 83.11) circle (  3.76);

\path[] ( 31.93, 88.47) circle (  3.76);

\path[] ( 31.93, 95.05) circle (  3.76);

\path[] ( 31.93, 88.72) circle (  3.76);

\path[] ( 31.93, 97.40) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 92.43) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 85.75) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 94.67) circle (  3.76);

\path[] ( 31.93, 92.77) circle (  3.76);

\path[] ( 31.93, 92.22) circle (  3.76);

\path[] ( 31.93, 84.17) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 96.40) circle (  3.76);

\path[] ( 31.93, 93.66) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 86.51) circle (  3.76);

\path[] ( 31.93, 88.79) circle (  3.76);

\path[] ( 31.93, 83.08) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 93.17) circle (  3.76);

\path[] ( 31.93, 93.59) circle (  3.76);

\path[] ( 31.93, 81.82) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 83.99) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 82.69) circle (  3.76);

\path[] ( 31.93, 90.74) circle (  3.76);

\path[] ( 31.93, 97.48) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 82.43) circle (  3.76);

\path[] ( 31.93, 83.60) circle (  3.76);

\path[] ( 31.93, 85.04) circle (  3.76);

\path[] ( 31.93, 88.16) circle (  3.76);

\path[] ( 31.93, 92.86) circle (  3.76);

\path[] ( 31.93, 90.48) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 81.76) circle (  3.76);

\path[] ( 31.93, 96.16) circle (  3.76);

\path[] ( 31.93, 87.22) circle (  3.76);

\path[] ( 31.93, 89.06) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 84.33) circle (  3.76);

\path[] ( 31.93, 89.00) circle (  3.76);

\path[] ( 31.93, 91.11) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 83.58) circle (  3.76);

\path[] ( 31.93, 87.60) circle (  3.76);

\path[] ( 31.93, 87.41) circle (  3.76);

\path[] ( 31.93, 82.96) circle (  3.76);

\path[] ( 31.93, 90.78) circle (  3.76);

\path[] ( 31.93, 88.92) circle (  3.76);

\path[] ( 31.93, 96.48) circle (  3.76);

\path[] ( 31.93, 92.65) circle (  3.76);

\path[] ( 31.93, 94.98) circle (  3.76);

\path[] ( 31.93, 93.21) circle (  3.76);

\path[] ( 31.93, 93.43) circle (  3.76);

\path[] ( 31.93, 81.83) circle (  3.76);

\path[] ( 31.93, 95.38) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 93.30) circle (  3.76);

\path[] ( 31.93, 83.44) circle (  3.76);

\path[] ( 31.93, 95.99) circle (  3.76);

\path[] ( 31.93, 85.98) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 89.26) circle (  3.76);

\path[] ( 31.93, 88.56) circle (  3.76);

\path[] ( 31.93, 90.97) circle (  3.76);

\path[] ( 31.93, 84.18) circle (  3.76);

\path[] ( 31.93, 93.96) circle (  3.76);

\path[] ( 31.93, 88.68) circle (  3.76);

\path[] ( 31.93, 95.01) circle (  3.76);

\path[] ( 31.93, 81.95) circle (  3.76);

\path[] ( 31.93, 95.22) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 94.65) circle (  3.76);

\path[] ( 31.93, 81.90) circle (  3.76);

\path[] ( 31.93, 85.50) circle (  3.76);

\path[] ( 31.93, 85.70) circle (  3.76);

\path[] ( 31.93, 87.21) circle (  3.76);

\path[] ( 31.93, 86.80) circle (  3.76);

\path[] ( 31.93, 96.39) circle (  3.76);

\path[] ( 31.93, 97.45) circle (  3.76);

\path[] ( 31.93, 94.64) circle (  3.76);

\path[] ( 31.93, 83.02) circle (  3.76);

\path[] ( 31.93, 88.47) circle (  3.76);

\path[] ( 31.93, 87.65) circle (  3.76);

\path[] ( 31.93, 82.23) circle (  3.76);

\path[] ( 31.93, 97.02) circle (  3.76);

\path[] ( 31.93, 93.80) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 86.18) circle (  3.76);

\path[] ( 31.93, 88.75) circle (  3.76);

\path[] ( 31.93, 85.94) circle (  3.76);

\path[] ( 31.93, 86.86) circle (  3.76);

\path[] ( 31.93, 82.81) circle (  3.76);

\path[] ( 31.93, 82.98) circle (  3.76);

\path[] ( 31.93, 95.56) circle (  3.76);

\path[] ( 31.93, 85.19) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 94.29) circle (  3.76);

\path[] ( 31.93, 91.15) circle (  3.76);

\path[] ( 31.93, 93.03) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 89.10) circle (  3.76);

\path[] ( 31.93, 91.46) circle (  3.76);

\path[] ( 31.93, 90.62) circle (  3.76);

\path[] ( 31.93, 87.16) circle (  3.76);

\path[] ( 31.93, 89.91) circle (  3.76);

\path[] ( 31.93, 95.73) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 83.75) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 93.61) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 84.96) circle (  3.76);

\path[] ( 31.93, 90.91) circle (  3.76);

\path[] ( 31.93, 81.97) circle (  3.76);

\path[] ( 31.93, 97.06) circle (  3.76);

\path[] ( 31.93, 90.23) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 82.75) circle (  3.76);

\path[] ( 31.93, 95.67) circle (  3.76);

\path[] ( 31.93, 85.46) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 82.78) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 96.57) circle (  3.76);

\path[] ( 31.93, 88.51) circle (  3.76);

\path[] ( 31.93, 85.36) circle (  3.76);

\path[] ( 31.93, 96.16) circle (  3.76);

\path[] ( 31.93, 90.22) circle (  3.76);

\path[] ( 31.93, 85.46) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 96.73) circle (  3.76);

\path[] ( 31.93, 86.20) circle (  3.76);

\path[] ( 31.93, 94.93) circle (  3.76);

\path[] ( 31.93, 94.39) circle (  3.76);

\path[] ( 31.93, 84.05) circle (  3.76);

\path[] ( 31.93, 89.84) circle (  3.76);

\path[] ( 31.93, 94.65) circle (  3.76);

\path[] ( 31.93, 85.54) circle (  3.76);

\path[] ( 31.93, 91.75) circle (  3.76);

\path[] ( 31.93, 83.35) circle (  3.76);

\path[] ( 31.93, 82.29) circle (  3.76);

\path[] ( 31.93, 85.15) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 82.79) circle (  3.76);

\path[] ( 31.93, 93.72) circle (  3.76);

\path[] ( 31.93, 85.70) circle (  3.76);

\path[] ( 31.93, 97.63) circle (  3.76);

\path[] ( 31.93, 93.82) circle (  3.76);

\path[] ( 31.93, 84.42) circle (  3.76);

\path[] ( 31.93, 89.13) circle (  3.76);

\path[] ( 31.93, 97.48) circle (  3.76);

\path[] ( 31.93, 88.37) circle (  3.76);

\path[] ( 31.93, 97.27) circle (  3.76);

\path[] ( 31.93, 84.98) circle (  3.76);

\path[] ( 31.93, 81.74) circle (  3.76);

\path[] ( 31.93, 87.91) circle (  3.76);

\path[] ( 31.93, 89.73) circle (  3.76);

\path[] ( 31.93, 97.67) circle (  3.76);

\path[] ( 31.93, 88.32) circle (  3.76);

\path[] ( 31.93, 90.08) circle (  3.76);

\path[] ( 31.93, 86.61) circle (  3.76);

\path[] ( 31.93, 90.32) circle (  3.76);

\path[] ( 31.93, 84.69) circle (  3.76);

\path[] ( 31.93, 86.20) circle (  3.76);

\path[] ( 31.93, 89.09) circle (  3.76);

\path[] ( 31.93, 94.96) circle (  3.76);

\path[] ( 31.93, 86.75) circle (  3.76);

\path[] ( 31.93, 96.89) circle (  3.76);

\path[] ( 31.93, 87.36) circle (  3.76);

\path[] ( 31.93, 90.44) circle (  3.76);

\path[] ( 31.93, 87.92) circle (  3.76);

\path[] ( 31.93, 90.74) circle (  3.76);

\path[] ( 31.93, 83.86) circle (  3.76);

\path[] ( 31.93, 90.98) circle (  3.76);

\path[] ( 31.93, 84.92) circle (  3.76);

\path[] ( 31.93, 85.79) circle (  3.76);

\path[] ( 31.93, 89.42) circle (  3.76);

\path[] ( 31.93, 90.79) circle (  3.76);

\path[] ( 31.93, 89.54) circle (  3.76);

\path[] ( 31.93, 89.37) circle (  3.76);

\path[] ( 31.93, 86.77) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 88.31) circle (  3.76);

\path[] ( 31.93, 82.82) circle (  3.76);

\path[] ( 31.93, 94.05) circle (  3.76);

\path[] ( 31.93, 91.69) circle (  3.76);

\path[] ( 31.93, 90.65) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 81.67) circle (  3.76);

\path[] ( 31.93, 84.64) circle (  3.76);

\path[] ( 31.93, 84.74) circle (  3.76);

\path[] ( 31.93, 83.66) circle (  3.76);

\path[] ( 31.93, 94.47) circle (  3.76);

\path[] ( 31.93, 95.16) circle (  3.76);

\path[] ( 31.93, 89.38) circle (  3.76);

\path[] ( 31.93, 96.94) circle (  3.76);

\path[] ( 31.93, 97.60) circle (  3.76);

\path[] ( 31.93, 93.58) circle (  3.76);

\path[] ( 31.93, 90.84) circle (  3.76);

\path[] ( 31.93, 83.62) circle (  3.76);

\path[] ( 31.93, 90.18) circle (  3.76);

\path[] ( 31.93, 91.91) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 88.73) circle (  3.76);

\path[] ( 31.93, 92.30) circle (  3.76);

\path[] ( 31.93, 93.23) circle (  3.76);

\path[] ( 31.93, 86.40) circle (  3.76);

\path[] ( 31.93, 86.87) circle (  3.76);

\path[] ( 31.93, 82.52) circle (  3.76);

\path[] ( 31.93, 83.31) circle (  3.76);

\path[] ( 31.93, 89.40) circle (  3.76);

\path[] ( 31.93, 92.33) circle (  3.76);

\path[] ( 31.93, 93.14) circle (  3.76);

\path[] ( 31.93, 88.40) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 93.90) circle (  3.76);

\path[] ( 31.93, 83.92) circle (  3.76);

\path[] ( 31.93, 92.62) circle (  3.76);

\path[] ( 31.93, 81.76) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 95.52) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 87.88) circle (  3.76);

\path[] ( 31.93, 82.45) circle (  3.76);

\path[] ( 31.93, 92.96) circle (  3.76);

\path[] ( 31.93, 81.72) circle (  3.76);

\path[] ( 31.93, 81.67) circle (  3.76);

\path[] ( 31.93, 89.11) circle (  3.76);

\path[] ( 31.93, 86.96) circle (  3.76);

\path[] ( 31.93, 95.32) circle (  3.76);

\path[] ( 31.93, 86.82) circle (  3.76);

\path[] ( 31.93, 90.51) circle (  3.76);

\path[] ( 31.93, 95.04) circle (  3.76);

\path[] ( 31.93, 90.21) circle (  3.76);

\path[] ( 31.93, 84.82) circle (  3.76);

\path[] ( 31.93, 82.70) circle (  3.76);

\path[] ( 31.93, 89.60) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 85.03) circle (  3.76);

\path[] ( 31.93, 91.20) circle (  3.76);

\path[] ( 31.93, 83.39) circle (  3.76);

\path[] ( 31.93, 86.78) circle (  3.76);

\path[] ( 31.93, 90.85) circle (  3.76);

\path[] ( 31.93, 84.02) circle (  3.76);

\path[] ( 31.93, 96.51) circle (  3.76);

\path[] ( 31.93, 96.67) circle (  3.76);

\path[] ( 31.93, 97.32) circle (  3.76);

\path[] ( 31.93, 94.96) circle (  3.76);

\path[] ( 31.93, 84.71) circle (  3.76);

\path[] ( 31.93, 90.86) circle (  3.76);

\path[] ( 31.93, 82.75) circle (  3.76);

\path[] ( 31.93, 92.80) circle (  3.76);

\path[] ( 31.93, 88.85) circle (  3.76);

\path[] ( 31.93, 88.25) circle (  3.76);

\path[] ( 31.93, 94.52) circle (  3.76);

\path[] ( 31.93, 84.34) circle (  3.76);

\path[] ( 31.93, 96.54) circle (  3.76);

\path[] ( 31.93, 86.45) circle (  3.76);

\path[] ( 31.93, 92.06) circle (  3.76);

\path[] ( 31.93, 85.67) circle (  3.76);

\path[] ( 31.93, 87.72) circle (  3.76);

\path[] ( 31.93, 94.36) circle (  3.76);

\path[] ( 31.93, 82.88) circle (  3.76);

\path[] ( 31.93, 85.66) circle (  3.76);

\path[] ( 31.93, 91.21) circle (  3.76);

\path[] ( 31.93, 92.45) circle (  3.76);

\path[] ( 31.93, 82.13) circle (  3.76);

\path[] ( 31.93, 95.81) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 96.65) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 96.95) circle (  3.76);

\path[] ( 31.93, 91.38) circle (  3.76);

\path[] ( 31.93, 88.27) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 97.27) circle (  3.76);

\path[] ( 31.93, 85.99) circle (  3.76);

\path[] ( 31.93, 88.64) circle (  3.76);

\path[] ( 31.93, 90.61) circle (  3.76);

\path[] ( 31.93, 91.96) circle (  3.76);

\path[] ( 31.93, 93.04) circle (  3.76);

\path[] ( 31.93, 88.78) circle (  3.76);

\path[] ( 31.93, 85.19) circle (  3.76);

\path[] ( 31.93, 84.54) circle (  3.76);

\path[] ( 31.93, 87.86) circle (  3.76);

\path[] ( 31.93, 93.13) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 86.60) circle (  3.76);

\path[] ( 31.93, 88.90) circle (  3.76);

\path[] ( 31.93, 87.29) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 92.09) circle (  3.76);

\path[] ( 31.93, 84.10) circle (  3.76);

\path[] ( 31.93, 86.24) circle (  3.76);

\path[] ( 31.93, 89.83) circle (  3.76);

\path[] ( 31.93, 87.55) circle (  3.76);

\path[] ( 31.93, 84.29) circle (  3.76);

\path[] ( 31.93, 85.58) circle (  3.76);

\path[] ( 31.93, 90.01) circle (  3.76);

\path[] ( 31.93, 82.06) circle (  3.76);

\path[] ( 31.93, 91.60) circle (  3.76);

\path[] ( 31.93, 88.04) circle (  3.76);

\path[] ( 31.93, 82.03) circle (  3.76);

\path[] ( 31.93, 83.70) circle (  3.76);

\path[] ( 31.93, 85.69) circle (  3.76);

\path[] ( 31.93, 88.95) circle (  3.76);

\path[] ( 31.93, 85.45) circle (  3.76);

\path[] ( 31.93, 93.12) circle (  3.76);

\path[] ( 31.93, 94.07) circle (  3.76);

\path[] ( 31.93, 86.90) circle (  3.76);

\path[] ( 31.93, 84.00) circle (  3.76);

\path[] ( 31.93, 93.94) circle (  3.76);

\path[] ( 31.93, 92.89) circle (  3.76);

\path[] ( 31.93, 85.88) circle (  3.76);

\path[] ( 31.93, 92.70) circle (  3.76);

\path[] ( 31.93, 83.72) circle (  3.76);

\path[] ( 31.93, 93.74) circle (  3.76);

\path[] ( 31.93, 81.96) circle (  3.76);

\path[] ( 31.93, 81.93) circle (  3.76);

\path[] ( 31.93, 85.12) circle (  3.76);

\path[] ( 31.93, 88.83) circle (  3.76);

\path[] ( 31.93, 81.68) circle (  3.76);

\path[] ( 31.93, 97.60) circle (  3.76);

\path[] ( 31.93, 91.97) circle (  3.76);

\path[] ( 31.93, 86.34) circle (  3.76);

\path[] ( 31.93, 83.82) circle (  3.76);

\path[] ( 31.93, 81.84) circle (  3.76);

\path[] ( 31.93, 82.95) circle (  3.76);

\path[] ( 31.93, 87.37) circle (  3.76);

\path[] ( 31.93, 90.78) circle (  3.76);

\path[] ( 31.93, 89.44) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 83.42) circle (  3.76);

\path[] ( 31.93, 93.43) circle (  3.76);

\path[] ( 31.93, 84.79) circle (  3.76);

\path[] ( 31.93, 95.66) circle (  3.76);

\path[] ( 31.93, 87.07) circle (  3.76);

\path[] ( 31.93, 85.03) circle (  3.76);

\path[] ( 31.93, 87.48) circle (  3.76);

\path[] ( 31.93, 83.48) circle (  3.76);

\path[] ( 31.93, 83.63) circle (  3.76);

\path[] ( 31.93, 96.65) circle (  3.76);

\path[] ( 31.93, 82.29) circle (  3.76);

\path[] ( 31.93, 83.69) circle (  3.76);

\path[] ( 31.93, 84.00) circle (  3.76);

\path[] ( 31.93, 84.44) circle (  3.76);

\path[] ( 31.93, 91.35) circle (  3.76);

\path[] ( 31.93, 84.70) circle (  3.76);

\path[] ( 31.93, 84.57) circle (  3.76);

\path[] ( 31.93, 87.94) circle (  3.76);

\path[] ( 31.93, 82.95) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 82.72) circle (  3.76);

\path[] ( 31.93, 88.89) circle (  3.76);

\path[] ( 31.93, 96.38) circle (  3.76);

\path[] ( 31.93, 81.85) circle (  3.76);

\path[] ( 31.93, 88.85) circle (  3.76);

\path[] ( 31.93, 89.76) circle (  3.76);

\path[] ( 31.93, 89.87) circle (  3.76);

\path[] ( 31.93, 95.36) circle (  3.76);

\path[] ( 31.93, 87.87) circle (  3.76);

\path[] ( 31.93, 92.34) circle (  3.76);

\path[] ( 31.93, 82.87) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 95.78) circle (  3.76);

\path[] ( 31.93, 86.12) circle (  3.76);

\path[] ( 31.93, 85.00) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 82.18) circle (  3.76);

\path[] ( 31.93, 83.16) circle (  3.76);

\path[] ( 31.93, 92.90) circle (  3.76);

\path[] ( 31.93, 91.49) circle (  3.76);

\path[] ( 31.93, 94.54) circle (  3.76);

\path[] ( 31.93, 81.92) circle (  3.76);

\path[] ( 31.93, 86.19) circle (  3.76);

\path[] ( 31.93, 87.07) circle (  3.76);

\path[] ( 31.93, 89.66) circle (  3.76);

\path[] ( 31.93, 85.83) circle (  3.76);

\path[] ( 31.93, 86.83) circle (  3.76);

\path[] ( 31.93, 83.88) circle (  3.76);

\path[] ( 31.93, 90.27) circle (  3.76);

\path[] ( 31.93, 82.99) circle (  3.76);

\path[] ( 31.93, 83.37) circle (  3.76);

\path[] ( 31.93, 95.75) circle (  3.76);

\path[] ( 31.93, 93.49) circle (  3.76);

\path[] ( 31.93, 84.50) circle (  3.76);

\path[] ( 31.93, 92.64) circle (  3.76);

\path[] ( 31.93, 84.91) circle (  3.76);

\path[] ( 31.93, 83.33) circle (  3.76);

\path[] ( 31.93, 81.94) circle (  3.76);

\path[] ( 31.93, 89.75) circle (  3.76);

\path[] ( 31.93, 82.55) circle (  3.76);

\path[] ( 31.93, 90.55) circle (  3.76);

\path[] ( 31.93, 92.20) circle (  3.76);

\path[] ( 31.93, 82.20) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 91.78) circle (  3.76);

\path[] ( 31.93, 95.08) circle (  3.76);

\path[] ( 31.93, 86.27) circle (  3.76);

\path[] ( 31.93, 87.81) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 85.60) circle (  3.76);

\path[] ( 31.93, 88.42) circle (  3.76);

\path[] ( 31.93, 96.14) circle (  3.76);

\path[] ( 31.93, 92.99) circle (  3.76);

\path[] ( 31.93, 83.59) circle (  3.76);

\path[] ( 31.93, 96.87) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 90.78) circle (  3.76);

\path[] ( 31.93, 95.78) circle (  3.76);

\path[] ( 31.93, 88.66) circle (  3.76);

\path[] ( 31.93, 96.12) circle (  3.76);

\path[] ( 31.93, 85.95) circle (  3.76);

\path[] ( 31.93, 91.61) circle (  3.76);

\path[] ( 31.93, 88.07) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 88.13) circle (  3.76);

\path[] ( 31.93, 93.91) circle (  3.76);

\path[] ( 31.93, 96.27) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 83.54) circle (  3.76);

\path[] ( 31.93, 86.81) circle (  3.76);

\path[] ( 31.93, 94.87) circle (  3.76);

\path[] ( 31.93, 86.47) circle (  3.76);

\path[] ( 31.93, 85.53) circle (  3.76);

\path[] ( 31.93, 88.58) circle (  3.76);

\path[] ( 31.93, 92.02) circle (  3.76);

\path[] ( 31.93, 89.06) circle (  3.76);

\path[] ( 31.93, 87.42) circle (  3.76);

\path[] ( 31.93, 91.69) circle (  3.76);

\path[] ( 31.93, 96.35) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 90.91) circle (  3.76);

\path[] ( 31.93, 87.11) circle (  3.76);

\path[] ( 31.93, 83.02) circle (  3.76);

\path[] ( 31.93, 91.99) circle (  3.76);

\path[] ( 31.93, 92.71) circle (  3.76);

\path[] ( 31.93, 91.93) circle (  3.76);

\path[] ( 31.93, 91.86) circle (  3.76);

\path[] ( 31.93, 93.08) circle (  3.76);

\path[] ( 31.93, 91.20) circle (  3.76);

\path[] ( 31.93, 85.86) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 85.48) circle (  3.76);

\path[] ( 31.93, 88.90) circle (  3.76);

\path[] ( 31.93, 87.95) circle (  3.76);

\path[] ( 31.93, 85.86) circle (  3.76);

\path[] ( 31.93, 91.87) circle (  3.76);

\path[] ( 31.93, 88.55) circle (  3.76);

\path[] ( 31.93, 88.22) circle (  3.76);

\path[] ( 31.93, 96.31) circle (  3.76);

\path[] ( 31.93, 88.75) circle (  3.76);

\path[] ( 31.93, 83.24) circle (  3.76);

\path[] ( 31.93, 86.62) circle (  3.76);

\path[] ( 31.93, 97.25) circle (  3.76);

\path[] ( 31.93, 84.04) circle (  3.76);

\path[] ( 31.93, 97.53) circle (  3.76);

\path[] ( 31.93, 87.49) circle (  3.76);

\path[] ( 31.93, 94.31) circle (  3.76);

\path[] ( 31.93, 90.57) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 96.14) circle (  3.76);

\path[] ( 31.93, 82.92) circle (  3.76);

\path[] ( 31.93, 95.29) circle (  3.76);

\path[] ( 31.93, 89.78) circle (  3.76);

\path[] ( 31.93, 87.78) circle (  3.76);

\path[] ( 31.93, 95.14) circle (  3.76);

\path[] ( 31.93, 96.56) circle (  3.76);

\path[] ( 31.93, 86.94) circle (  3.76);

\path[] ( 31.93, 85.44) circle (  3.76);

\path[] ( 31.93, 86.56) circle (  3.76);

\path[] ( 31.93, 84.95) circle (  3.76);

\path[] ( 31.93, 83.76) circle (  3.76);

\path[] ( 31.93, 83.41) circle (  3.76);

\path[] ( 31.93, 88.67) circle (  3.76);

\path[] ( 31.93, 91.81) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 93.26) circle (  3.76);

\path[] ( 31.93, 82.54) circle (  3.76);

\path[] ( 31.93, 92.58) circle (  3.76);

\path[] ( 31.93, 84.78) circle (  3.76);

\path[] ( 31.93, 95.36) circle (  3.76);

\path[] ( 31.93, 85.25) circle (  3.76);

\path[] ( 31.93, 84.10) circle (  3.76);

\path[] ( 31.93, 82.66) circle (  3.76);

\path[] ( 31.93, 91.31) circle (  3.76);

\path[] ( 31.93, 85.72) circle (  3.76);

\path[] ( 31.93, 84.65) circle (  3.76);

\path[] ( 31.93, 96.20) circle (  3.76);

\path[] ( 31.93, 86.59) circle (  3.76);

\path[] ( 31.93, 96.52) circle (  3.76);

\path[] ( 31.93, 94.41) circle (  3.76);

\path[] ( 31.93, 87.45) circle (  3.76);

\path[] ( 31.93, 85.05) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 83.87) circle (  3.76);

\path[] ( 31.93, 89.53) circle (  3.76);

\path[] ( 31.93, 88.91) circle (  3.76);

\path[] ( 31.93, 90.77) circle (  3.76);

\path[] ( 31.93, 87.99) circle (  3.76);

\path[] ( 31.93, 96.95) circle (  3.76);

\path[] ( 31.93, 82.99) circle (  3.76);

\path[] ( 31.93, 91.90) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 84.90) circle (  3.76);

\path[] ( 31.93, 91.34) circle (  3.76);

\path[] ( 31.93, 91.22) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 89.17) circle (  3.76);

\path[] ( 31.93, 88.30) circle (  3.76);

\path[] ( 31.93, 92.74) circle (  3.76);

\path[] ( 31.93, 88.12) circle (  3.76);

\path[] ( 31.93, 94.92) circle (  3.76);

\path[] ( 31.93, 93.48) circle (  3.76);

\path[] ( 31.93, 85.67) circle (  3.76);

\path[] ( 31.93, 84.23) circle (  3.76);

\path[] ( 31.93, 88.61) circle (  3.76);

\path[] ( 31.93, 82.80) circle (  3.76);

\path[] ( 31.93, 96.98) circle (  3.76);

\path[] ( 31.93, 89.28) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 89.01) circle (  3.76);

\path[] ( 31.93, 93.09) circle (  3.76);

\path[] ( 31.93, 96.96) circle (  3.76);

\path[] ( 31.93, 85.88) circle (  3.76);

\path[] ( 31.93, 92.32) circle (  3.76);

\path[] ( 31.93, 84.24) circle (  3.76);

\path[] ( 31.93, 86.84) circle (  3.76);

\path[] ( 31.93, 88.74) circle (  3.76);

\path[] ( 31.93, 89.05) circle (  3.76);

\path[] ( 31.93, 87.53) circle (  3.76);

\path[] ( 31.93, 84.96) circle (  3.76);

\path[] ( 31.93, 82.68) circle (  3.76);

\path[] ( 31.93, 93.20) circle (  3.76);

\path[] ( 31.93, 83.98) circle (  3.76);

\path[] ( 31.93, 84.47) circle (  3.76);

\path[] ( 31.93, 93.35) circle (  3.76);

\path[] ( 31.93, 82.41) circle (  3.76);

\path[] ( 31.93, 83.14) circle (  3.76);

\path[] ( 31.93, 92.54) circle (  3.76);

\path[] ( 31.93, 93.97) circle (  3.76);

\path[] ( 31.93, 83.99) circle (  3.76);

\path[] ( 31.93, 88.10) circle (  3.76);

\path[] ( 31.93, 92.26) circle (  3.76);

\path[] ( 31.93, 96.69) circle (  3.76);

\path[] ( 31.93, 95.20) circle (  3.76);

\path[] ( 31.93, 94.38) circle (  3.76);

\path[] ( 31.93, 87.68) circle (  3.76);

\path[] ( 31.93, 89.14) circle (  3.76);

\path[] ( 31.93, 90.92) circle (  3.76);

\path[] ( 31.93, 87.31) circle (  3.76);

\path[] ( 31.93, 87.38) circle (  3.76);

\path[] ( 31.93, 89.33) circle (  3.76);

\path[] ( 31.93, 94.72) circle (  3.76);

\path[] ( 31.93, 96.21) circle (  3.76);

\path[] ( 31.93, 82.77) circle (  3.76);

\path[] ( 31.93, 91.15) circle (  3.76);

\path[] ( 31.93, 94.65) circle (  3.76);

\path[] ( 31.93, 86.51) circle (  3.76);

\path[] ( 31.93, 93.06) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 85.83) circle (  3.76);

\path[] ( 31.93, 81.74) circle (  3.76);

\path[] ( 31.93, 94.02) circle (  3.76);

\path[] ( 31.93, 94.33) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 87.64) circle (  3.76);

\path[] ( 31.93, 87.44) circle (  3.76);

\path[] ( 31.93, 88.15) circle (  3.76);

\path[] ( 31.93, 82.19) circle (  3.76);

\path[] ( 31.93, 97.22) circle (  3.76);

\path[] ( 31.93, 94.13) circle (  3.76);

\path[] ( 31.93, 94.43) circle (  3.76);

\path[] ( 31.93, 91.55) circle (  3.76);

\path[] ( 31.93, 92.11) circle (  3.76);

\path[] ( 31.93, 93.38) circle (  3.76);

\path[] ( 31.93, 84.80) circle (  3.76);

\path[] ( 31.93, 87.98) circle (  3.76);

\path[] ( 31.93, 93.51) circle (  3.76);

\path[] ( 31.93, 96.80) circle (  3.76);

\path[] ( 31.93, 89.18) circle (  3.76);

\path[] ( 31.93, 84.53) circle (  3.76);

\path[] ( 31.93, 90.29) circle (  3.76);

\path[] ( 31.93, 95.58) circle (  3.76);

\path[] ( 31.93, 83.34) circle (  3.76);

\path[] ( 31.93, 93.59) circle (  3.76);

\path[] ( 31.93, 89.51) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 82.85) circle (  3.76);

\path[] ( 31.93, 82.50) circle (  3.76);

\path[] ( 31.93, 95.28) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 90.16) circle (  3.76);

\path[] ( 31.93, 86.74) circle (  3.76);

\path[] ( 31.93, 84.45) circle (  3.76);

\path[] ( 31.93, 87.89) circle (  3.76);

\path[] ( 31.93, 89.43) circle (  3.76);

\path[] ( 31.93, 84.99) circle (  3.76);

\path[] ( 31.93, 83.85) circle (  3.76);

\path[] ( 31.93, 84.64) circle (  3.76);

\path[] ( 31.93, 90.03) circle (  3.76);

\path[] ( 31.93, 82.63) circle (  3.76);

\path[] ( 31.93, 87.59) circle (  3.76);

\path[] ( 31.93, 91.06) circle (  3.76);

\path[] ( 31.93, 87.31) circle (  3.76);

\path[] ( 31.93, 89.31) circle (  3.76);

\path[] ( 31.93, 88.83) circle (  3.76);

\path[] ( 31.93, 88.46) circle (  3.76);

\path[] ( 31.93, 87.25) circle (  3.76);

\path[] ( 31.93, 82.26) circle (  3.76);

\path[] ( 31.93, 92.26) circle (  3.76);

\path[] ( 31.93, 89.01) circle (  3.76);

\path[] ( 31.93, 89.47) circle (  3.76);

\path[] ( 31.93, 84.77) circle (  3.76);

\path[] ( 31.93, 83.52) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 95.20) circle (  3.76);

\path[] ( 31.93, 86.50) circle (  3.76);

\path[] ( 31.93, 93.65) circle (  3.76);

\path[] ( 31.93, 93.78) circle (  3.76);

\path[] ( 31.93, 85.47) circle (  3.76);

\path[] ( 31.93, 84.75) circle (  3.76);

\path[] ( 31.93, 83.63) circle (  3.76);

\path[] ( 31.93, 90.35) circle (  3.76);

\path[] ( 31.93, 88.38) circle (  3.76);

\path[] ( 31.93, 82.35) circle (  3.76);

\path[] ( 31.93, 88.65) circle (  3.76);

\path[] ( 31.93, 84.89) circle (  3.76);

\path[] ( 31.93, 84.76) circle (  3.76);

\path[] ( 31.93, 94.19) circle (  3.76);

\path[] ( 31.93, 83.49) circle (  3.76);

\path[] ( 31.93, 88.05) circle (  3.76);

\path[] ( 31.93, 84.63) circle (  3.76);

\path[] ( 31.93, 93.36) circle (  3.76);

\path[] ( 31.93, 89.22) circle (  3.76);

\path[] ( 31.93, 94.99) circle (  3.76);

\path[] ( 31.93, 87.96) circle (  3.76);

\path[] ( 31.93, 96.30) circle (  3.76);

\path[] ( 31.93, 87.05) circle (  3.76);

\path[] ( 31.93, 93.16) circle (  3.76);

\path[] ( 31.93, 88.63) circle (  3.76);

\path[] ( 31.93, 92.75) circle (  3.76);

\path[] ( 31.93, 97.14) circle (  3.76);

\path[] ( 31.93, 93.05) circle (  3.76);

\path[] ( 31.93, 95.07) circle (  3.76);

\path[] ( 31.93, 87.67) circle (  3.76);

\path[] ( 31.93, 91.94) circle (  3.76);

\path[] ( 31.93, 95.32) circle (  3.76);

\path[] ( 31.93, 94.93) circle (  3.76);

\path[] ( 31.93, 96.58) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 86.02) circle (  3.76);

\path[] ( 31.93, 97.48) circle (  3.76);

\path[] ( 31.93, 89.94) circle (  3.76);

\path[] ( 31.93, 90.68) circle (  3.76);

\path[] ( 31.93, 85.73) circle (  3.76);

\path[] ( 31.93, 85.81) circle (  3.76);

\path[] ( 31.93, 94.69) circle (  3.76);

\path[] ( 31.93, 88.66) circle (  3.76);

\path[] ( 31.93, 84.08) circle (  3.76);

\path[] ( 31.93, 86.55) circle (  3.76);

\path[] ( 31.93, 97.55) circle (  3.76);

\path[] ( 31.93, 95.57) circle (  3.76);

\path[] ( 31.93, 86.55) circle (  3.76);

\path[] ( 31.93, 87.32) circle (  3.76);

\path[] ( 31.93, 84.11) circle (  3.76);

\path[] ( 31.93, 83.48) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 87.08) circle (  3.76);

\path[] ( 31.93, 96.45) circle (  3.76);

\path[] ( 31.93, 81.95) circle (  3.76);

\path[] ( 31.93, 85.68) circle (  3.76);

\path[] ( 31.93, 86.28) circle (  3.76);

\path[] ( 31.93, 96.00) circle (  3.76);

\path[] ( 31.93, 84.00) circle (  3.76);

\path[] ( 31.93, 83.10) circle (  3.76);

\path[] ( 31.93, 96.98) circle (  3.76);

\path[] ( 31.93, 85.10) circle (  3.76);

\path[] ( 31.93, 97.04) circle (  3.76);

\path[] ( 31.93, 87.47) circle (  3.76);

\path[] ( 31.93, 86.21) circle (  3.76);

\path[] ( 31.93, 86.73) circle (  3.76);

\path[] ( 31.93, 90.39) circle (  3.76);

\path[] ( 31.93, 95.99) circle (  3.76);

\path[] ( 31.93, 85.13) circle (  3.76);

\path[] ( 31.93, 82.80) circle (  3.76);

\path[] ( 31.93, 83.22) circle (  3.76);

\path[] ( 31.93, 92.39) circle (  3.76);

\path[] ( 31.93, 91.44) circle (  3.76);

\path[] ( 31.93, 88.01) circle (  3.76);

\path[] ( 31.93, 81.76) circle (  3.76);

\path[] ( 31.93, 92.85) circle (  3.76);

\path[] ( 31.93, 91.47) circle (  3.76);

\path[] ( 31.93, 86.74) circle (  3.76);

\path[] ( 31.93, 89.88) circle (  3.76);

\path[] ( 31.93, 85.41) circle (  3.76);

\path[] ( 31.93, 94.83) circle (  3.76);

\path[] ( 31.93, 86.86) circle (  3.76);

\path[] ( 31.93, 96.71) circle (  3.76);

\path[] ( 31.93, 82.65) circle (  3.76);

\path[] ( 31.93, 83.85) circle (  3.76);

\path[] ( 31.93, 82.47) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 85.57) circle (  3.76);

\path[] ( 31.93, 94.00) circle (  3.76);

\path[] ( 31.93, 85.40) circle (  3.76);

\path[] ( 31.93, 82.10) circle (  3.76);

\path[] ( 31.93, 92.86) circle (  3.76);

\path[] ( 31.93, 85.17) circle (  3.76);

\path[] ( 31.93, 84.59) circle (  3.76);

\path[] ( 31.93, 91.55) circle (  3.76);

\path[] ( 31.93, 84.25) circle (  3.76);

\path[] ( 31.93, 97.39) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 83.95) circle (  3.76);

\path[] ( 31.93, 90.60) circle (  3.76);

\path[] ( 31.93, 91.13) circle (  3.76);

\path[] ( 31.93, 83.60) circle (  3.76);

\path[] ( 31.93, 84.43) circle (  3.76);

\path[] ( 31.93, 89.12) circle (  3.76);

\path[] ( 31.93, 82.14) circle (  3.76);

\path[] ( 31.93, 91.58) circle (  3.76);

\path[] ( 31.93, 87.26) circle (  3.76);

\path[] ( 31.93, 96.01) circle (  3.76);

\path[] ( 31.93, 95.80) circle (  3.76);

\path[] ( 31.93, 81.74) circle (  3.76);

\path[] ( 31.93, 85.29) circle (  3.76);

\path[] ( 31.93, 89.07) circle (  3.76);

\path[] ( 31.93, 88.72) circle (  3.76);

\path[] ( 31.93, 91.65) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 96.78) circle (  3.76);

\path[] ( 31.93, 82.92) circle (  3.76);

\path[] ( 31.93, 83.99) circle (  3.76);

\path[] ( 31.93, 89.34) circle (  3.76);

\path[] ( 31.93, 93.60) circle (  3.76);

\path[] ( 31.93, 95.53) circle (  3.76);

\path[] ( 31.93, 86.25) circle (  3.76);

\path[] ( 31.93, 87.15) circle (  3.76);

\path[] ( 31.93, 88.87) circle (  3.76);

\path[] ( 31.93, 86.22) circle (  3.76);

\path[] ( 31.93, 94.22) circle (  3.76);

\path[] ( 31.93, 90.39) circle (  3.76);

\path[] ( 31.93, 84.81) circle (  3.76);

\path[] ( 31.93, 88.57) circle (  3.76);

\path[] ( 31.93, 86.37) circle (  3.76);

\path[] ( 31.93, 94.80) circle (  3.76);

\path[] ( 31.93, 86.16) circle (  3.76);

\path[] ( 31.93, 91.46) circle (  3.76);

\path[] ( 31.93, 88.26) circle (  3.76);

\path[] ( 31.93, 85.27) circle (  3.76);

\path[] ( 31.93, 83.98) circle (  3.76);

\path[] ( 31.93, 83.66) circle (  3.76);

\path[] ( 31.93, 86.12) circle (  3.76);

\path[] ( 31.93, 95.03) circle (  3.76);

\path[] ( 31.93, 95.54) circle (  3.76);

\path[] ( 31.93, 83.78) circle (  3.76);

\path[] ( 31.93, 87.40) circle (  3.76);

\path[] ( 31.93, 82.26) circle (  3.76);

\path[] ( 31.93, 85.21) circle (  3.76);

\path[] ( 31.93, 90.44) circle (  3.76);

\path[] ( 31.93, 88.14) circle (  3.76);

\path[] ( 31.93, 84.71) circle (  3.76);

\path[] ( 31.93, 87.68) circle (  3.76);

\path[] ( 31.93, 83.17) circle (  3.76);

\path[] ( 31.93, 85.55) circle (  3.76);

\path[] ( 31.93, 87.34) circle (  3.76);

\path[] ( 31.93, 87.63) circle (  3.76);

\path[] ( 31.93, 88.40) circle (  3.76);

\path[] ( 31.93, 94.53) circle (  3.76);

\path[] ( 31.93, 94.67) circle (  3.76);

\path[] ( 31.93, 82.77) circle (  3.76);

\path[] ( 31.93, 87.41) circle (  3.76);

\path[] ( 31.93, 83.06) circle (  3.76);

\path[] ( 31.93, 87.87) circle (  3.76);

\path[] ( 31.93, 92.42) circle (  3.76);

\path[] ( 31.93, 94.08) circle (  3.76);

\path[] ( 31.93, 84.10) circle (  3.76);

\path[] ( 31.93, 84.65) circle (  3.76);

\path[] ( 31.93, 90.02) circle (  3.76);

\path[] ( 31.93, 87.42) circle (  3.76);

\path[] ( 31.93, 82.91) circle (  3.76);

\path[] ( 31.93, 83.91) circle (  3.76);

\path[] ( 31.93, 87.14) circle (  3.76);

\path[] ( 31.93, 97.23) circle (  3.76);

\path[] ( 31.93, 83.86) circle (  3.76);

\path[] ( 31.93, 84.03) circle (  3.76);

\path[] ( 31.93, 88.44) circle (  3.76);

\path[] ( 31.93, 84.61) circle (  3.76);

\path[] ( 31.93, 92.15) circle (  3.76);

\path[] ( 31.93, 89.97) circle (  3.76);

\path[] ( 31.93, 83.14) circle (  3.76);

\path[] ( 31.93, 95.62) circle (  3.76);

\path[] ( 31.93, 84.02) circle (  3.76);

\path[] ( 31.93, 93.01) circle (  3.76);

\path[] ( 31.93, 82.49) circle (  3.76);

\path[] ( 31.93, 82.24) circle (  3.76);

\path[] ( 31.93, 85.93) circle (  3.76);

\path[] ( 31.93, 92.00) circle (  3.76);

\path[] ( 31.93, 83.79) circle (  3.76);

\path[] ( 31.93, 91.42) circle (  3.76);

\path[] ( 31.93, 90.62) circle (  3.76);

\path[] ( 31.93, 83.45) circle (  3.76);

\path[] ( 31.93, 92.50) circle (  3.76);

\path[] ( 31.93, 83.67) circle (  3.76);

\path[] ( 31.93, 82.09) circle (  3.76);

\path[] ( 31.93, 91.81) circle (  3.76);

\path[] ( 31.93, 91.99) circle (  3.76);

\path[] ( 31.93, 92.46) circle (  3.76);

\path[] ( 31.93, 82.68) circle (  3.76);

\path[] ( 31.93, 86.53) circle (  3.76);

\path[] ( 31.93, 94.16) circle (  3.76);

\path[] ( 31.93, 88.94) circle (  3.76);

\path[] ( 31.93, 87.90) circle (  3.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 48.37) -- ( 31.93, 81.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 26.17) -- ( 31.93, 13.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 24.54, 48.37) --
	( 24.54, 34.62) --
	( 28.24, 34.47) --
	( 24.54, 34.33) --
	( 24.54, 26.17) --
	( 39.33, 26.17) --
	( 39.33, 34.33) --
	( 35.63, 34.47) --
	( 39.33, 34.62) --
	( 39.33, 48.37) --
	( 24.54, 48.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.24, 34.47) -- ( 35.63, 34.47);

\path[] ( 51.65, 76.29) circle (  3.76);

\path[] ( 51.65, 87.81) circle (  3.76);

\path[] ( 51.65, 77.34) circle (  3.76);

\path[] ( 51.65, 75.95) circle (  3.76);

\path[] ( 51.65, 80.62) circle (  3.76);

\path[] ( 51.65, 78.43) circle (  3.76);

\path[] ( 51.65, 74.94) circle (  3.76);

\path[] ( 51.65, 78.51) circle (  3.76);

\path[] ( 51.65, 81.44) circle (  3.76);

\path[] ( 51.65, 89.88) circle (  3.76);

\path[] ( 51.65, 88.34) circle (  3.76);

\path[] ( 51.65, 87.49) circle (  3.76);

\path[] ( 51.65, 83.70) circle (  3.76);

\path[] ( 51.65, 93.06) circle (  3.76);

\path[] ( 51.65, 87.14) circle (  3.76);

\path[] ( 51.65, 93.12) circle (  3.76);

\path[] ( 51.65, 82.88) circle (  3.76);

\path[] ( 51.65, 93.44) circle (  3.76);

\path[] ( 51.65, 83.35) circle (  3.76);

\path[] ( 51.65, 74.57) circle (  3.76);

\path[] ( 51.65, 78.83) circle (  3.76);

\path[] ( 51.65, 77.55) circle (  3.76);

\path[] ( 51.65, 83.41) circle (  3.76);

\path[] ( 51.65, 74.41) circle (  3.76);

\path[] ( 51.65, 90.44) circle (  3.76);

\path[] ( 51.65, 92.25) circle (  3.76);

\path[] ( 51.65, 77.14) circle (  3.76);

\path[] ( 51.65, 76.89) circle (  3.76);

\path[] ( 51.65, 80.76) circle (  3.76);

\path[] ( 51.65, 85.87) circle (  3.76);

\path[] ( 51.65, 80.12) circle (  3.76);

\path[] ( 51.65, 88.17) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 78.55) circle (  3.76);

\path[] ( 51.65, 76.01) circle (  3.76);

\path[] ( 51.65, 80.71) circle (  3.76);

\path[] ( 51.65, 93.53) circle (  3.76);

\path[] ( 51.65, 75.61) circle (  3.76);

\path[] ( 51.65, 80.36) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 75.04) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 75.61) circle (  3.76);

\path[] ( 51.65, 94.11) circle (  3.76);

\path[] ( 51.65, 90.48) circle (  3.76);

\path[] ( 51.65, 77.33) circle (  3.76);

\path[] ( 51.65, 75.56) circle (  3.76);

\path[] ( 51.65, 75.96) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 79.88) circle (  3.76);

\path[] ( 51.65, 81.21) circle (  3.76);

\path[] ( 51.65, 78.48) circle (  3.76);

\path[] ( 51.65, 75.31) circle (  3.76);

\path[] ( 51.65, 75.22) circle (  3.76);

\path[] ( 51.65, 86.39) circle (  3.76);

\path[] ( 51.65, 93.27) circle (  3.76);

\path[] ( 51.65, 92.68) circle (  3.76);

\path[] ( 51.65, 95.09) circle (  3.76);

\path[] ( 51.65, 90.31) circle (  3.76);

\path[] ( 51.65, 91.01) circle (  3.76);

\path[] ( 51.65, 83.01) circle (  3.76);

\path[] ( 51.65, 85.28) circle (  3.76);

\path[] ( 51.65, 74.43) circle (  3.76);

\path[] ( 51.65, 80.92) circle (  3.76);

\path[] ( 51.65, 96.32) circle (  3.76);

\path[] ( 51.65, 81.05) circle (  3.76);

\path[] ( 51.65, 85.38) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 74.78) circle (  3.76);

\path[] ( 51.65, 81.50) circle (  3.76);

\path[] ( 51.65, 83.88) circle (  3.76);

\path[] ( 51.65, 86.57) circle (  3.76);

\path[] ( 51.65, 79.27) circle (  3.76);

\path[] ( 51.65, 94.00) circle (  3.76);

\path[] ( 51.65, 79.71) circle (  3.76);

\path[] ( 51.65, 85.45) circle (  3.76);

\path[] ( 51.65, 96.00) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 77.62) circle (  3.76);

\path[] ( 51.65, 85.79) circle (  3.76);

\path[] ( 51.65, 84.79) circle (  3.76);

\path[] ( 51.65, 79.93) circle (  3.76);

\path[] ( 51.65, 84.68) circle (  3.76);

\path[] ( 51.65, 87.64) circle (  3.76);

\path[] ( 51.65, 86.00) circle (  3.76);

\path[] ( 51.65, 96.63) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 93.38) circle (  3.76);

\path[] ( 51.65, 94.02) circle (  3.76);

\path[] ( 51.65, 85.87) circle (  3.76);

\path[] ( 51.65, 81.82) circle (  3.76);

\path[] ( 51.65, 81.55) circle (  3.76);

\path[] ( 51.65, 78.21) circle (  3.76);

\path[] ( 51.65, 97.66) circle (  3.76);

\path[] ( 51.65, 92.35) circle (  3.76);

\path[] ( 51.65, 80.28) circle (  3.76);

\path[] ( 51.65, 95.09) circle (  3.76);

\path[] ( 51.65, 78.28) circle (  3.76);

\path[] ( 51.65, 83.92) circle (  3.76);

\path[] ( 51.65, 87.23) circle (  3.76);

\path[] ( 51.65, 87.69) circle (  3.76);

\path[] ( 51.65, 78.23) circle (  3.76);

\path[] ( 51.65, 84.18) circle (  3.76);

\path[] ( 51.65, 85.52) circle (  3.76);

\path[] ( 51.65, 93.02) circle (  3.76);

\path[] ( 51.65, 81.99) circle (  3.76);

\path[] ( 51.65, 89.63) circle (  3.76);

\path[] ( 51.65, 80.84) circle (  3.76);

\path[] ( 51.65, 82.29) circle (  3.76);

\path[] ( 51.65, 83.99) circle (  3.76);

\path[] ( 51.65, 93.76) circle (  3.76);

\path[] ( 51.65, 96.43) circle (  3.76);

\path[] ( 51.65, 89.59) circle (  3.76);

\path[] ( 51.65, 80.99) circle (  3.76);

\path[] ( 51.65, 77.55) circle (  3.76);

\path[] ( 51.65, 81.79) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 78.50) circle (  3.76);

\path[] ( 51.65, 78.68) circle (  3.76);

\path[] ( 51.65, 76.48) circle (  3.76);

\path[] ( 51.65, 75.23) circle (  3.76);

\path[] ( 51.65, 94.45) circle (  3.76);

\path[] ( 51.65, 83.42) circle (  3.76);

\path[] ( 51.65, 90.36) circle (  3.76);

\path[] ( 51.65, 93.60) circle (  3.76);

\path[] ( 51.65, 77.45) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 93.08) circle (  3.76);

\path[] ( 51.65, 92.26) circle (  3.76);

\path[] ( 51.65, 76.95) circle (  3.76);

\path[] ( 51.65, 93.77) circle (  3.76);

\path[] ( 51.65, 78.04) circle (  3.76);

\path[] ( 51.65, 81.46) circle (  3.76);

\path[] ( 51.65, 81.33) circle (  3.76);

\path[] ( 51.65, 75.86) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 91.04) circle (  3.76);

\path[] ( 51.65, 77.58) circle (  3.76);

\path[] ( 51.65, 82.87) circle (  3.76);

\path[] ( 51.65, 87.45) circle (  3.76);

\path[] ( 51.65, 78.88) circle (  3.76);

\path[] ( 51.65, 89.05) circle (  3.76);

\path[] ( 51.65, 89.06) circle (  3.76);

\path[] ( 51.65, 79.57) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 81.18) circle (  3.76);

\path[] ( 51.65, 89.78) circle (  3.76);

\path[] ( 51.65, 77.16) circle (  3.76);

\path[] ( 51.65, 97.61) circle (  3.76);

\path[] ( 51.65, 91.47) circle (  3.76);

\path[] ( 51.65, 82.10) circle (  3.76);

\path[] ( 51.65, 89.84) circle (  3.76);

\path[] ( 51.65, 82.90) circle (  3.76);

\path[] ( 51.65, 89.86) circle (  3.76);

\path[] ( 51.65, 80.02) circle (  3.76);

\path[] ( 51.65, 85.18) circle (  3.76);

\path[] ( 51.65, 76.03) circle (  3.76);

\path[] ( 51.65, 90.69) circle (  3.76);

\path[] ( 51.65, 97.04) circle (  3.76);

\path[] ( 51.65, 78.51) circle (  3.76);

\path[] ( 51.65, 77.36) circle (  3.76);

\path[] ( 51.65, 97.46) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 76.30) circle (  3.76);

\path[] ( 51.65, 79.89) circle (  3.76);

\path[] ( 51.65, 95.51) circle (  3.76);

\path[] ( 51.65, 77.31) circle (  3.76);

\path[] ( 51.65, 87.00) circle (  3.76);

\path[] ( 51.65, 86.25) circle (  3.76);

\path[] ( 51.65, 86.99) circle (  3.76);

\path[] ( 51.65, 78.07) circle (  3.76);

\path[] ( 51.65, 77.79) circle (  3.76);

\path[] ( 51.65, 84.76) circle (  3.76);

\path[] ( 51.65, 84.14) circle (  3.76);

\path[] ( 51.65, 92.47) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 96.72) circle (  3.76);

\path[] ( 51.65, 77.46) circle (  3.76);

\path[] ( 51.65, 74.49) circle (  3.76);

\path[] ( 51.65, 76.45) circle (  3.76);

\path[] ( 51.65, 91.12) circle (  3.76);

\path[] ( 51.65, 82.67) circle (  3.76);

\path[] ( 51.65, 81.94) circle (  3.76);

\path[] ( 51.65, 79.95) circle (  3.76);

\path[] ( 51.65, 84.77) circle (  3.76);

\path[] ( 51.65, 90.41) circle (  3.76);

\path[] ( 51.65, 81.19) circle (  3.76);

\path[] ( 51.65, 85.14) circle (  3.76);

\path[] ( 51.65, 82.50) circle (  3.76);

\path[] ( 51.65, 84.21) circle (  3.76);

\path[] ( 51.65, 78.20) circle (  3.76);

\path[] ( 51.65, 79.08) circle (  3.76);

\path[] ( 51.65, 83.19) circle (  3.76);

\path[] ( 51.65, 89.62) circle (  3.76);

\path[] ( 51.65, 83.12) circle (  3.76);

\path[] ( 51.65, 81.08) circle (  3.76);

\path[] ( 51.65, 95.75) circle (  3.76);

\path[] ( 51.65, 80.61) circle (  3.76);

\path[] ( 51.65, 79.00) circle (  3.76);

\path[] ( 51.65, 82.91) circle (  3.76);

\path[] ( 51.65, 90.02) circle (  3.76);

\path[] ( 51.65, 92.60) circle (  3.76);

\path[] ( 51.65, 80.09) circle (  3.76);

\path[] ( 51.65, 88.37) circle (  3.76);

\path[] ( 51.65, 84.59) circle (  3.76);

\path[] ( 51.65, 75.28) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 93.00) circle (  3.76);

\path[] ( 51.65, 83.87) circle (  3.76);

\path[] ( 51.65, 97.28) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 74.42) circle (  3.76);

\path[] ( 51.65, 86.17) circle (  3.76);

\path[] ( 51.65, 80.91) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 78.88) circle (  3.76);

\path[] ( 51.65, 82.66) circle (  3.76);

\path[] ( 51.65, 86.36) circle (  3.76);

\path[] ( 51.65, 76.71) circle (  3.76);

\path[] ( 51.65, 88.43) circle (  3.76);

\path[] ( 51.65, 88.70) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 84.24) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 89.38) circle (  3.76);

\path[] ( 51.65, 82.25) circle (  3.76);

\path[] ( 51.65, 97.00) circle (  3.76);

\path[] ( 51.65, 91.69) circle (  3.76);

\path[] ( 51.65, 82.94) circle (  3.76);

\path[] ( 51.65, 76.93) circle (  3.76);

\path[] ( 51.65, 81.61) circle (  3.76);

\path[] ( 51.65, 84.15) circle (  3.76);

\path[] ( 51.65, 79.28) circle (  3.76);

\path[] ( 51.65, 79.71) circle (  3.76);

\path[] ( 51.65, 82.14) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 89.86) circle (  3.76);

\path[] ( 51.65, 74.62) circle (  3.76);

\path[] ( 51.65, 75.86) circle (  3.76);

\path[] ( 51.65, 85.30) circle (  3.76);

\path[] ( 51.65, 75.57) circle (  3.76);

\path[] ( 51.65, 77.03) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 95.76) circle (  3.76);

\path[] ( 51.65, 90.50) circle (  3.76);

\path[] ( 51.65, 78.65) circle (  3.76);

\path[] ( 51.65, 87.40) circle (  3.76);

\path[] ( 51.65, 95.76) circle (  3.76);

\path[] ( 51.65, 86.71) circle (  3.76);

\path[] ( 51.65, 87.72) circle (  3.76);

\path[] ( 51.65, 75.41) circle (  3.76);

\path[] ( 51.65, 78.71) circle (  3.76);

\path[] ( 51.65, 88.21) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 91.94) circle (  3.76);

\path[] ( 51.65, 89.98) circle (  3.76);

\path[] ( 51.65, 88.27) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 88.79) circle (  3.76);

\path[] ( 51.65, 86.87) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 90.80) circle (  3.76);

\path[] ( 51.65, 77.97) circle (  3.76);

\path[] ( 51.65, 96.34) circle (  3.76);

\path[] ( 51.65, 81.66) circle (  3.76);

\path[] ( 51.65, 79.66) circle (  3.76);

\path[] ( 51.65, 79.73) circle (  3.76);

\path[] ( 51.65, 94.02) circle (  3.76);

\path[] ( 51.65, 77.07) circle (  3.76);

\path[] ( 51.65, 89.27) circle (  3.76);

\path[] ( 51.65, 77.39) circle (  3.76);

\path[] ( 51.65, 80.63) circle (  3.76);

\path[] ( 51.65, 92.90) circle (  3.76);

\path[] ( 51.65, 91.29) circle (  3.76);

\path[] ( 51.65, 95.08) circle (  3.76);

\path[] ( 51.65, 83.97) circle (  3.76);

\path[] ( 51.65, 74.61) circle (  3.76);

\path[] ( 51.65, 78.22) circle (  3.76);

\path[] ( 51.65, 82.89) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 85.77) circle (  3.76);

\path[] ( 51.65, 74.62) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 82.09) circle (  3.76);

\path[] ( 51.65, 77.86) circle (  3.76);

\path[] ( 51.65, 86.33) circle (  3.76);

\path[] ( 51.65, 84.21) circle (  3.76);

\path[] ( 51.65, 74.90) circle (  3.76);

\path[] ( 51.65, 78.36) circle (  3.76);

\path[] ( 51.65, 75.94) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 89.46) circle (  3.76);

\path[] ( 51.65, 94.44) circle (  3.76);

\path[] ( 51.65, 92.25) circle (  3.76);

\path[] ( 51.65, 80.44) circle (  3.76);

\path[] ( 51.65, 89.49) circle (  3.76);

\path[] ( 51.65, 78.55) circle (  3.76);

\path[] ( 51.65, 83.57) circle (  3.76);

\path[] ( 51.65, 89.23) circle (  3.76);

\path[] ( 51.65, 76.61) circle (  3.76);

\path[] ( 51.65, 95.90) circle (  3.76);

\path[] ( 51.65, 90.21) circle (  3.76);

\path[] ( 51.65, 74.41) circle (  3.76);

\path[] ( 51.65, 79.73) circle (  3.76);

\path[] ( 51.65, 95.08) circle (  3.76);

\path[] ( 51.65, 96.14) circle (  3.76);

\path[] ( 51.65, 80.97) circle (  3.76);

\path[] ( 51.65, 79.13) circle (  3.76);

\path[] ( 51.65, 75.72) circle (  3.76);

\path[] ( 51.65, 77.63) circle (  3.76);

\path[] ( 51.65, 75.00) circle (  3.76);

\path[] ( 51.65, 78.67) circle (  3.76);

\path[] ( 51.65, 93.36) circle (  3.76);

\path[] ( 51.65, 81.65) circle (  3.76);

\path[] ( 51.65, 77.65) circle (  3.76);

\path[] ( 51.65, 84.73) circle (  3.76);

\path[] ( 51.65, 93.53) circle (  3.76);

\path[] ( 51.65, 82.16) circle (  3.76);

\path[] ( 51.65, 79.42) circle (  3.76);

\path[] ( 51.65, 88.90) circle (  3.76);

\path[] ( 51.65, 94.49) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 76.91) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 91.62) circle (  3.76);

\path[] ( 51.65, 88.91) circle (  3.76);

\path[] ( 51.65, 76.49) circle (  3.76);

\path[] ( 51.65, 79.14) circle (  3.76);

\path[] ( 51.65, 88.21) circle (  3.76);

\path[] ( 51.65, 80.73) circle (  3.76);

\path[] ( 51.65, 74.94) circle (  3.76);

\path[] ( 51.65, 76.54) circle (  3.76);

\path[] ( 51.65, 92.06) circle (  3.76);

\path[] ( 51.65, 75.03) circle (  3.76);

\path[] ( 51.65, 90.55) circle (  3.76);

\path[] ( 51.65, 81.08) circle (  3.76);

\path[] ( 51.65, 86.03) circle (  3.76);

\path[] ( 51.65, 91.96) circle (  3.76);

\path[] ( 51.65, 88.57) circle (  3.76);

\path[] ( 51.65, 92.17) circle (  3.76);

\path[] ( 51.65, 90.48) circle (  3.76);

\path[] ( 51.65, 77.87) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 77.08) circle (  3.76);

\path[] ( 51.65, 94.25) circle (  3.76);

\path[] ( 51.65, 83.85) circle (  3.76);

\path[] ( 51.65, 87.59) circle (  3.76);

\path[] ( 51.65, 87.23) circle (  3.76);

\path[] ( 51.65, 81.63) circle (  3.76);

\path[] ( 51.65, 84.77) circle (  3.76);

\path[] ( 51.65, 90.19) circle (  3.76);

\path[] ( 51.65, 95.23) circle (  3.76);

\path[] ( 51.65, 88.43) circle (  3.76);

\path[] ( 51.65, 86.07) circle (  3.76);

\path[] ( 51.65, 85.66) circle (  3.76);

\path[] ( 51.65, 88.14) circle (  3.76);

\path[] ( 51.65, 80.85) circle (  3.76);

\path[] ( 51.65, 91.40) circle (  3.76);

\path[] ( 51.65, 76.65) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 91.07) circle (  3.76);

\path[] ( 51.65, 87.94) circle (  3.76);

\path[] ( 51.65, 85.11) circle (  3.76);

\path[] ( 51.65, 74.91) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 76.84) circle (  3.76);

\path[] ( 51.65, 79.83) circle (  3.76);

\path[] ( 51.65, 77.93) circle (  3.76);

\path[] ( 51.65, 86.69) circle (  3.76);

\path[] ( 51.65, 77.01) circle (  3.76);

\path[] ( 51.65, 80.15) circle (  3.76);

\path[] ( 51.65, 88.80) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 88.65) circle (  3.76);

\path[] ( 51.65, 91.29) circle (  3.76);

\path[] ( 51.65, 78.87) circle (  3.76);

\path[] ( 51.65, 89.22) circle (  3.76);

\path[] ( 51.65, 91.57) circle (  3.76);

\path[] ( 51.65, 76.02) circle (  3.76);

\path[] ( 51.65, 90.88) circle (  3.76);

\path[] ( 51.65, 87.16) circle (  3.76);

\path[] ( 51.65, 84.66) circle (  3.76);

\path[] ( 51.65, 79.11) circle (  3.76);

\path[] ( 51.65, 75.81) circle (  3.76);

\path[] ( 51.65, 89.16) circle (  3.76);

\path[] ( 51.65, 82.69) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 82.27) circle (  3.76);

\path[] ( 51.65, 79.06) circle (  3.76);

\path[] ( 51.65, 84.32) circle (  3.76);

\path[] ( 51.65, 74.69) circle (  3.76);

\path[] ( 51.65, 97.10) circle (  3.76);

\path[] ( 51.65, 77.29) circle (  3.76);

\path[] ( 51.65, 95.94) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 86.35) circle (  3.76);

\path[] ( 51.65, 84.88) circle (  3.76);

\path[] ( 51.65, 95.54) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 76.39) circle (  3.76);

\path[] ( 51.65, 84.37) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 79.58) circle (  3.76);

\path[] ( 51.65, 86.76) circle (  3.76);

\path[] ( 51.65, 83.18) circle (  3.76);

\path[] ( 51.65, 74.47) circle (  3.76);

\path[] ( 51.65, 96.43) circle (  3.76);

\path[] ( 51.65, 81.59) circle (  3.76);

\path[] ( 51.65, 79.56) circle (  3.76);

\path[] ( 51.65, 79.13) circle (  3.76);

\path[] ( 51.65, 89.59) circle (  3.76);

\path[] ( 51.65, 94.85) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 89.80) circle (  3.76);

\path[] ( 51.65, 83.43) circle (  3.76);

\path[] ( 51.65, 80.79) circle (  3.76);

\path[] ( 51.65, 90.11) circle (  3.76);

\path[] ( 51.65, 81.25) circle (  3.76);

\path[] ( 51.65, 86.08) circle (  3.76);

\path[] ( 51.65, 81.16) circle (  3.76);

\path[] ( 51.65, 92.70) circle (  3.76);

\path[] ( 51.65, 76.16) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 76.91) circle (  3.76);

\path[] ( 51.65, 92.90) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 82.63) circle (  3.76);

\path[] ( 51.65, 88.68) circle (  3.76);

\path[] ( 51.65, 97.47) circle (  3.76);

\path[] ( 51.65, 96.45) circle (  3.76);

\path[] ( 51.65, 83.38) circle (  3.76);

\path[] ( 51.65, 82.10) circle (  3.76);

\path[] ( 51.65, 75.08) circle (  3.76);

\path[] ( 51.65, 94.70) circle (  3.76);

\path[] ( 51.65, 81.96) circle (  3.76);

\path[] ( 51.65, 83.11) circle (  3.76);

\path[] ( 51.65, 97.31) circle (  3.76);

\path[] ( 51.65, 85.11) circle (  3.76);

\path[] ( 51.65, 79.47) circle (  3.76);

\path[] ( 51.65, 75.33) circle (  3.76);

\path[] ( 51.65, 76.54) circle (  3.76);

\path[] ( 51.65, 77.09) circle (  3.76);

\path[] ( 51.65, 80.73) circle (  3.76);

\path[] ( 51.65, 82.02) circle (  3.76);

\path[] ( 51.65, 83.17) circle (  3.76);

\path[] ( 51.65, 77.00) circle (  3.76);

\path[] ( 51.65, 86.18) circle (  3.76);

\path[] ( 51.65, 95.75) circle (  3.76);

\path[] ( 51.65, 96.19) circle (  3.76);

\path[] ( 51.65, 80.44) circle (  3.76);

\path[] ( 51.65, 76.28) circle (  3.76);

\path[] ( 51.65, 96.40) circle (  3.76);

\path[] ( 51.65, 81.50) circle (  3.76);

\path[] ( 51.65, 79.14) circle (  3.76);

\path[] ( 51.65, 93.66) circle (  3.76);

\path[] ( 51.65, 86.51) circle (  3.76);

\path[] ( 51.65, 79.79) circle (  3.76);

\path[] ( 51.65, 78.70) circle (  3.76);

\path[] ( 51.65, 83.22) circle (  3.76);

\path[] ( 51.65, 75.38) circle (  3.76);

\path[] ( 51.65, 76.30) circle (  3.76);

\path[] ( 51.65, 84.56) circle (  3.76);

\path[] ( 51.65, 87.88) circle (  3.76);

\path[] ( 51.65, 84.21) circle (  3.76);

\path[] ( 51.65, 86.45) circle (  3.76);

\path[] ( 51.65, 95.05) circle (  3.76);

\path[] ( 51.65, 85.11) circle (  3.76);

\path[] ( 51.65, 91.37) circle (  3.76);

\path[] ( 51.65, 75.30) circle (  3.76);

\path[] ( 51.65, 88.32) circle (  3.76);

\path[] ( 51.65, 77.41) circle (  3.76);

\path[] ( 51.65, 82.57) circle (  3.76);

\path[] ( 51.65, 76.34) circle (  3.76);

\path[] ( 51.65, 92.13) circle (  3.76);

\path[] ( 51.65, 89.62) circle (  3.76);

\path[] ( 51.65, 80.58) circle (  3.76);

\path[] ( 51.65, 83.38) circle (  3.76);

\path[] ( 51.65, 74.73) circle (  3.76);

\path[] ( 51.65, 76.66) circle (  3.76);

\path[] ( 51.65, 90.38) circle (  3.76);

\path[] ( 51.65, 81.50) circle (  3.76);

\path[] ( 51.65, 80.17) circle (  3.76);

\path[] ( 51.65, 85.06) circle (  3.76);

\path[] ( 51.65, 85.31) circle (  3.76);

\path[] ( 51.65, 93.07) circle (  3.76);

\path[] ( 51.65, 74.43) circle (  3.76);

\path[] ( 51.65, 89.07) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 83.34) circle (  3.76);

\path[] ( 51.65, 83.60) circle (  3.76);

\path[] ( 51.65, 94.38) circle (  3.76);

\path[] ( 51.65, 86.24) circle (  3.76);

\path[] ( 51.65, 75.86) circle (  3.76);

\path[] ( 51.65, 95.99) circle (  3.76);

\path[] ( 51.65, 81.95) circle (  3.76);

\path[] ( 51.65, 96.16) circle (  3.76);

\path[] ( 51.65, 94.13) circle (  3.76);

\path[] ( 51.65, 75.88) circle (  3.76);

\path[] ( 51.65, 94.07) circle (  3.76);

\path[] ( 51.65, 96.91) circle (  3.76);

\path[] ( 51.65, 91.59) circle (  3.76);

\path[] ( 51.65, 89.00) circle (  3.76);

\path[] ( 51.65, 80.99) circle (  3.76);

\path[] ( 51.65, 80.94) circle (  3.76);

\path[] ( 51.65, 77.90) circle (  3.76);

\path[] ( 51.65, 87.17) circle (  3.76);

\path[] ( 51.65, 79.77) circle (  3.76);

\path[] ( 51.65, 83.58) circle (  3.76);

\path[] ( 51.65, 89.85) circle (  3.76);

\path[] ( 51.65, 90.89) circle (  3.76);

\path[] ( 51.65, 80.33) circle (  3.76);

\path[] ( 51.65, 95.96) circle (  3.76);

\path[] ( 51.65, 77.86) circle (  3.76);

\path[] ( 51.65, 90.78) circle (  3.76);

\path[] ( 51.65, 80.22) circle (  3.76);

\path[] ( 51.65, 78.09) circle (  3.76);

\path[] ( 51.65, 89.11) circle (  3.76);

\path[] ( 51.65, 84.77) circle (  3.76);

\path[] ( 51.65, 75.10) circle (  3.76);

\path[] ( 51.65, 74.98) circle (  3.76);

\path[] ( 51.65, 94.26) circle (  3.76);

\path[] ( 51.65, 76.46) circle (  3.76);

\path[] ( 51.65, 95.49) circle (  3.76);

\path[] ( 51.65, 78.66) circle (  3.76);

\path[] ( 51.65, 93.43) circle (  3.76);

\path[] ( 51.65, 89.25) circle (  3.76);

\path[] ( 51.65, 93.61) circle (  3.76);

\path[] ( 51.65, 87.50) circle (  3.76);

\path[] ( 51.65, 95.66) circle (  3.76);

\path[] ( 51.65, 81.83) circle (  3.76);

\path[] ( 51.65, 84.61) circle (  3.76);

\path[] ( 51.65, 95.02) circle (  3.76);

\path[] ( 51.65, 75.07) circle (  3.76);

\path[] ( 51.65, 93.27) circle (  3.76);

\path[] ( 51.65, 81.35) circle (  3.76);

\path[] ( 51.65, 89.36) circle (  3.76);

\path[] ( 51.65, 81.98) circle (  3.76);

\path[] ( 51.65, 89.76) circle (  3.76);

\path[] ( 51.65, 83.99) circle (  3.76);

\path[] ( 51.65, 76.86) circle (  3.76);

\path[] ( 51.65, 75.12) circle (  3.76);

\path[] ( 51.65, 78.04) circle (  3.76);

\path[] ( 51.65, 84.33) circle (  3.76);

\path[] ( 51.65, 77.25) circle (  3.76);

\path[] ( 51.65, 77.67) circle (  3.76);

\path[] ( 51.65, 88.56) circle (  3.76);

\path[] ( 51.65, 83.45) circle (  3.76);

\path[] ( 51.65, 75.53) circle (  3.76);

\path[] ( 51.65, 78.94) circle (  3.76);

\path[] ( 51.65, 88.68) circle (  3.76);

\path[] ( 51.65, 95.01) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 77.92) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 95.22) circle (  3.76);

\path[] ( 51.65, 76.65) circle (  3.76);

\path[] ( 51.65, 96.24) circle (  3.76);

\path[] ( 51.65, 97.45) circle (  3.76);

\path[] ( 51.65, 89.02) circle (  3.76);

\path[] ( 51.65, 82.41) circle (  3.76);

\path[] ( 51.65, 77.52) circle (  3.76);

\path[] ( 51.65, 97.02) circle (  3.76);

\path[] ( 51.65, 85.19) circle (  3.76);

\path[] ( 51.65, 92.76) circle (  3.76);

\path[] ( 51.65, 78.09) circle (  3.76);

\path[] ( 51.65, 88.98) circle (  3.76);

\path[] ( 51.65, 79.74) circle (  3.76);

\path[] ( 51.65, 86.33) circle (  3.76);

\path[] ( 51.65, 89.27) circle (  3.76);

\path[] ( 51.65, 86.86) circle (  3.76);

\path[] ( 51.65, 82.98) circle (  3.76);

\path[] ( 51.65, 80.90) circle (  3.76);

\path[] ( 51.65, 81.51) circle (  3.76);

\path[] ( 51.65, 87.98) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 84.67) circle (  3.76);

\path[] ( 51.65, 93.74) circle (  3.76);

\path[] ( 51.65, 78.73) circle (  3.76);

\path[] ( 51.65, 91.78) circle (  3.76);

\path[] ( 51.65, 86.46) circle (  3.76);

\path[] ( 51.65, 91.06) circle (  3.76);

\path[] ( 51.65, 85.61) circle (  3.76);

\path[] ( 51.65, 79.16) circle (  3.76);

\path[] ( 51.65, 91.34) circle (  3.76);

\path[] ( 51.65, 75.45) circle (  3.76);

\path[] ( 51.65, 76.83) circle (  3.76);

\path[] ( 51.65, 80.87) circle (  3.76);

\path[] ( 51.65, 90.19) circle (  3.76);

\path[] ( 51.65, 89.48) circle (  3.76);

\path[] ( 51.65, 94.70) circle (  3.76);

\path[] ( 51.65, 75.26) circle (  3.76);

\path[] ( 51.65, 90.02) circle (  3.76);

\path[] ( 51.65, 82.39) circle (  3.76);

\path[] ( 51.65, 79.84) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 85.38) circle (  3.76);

\path[] ( 51.65, 76.49) circle (  3.76);

\path[] ( 51.65, 87.12) circle (  3.76);

\path[] ( 51.65, 77.28) circle (  3.76);

\path[] ( 51.65, 81.72) circle (  3.76);

\path[] ( 51.65, 93.61) circle (  3.76);

\path[] ( 51.65, 76.95) circle (  3.76);

\path[] ( 51.65, 93.99) circle (  3.76);

\path[] ( 51.65, 95.53) circle (  3.76);

\path[] ( 51.65, 84.96) circle (  3.76);

\path[] ( 51.65, 80.31) circle (  3.76);

\path[] ( 51.65, 75.56) circle (  3.76);

\path[] ( 51.65, 93.55) circle (  3.76);

\path[] ( 51.65, 93.31) circle (  3.76);

\path[] ( 51.65, 92.44) circle (  3.76);

\path[] ( 51.65, 95.54) circle (  3.76);

\path[] ( 51.65, 87.37) circle (  3.76);

\path[] ( 51.65, 94.83) circle (  3.76);

\path[] ( 51.65, 82.24) circle (  3.76);

\path[] ( 51.65, 91.89) circle (  3.76);

\path[] ( 51.65, 75.75) circle (  3.76);

\path[] ( 51.65, 93.60) circle (  3.76);

\path[] ( 51.65, 76.07) circle (  3.76);

\path[] ( 51.65, 86.19) circle (  3.76);

\path[] ( 51.65, 77.14) circle (  3.76);

\path[] ( 51.65, 79.10) circle (  3.76);

\path[] ( 51.65, 85.73) circle (  3.76);

\path[] ( 51.65, 92.67) circle (  3.76);

\path[] ( 51.65, 74.87) circle (  3.76);

\path[] ( 51.65, 86.56) circle (  3.76);

\path[] ( 51.65, 75.32) circle (  3.76);

\path[] ( 51.65, 78.47) circle (  3.76);

\path[] ( 51.65, 86.57) circle (  3.76);

\path[] ( 51.65, 76.34) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 83.59) circle (  3.76);

\path[] ( 51.65, 82.78) circle (  3.76);

\path[] ( 51.65, 78.74) circle (  3.76);

\path[] ( 51.65, 77.73) circle (  3.76);

\path[] ( 51.65, 85.36) circle (  3.76);

\path[] ( 51.65, 91.59) circle (  3.76);

\path[] ( 51.65, 96.16) circle (  3.76);

\path[] ( 51.65, 80.03) circle (  3.76);

\path[] ( 51.65, 83.93) circle (  3.76);

\path[] ( 51.65, 78.66) circle (  3.76);

\path[] ( 51.65, 92.80) circle (  3.76);

\path[] ( 51.65, 94.93) circle (  3.76);

\path[] ( 51.65, 79.16) circle (  3.76);

\path[] ( 51.65, 75.26) circle (  3.76);

\path[] ( 51.65, 91.11) circle (  3.76);

\path[] ( 51.65, 80.00) circle (  3.76);

\path[] ( 51.65, 94.65) circle (  3.76);

\path[] ( 51.65, 91.75) circle (  3.76);

\path[] ( 51.65, 95.59) circle (  3.76);

\path[] ( 51.65, 77.41) circle (  3.76);

\path[] ( 51.65, 94.97) circle (  3.76);

\path[] ( 51.65, 85.39) circle (  3.76);

\path[] ( 51.65, 77.28) circle (  3.76);

\path[] ( 51.65, 93.82) circle (  3.76);

\path[] ( 51.65, 75.49) circle (  3.76);

\path[] ( 51.65, 76.59) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 92.83) circle (  3.76);

\path[] ( 51.65, 89.13) circle (  3.76);

\path[] ( 51.65, 97.48) circle (  3.76);

\path[] ( 51.65, 88.10) circle (  3.76);

\path[] ( 51.65, 84.94) circle (  3.76);

\path[] ( 51.65, 79.96) circle (  3.76);

\path[] ( 51.65, 85.84) circle (  3.76);

\path[] ( 51.65, 96.22) circle (  3.76);

\path[] ( 51.65, 90.12) circle (  3.76);

\path[] ( 51.65, 93.80) circle (  3.76);

\path[] ( 51.65, 85.16) circle (  3.76);

\path[] ( 51.65, 78.70) circle (  3.76);

\path[] ( 51.65, 78.74) circle (  3.76);

\path[] ( 51.65, 78.37) circle (  3.76);

\path[] ( 51.65, 76.32) circle (  3.76);

\path[] ( 51.65, 79.95) circle (  3.76);

\path[] ( 51.65, 89.33) circle (  3.76);

\path[] ( 51.65, 81.06) circle (  3.76);

\path[] ( 51.65, 76.67) circle (  3.76);

\path[] ( 51.65, 87.66) circle (  3.76);

\path[] ( 51.65, 86.61) circle (  3.76);

\path[] ( 51.65, 86.50) circle (  3.76);

\path[] ( 51.65, 77.15) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 74.69) circle (  3.76);

\path[] ( 51.65, 90.98) circle (  3.76);

\path[] ( 51.65, 82.47) circle (  3.76);

\path[] ( 51.65, 81.23) circle (  3.76);

\path[] ( 51.65, 75.96) circle (  3.76);

\path[] ( 51.65, 97.30) circle (  3.76);

\path[] ( 51.65, 96.17) circle (  3.76);

\path[] ( 51.65, 88.22) circle (  3.76);

\path[] ( 51.65, 89.09) circle (  3.76);

\path[] ( 51.65, 83.56) circle (  3.76);

\path[] ( 51.65, 87.07) circle (  3.76);

\path[] ( 51.65, 84.62) circle (  3.76);

\path[] ( 51.65, 90.33) circle (  3.76);

\path[] ( 51.65, 87.92) circle (  3.76);

\path[] ( 51.65, 82.05) circle (  3.76);

\path[] ( 51.65, 92.69) circle (  3.76);

\path[] ( 51.65, 85.52) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 85.79) circle (  3.76);

\path[] ( 51.65, 89.42) circle (  3.76);

\path[] ( 51.65, 87.03) circle (  3.76);

\path[] ( 51.65, 89.54) circle (  3.76);

\path[] ( 51.65, 91.89) circle (  3.76);

\path[] ( 51.65, 89.37) circle (  3.76);

\path[] ( 51.65, 81.14) circle (  3.76);

\path[] ( 51.65, 78.69) circle (  3.76);

\path[] ( 51.65, 95.05) circle (  3.76);

\path[] ( 51.65, 87.14) circle (  3.76);

\path[] ( 51.65, 77.07) circle (  3.76);

\path[] ( 51.65, 78.70) circle (  3.76);

\path[] ( 51.65, 87.17) circle (  3.76);

\path[] ( 51.65, 78.12) circle (  3.76);

\path[] ( 51.65, 79.59) circle (  3.76);

\path[] ( 51.65, 90.61) circle (  3.76);

\path[] ( 51.65, 92.77) circle (  3.76);

\path[] ( 51.65, 85.09) circle (  3.76);

\path[] ( 51.65, 94.28) circle (  3.76);

\path[] ( 51.65, 83.74) circle (  3.76);

\path[] ( 51.65, 78.21) circle (  3.76);

\path[] ( 51.65, 79.54) circle (  3.76);

\path[] ( 51.65, 81.06) circle (  3.76);

\path[] ( 51.65, 84.70) circle (  3.76);

\path[] ( 51.65, 87.35) circle (  3.76);

\path[] ( 51.65, 90.57) circle (  3.76);

\path[] ( 51.65, 80.83) circle (  3.76);

\path[] ( 51.65, 80.84) circle (  3.76);

\path[] ( 51.65, 79.34) circle (  3.76);

\path[] ( 51.65, 93.58) circle (  3.76);

\path[] ( 51.65, 89.86) circle (  3.76);

\path[] ( 51.65, 94.38) circle (  3.76);

\path[] ( 51.65, 75.87) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 92.61) circle (  3.76);

\path[] ( 51.65, 91.91) circle (  3.76);

\path[] ( 51.65, 91.08) circle (  3.76);

\path[] ( 51.65, 97.10) circle (  3.76);

\path[] ( 51.65, 78.46) circle (  3.76);

\path[] ( 51.65, 88.73) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 75.33) circle (  3.76);

\path[] ( 51.65, 88.71) circle (  3.76);

\path[] ( 51.65, 84.63) circle (  3.76);

\path[] ( 51.65, 81.35) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 93.23) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 90.99) circle (  3.76);

\path[] ( 51.65, 93.61) circle (  3.76);

\path[] ( 51.65, 83.11) circle (  3.76);

\path[] ( 51.65, 79.18) circle (  3.76);

\path[] ( 51.65, 74.64) circle (  3.76);

\path[] ( 51.65, 91.44) circle (  3.76);

\path[] ( 51.65, 94.20) circle (  3.76);

\path[] ( 51.65, 91.32) circle (  3.76);

\path[] ( 51.65, 92.00) circle (  3.76);

\path[] ( 51.65, 95.52) circle (  3.76);

\path[] ( 51.65, 84.26) circle (  3.76);

\path[] ( 51.65, 91.54) circle (  3.76);

\path[] ( 51.65, 88.64) circle (  3.76);

\path[] ( 51.65, 78.39) circle (  3.76);

\path[] ( 51.65, 83.01) circle (  3.76);

\path[] ( 51.65, 75.42) circle (  3.76);

\path[] ( 51.65, 84.14) circle (  3.76);

\path[] ( 51.65, 77.87) circle (  3.76);

\path[] ( 51.65, 80.19) circle (  3.76);

\path[] ( 51.65, 93.01) circle (  3.76);

\path[] ( 51.65, 86.96) circle (  3.76);

\path[] ( 51.65, 91.14) circle (  3.76);

\path[] ( 51.65, 81.63) circle (  3.76);

\path[] ( 51.65, 95.04) circle (  3.76);

\path[] ( 51.65, 90.85) circle (  3.76);

\path[] ( 51.65, 82.96) circle (  3.76);

\path[] ( 51.65, 74.97) circle (  3.76);

\path[] ( 51.65, 91.23) circle (  3.76);

\path[] ( 51.65, 75.97) circle (  3.76);

\path[] ( 51.65, 77.42) circle (  3.76);

\path[] ( 51.65, 92.08) circle (  3.76);

\path[] ( 51.65, 86.78) circle (  3.76);

\path[] ( 51.65, 90.85) circle (  3.76);

\path[] ( 51.65, 87.81) circle (  3.76);

\path[] ( 51.65, 79.79) circle (  3.76);

\path[] ( 51.65, 92.88) circle (  3.76);

\path[] ( 51.65, 96.17) circle (  3.76);

\path[] ( 51.65, 86.22) circle (  3.76);

\path[] ( 51.65, 97.32) circle (  3.76);

\path[] ( 51.65, 85.35) circle (  3.76);

\path[] ( 51.65, 75.30) circle (  3.76);

\path[] ( 51.65, 94.20) circle (  3.76);

\path[] ( 51.65, 76.56) circle (  3.76);

\path[] ( 51.65, 88.39) circle (  3.76);

\path[] ( 51.65, 90.86) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 86.10) circle (  3.76);

\path[] ( 51.65, 81.93) circle (  3.76);

\path[] ( 51.65, 77.24) circle (  3.76);

\path[] ( 51.65, 90.36) circle (  3.76);

\path[] ( 51.65, 75.07) circle (  3.76);

\path[] ( 51.65, 96.05) circle (  3.76);

\path[] ( 51.65, 80.93) circle (  3.76);

\path[] ( 51.65, 90.43) circle (  3.76);

\path[] ( 51.65, 90.50) circle (  3.76);

\path[] ( 51.65, 76.62) circle (  3.76);

\path[] ( 51.65, 74.96) circle (  3.76);

\path[] ( 51.65, 74.59) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 92.63) circle (  3.76);

\path[] ( 51.65, 95.15) circle (  3.76);

\path[] ( 51.65, 95.81) circle (  3.76);

\path[] ( 51.65, 79.98) circle (  3.76);

\path[] ( 51.65, 92.28) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 88.53) circle (  3.76);

\path[] ( 51.65, 74.60) circle (  3.76);

\path[] ( 51.65, 74.91) circle (  3.76);

\path[] ( 51.65, 80.47) circle (  3.76);

\path[] ( 51.65, 96.95) circle (  3.76);

\path[] ( 51.65, 81.16) circle (  3.76);

\path[] ( 51.65, 76.19) circle (  3.76);

\path[] ( 51.65, 86.38) circle (  3.76);

\path[] ( 51.65, 83.48) circle (  3.76);

\path[] ( 51.65, 78.02) circle (  3.76);

\path[] ( 51.65, 86.60) circle (  3.76);

\path[] ( 51.65, 78.71) circle (  3.76);

\path[] ( 51.65, 76.84) circle (  3.76);

\path[] ( 51.65, 86.94) circle (  3.76);

\path[] ( 51.65, 80.29) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 80.10) circle (  3.76);

\path[] ( 51.65, 94.88) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 80.32) circle (  3.76);

\path[] ( 51.65, 75.45) circle (  3.76);

\path[] ( 51.65, 85.19) circle (  3.76);

\path[] ( 51.65, 89.19) circle (  3.76);

\path[] ( 51.65, 95.13) circle (  3.76);

\path[] ( 51.65, 87.86) circle (  3.76);

\path[] ( 51.65, 74.87) circle (  3.76);

\path[] ( 51.65, 77.05) circle (  3.76);

\path[] ( 51.65, 77.07) circle (  3.76);

\path[] ( 51.65, 85.25) circle (  3.76);

\path[] ( 51.65, 80.76) circle (  3.76);

\path[] ( 51.65, 80.81) circle (  3.76);

\path[] ( 51.65, 80.14) circle (  3.76);

\path[] ( 51.65, 77.17) circle (  3.76);

\path[] ( 51.65, 80.14) circle (  3.76);

\path[] ( 51.65, 81.33) circle (  3.76);

\path[] ( 51.65, 83.11) circle (  3.76);

\path[] ( 51.65, 77.11) circle (  3.76);

\path[] ( 51.65, 77.98) circle (  3.76);

\path[] ( 51.65, 90.05) circle (  3.76);

\path[] ( 51.65, 94.79) circle (  3.76);

\path[] ( 51.65, 92.09) circle (  3.76);

\path[] ( 51.65, 78.18) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 84.70) circle (  3.76);

\path[] ( 51.65, 90.88) circle (  3.76);

\path[] ( 51.65, 97.01) circle (  3.76);

\path[] ( 51.65, 79.35) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 78.74) circle (  3.76);

\path[] ( 51.65, 82.48) circle (  3.76);

\path[] ( 51.65, 76.87) circle (  3.76);

\path[] ( 51.65, 96.01) circle (  3.76);

\path[] ( 51.65, 93.47) circle (  3.76);

\path[] ( 51.65, 88.35) circle (  3.76);

\path[] ( 51.65, 76.28) circle (  3.76);

\path[] ( 51.65, 92.55) circle (  3.76);

\path[] ( 51.65, 91.42) circle (  3.76);

\path[] ( 51.65, 93.24) circle (  3.76);

\path[] ( 51.65, 83.75) circle (  3.76);

\path[] ( 51.65, 77.39) circle (  3.76);

\path[] ( 51.65, 88.73) circle (  3.76);

\path[] ( 51.65, 86.03) circle (  3.76);

\path[] ( 51.65, 79.23) circle (  3.76);

\path[] ( 51.65, 86.90) circle (  3.76);

\path[] ( 51.65, 77.29) circle (  3.76);

\path[] ( 51.65, 76.60) circle (  3.76);

\path[] ( 51.65, 77.64) circle (  3.76);

\path[] ( 51.65, 78.25) circle (  3.76);

\path[] ( 51.65, 87.85) circle (  3.76);

\path[] ( 51.65, 93.74) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 77.29) circle (  3.76);

\path[] ( 51.65, 85.05) circle (  3.76);

\path[] ( 51.65, 83.21) circle (  3.76);

\path[] ( 51.65, 79.39) circle (  3.76);

\path[] ( 51.65, 76.81) circle (  3.76);

\path[] ( 51.65, 90.97) circle (  3.76);

\path[] ( 51.65, 79.31) circle (  3.76);

\path[] ( 51.65, 91.86) circle (  3.76);

\path[] ( 51.65, 85.36) circle (  3.76);

\path[] ( 51.65, 80.59) circle (  3.76);

\path[] ( 51.65, 92.91) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 82.13) circle (  3.76);

\path[] ( 51.65, 79.33) circle (  3.76);

\path[] ( 51.65, 94.15) circle (  3.76);

\path[] ( 51.65, 94.30) circle (  3.76);

\path[] ( 51.65, 78.35) circle (  3.76);

\path[] ( 51.65, 88.12) circle (  3.76);

\path[] ( 51.65, 84.79) circle (  3.76);

\path[] ( 51.65, 95.66) circle (  3.76);

\path[] ( 51.65, 75.35) circle (  3.76);

\path[] ( 51.65, 84.13) circle (  3.76);

\path[] ( 51.65, 87.95) circle (  3.76);

\path[] ( 51.65, 95.52) circle (  3.76);

\path[] ( 51.65, 81.85) circle (  3.76);

\path[] ( 51.65, 80.11) circle (  3.76);

\path[] ( 51.65, 83.63) circle (  3.76);

\path[] ( 51.65, 77.21) circle (  3.76);

\path[] ( 51.65, 97.45) circle (  3.76);

\path[] ( 51.65, 92.43) circle (  3.76);

\path[] ( 51.65, 75.18) circle (  3.76);

\path[] ( 51.65, 85.39) circle (  3.76);

\path[] ( 51.65, 90.49) circle (  3.76);

\path[] ( 51.65, 77.35) circle (  3.76);

\path[] ( 51.65, 88.30) circle (  3.76);

\path[] ( 51.65, 88.57) circle (  3.76);

\path[] ( 51.65, 88.35) circle (  3.76);

\path[] ( 51.65, 91.35) circle (  3.76);

\path[] ( 51.65, 75.10) circle (  3.76);

\path[] ( 51.65, 85.65) circle (  3.76);

\path[] ( 51.65, 87.94) circle (  3.76);

\path[] ( 51.65, 75.14) circle (  3.76);

\path[] ( 51.65, 90.16) circle (  3.76);

\path[] ( 51.65, 82.72) circle (  3.76);

\path[] ( 51.65, 87.26) circle (  3.76);

\path[] ( 51.65, 75.30) circle (  3.76);

\path[] ( 51.65, 87.19) circle (  3.76);

\path[] ( 51.65, 97.10) circle (  3.76);

\path[] ( 51.65, 81.40) circle (  3.76);

\path[] ( 51.65, 74.57) circle (  3.76);

\path[] ( 51.65, 89.44) circle (  3.76);

\path[] ( 51.65, 88.82) circle (  3.76);

\path[] ( 51.65, 96.67) circle (  3.76);

\path[] ( 51.65, 83.55) circle (  3.76);

\path[] ( 51.65, 79.21) circle (  3.76);

\path[] ( 51.65, 83.80) circle (  3.76);

\path[] ( 51.65, 76.98) circle (  3.76);

\path[] ( 51.65, 81.11) circle (  3.76);

\path[] ( 51.65, 83.29) circle (  3.76);

\path[] ( 51.65, 74.57) circle (  3.76);

\path[] ( 51.65, 75.02) circle (  3.76);

\path[] ( 51.65, 87.87) circle (  3.76);

\path[] ( 51.65, 96.25) circle (  3.76);

\path[] ( 51.65, 95.78) circle (  3.76);

\path[] ( 51.65, 88.53) circle (  3.76);

\path[] ( 51.65, 80.72) circle (  3.76);

\path[] ( 51.65, 87.33) circle (  3.76);

\path[] ( 51.65, 78.15) circle (  3.76);

\path[] ( 51.65, 74.66) circle (  3.76);

\path[] ( 51.65, 89.18) circle (  3.76);

\path[] ( 51.65, 80.52) circle (  3.76);

\path[] ( 51.65, 78.01) circle (  3.76);

\path[] ( 51.65, 82.62) circle (  3.76);

\path[] ( 51.65, 81.39) circle (  3.76);

\path[] ( 51.65, 86.19) circle (  3.76);

\path[] ( 51.65, 88.97) circle (  3.76);

\path[] ( 51.65, 91.87) circle (  3.76);

\path[] ( 51.65, 78.63) circle (  3.76);

\path[] ( 51.65, 74.69) circle (  3.76);

\path[] ( 51.65, 93.12) circle (  3.76);

\path[] ( 51.65, 81.07) circle (  3.76);

\path[] ( 51.65, 84.14) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 83.37) circle (  3.76);

\path[] ( 51.65, 79.55) circle (  3.76);

\path[] ( 51.65, 93.14) circle (  3.76);

\path[] ( 51.65, 96.31) circle (  3.76);

\path[] ( 51.65, 95.75) circle (  3.76);

\path[] ( 51.65, 79.71) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 74.79) circle (  3.76);

\path[] ( 51.65, 84.91) circle (  3.76);

\path[] ( 51.65, 77.80) circle (  3.76);

\path[] ( 51.65, 91.64) circle (  3.76);

\path[] ( 51.65, 74.94) circle (  3.76);

\path[] ( 51.65, 89.75) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 75.72) circle (  3.76);

\path[] ( 51.65, 82.56) circle (  3.76);

\path[] ( 51.65, 82.20) circle (  3.76);

\path[] ( 51.65, 93.01) circle (  3.76);

\path[] ( 51.65, 90.21) circle (  3.76);

\path[] ( 51.65, 82.40) circle (  3.76);

\path[] ( 51.65, 85.58) circle (  3.76);

\path[] ( 51.65, 74.81) circle (  3.76);

\path[] ( 51.65, 79.05) circle (  3.76);

\path[] ( 51.65, 77.70) circle (  3.76);

\path[] ( 51.65, 79.38) circle (  3.76);

\path[] ( 51.65, 92.77) circle (  3.76);

\path[] ( 51.65, 76.24) circle (  3.76);

\path[] ( 51.65, 96.14) circle (  3.76);

\path[] ( 51.65, 78.02) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 89.65) circle (  3.76);

\path[] ( 51.65, 90.05) circle (  3.76);

\path[] ( 51.65, 83.69) circle (  3.76);

\path[] ( 51.65, 84.26) circle (  3.76);

\path[] ( 51.65, 85.46) circle (  3.76);

\path[] ( 51.65, 82.67) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 89.06) circle (  3.76);

\path[] ( 51.65, 78.87) circle (  3.76);

\path[] ( 51.65, 87.64) circle (  3.76);

\path[] ( 51.65, 90.47) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 93.11) circle (  3.76);

\path[] ( 51.65, 75.92) circle (  3.76);

\path[] ( 51.65, 76.92) circle (  3.76);

\path[] ( 51.65, 90.71) circle (  3.76);

\path[] ( 51.65, 94.87) circle (  3.76);

\path[] ( 51.65, 89.06) circle (  3.76);

\path[] ( 51.65, 85.53) circle (  3.76);

\path[] ( 51.65, 80.63) circle (  3.76);

\path[] ( 51.65, 96.62) circle (  3.76);

\path[] ( 51.65, 95.38) circle (  3.76);

\path[] ( 51.65, 92.02) circle (  3.76);

\path[] ( 51.65, 85.02) circle (  3.76);

\path[] ( 51.65, 96.85) circle (  3.76);

\path[] ( 51.65, 79.26) circle (  3.76);

\path[] ( 51.65, 80.59) circle (  3.76);

\path[] ( 51.65, 88.54) circle (  3.76);

\path[] ( 51.65, 75.15) circle (  3.76);

\path[] ( 51.65, 77.34) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 83.69) circle (  3.76);

\path[] ( 51.65, 78.66) circle (  3.76);

\path[] ( 51.65, 80.64) circle (  3.76);

\path[] ( 51.65, 77.61) circle (  3.76);

\path[] ( 51.65, 91.61) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 90.37) circle (  3.76);

\path[] ( 51.65, 77.16) circle (  3.76);

\path[] ( 51.65, 89.71) circle (  3.76);

\path[] ( 51.65, 80.89) circle (  3.76);

\path[] ( 51.65, 91.93) circle (  3.76);

\path[] ( 51.65, 85.93) circle (  3.76);

\path[] ( 51.65, 96.29) circle (  3.76);

\path[] ( 51.65, 85.86) circle (  3.76);

\path[] ( 51.65, 74.45) circle (  3.76);

\path[] ( 51.65, 74.92) circle (  3.76);

\path[] ( 51.65, 91.84) circle (  3.76);

\path[] ( 51.65, 75.09) circle (  3.76);

\path[] ( 51.65, 77.52) circle (  3.76);

\path[] ( 51.65, 75.68) circle (  3.76);

\path[] ( 51.65, 84.66) circle (  3.76);

\path[] ( 51.65, 82.40) circle (  3.76);

\path[] ( 51.65, 84.40) circle (  3.76);

\path[] ( 51.65, 89.64) circle (  3.76);

\path[] ( 51.65, 89.76) circle (  3.76);

\path[] ( 51.65, 76.21) circle (  3.76);

\path[] ( 51.65, 79.36) circle (  3.76);

\path[] ( 51.65, 94.51) circle (  3.76);

\path[] ( 51.65, 81.15) circle (  3.76);

\path[] ( 51.65, 90.06) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 75.80) circle (  3.76);

\path[] ( 51.65, 78.73) circle (  3.76);

\path[] ( 51.65, 81.54) circle (  3.76);

\path[] ( 51.65, 88.22) circle (  3.76);

\path[] ( 51.65, 75.05) circle (  3.76);

\path[] ( 51.65, 85.58) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 87.82) circle (  3.76);

\path[] ( 51.65, 74.67) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 74.59) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 82.28) circle (  3.76);

\path[] ( 51.65, 76.46) circle (  3.76);

\path[] ( 51.65, 87.72) circle (  3.76);

\path[] ( 51.65, 76.54) circle (  3.76);

\path[] ( 51.65, 74.84) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 79.67) circle (  3.76);

\path[] ( 51.65, 78.11) circle (  3.76);

\path[] ( 51.65, 96.14) circle (  3.76);

\path[] ( 51.65, 78.21) circle (  3.76);

\path[] ( 51.65, 87.40) circle (  3.76);

\path[] ( 51.65, 90.49) circle (  3.76);

\path[] ( 51.65, 79.78) circle (  3.76);

\path[] ( 51.65, 97.71) circle (  3.76);

\path[] ( 51.65, 83.85) circle (  3.76);

\path[] ( 51.65, 75.06) circle (  3.76);

\path[] ( 51.65, 74.93) circle (  3.76);

\path[] ( 51.65, 85.98) circle (  3.76);

\path[] ( 51.65, 81.88) circle (  3.76);

\path[] ( 51.65, 83.41) circle (  3.76);

\path[] ( 51.65, 88.67) circle (  3.76);

\path[] ( 51.65, 96.36) circle (  3.76);

\path[] ( 51.65, 77.37) circle (  3.76);

\path[] ( 51.65, 77.67) circle (  3.76);

\path[] ( 51.65, 83.66) circle (  3.76);

\path[] ( 51.65, 77.35) circle (  3.76);

\path[] ( 51.65, 75.48) circle (  3.76);

\path[] ( 51.65, 88.76) circle (  3.76);

\path[] ( 51.65, 77.66) circle (  3.76);

\path[] ( 51.65, 90.14) circle (  3.76);

\path[] ( 51.65, 92.58) circle (  3.76);

\path[] ( 51.65, 84.78) circle (  3.76);

\path[] ( 51.65, 85.25) circle (  3.76);

\path[] ( 51.65, 79.02) circle (  3.76);

\path[] ( 51.65, 81.24) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 82.75) circle (  3.76);

\path[] ( 51.65, 90.13) circle (  3.76);

\path[] ( 51.65, 85.72) circle (  3.76);

\path[] ( 51.65, 78.22) circle (  3.76);

\path[] ( 51.65, 74.63) circle (  3.76);

\path[] ( 51.65, 87.99) circle (  3.76);

\path[] ( 51.65, 88.88) circle (  3.76);

\path[] ( 51.65, 84.26) circle (  3.76);

\path[] ( 51.65, 92.72) circle (  3.76);

\path[] ( 51.65, 84.59) circle (  3.76);

\path[] ( 51.65, 84.01) circle (  3.76);

\path[] ( 51.65, 92.62) circle (  3.76);

\path[] ( 51.65, 74.44) circle (  3.76);

\path[] ( 51.65, 87.49) circle (  3.76);

\path[] ( 51.65, 83.08) circle (  3.76);

\path[] ( 51.65, 81.28) circle (  3.76);

\path[] ( 51.65, 82.25) circle (  3.76);

\path[] ( 51.65, 79.81) circle (  3.76);

\path[] ( 51.65, 91.36) circle (  3.76);

\path[] ( 51.65, 86.67) circle (  3.76);

\path[] ( 51.65, 74.84) circle (  3.76);

\path[] ( 51.65, 96.69) circle (  3.76);

\path[] ( 51.65, 93.63) circle (  3.76);

\path[] ( 51.65, 85.08) circle (  3.76);

\path[] ( 51.65, 87.99) circle (  3.76);

\path[] ( 51.65, 95.80) circle (  3.76);

\path[] ( 51.65, 82.99) circle (  3.76);

\path[] ( 51.65, 94.92) circle (  3.76);

\path[] ( 51.65, 92.01) circle (  3.76);

\path[] ( 51.65, 84.90) circle (  3.76);

\path[] ( 51.65, 80.14) circle (  3.76);

\path[] ( 51.65, 86.77) circle (  3.76);

\path[] ( 51.65, 80.50) circle (  3.76);

\path[] ( 51.65, 77.88) circle (  3.76);

\path[] ( 51.65, 79.81) circle (  3.76);

\path[] ( 51.65, 74.52) circle (  3.76);

\path[] ( 51.65, 85.01) circle (  3.76);

\path[] ( 51.65, 82.59) circle (  3.76);

\path[] ( 51.65, 91.22) circle (  3.76);

\path[] ( 51.65, 82.15) circle (  3.76);

\path[] ( 51.65, 86.22) circle (  3.76);

\path[] ( 51.65, 82.43) circle (  3.76);

\path[] ( 51.65, 95.87) circle (  3.76);

\path[] ( 51.65, 74.77) circle (  3.76);

\path[] ( 51.65, 74.76) circle (  3.76);

\path[] ( 51.65, 80.78) circle (  3.76);

\path[] ( 51.65, 81.65) circle (  3.76);

\path[] ( 51.65, 75.02) circle (  3.76);

\path[] ( 51.65, 88.74) circle (  3.76);

\path[] ( 51.65, 81.07) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 78.15) circle (  3.76);

\path[] ( 51.65, 74.95) circle (  3.76);

\path[] ( 51.65, 82.84) circle (  3.76);

\path[] ( 51.65, 78.50) circle (  3.76);

\path[] ( 51.65, 90.97) circle (  3.76);

\path[] ( 51.65, 93.48) circle (  3.76);

\path[] ( 51.65, 81.73) circle (  3.76);

\path[] ( 51.65, 87.34) circle (  3.76);

\path[] ( 51.65, 81.40) circle (  3.76);

\path[] ( 51.65, 87.65) circle (  3.76);

\path[] ( 51.65, 89.34) circle (  3.76);

\path[] ( 51.65, 75.56) circle (  3.76);

\path[] ( 51.65, 94.50) circle (  3.76);

\path[] ( 51.65, 82.54) circle (  3.76);

\path[] ( 51.65, 79.15) circle (  3.76);

\path[] ( 51.65, 80.69) circle (  3.76);

\path[] ( 51.65, 89.14) circle (  3.76);

\path[] ( 51.65, 82.36) circle (  3.76);

\path[] ( 51.65, 82.34) circle (  3.76);

\path[] ( 51.65, 75.19) circle (  3.76);

\path[] ( 51.65, 89.77) circle (  3.76);

\path[] ( 51.65, 89.01) circle (  3.76);

\path[] ( 51.65, 79.04) circle (  3.76);

\path[] ( 51.65, 97.44) circle (  3.76);

\path[] ( 51.65, 96.96) circle (  3.76);

\path[] ( 51.65, 76.88) circle (  3.76);

\path[] ( 51.65, 83.89) circle (  3.76);

\path[] ( 51.65, 77.80) circle (  3.76);

\path[] ( 51.65, 95.58) circle (  3.76);

\path[] ( 51.65, 79.82) circle (  3.76);

\path[] ( 51.65, 92.51) circle (  3.76);

\path[] ( 51.65, 79.57) circle (  3.76);

\path[] ( 51.65, 92.16) circle (  3.76);

\path[] ( 51.65, 78.20) circle (  3.76);

\path[] ( 51.65, 86.35) circle (  3.76);

\path[] ( 51.65, 95.74) circle (  3.76);

\path[] ( 51.65, 84.96) circle (  3.76);

\path[] ( 51.65, 84.69) circle (  3.76);

\path[] ( 51.65, 74.92) circle (  3.76);

\path[] ( 51.65, 77.06) circle (  3.76);

\path[] ( 51.65, 94.52) circle (  3.76);

\path[] ( 51.65, 82.41) circle (  3.76);

\path[] ( 51.65, 75.77) circle (  3.76);

\path[] ( 51.65, 79.93) circle (  3.76);

\path[] ( 51.65, 87.78) circle (  3.76);

\path[] ( 51.65, 94.15) circle (  3.76);

\path[] ( 51.65, 92.26) circle (  3.76);

\path[] ( 51.65, 74.45) circle (  3.76);

\path[] ( 51.65, 75.74) circle (  3.76);

\path[] ( 51.65, 94.20) circle (  3.76);

\path[] ( 51.65, 81.01) circle (  3.76);

\path[] ( 51.65, 82.24) circle (  3.76);

\path[] ( 51.65, 92.90) circle (  3.76);

\path[] ( 51.65, 76.37) circle (  3.76);

\path[] ( 51.65, 79.76) circle (  3.76);

\path[] ( 51.65, 90.97) circle (  3.76);

\path[] ( 51.65, 77.27) circle (  3.76);

\path[] ( 51.65, 78.81) circle (  3.76);

\path[] ( 51.65, 82.84) circle (  3.76);

\path[] ( 51.65, 95.20) circle (  3.76);

\path[] ( 51.65, 85.92) circle (  3.76);

\path[] ( 51.65, 87.68) circle (  3.76);

\path[] ( 51.65, 79.45) circle (  3.76);

\path[] ( 51.65, 80.97) circle (  3.76);

\path[] ( 51.65, 91.64) circle (  3.76);

\path[] ( 51.65, 96.21) circle (  3.76);

\path[] ( 51.65, 91.15) circle (  3.76);

\path[] ( 51.65, 82.46) circle (  3.76);

\path[] ( 51.65, 83.24) circle (  3.76);

\path[] ( 51.65, 89.82) circle (  3.76);

\path[] ( 51.65, 88.43) circle (  3.76);

\path[] ( 51.65, 87.52) circle (  3.76);

\path[] ( 51.65, 79.21) circle (  3.76);

\path[] ( 51.65, 80.07) circle (  3.76);

\path[] ( 51.65, 77.79) circle (  3.76);

\path[] ( 51.65, 79.55) circle (  3.76);

\path[] ( 51.65, 94.40) circle (  3.76);

\path[] ( 51.65, 84.22) circle (  3.76);

\path[] ( 51.65, 84.88) circle (  3.76);

\path[] ( 51.65, 80.66) circle (  3.76);

\path[] ( 51.65, 97.52) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 77.54) circle (  3.76);

\path[] ( 51.65, 97.12) circle (  3.76);

\path[] ( 51.65, 95.08) circle (  3.76);

\path[] ( 51.65, 82.19) circle (  3.76);

\path[] ( 51.65, 82.54) circle (  3.76);

\path[] ( 51.65, 94.13) circle (  3.76);

\path[] ( 51.65, 81.31) circle (  3.76);

\path[] ( 51.65, 89.47) circle (  3.76);

\path[] ( 51.65, 77.37) circle (  3.76);

\path[] ( 51.65, 78.67) circle (  3.76);

\path[] ( 51.65, 84.80) circle (  3.76);

\path[] ( 51.65, 93.51) circle (  3.76);

\path[] ( 51.65, 96.80) circle (  3.76);

\path[] ( 51.65, 89.18) circle (  3.76);

\path[] ( 51.65, 78.69) circle (  3.76);

\path[] ( 51.65, 77.72) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 83.34) circle (  3.76);

\path[] ( 51.65, 85.42) circle (  3.76);

\path[] ( 51.65, 76.51) circle (  3.76);

\path[] ( 51.65, 77.16) circle (  3.76);

\path[] ( 51.65, 90.87) circle (  3.76);

\path[] ( 51.65, 82.00) circle (  3.76);

\path[] ( 51.65, 85.81) circle (  3.76);

\path[] ( 51.65, 89.54) circle (  3.76);

\path[] ( 51.65, 87.81) circle (  3.76);

\path[] ( 51.65, 90.91) circle (  3.76);

\path[] ( 51.65, 79.86) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 77.12) circle (  3.76);

\path[] ( 51.65, 97.35) circle (  3.76);

\path[] ( 51.65, 95.28) circle (  3.76);

\path[] ( 51.65, 83.80) circle (  3.76);

\path[] ( 51.65, 74.44) circle (  3.76);

\path[] ( 51.65, 84.45) circle (  3.76);

\path[] ( 51.65, 89.43) circle (  3.76);

\path[] ( 51.65, 76.82) circle (  3.76);

\path[] ( 51.65, 90.60) circle (  3.76);

\path[] ( 51.65, 82.00) circle (  3.76);

\path[] ( 51.65, 84.64) circle (  3.76);

\path[] ( 51.65, 82.63) circle (  3.76);

\path[] ( 51.65, 81.13) circle (  3.76);

\path[] ( 51.65, 82.92) circle (  3.76);

\path[] ( 51.65, 80.92) circle (  3.76);

\path[] ( 51.65, 78.75) circle (  3.76);

\path[] ( 51.65, 88.83) circle (  3.76);

\path[] ( 51.65, 88.46) circle (  3.76);

\path[] ( 51.65, 76.31) circle (  3.76);

\path[] ( 51.65, 88.54) circle (  3.76);

\path[] ( 51.65, 78.32) circle (  3.76);

\path[] ( 51.65, 89.47) circle (  3.76);

\path[] ( 51.65, 97.05) circle (  3.76);

\path[] ( 51.65, 82.66) circle (  3.76);

\path[] ( 51.65, 80.55) circle (  3.76);

\path[] ( 51.65, 80.60) circle (  3.76);

\path[] ( 51.65, 83.13) circle (  3.76);

\path[] ( 51.65, 78.86) circle (  3.76);

\path[] ( 51.65, 75.55) circle (  3.76);

\path[] ( 51.65, 91.09) circle (  3.76);

\path[] ( 51.65, 79.40) circle (  3.76);

\path[] ( 51.65, 95.20) circle (  3.76);

\path[] ( 51.65, 86.50) circle (  3.76);

\path[] ( 51.65, 89.32) circle (  3.76);

\path[] ( 51.65, 76.45) circle (  3.76);

\path[] ( 51.65, 90.27) circle (  3.76);

\path[] ( 51.65, 83.32) circle (  3.76);

\path[] ( 51.65, 76.57) circle (  3.76);

\path[] ( 51.65, 83.60) circle (  3.76);

\path[] ( 51.65, 83.63) circle (  3.76);

\path[] ( 51.65, 82.07) circle (  3.76);

\path[] ( 51.65, 94.55) circle (  3.76);

\path[] ( 51.65, 80.34) circle (  3.76);

\path[] ( 51.65, 88.38) circle (  3.76);

\path[] ( 51.65, 86.86) circle (  3.76);

\path[] ( 51.65, 78.42) circle (  3.76);

\path[] ( 51.65, 92.35) circle (  3.76);

\path[] ( 51.65, 78.64) circle (  3.76);

\path[] ( 51.65, 80.79) circle (  3.76);

\path[] ( 51.65, 78.28) circle (  3.76);

\path[] ( 51.65, 89.45) circle (  3.76);

\path[] ( 51.65, 85.79) circle (  3.76);

\path[] ( 51.65, 77.41) circle (  3.76);

\path[] ( 51.65, 78.59) circle (  3.76);

\path[] ( 51.65, 93.36) circle (  3.76);

\path[] ( 51.65, 76.62) circle (  3.76);

\path[] ( 51.65, 82.41) circle (  3.76);

\path[] ( 51.65, 80.50) circle (  3.76);

\path[] ( 51.65, 93.32) circle (  3.76);

\path[] ( 51.65, 93.16) circle (  3.76);

\path[] ( 51.65, 82.62) circle (  3.76);

\path[] ( 51.65, 88.63) circle (  3.76);

\path[] ( 51.65, 90.60) circle (  3.76);

\path[] ( 51.65, 84.92) circle (  3.76);

\path[] ( 51.65, 97.14) circle (  3.76);

\path[] ( 51.65, 75.64) circle (  3.76);

\path[] ( 51.65, 76.27) circle (  3.76);

\path[] ( 51.65, 87.67) circle (  3.76);

\path[] ( 51.65, 91.94) circle (  3.76);

\path[] ( 51.65, 90.39) circle (  3.76);

\path[] ( 51.65, 94.93) circle (  3.76);

\path[] ( 51.65, 79.67) circle (  3.76);

\path[] ( 51.65, 75.02) circle (  3.76);

\path[] ( 51.65, 85.67) circle (  3.76);

\path[] ( 51.65, 78.45) circle (  3.76);

\path[] ( 51.65, 89.05) circle (  3.76);

\path[] ( 51.65, 81.57) circle (  3.76);

\path[] ( 51.65, 86.02) circle (  3.76);

\path[] ( 51.65, 79.39) circle (  3.76);

\path[] ( 51.65, 78.34) circle (  3.76);

\path[] ( 51.65, 83.96) circle (  3.76);

\path[] ( 51.65, 87.64) circle (  3.76);

\path[] ( 51.65, 80.60) circle (  3.76);

\path[] ( 51.65, 82.61) circle (  3.76);

\path[] ( 51.65, 80.51) circle (  3.76);

\path[] ( 51.65, 77.65) circle (  3.76);

\path[] ( 51.65, 77.08) circle (  3.76);

\path[] ( 51.65, 76.43) circle (  3.76);

\path[] ( 51.65, 95.15) circle (  3.76);

\path[] ( 51.65, 87.29) circle (  3.76);

\path[] ( 51.65, 92.86) circle (  3.76);

\path[] ( 51.65, 82.38) circle (  3.76);

\path[] ( 51.65, 95.57) circle (  3.76);

\path[] ( 51.65, 88.31) circle (  3.76);

\path[] ( 51.65, 78.25) circle (  3.76);

\path[] ( 51.65, 78.17) circle (  3.76);

\path[] ( 51.65, 77.86) circle (  3.76);

\path[] ( 51.65, 80.20) circle (  3.76);

\path[] ( 51.65, 77.71) circle (  3.76);

\path[] ( 51.65, 94.38) circle (  3.76);

\path[] ( 51.65, 96.26) circle (  3.76);

\path[] ( 51.65, 75.60) circle (  3.76);

\path[] ( 51.65, 91.45) circle (  3.76);

\path[] ( 51.65, 79.62) circle (  3.76);

\path[] ( 51.65, 85.68) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 77.14) circle (  3.76);

\path[] ( 51.65, 91.10) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 74.86) circle (  3.76);

\path[] ( 51.65, 83.78) circle (  3.76);

\path[] ( 51.65, 96.00) circle (  3.76);

\path[] ( 51.65, 79.05) circle (  3.76);

\path[] ( 51.65, 84.00) circle (  3.76);

\path[] ( 51.65, 85.63) circle (  3.76);

\path[] ( 51.65, 79.30) circle (  3.76);

\path[] ( 51.65, 80.31) circle (  3.76);

\path[] ( 51.65, 97.04) circle (  3.76);

\path[] ( 51.65, 91.41) circle (  3.76);

\path[] ( 51.65, 94.47) circle (  3.76);

\path[] ( 51.65, 76.63) circle (  3.76);

\path[] ( 51.65, 97.31) circle (  3.76);

\path[] ( 51.65, 79.83) circle (  3.76);

\path[] ( 51.65, 83.22) circle (  3.76);

\path[] ( 51.65, 92.39) circle (  3.76);

\path[] ( 51.65, 81.17) circle (  3.76);

\path[] ( 51.65, 82.14) circle (  3.76);

\path[] ( 51.65, 74.74) circle (  3.76);

\path[] ( 51.65, 79.40) circle (  3.76);

\path[] ( 51.65, 79.11) circle (  3.76);

\path[] ( 51.65, 96.71) circle (  3.76);

\path[] ( 51.65, 77.25) circle (  3.76);

\path[] ( 51.65, 79.80) circle (  3.76);

\path[] ( 51.65, 78.23) circle (  3.76);

\path[] ( 51.65, 74.61) circle (  3.76);

\path[] ( 51.65, 79.08) circle (  3.76);

\path[] ( 51.65, 76.12) circle (  3.76);

\path[] ( 51.65, 75.89) circle (  3.76);

\path[] ( 51.65, 88.01) circle (  3.76);

\path[] ( 51.65, 91.32) circle (  3.76);

\path[] ( 51.65, 95.16) circle (  3.76);

\path[] ( 51.65, 85.66) circle (  3.76);

\path[] ( 51.65, 77.54) circle (  3.76);

\path[] ( 51.65, 78.31) circle (  3.76);

\path[] ( 51.65, 90.03) circle (  3.76);

\path[] ( 51.65, 85.40) circle (  3.76);

\path[] ( 51.65, 81.31) circle (  3.76);

\path[] ( 51.65, 94.55) circle (  3.76);

\path[] ( 51.65, 85.00) circle (  3.76);

\path[] ( 51.65, 85.52) circle (  3.76);

\path[] ( 51.65, 82.47) circle (  3.76);

\path[] ( 51.65, 88.42) circle (  3.76);

\path[] ( 51.65, 85.70) circle (  3.76);

\path[] ( 51.65, 78.79) circle (  3.76);

\path[] ( 51.65, 83.18) circle (  3.76);

\path[] ( 51.65, 74.56) circle (  3.76);

\path[] ( 51.65, 86.58) circle (  3.76);

\path[] ( 51.65, 78.93) circle (  3.76);

\path[] ( 51.65, 92.18) circle (  3.76);

\path[] ( 51.65, 87.75) circle (  3.76);

\path[] ( 51.65, 79.16) circle (  3.76);

\path[] ( 51.65, 88.12) circle (  3.76);

\path[] ( 51.65, 79.96) circle (  3.76);

\path[] ( 51.65, 86.35) circle (  3.76);

\path[] ( 51.65, 91.72) circle (  3.76);

\path[] ( 51.65, 91.11) circle (  3.76);

\path[] ( 51.65, 76.95) circle (  3.76);

\path[] ( 51.65, 89.16) circle (  3.76);

\path[] ( 51.65, 88.72) circle (  3.76);

\path[] ( 51.65, 79.68) circle (  3.76);

\path[] ( 51.65, 76.20) circle (  3.76);

\path[] ( 51.65, 80.77) circle (  3.76);

\path[] ( 51.65, 93.21) circle (  3.76);

\path[] ( 51.65, 85.42) circle (  3.76);

\path[] ( 51.65, 85.37) circle (  3.76);

\path[] ( 51.65, 88.62) circle (  3.76);

\path[] ( 51.65, 89.34) circle (  3.76);

\path[] ( 51.65, 97.38) circle (  3.76);

\path[] ( 51.65, 91.65) circle (  3.76);

\path[] ( 51.65, 78.57) circle (  3.76);

\path[] ( 51.65, 83.67) circle (  3.76);

\path[] ( 51.65, 88.87) circle (  3.76);

\path[] ( 51.65, 78.16) circle (  3.76);

\path[] ( 51.65, 87.47) circle (  3.76);

\path[] ( 51.65, 91.88) circle (  3.76);

\path[] ( 51.65, 90.39) circle (  3.76);

\path[] ( 51.65, 79.94) circle (  3.76);

\path[] ( 51.65, 81.39) circle (  3.76);

\path[] ( 51.65, 78.11) circle (  3.76);

\path[] ( 51.65, 90.07) circle (  3.76);

\path[] ( 51.65, 97.26) circle (  3.76);

\path[] ( 51.65, 78.25) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 86.16) circle (  3.76);

\path[] ( 51.65, 78.33) circle (  3.76);

\path[] ( 51.65, 77.57) circle (  3.76);

\path[] ( 51.65, 80.27) circle (  3.76);

\path[] ( 51.65, 85.86) circle (  3.76);

\path[] ( 51.65, 76.15) circle (  3.76);

\path[] ( 51.65, 83.66) circle (  3.76);

\path[] ( 51.65, 82.85) circle (  3.76);

\path[] ( 51.65, 94.01) circle (  3.76);

\path[] ( 51.65, 86.96) circle (  3.76);

\path[] ( 51.65, 76.03) circle (  3.76);

\path[] ( 51.65, 84.72) circle (  3.76);

\path[] ( 51.65, 88.92) circle (  3.76);

\path[] ( 51.65, 74.99) circle (  3.76);

\path[] ( 51.65, 81.71) circle (  3.76);

\path[] ( 51.65, 89.30) circle (  3.76);

\path[] ( 51.65, 95.34) circle (  3.76);

\path[] ( 51.65, 81.77) circle (  3.76);

\path[] ( 51.65, 77.55) circle (  3.76);

\path[] ( 51.65, 87.95) circle (  3.76);

\path[] ( 51.65, 79.60) circle (  3.76);

\path[] ( 51.65, 85.21) circle (  3.76);

\path[] ( 51.65, 92.16) circle (  3.76);

\path[] ( 51.65, 91.51) circle (  3.76);

\path[] ( 51.65, 87.68) circle (  3.76);

\path[] ( 51.65, 79.34) circle (  3.76);

\path[] ( 51.65, 77.21) circle (  3.76);

\path[] ( 51.65, 87.54) circle (  3.76);

\path[] ( 51.65, 78.71) circle (  3.76);

\path[] ( 51.65, 81.63) circle (  3.76);

\path[] ( 51.65, 85.06) circle (  3.76);

\path[] ( 51.65, 81.77) circle (  3.76);

\path[] ( 51.65, 81.27) circle (  3.76);

\path[] ( 51.65, 94.53) circle (  3.76);

\path[] ( 51.65, 93.62) circle (  3.76);

\path[] ( 51.65, 94.67) circle (  3.76);

\path[] ( 51.65, 81.22) circle (  3.76);

\path[] ( 51.65, 87.38) circle (  3.76);

\path[] ( 51.65, 86.75) circle (  3.76);

\path[] ( 51.65, 80.27) circle (  3.76);

\path[] ( 51.65, 79.75) circle (  3.76);

\path[] ( 51.65, 87.61) circle (  3.76);

\path[] ( 51.65, 85.10) circle (  3.76);

\path[] ( 51.65, 88.73) circle (  3.76);

\path[] ( 51.65, 84.65) circle (  3.76);

\path[] ( 51.65, 89.22) circle (  3.76);

\path[] ( 51.65, 79.65) circle (  3.76);

\path[] ( 51.65, 87.42) circle (  3.76);

\path[] ( 51.65, 80.17) circle (  3.76);

\path[] ( 51.65, 83.91) circle (  3.76);

\path[] ( 51.65, 74.78) circle (  3.76);

\path[] ( 51.65, 83.33) circle (  3.76);

\path[] ( 51.65, 91.49) circle (  3.76);

\path[] ( 51.65, 84.24) circle (  3.76);

\path[] ( 51.65, 89.23) circle (  3.76);

\path[] ( 51.65, 94.18) circle (  3.76);

\path[] ( 51.65, 78.07) circle (  3.76);

\path[] ( 51.65, 75.76) circle (  3.76);

\path[] ( 51.65, 87.31) circle (  3.76);

\path[] ( 51.65, 83.51) circle (  3.76);

\path[] ( 51.65, 81.92) circle (  3.76);

\path[] ( 51.65, 93.98) circle (  3.76);

\path[] ( 51.65, 79.35) circle (  3.76);

\path[] ( 51.65, 82.84) circle (  3.76);

\path[] ( 51.65, 92.55) circle (  3.76);

\path[] ( 51.65, 94.66) circle (  3.76);

\path[] ( 51.65, 96.15) circle (  3.76);

\path[] ( 51.65, 74.59) circle (  3.76);

\path[] ( 51.65, 74.95) circle (  3.76);

\path[] ( 51.65, 86.07) circle (  3.76);

\path[] ( 51.65, 82.81) circle (  3.76);

\path[] ( 51.65, 79.19) circle (  3.76);

\path[] ( 51.65, 90.93) circle (  3.76);

\path[] ( 51.65, 90.75) circle (  3.76);

\path[] ( 51.65, 85.93) circle (  3.76);

\path[] ( 51.65, 92.92) circle (  3.76);

\path[] ( 51.65, 81.26) circle (  3.76);

\path[] ( 51.65, 89.36) circle (  3.76);

\path[] ( 51.65, 87.95) circle (  3.76);

\path[] ( 51.65, 91.29) circle (  3.76);

\path[] ( 51.65, 91.42) circle (  3.76);

\path[] ( 51.65, 93.56) circle (  3.76);

\path[] ( 51.65, 81.05) circle (  3.76);

\path[] ( 51.65, 77.48) circle (  3.76);

\path[] ( 51.65, 78.22) circle (  3.76);

\path[] ( 51.65, 85.31) circle (  3.76);

\path[] ( 51.65, 81.05) circle (  3.76);

\path[] ( 51.65, 91.99) circle (  3.76);

\path[] ( 51.65, 77.36) circle (  3.76);

\path[] ( 51.65, 76.83) circle (  3.76);

\path[] ( 51.65, 76.99) circle (  3.76);

\path[] ( 51.65, 78.53) circle (  3.76);

\path[] ( 51.65, 82.54) circle (  3.76);

\path[] ( 51.65, 76.03) circle (  3.76);

\path[] ( 51.65, 88.94) circle (  3.76);

\path[] ( 51.65, 84.96) circle (  3.76);

\path[] ( 51.65, 86.19) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 43.11) -- ( 51.65, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.65, 22.25) -- ( 51.65, 12.85);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.25, 43.11) --
	( 44.25, 29.46) --
	( 47.95, 29.33) --
	( 44.25, 29.19) --
	( 44.25, 22.25) --
	( 59.04, 22.25) --
	( 59.04, 29.19) --
	( 55.34, 29.33) --
	( 59.04, 29.46) --
	( 59.04, 43.11) --
	( 44.25, 43.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.95, 29.33) -- ( 55.34, 29.33);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 65.42) circle (  3.76);

\path[] ( 71.36, 73.30) circle (  3.76);

\path[] ( 71.36, 88.00) circle (  3.76);

\path[] ( 71.36, 81.53) circle (  3.76);

\path[] ( 71.36, 80.62) circle (  3.76);

\path[] ( 71.36, 63.18) circle (  3.76);

\path[] ( 71.36, 60.29) circle (  3.76);

\path[] ( 71.36, 85.48) circle (  3.76);

\path[] ( 71.36, 73.22) circle (  3.76);

\path[] ( 71.36, 73.04) circle (  3.76);

\path[] ( 71.36, 87.90) circle (  3.76);

\path[] ( 71.36, 79.00) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 88.87) circle (  3.76);

\path[] ( 71.36, 69.27) circle (  3.76);

\path[] ( 71.36, 72.39) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 62.19) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 71.78) circle (  3.76);

\path[] ( 71.36, 61.54) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 83.76) circle (  3.76);

\path[] ( 71.36, 70.91) circle (  3.76);

\path[] ( 71.36, 70.81) circle (  3.76);

\path[] ( 71.36, 84.68) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 86.17) circle (  3.76);

\path[] ( 71.36, 86.38) circle (  3.76);

\path[] ( 71.36, 86.12) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 93.44) circle (  3.76);

\path[] ( 71.36, 73.88) circle (  3.76);

\path[] ( 71.36, 63.94) circle (  3.76);

\path[] ( 71.36, 96.90) circle (  3.76);

\path[] ( 71.36, 60.27) circle (  3.76);

\path[] ( 71.36, 74.95) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 59.69) circle (  3.76);

\path[] ( 71.36, 68.08) circle (  3.76);

\path[] ( 71.36, 86.62) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 74.46) circle (  3.76);

\path[] ( 71.36, 63.07) circle (  3.76);

\path[] ( 71.36, 71.58) circle (  3.76);

\path[] ( 71.36, 72.19) circle (  3.76);

\path[] ( 71.36, 64.32) circle (  3.76);

\path[] ( 71.36, 78.22) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 69.95) circle (  3.76);

\path[] ( 71.36, 70.88) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 76.48) circle (  3.76);

\path[] ( 71.36, 90.30) circle (  3.76);

\path[] ( 71.36, 67.56) circle (  3.76);

\path[] ( 71.36, 79.22) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 67.66) circle (  3.76);

\path[] ( 71.36, 66.13) circle (  3.76);

\path[] ( 71.36, 68.71) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 67.84) circle (  3.76);

\path[] ( 71.36, 65.95) circle (  3.76);

\path[] ( 71.36, 75.54) circle (  3.76);

\path[] ( 71.36, 85.95) circle (  3.76);

\path[] ( 71.36, 62.80) circle (  3.76);

\path[] ( 71.36, 75.44) circle (  3.76);

\path[] ( 71.36, 63.64) circle (  3.76);

\path[] ( 71.36, 80.74) circle (  3.76);

\path[] ( 71.36, 80.71) circle (  3.76);

\path[] ( 71.36, 68.52) circle (  3.76);

\path[] ( 71.36, 68.88) circle (  3.76);

\path[] ( 71.36, 95.63) circle (  3.76);

\path[] ( 71.36, 66.98) circle (  3.76);

\path[] ( 71.36, 62.71) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 60.73) circle (  3.76);

\path[] ( 71.36, 91.61) circle (  3.76);

\path[] ( 71.36, 75.30) circle (  3.76);

\path[] ( 71.36, 85.84) circle (  3.76);

\path[] ( 71.36, 66.83) circle (  3.76);

\path[] ( 71.36, 96.41) circle (  3.76);

\path[] ( 71.36, 70.98) circle (  3.76);

\path[] ( 71.36, 68.05) circle (  3.76);

\path[] ( 71.36, 63.61) circle (  3.76);

\path[] ( 71.36, 75.56) circle (  3.76);

\path[] ( 71.36, 78.89) circle (  3.76);

\path[] ( 71.36, 81.98) circle (  3.76);

\path[] ( 71.36, 62.74) circle (  3.76);

\path[] ( 71.36, 65.05) circle (  3.76);

\path[] ( 71.36, 69.71) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 87.36) circle (  3.76);

\path[] ( 71.36, 69.70) circle (  3.76);

\path[] ( 71.36, 92.48) circle (  3.76);

\path[] ( 71.36, 86.39) circle (  3.76);

\path[] ( 71.36, 69.76) circle (  3.76);

\path[] ( 71.36, 69.65) circle (  3.76);

\path[] ( 71.36, 90.90) circle (  3.76);

\path[] ( 71.36, 92.93) circle (  3.76);

\path[] ( 71.36, 62.90) circle (  3.76);

\path[] ( 71.36, 94.75) circle (  3.76);

\path[] ( 71.36, 65.71) circle (  3.76);

\path[] ( 71.36, 87.00) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 91.41) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 77.27) circle (  3.76);

\path[] ( 71.36, 81.22) circle (  3.76);

\path[] ( 71.36, 72.48) circle (  3.76);

\path[] ( 71.36, 75.29) circle (  3.76);

\path[] ( 71.36, 64.61) circle (  3.76);

\path[] ( 71.36, 94.58) circle (  3.76);

\path[] ( 71.36, 68.58) circle (  3.76);

\path[] ( 71.36, 70.24) circle (  3.76);

\path[] ( 71.36, 81.50) circle (  3.76);

\path[] ( 71.36, 76.03) circle (  3.76);

\path[] ( 71.36, 63.37) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 80.35) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 88.48) circle (  3.76);

\path[] ( 71.36, 69.29) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 90.39) circle (  3.76);

\path[] ( 71.36, 79.53) circle (  3.76);

\path[] ( 71.36, 84.79) circle (  3.76);

\path[] ( 71.36, 82.36) circle (  3.76);

\path[] ( 71.36, 73.21) circle (  3.76);

\path[] ( 71.36, 85.81) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 85.66) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 65.24) circle (  3.76);

\path[] ( 71.36, 73.04) circle (  3.76);

\path[] ( 71.36, 64.11) circle (  3.76);

\path[] ( 71.36, 61.52) circle (  3.76);

\path[] ( 71.36, 62.81) circle (  3.76);

\path[] ( 71.36, 65.99) circle (  3.76);

\path[] ( 71.36, 93.38) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 61.61) circle (  3.76);

\path[] ( 71.36, 72.54) circle (  3.76);

\path[] ( 71.36, 83.32) circle (  3.76);

\path[] ( 71.36, 67.82) circle (  3.76);

\path[] ( 71.36, 74.17) circle (  3.76);

\path[] ( 71.36, 66.65) circle (  3.76);

\path[] ( 71.36, 83.82) circle (  3.76);

\path[] ( 71.36, 62.22) circle (  3.76);

\path[] ( 71.36, 66.71) circle (  3.76);

\path[] ( 71.36, 61.76) circle (  3.76);

\path[] ( 71.36, 87.80) circle (  3.76);

\path[] ( 71.36, 82.54) circle (  3.76);

\path[] ( 71.36, 83.82) circle (  3.76);

\path[] ( 71.36, 93.94) circle (  3.76);

\path[] ( 71.36, 62.14) circle (  3.76);

\path[] ( 71.36, 65.66) circle (  3.76);

\path[] ( 71.36, 79.43) circle (  3.76);

\path[] ( 71.36, 62.98) circle (  3.76);

\path[] ( 71.36, 87.51) circle (  3.76);

\path[] ( 71.36, 92.89) circle (  3.76);

\path[] ( 71.36, 65.32) circle (  3.76);

\path[] ( 71.36, 73.46) circle (  3.76);

\path[] ( 71.36, 62.17) circle (  3.76);

\path[] ( 71.36, 60.19) circle (  3.76);

\path[] ( 71.36, 85.26) circle (  3.76);

\path[] ( 71.36, 86.84) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 73.88) circle (  3.76);

\path[] ( 71.36, 68.79) circle (  3.76);

\path[] ( 71.36, 78.52) circle (  3.76);

\path[] ( 71.36, 70.86) circle (  3.76);

\path[] ( 71.36, 93.19) circle (  3.76);

\path[] ( 71.36, 81.56) circle (  3.76);

\path[] ( 71.36, 68.33) circle (  3.76);

\path[] ( 71.36, 72.59) circle (  3.76);

\path[] ( 71.36, 71.72) circle (  3.76);

\path[] ( 71.36, 71.95) circle (  3.76);

\path[] ( 71.36, 91.35) circle (  3.76);

\path[] ( 71.36, 67.70) circle (  3.76);

\path[] ( 71.36, 66.63) circle (  3.76);

\path[] ( 71.36, 92.21) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 66.11) circle (  3.76);

\path[] ( 71.36, 74.27) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 77.05) circle (  3.76);

\path[] ( 71.36, 78.52) circle (  3.76);

\path[] ( 71.36, 82.58) circle (  3.76);

\path[] ( 71.36, 66.00) circle (  3.76);

\path[] ( 71.36, 77.51) circle (  3.76);

\path[] ( 71.36, 76.63) circle (  3.76);

\path[] ( 71.36, 65.65) circle (  3.76);

\path[] ( 71.36, 74.54) circle (  3.76);

\path[] ( 71.36, 91.46) circle (  3.76);

\path[] ( 71.36, 96.43) circle (  3.76);

\path[] ( 71.36, 81.99) circle (  3.76);

\path[] ( 71.36, 80.99) circle (  3.76);

\path[] ( 71.36, 69.75) circle (  3.76);

\path[] ( 71.36, 75.82) circle (  3.76);

\path[] ( 71.36, 79.42) circle (  3.76);

\path[] ( 71.36, 85.40) circle (  3.76);

\path[] ( 71.36, 67.47) circle (  3.76);

\path[] ( 71.36, 84.78) circle (  3.76);

\path[] ( 71.36, 79.96) circle (  3.76);

\path[] ( 71.36, 90.36) circle (  3.76);

\path[] ( 71.36, 64.45) circle (  3.76);

\path[] ( 71.36, 95.76) circle (  3.76);

\path[] ( 71.36, 80.37) circle (  3.76);

\path[] ( 71.36, 66.72) circle (  3.76);

\path[] ( 71.36, 79.86) circle (  3.76);

\path[] ( 71.36, 84.82) circle (  3.76);

\path[] ( 71.36, 61.57) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 72.12) circle (  3.76);

\path[] ( 71.36, 82.14) circle (  3.76);

\path[] ( 71.36, 96.29) circle (  3.76);

\path[] ( 71.36, 70.23) circle (  3.76);

\path[] ( 71.36, 63.26) circle (  3.76);

\path[] ( 71.36, 80.87) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 75.86) circle (  3.76);

\path[] ( 71.36, 60.42) circle (  3.76);

\path[] ( 71.36, 91.79) circle (  3.76);

\path[] ( 71.36, 73.21) circle (  3.76);

\path[] ( 71.36, 85.13) circle (  3.76);

\path[] ( 71.36, 74.40) circle (  3.76);

\path[] ( 71.36, 69.64) circle (  3.76);

\path[] ( 71.36, 92.03) circle (  3.76);

\path[] ( 71.36, 75.29) circle (  3.76);

\path[] ( 71.36, 78.19) circle (  3.76);

\path[] ( 71.36, 60.10) circle (  3.76);

\path[] ( 71.36, 60.95) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 64.57) circle (  3.76);

\path[] ( 71.36, 84.84) circle (  3.76);

\path[] ( 71.36, 72.50) circle (  3.76);

\path[] ( 71.36, 76.18) circle (  3.76);

\path[] ( 71.36, 88.35) circle (  3.76);

\path[] ( 71.36, 68.61) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 95.07) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 75.87) circle (  3.76);

\path[] ( 71.36, 69.59) circle (  3.76);

\path[] ( 71.36, 75.86) circle (  3.76);

\path[] ( 71.36, 67.84) circle (  3.76);

\path[] ( 71.36, 67.68) circle (  3.76);

\path[] ( 71.36, 79.52) circle (  3.76);

\path[] ( 71.36, 85.88) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 90.86) circle (  3.76);

\path[] ( 71.36, 67.38) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 86.75) circle (  3.76);

\path[] ( 71.36, 70.67) circle (  3.76);

\path[] ( 71.36, 76.47) circle (  3.76);

\path[] ( 71.36, 67.40) circle (  3.76);

\path[] ( 71.36, 64.59) circle (  3.76);

\path[] ( 71.36, 64.56) circle (  3.76);

\path[] ( 71.36, 68.91) circle (  3.76);

\path[] ( 71.36, 82.87) circle (  3.76);

\path[] ( 71.36, 85.26) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 89.33) circle (  3.76);

\path[] ( 71.36, 78.92) circle (  3.76);

\path[] ( 71.36, 67.42) circle (  3.76);

\path[] ( 71.36, 73.51) circle (  3.76);

\path[] ( 71.36, 81.91) circle (  3.76);

\path[] ( 71.36, 65.38) circle (  3.76);

\path[] ( 71.36, 95.38) circle (  3.76);

\path[] ( 71.36, 62.86) circle (  3.76);

\path[] ( 71.36, 69.01) circle (  3.76);

\path[] ( 71.36, 65.39) circle (  3.76);

\path[] ( 71.36, 70.67) circle (  3.76);

\path[] ( 71.36, 80.03) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 62.68) circle (  3.76);

\path[] ( 71.36, 64.21) circle (  3.76);

\path[] ( 71.36, 72.55) circle (  3.76);

\path[] ( 71.36, 61.74) circle (  3.76);

\path[] ( 71.36, 61.83) circle (  3.76);

\path[] ( 71.36, 90.21) circle (  3.76);

\path[] ( 71.36, 90.55) circle (  3.76);

\path[] ( 71.36, 63.51) circle (  3.76);

\path[] ( 71.36, 69.67) circle (  3.76);

\path[] ( 71.36, 77.41) circle (  3.76);

\path[] ( 71.36, 75.87) circle (  3.76);

\path[] ( 71.36, 67.60) circle (  3.76);

\path[] ( 71.36, 93.33) circle (  3.76);

\path[] ( 71.36, 60.79) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 91.63) circle (  3.76);

\path[] ( 71.36, 66.02) circle (  3.76);

\path[] ( 71.36, 72.39) circle (  3.76);

\path[] ( 71.36, 71.12) circle (  3.76);

\path[] ( 71.36, 62.93) circle (  3.76);

\path[] ( 71.36, 69.76) circle (  3.76);

\path[] ( 71.36, 71.36) circle (  3.76);

\path[] ( 71.36, 65.87) circle (  3.76);

\path[] ( 71.36, 81.09) circle (  3.76);

\path[] ( 71.36, 66.44) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 70.03) circle (  3.76);

\path[] ( 71.36, 65.76) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 66.49) circle (  3.76);

\path[] ( 71.36, 62.94) circle (  3.76);

\path[] ( 71.36, 68.37) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 71.43) circle (  3.76);

\path[] ( 71.36, 92.47) circle (  3.76);

\path[] ( 71.36, 60.09) circle (  3.76);

\path[] ( 71.36, 61.51) circle (  3.76);

\path[] ( 71.36, 80.04) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 78.00) circle (  3.76);

\path[] ( 71.36, 80.84) circle (  3.76);

\path[] ( 71.36, 70.86) circle (  3.76);

\path[] ( 71.36, 81.83) circle (  3.76);

\path[] ( 71.36, 75.03) circle (  3.76);

\path[] ( 71.36, 84.16) circle (  3.76);

\path[] ( 71.36, 60.81) circle (  3.76);

\path[] ( 71.36, 76.45) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 64.17) circle (  3.76);

\path[] ( 71.36, 87.46) circle (  3.76);

\path[] ( 71.36, 65.45) circle (  3.76);

\path[] ( 71.36, 62.40) circle (  3.76);

\path[] ( 71.36, 62.54) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 92.04) circle (  3.76);

\path[] ( 71.36, 93.64) circle (  3.76);

\path[] ( 71.36, 82.83) circle (  3.76);

\path[] ( 71.36, 84.22) circle (  3.76);

\path[] ( 71.36, 65.37) circle (  3.76);

\path[] ( 71.36, 65.44) circle (  3.76);

\path[] ( 71.36, 76.07) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 65.95) circle (  3.76);

\path[] ( 71.36, 86.82) circle (  3.76);

\path[] ( 71.36, 80.28) circle (  3.76);

\path[] ( 71.36, 68.13) circle (  3.76);

\path[] ( 71.36, 68.27) circle (  3.76);

\path[] ( 71.36, 93.98) circle (  3.76);

\path[] ( 71.36, 88.32) circle (  3.76);

\path[] ( 71.36, 75.87) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 60.05) circle (  3.76);

\path[] ( 71.36, 68.85) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 78.59) circle (  3.76);

\path[] ( 71.36, 94.69) circle (  3.76);

\path[] ( 71.36, 87.33) circle (  3.76);

\path[] ( 71.36, 66.46) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 61.52) circle (  3.76);

\path[] ( 71.36, 61.40) circle (  3.76);

\path[] ( 71.36, 89.69) circle (  3.76);

\path[] ( 71.36, 62.20) circle (  3.76);

\path[] ( 71.36, 96.11) circle (  3.76);

\path[] ( 71.36, 65.84) circle (  3.76);

\path[] ( 71.36, 97.44) circle (  3.76);

\path[] ( 71.36, 65.96) circle (  3.76);

\path[] ( 71.36, 95.11) circle (  3.76);

\path[] ( 71.36, 79.89) circle (  3.76);

\path[] ( 71.36, 83.04) circle (  3.76);

\path[] ( 71.36, 66.44) circle (  3.76);

\path[] ( 71.36, 95.94) circle (  3.76);

\path[] ( 71.36, 67.67) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 88.33) circle (  3.76);

\path[] ( 71.36, 73.70) circle (  3.76);

\path[] ( 71.36, 96.60) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 95.00) circle (  3.76);

\path[] ( 71.36, 74.63) circle (  3.76);

\path[] ( 71.36, 70.39) circle (  3.76);

\path[] ( 71.36, 64.22) circle (  3.76);

\path[] ( 71.36, 96.49) circle (  3.76);

\path[] ( 71.36, 67.70) circle (  3.76);

\path[] ( 71.36, 97.28) circle (  3.76);

\path[] ( 71.36, 69.72) circle (  3.76);

\path[] ( 71.36, 60.80) circle (  3.76);

\path[] ( 71.36, 80.45) circle (  3.76);

\path[] ( 71.36, 63.29) circle (  3.76);

\path[] ( 71.36, 81.59) circle (  3.76);

\path[] ( 71.36, 75.74) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 61.25) circle (  3.76);

\path[] ( 71.36, 96.61) circle (  3.76);

\path[] ( 71.36, 91.68) circle (  3.76);

\path[] ( 71.36, 62.00) circle (  3.76);

\path[] ( 71.36, 65.98) circle (  3.76);

\path[] ( 71.36, 69.66) circle (  3.76);

\path[] ( 71.36, 65.83) circle (  3.76);

\path[] ( 71.36, 70.57) circle (  3.76);

\path[] ( 71.36, 92.59) circle (  3.76);

\path[] ( 71.36, 62.53) circle (  3.76);

\path[] ( 71.36, 84.91) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 75.66) circle (  3.76);

\path[] ( 71.36, 69.90) circle (  3.76);

\path[] ( 71.36, 74.78) circle (  3.76);

\path[] ( 71.36, 61.36) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 65.52) circle (  3.76);

\path[] ( 71.36, 82.28) circle (  3.76);

\path[] ( 71.36, 82.25) circle (  3.76);

\path[] ( 71.36, 89.14) circle (  3.76);

\path[] ( 71.36, 76.45) circle (  3.76);

\path[] ( 71.36, 75.85) circle (  3.76);

\path[] ( 71.36, 60.11) circle (  3.76);

\path[] ( 71.36, 85.33) circle (  3.76);

\path[] ( 71.36, 61.95) circle (  3.76);

\path[] ( 71.36, 64.73) circle (  3.76);

\path[] ( 71.36, 79.71) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 89.54) circle (  3.76);

\path[] ( 71.36, 84.74) circle (  3.76);

\path[] ( 71.36, 70.53) circle (  3.76);

\path[] ( 71.36, 78.53) circle (  3.76);

\path[] ( 71.36, 92.18) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 81.28) circle (  3.76);

\path[] ( 71.36, 64.65) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 77.03) circle (  3.76);

\path[] ( 71.36, 80.65) circle (  3.76);

\path[] ( 71.36, 88.26) circle (  3.76);

\path[] ( 71.36, 68.78) circle (  3.76);

\path[] ( 71.36, 95.47) circle (  3.76);

\path[] ( 71.36, 95.70) circle (  3.76);

\path[] ( 71.36, 86.91) circle (  3.76);

\path[] ( 71.36, 67.97) circle (  3.76);

\path[] ( 71.36, 73.44) circle (  3.76);

\path[] ( 71.36, 62.58) circle (  3.76);

\path[] ( 71.36, 82.30) circle (  3.76);

\path[] ( 71.36, 67.05) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 62.91) circle (  3.76);

\path[] ( 71.36, 94.91) circle (  3.76);

\path[] ( 71.36, 67.40) circle (  3.76);

\path[] ( 71.36, 75.35) circle (  3.76);

\path[] ( 71.36, 86.26) circle (  3.76);

\path[] ( 71.36, 66.26) circle (  3.76);

\path[] ( 71.36, 63.79) circle (  3.76);

\path[] ( 71.36, 81.15) circle (  3.76);

\path[] ( 71.36, 79.42) circle (  3.76);

\path[] ( 71.36, 95.59) circle (  3.76);

\path[] ( 71.36, 71.34) circle (  3.76);

\path[] ( 71.36, 63.75) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 89.01) circle (  3.76);

\path[] ( 71.36, 85.49) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 64.82) circle (  3.76);

\path[] ( 71.36, 94.69) circle (  3.76);

\path[] ( 71.36, 74.64) circle (  3.76);

\path[] ( 71.36, 80.57) circle (  3.76);

\path[] ( 71.36, 64.72) circle (  3.76);

\path[] ( 71.36, 72.54) circle (  3.76);

\path[] ( 71.36, 75.62) circle (  3.76);

\path[] ( 71.36, 70.85) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 69.12) circle (  3.76);

\path[] ( 71.36, 77.30) circle (  3.76);

\path[] ( 71.36, 96.34) circle (  3.76);

\path[] ( 71.36, 93.56) circle (  3.76);

\path[] ( 71.36, 62.15) circle (  3.76);

\path[] ( 71.36, 71.72) circle (  3.76);

\path[] ( 71.36, 65.27) circle (  3.76);

\path[] ( 71.36, 74.02) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 76.81) circle (  3.76);

\path[] ( 71.36, 69.37) circle (  3.76);

\path[] ( 71.36, 75.53) circle (  3.76);

\path[] ( 71.36, 90.81) circle (  3.76);

\path[] ( 71.36, 91.74) circle (  3.76);

\path[] ( 71.36, 69.79) circle (  3.76);

\path[] ( 71.36, 90.82) circle (  3.76);

\path[] ( 71.36, 86.23) circle (  3.76);

\path[] ( 71.36, 64.27) circle (  3.76);

\path[] ( 71.36, 91.52) circle (  3.76);

\path[] ( 71.36, 73.09) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 79.52) circle (  3.76);

\path[] ( 71.36, 77.16) circle (  3.76);

\path[] ( 71.36, 72.67) circle (  3.76);

\path[] ( 71.36, 88.42) circle (  3.76);

\path[] ( 71.36, 95.37) circle (  3.76);

\path[] ( 71.36, 75.43) circle (  3.76);

\path[] ( 71.36, 78.71) circle (  3.76);

\path[] ( 71.36, 69.21) circle (  3.76);

\path[] ( 71.36, 60.80) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 90.82) circle (  3.76);

\path[] ( 71.36, 60.52) circle (  3.76);

\path[] ( 71.36, 84.79) circle (  3.76);

\path[] ( 71.36, 64.15) circle (  3.76);

\path[] ( 71.36, 69.50) circle (  3.76);

\path[] ( 71.36, 61.24) circle (  3.76);

\path[] ( 71.36, 92.43) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 78.83) circle (  3.76);

\path[] ( 71.36, 74.58) circle (  3.76);

\path[] ( 71.36, 83.97) circle (  3.76);

\path[] ( 71.36, 62.88) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 66.66) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 76.55) circle (  3.76);

\path[] ( 71.36, 64.53) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 92.63) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 69.51) circle (  3.76);

\path[] ( 71.36, 67.28) circle (  3.76);

\path[] ( 71.36, 64.55) circle (  3.76);

\path[] ( 71.36, 66.75) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 92.69) circle (  3.76);

\path[] ( 71.36, 73.29) circle (  3.76);

\path[] ( 71.36, 75.92) circle (  3.76);

\path[] ( 71.36, 63.45) circle (  3.76);

\path[] ( 71.36, 71.91) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 86.52) circle (  3.76);

\path[] ( 71.36, 59.90) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 78.47) circle (  3.76);

\path[] ( 71.36, 66.88) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 97.56) circle (  3.76);

\path[] ( 71.36, 65.67) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 97.66) circle (  3.76);

\path[] ( 71.36, 90.98) circle (  3.76);

\path[] ( 71.36, 61.88) circle (  3.76);

\path[] ( 71.36, 74.31) circle (  3.76);

\path[] ( 71.36, 61.39) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 75.39) circle (  3.76);

\path[] ( 71.36, 69.34) circle (  3.76);

\path[] ( 71.36, 73.78) circle (  3.76);

\path[] ( 71.36, 60.89) circle (  3.76);

\path[] ( 71.36, 90.43) circle (  3.76);

\path[] ( 71.36, 71.40) circle (  3.76);

\path[] ( 71.36, 63.29) circle (  3.76);

\path[] ( 71.36, 93.36) circle (  3.76);

\path[] ( 71.36, 90.40) circle (  3.76);

\path[] ( 71.36, 95.28) circle (  3.76);

\path[] ( 71.36, 76.34) circle (  3.76);

\path[] ( 71.36, 60.22) circle (  3.76);

\path[] ( 71.36, 69.08) circle (  3.76);

\path[] ( 71.36, 61.65) circle (  3.76);

\path[] ( 71.36, 78.37) circle (  3.76);

\path[] ( 71.36, 62.61) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 86.05) circle (  3.76);

\path[] ( 71.36, 66.91) circle (  3.76);

\path[] ( 71.36, 66.77) circle (  3.76);

\path[] ( 71.36, 89.64) circle (  3.76);

\path[] ( 71.36, 88.52) circle (  3.76);

\path[] ( 71.36, 93.29) circle (  3.76);

\path[] ( 71.36, 95.33) circle (  3.76);

\path[] ( 71.36, 78.29) circle (  3.76);

\path[] ( 71.36, 62.49) circle (  3.76);

\path[] ( 71.36, 88.91) circle (  3.76);

\path[] ( 71.36, 86.40) circle (  3.76);

\path[] ( 71.36, 62.18) circle (  3.76);

\path[] ( 71.36, 59.86) circle (  3.76);

\path[] ( 71.36, 97.08) circle (  3.76);

\path[] ( 71.36, 64.27) circle (  3.76);

\path[] ( 71.36, 65.49) circle (  3.76);

\path[] ( 71.36, 63.84) circle (  3.76);

\path[] ( 71.36, 80.86) circle (  3.76);

\path[] ( 71.36, 67.04) circle (  3.76);

\path[] ( 71.36, 88.88) circle (  3.76);

\path[] ( 71.36, 67.92) circle (  3.76);

\path[] ( 71.36, 72.86) circle (  3.76);

\path[] ( 71.36, 77.10) circle (  3.76);

\path[] ( 71.36, 76.10) circle (  3.76);

\path[] ( 71.36, 80.14) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 73.59) circle (  3.76);

\path[] ( 71.36, 68.02) circle (  3.76);

\path[] ( 71.36, 64.64) circle (  3.76);

\path[] ( 71.36, 67.45) circle (  3.76);

\path[] ( 71.36, 85.61) circle (  3.76);

\path[] ( 71.36, 88.36) circle (  3.76);

\path[] ( 71.36, 92.06) circle (  3.76);

\path[] ( 71.36, 65.79) circle (  3.76);

\path[] ( 71.36, 68.55) circle (  3.76);

\path[] ( 71.36, 74.49) circle (  3.76);

\path[] ( 71.36, 95.06) circle (  3.76);

\path[] ( 71.36, 80.45) circle (  3.76);

\path[] ( 71.36, 59.82) circle (  3.76);

\path[] ( 71.36, 61.12) circle (  3.76);

\path[] ( 71.36, 85.63) circle (  3.76);

\path[] ( 71.36, 71.67) circle (  3.76);

\path[] ( 71.36, 64.97) circle (  3.76);

\path[] ( 71.36, 60.17) circle (  3.76);

\path[] ( 71.36, 60.75) circle (  3.76);

\path[] ( 71.36, 65.57) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 75.97) circle (  3.76);

\path[] ( 71.36, 80.16) circle (  3.76);

\path[] ( 71.36, 77.28) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 70.28) circle (  3.76);

\path[] ( 71.36, 63.36) circle (  3.76);

\path[] ( 71.36, 61.26) circle (  3.76);

\path[] ( 71.36, 79.94) circle (  3.76);

\path[] ( 71.36, 60.95) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 83.21) circle (  3.76);

\path[] ( 71.36, 87.70) circle (  3.76);

\path[] ( 71.36, 62.42) circle (  3.76);

\path[] ( 71.36, 77.66) circle (  3.76);

\path[] ( 71.36, 94.28) circle (  3.76);

\path[] ( 71.36, 72.14) circle (  3.76);

\path[] ( 71.36, 61.90) circle (  3.76);

\path[] ( 71.36, 62.44) circle (  3.76);

\path[] ( 71.36, 72.63) circle (  3.76);

\path[] ( 71.36, 71.05) circle (  3.76);

\path[] ( 71.36, 76.40) circle (  3.76);

\path[] ( 71.36, 73.38) circle (  3.76);

\path[] ( 71.36, 92.16) circle (  3.76);

\path[] ( 71.36, 68.37) circle (  3.76);

\path[] ( 71.36, 80.60) circle (  3.76);

\path[] ( 71.36, 90.47) circle (  3.76);

\path[] ( 71.36, 72.41) circle (  3.76);

\path[] ( 71.36, 63.76) circle (  3.76);

\path[] ( 71.36, 60.44) circle (  3.76);

\path[] ( 71.36, 74.63) circle (  3.76);

\path[] ( 71.36, 74.11) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 67.47) circle (  3.76);

\path[] ( 71.36, 87.71) circle (  3.76);

\path[] ( 71.36, 77.88) circle (  3.76);

\path[] ( 71.36, 85.37) circle (  3.76);

\path[] ( 71.36, 76.76) circle (  3.76);

\path[] ( 71.36, 66.37) circle (  3.76);

\path[] ( 71.36, 71.01) circle (  3.76);

\path[] ( 71.36, 92.18) circle (  3.76);

\path[] ( 71.36, 96.00) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 81.99) circle (  3.76);

\path[] ( 71.36, 67.22) circle (  3.76);

\path[] ( 71.36, 67.83) circle (  3.76);

\path[] ( 71.36, 69.92) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 62.85) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 74.46) circle (  3.76);

\path[] ( 71.36, 62.40) circle (  3.76);

\path[] ( 71.36, 79.73) circle (  3.76);

\path[] ( 71.36, 69.69) circle (  3.76);

\path[] ( 71.36, 80.99) circle (  3.76);

\path[] ( 71.36, 74.89) circle (  3.76);

\path[] ( 71.36, 96.71) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 95.82) circle (  3.76);

\path[] ( 71.36, 82.72) circle (  3.76);

\path[] ( 71.36, 67.12) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 75.51) circle (  3.76);

\path[] ( 71.36, 62.60) circle (  3.76);

\path[] ( 71.36, 69.81) circle (  3.76);

\path[] ( 71.36, 76.24) circle (  3.76);

\path[] ( 71.36, 70.68) circle (  3.76);

\path[] ( 71.36, 63.30) circle (  3.76);

\path[] ( 71.36, 78.77) circle (  3.76);

\path[] ( 71.36, 84.85) circle (  3.76);

\path[] ( 71.36, 88.93) circle (  3.76);

\path[] ( 71.36, 61.04) circle (  3.76);

\path[] ( 71.36, 92.56) circle (  3.76);

\path[] ( 71.36, 61.46) circle (  3.76);

\path[] ( 71.36, 86.24) circle (  3.76);

\path[] ( 71.36, 97.09) circle (  3.76);

\path[] ( 71.36, 82.18) circle (  3.76);

\path[] ( 71.36, 66.05) circle (  3.76);

\path[] ( 71.36, 75.61) circle (  3.76);

\path[] ( 71.36, 75.11) circle (  3.76);

\path[] ( 71.36, 69.88) circle (  3.76);

\path[] ( 71.36, 84.01) circle (  3.76);

\path[] ( 71.36, 73.58) circle (  3.76);

\path[] ( 71.36, 71.04) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 88.29) circle (  3.76);

\path[] ( 71.36, 67.33) circle (  3.76);

\path[] ( 71.36, 74.21) circle (  3.76);

\path[] ( 71.36, 65.30) circle (  3.76);

\path[] ( 71.36, 61.88) circle (  3.76);

\path[] ( 71.36, 65.49) circle (  3.76);

\path[] ( 71.36, 92.63) circle (  3.76);

\path[] ( 71.36, 73.35) circle (  3.76);

\path[] ( 71.36, 72.43) circle (  3.76);

\path[] ( 71.36, 68.83) circle (  3.76);

\path[] ( 71.36, 82.98) circle (  3.76);

\path[] ( 71.36, 81.26) circle (  3.76);

\path[] ( 71.36, 80.42) circle (  3.76);

\path[] ( 71.36, 93.12) circle (  3.76);

\path[] ( 71.36, 72.47) circle (  3.76);

\path[] ( 71.36, 76.15) circle (  3.76);

\path[] ( 71.36, 84.26) circle (  3.76);

\path[] ( 71.36, 68.29) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 73.82) circle (  3.76);

\path[] ( 71.36, 70.93) circle (  3.76);

\path[] ( 71.36, 83.83) circle (  3.76);

\path[] ( 71.36, 67.73) circle (  3.76);

\path[] ( 71.36, 63.26) circle (  3.76);

\path[] ( 71.36, 85.42) circle (  3.76);

\path[] ( 71.36, 68.34) circle (  3.76);

\path[] ( 71.36, 96.05) circle (  3.76);

\path[] ( 71.36, 92.18) circle (  3.76);

\path[] ( 71.36, 65.72) circle (  3.76);

\path[] ( 71.36, 75.56) circle (  3.76);

\path[] ( 71.36, 68.74) circle (  3.76);

\path[] ( 71.36, 94.35) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 61.15) circle (  3.76);

\path[] ( 71.36, 85.37) circle (  3.76);

\path[] ( 71.36, 60.85) circle (  3.76);

\path[] ( 71.36, 82.25) circle (  3.76);

\path[] ( 71.36, 78.31) circle (  3.76);

\path[] ( 71.36, 65.74) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 96.14) circle (  3.76);

\path[] ( 71.36, 68.09) circle (  3.76);

\path[] ( 71.36, 74.56) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 63.09) circle (  3.76);

\path[] ( 71.36, 78.80) circle (  3.76);

\path[] ( 71.36, 72.42) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 62.32) circle (  3.76);

\path[] ( 71.36, 90.03) circle (  3.76);

\path[] ( 71.36, 81.95) circle (  3.76);

\path[] ( 71.36, 62.07) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 63.38) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 65.65) circle (  3.76);

\path[] ( 71.36, 62.05) circle (  3.76);

\path[] ( 71.36, 61.07) circle (  3.76);

\path[] ( 71.36, 72.51) circle (  3.76);

\path[] ( 71.36, 96.45) circle (  3.76);

\path[] ( 71.36, 79.04) circle (  3.76);

\path[] ( 71.36, 68.04) circle (  3.76);

\path[] ( 71.36, 64.31) circle (  3.76);

\path[] ( 71.36, 68.66) circle (  3.76);

\path[] ( 71.36, 75.30) circle (  3.76);

\path[] ( 71.36, 89.30) circle (  3.76);

\path[] ( 71.36, 59.77) circle (  3.76);

\path[] ( 71.36, 62.12) circle (  3.76);

\path[] ( 71.36, 72.30) circle (  3.76);

\path[] ( 71.36, 90.79) circle (  3.76);

\path[] ( 71.36, 71.66) circle (  3.76);

\path[] ( 71.36, 84.85) circle (  3.76);

\path[] ( 71.36, 80.45) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 84.86) circle (  3.76);

\path[] ( 71.36, 63.47) circle (  3.76);

\path[] ( 71.36, 70.96) circle (  3.76);

\path[] ( 71.36, 80.82) circle (  3.76);

\path[] ( 71.36, 69.01) circle (  3.76);

\path[] ( 71.36, 69.82) circle (  3.76);

\path[] ( 71.36, 61.32) circle (  3.76);

\path[] ( 71.36, 60.51) circle (  3.76);

\path[] ( 71.36, 65.45) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 64.38) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 66.26) circle (  3.76);

\path[] ( 71.36, 73.40) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 76.35) circle (  3.76);

\path[] ( 71.36, 62.27) circle (  3.76);

\path[] ( 71.36, 76.80) circle (  3.76);

\path[] ( 71.36, 79.37) circle (  3.76);

\path[] ( 71.36, 59.77) circle (  3.76);

\path[] ( 71.36, 70.53) circle (  3.76);

\path[] ( 71.36, 86.83) circle (  3.76);

\path[] ( 71.36, 85.14) circle (  3.76);

\path[] ( 71.36, 65.09) circle (  3.76);

\path[] ( 71.36, 86.51) circle (  3.76);

\path[] ( 71.36, 62.32) circle (  3.76);

\path[] ( 71.36, 61.36) circle (  3.76);

\path[] ( 71.36, 63.50) circle (  3.76);

\path[] ( 71.36, 78.70) circle (  3.76);

\path[] ( 71.36, 85.43) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 68.40) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 73.58) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 73.90) circle (  3.76);

\path[] ( 71.36, 60.91) circle (  3.76);

\path[] ( 71.36, 72.05) circle (  3.76);

\path[] ( 71.36, 73.61) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 93.17) circle (  3.76);

\path[] ( 71.36, 64.22) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 93.48) circle (  3.76);

\path[] ( 71.36, 70.06) circle (  3.76);

\path[] ( 71.36, 79.62) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 90.08) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 65.35) circle (  3.76);

\path[] ( 71.36, 84.84) circle (  3.76);

\path[] ( 71.36, 80.82) circle (  3.76);

\path[] ( 71.36, 68.38) circle (  3.76);

\path[] ( 71.36, 66.71) circle (  3.76);

\path[] ( 71.36, 86.01) circle (  3.76);

\path[] ( 71.36, 75.41) circle (  3.76);

\path[] ( 71.36, 95.09) circle (  3.76);

\path[] ( 71.36, 75.28) circle (  3.76);

\path[] ( 71.36, 74.00) circle (  3.76);

\path[] ( 71.36, 81.14) circle (  3.76);

\path[] ( 71.36, 63.80) circle (  3.76);

\path[] ( 71.36, 82.43) circle (  3.76);

\path[] ( 71.36, 83.89) circle (  3.76);

\path[] ( 71.36, 64.55) circle (  3.76);

\path[] ( 71.36, 79.49) circle (  3.76);

\path[] ( 71.36, 83.56) circle (  3.76);

\path[] ( 71.36, 63.83) circle (  3.76);

\path[] ( 71.36, 74.98) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 96.31) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 77.73) circle (  3.76);

\path[] ( 71.36, 87.88) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 61.56) circle (  3.76);

\path[] ( 71.36, 81.60) circle (  3.76);

\path[] ( 71.36, 78.03) circle (  3.76);

\path[] ( 71.36, 83.25) circle (  3.76);

\path[] ( 71.36, 90.96) circle (  3.76);

\path[] ( 71.36, 63.35) circle (  3.76);

\path[] ( 71.36, 95.90) circle (  3.76);

\path[] ( 71.36, 68.33) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 83.58) circle (  3.76);

\path[] ( 71.36, 89.08) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 71.81) circle (  3.76);

\path[] ( 71.36, 86.95) circle (  3.76);

\path[] ( 71.36, 70.56) circle (  3.76);

\path[] ( 71.36, 74.23) circle (  3.76);

\path[] ( 71.36, 63.12) circle (  3.76);

\path[] ( 71.36, 68.26) circle (  3.76);

\path[] ( 71.36, 71.59) circle (  3.76);

\path[] ( 71.36, 72.94) circle (  3.76);

\path[] ( 71.36, 61.04) circle (  3.76);

\path[] ( 71.36, 96.51) circle (  3.76);

\path[] ( 71.36, 63.32) circle (  3.76);

\path[] ( 71.36, 87.50) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 86.23) circle (  3.76);

\path[] ( 71.36, 77.89) circle (  3.76);

\path[] ( 71.36, 88.15) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 82.19) circle (  3.76);

\path[] ( 71.36, 90.78) circle (  3.76);

\path[] ( 71.36, 72.58) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 97.67) circle (  3.76);

\path[] ( 71.36, 91.71) circle (  3.76);

\path[] ( 71.36, 92.65) circle (  3.76);

\path[] ( 71.36, 68.18) circle (  3.76);

\path[] ( 71.36, 81.36) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 67.00) circle (  3.76);

\path[] ( 71.36, 89.74) circle (  3.76);

\path[] ( 71.36, 87.44) circle (  3.76);

\path[] ( 71.36, 92.34) circle (  3.76);

\path[] ( 71.36, 69.88) circle (  3.76);

\path[] ( 71.36, 93.43) circle (  3.76);

\path[] ( 71.36, 60.37) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 60.32) circle (  3.76);

\path[] ( 71.36, 64.25) circle (  3.76);

\path[] ( 71.36, 91.52) circle (  3.76);

\path[] ( 71.36, 81.83) circle (  3.76);

\path[] ( 71.36, 75.84) circle (  3.76);

\path[] ( 71.36, 61.58) circle (  3.76);

\path[] ( 71.36, 85.55) circle (  3.76);

\path[] ( 71.36, 82.52) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 68.06) circle (  3.76);

\path[] ( 71.36, 65.66) circle (  3.76);

\path[] ( 71.36, 67.32) circle (  3.76);

\path[] ( 71.36, 90.98) circle (  3.76);

\path[] ( 71.36, 78.53) circle (  3.76);

\path[] ( 71.36, 67.89) circle (  3.76);

\path[] ( 71.36, 67.32) circle (  3.76);

\path[] ( 71.36, 85.43) circle (  3.76);

\path[] ( 71.36, 83.23) circle (  3.76);

\path[] ( 71.36, 80.56) circle (  3.76);

\path[] ( 71.36, 88.56) circle (  3.76);

\path[] ( 71.36, 61.49) circle (  3.76);

\path[] ( 71.36, 63.66) circle (  3.76);

\path[] ( 71.36, 94.02) circle (  3.76);

\path[] ( 71.36, 77.10) circle (  3.76);

\path[] ( 71.36, 75.74) circle (  3.76);

\path[] ( 71.36, 88.68) circle (  3.76);

\path[] ( 71.36, 95.80) circle (  3.76);

\path[] ( 71.36, 96.95) circle (  3.76);

\path[] ( 71.36, 84.88) circle (  3.76);

\path[] ( 71.36, 60.38) circle (  3.76);

\path[] ( 71.36, 89.26) circle (  3.76);

\path[] ( 71.36, 88.08) circle (  3.76);

\path[] ( 71.36, 67.32) circle (  3.76);

\path[] ( 71.36, 60.76) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 85.50) circle (  3.76);

\path[] ( 71.36, 70.98) circle (  3.76);

\path[] ( 71.36, 87.21) circle (  3.76);

\path[] ( 71.36, 86.80) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 60.54) circle (  3.76);

\path[] ( 71.36, 66.08) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 87.52) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 78.97) circle (  3.76);

\path[] ( 71.36, 60.65) circle (  3.76);

\path[] ( 71.36, 60.94) circle (  3.76);

\path[] ( 71.36, 75.55) circle (  3.76);

\path[] ( 71.36, 80.54) circle (  3.76);

\path[] ( 71.36, 73.18) circle (  3.76);

\path[] ( 71.36, 72.27) circle (  3.76);

\path[] ( 71.36, 79.02) circle (  3.76);

\path[] ( 71.36, 62.72) circle (  3.76);

\path[] ( 71.36, 87.10) circle (  3.76);

\path[] ( 71.36, 85.49) circle (  3.76);

\path[] ( 71.36, 60.05) circle (  3.76);

\path[] ( 71.36, 94.92) circle (  3.76);

\path[] ( 71.36, 71.96) circle (  3.76);

\path[] ( 71.36, 85.94) circle (  3.76);

\path[] ( 71.36, 63.21) circle (  3.76);

\path[] ( 71.36, 70.42) circle (  3.76);

\path[] ( 71.36, 89.69) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 82.98) circle (  3.76);

\path[] ( 71.36, 79.27) circle (  3.76);

\path[] ( 71.36, 87.60) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 93.99) circle (  3.76);

\path[] ( 71.36, 75.37) circle (  3.76);

\path[] ( 71.36, 62.82) circle (  3.76);

\path[] ( 71.36, 77.24) circle (  3.76);

\path[] ( 71.36, 62.15) circle (  3.76);

\path[] ( 71.36, 77.13) circle (  3.76);

\path[] ( 71.36, 63.87) circle (  3.76);

\path[] ( 71.36, 69.84) circle (  3.76);

\path[] ( 71.36, 74.52) circle (  3.76);

\path[] ( 71.36, 87.98) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 74.74) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 77.70) circle (  3.76);

\path[] ( 71.36, 89.65) circle (  3.76);

\path[] ( 71.36, 71.16) circle (  3.76);

\path[] ( 71.36, 77.08) circle (  3.76);

\path[] ( 71.36, 71.57) circle (  3.76);

\path[] ( 71.36, 79.16) circle (  3.76);

\path[] ( 71.36, 89.91) circle (  3.76);

\path[] ( 71.36, 74.46) circle (  3.76);

\path[] ( 71.36, 70.55) circle (  3.76);

\path[] ( 71.36, 80.87) circle (  3.76);

\path[] ( 71.36, 71.69) circle (  3.76);

\path[] ( 71.36, 81.91) circle (  3.76);

\path[] ( 71.36, 66.03) circle (  3.76);

\path[] ( 71.36, 70.59) circle (  3.76);

\path[] ( 71.36, 63.97) circle (  3.76);

\path[] ( 71.36, 61.14) circle (  3.76);

\path[] ( 71.36, 93.01) circle (  3.76);

\path[] ( 71.36, 90.49) circle (  3.76);

\path[] ( 71.36, 76.99) circle (  3.76);

\path[] ( 71.36, 59.94) circle (  3.76);

\path[] ( 71.36, 67.29) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 87.61) circle (  3.76);

\path[] ( 71.36, 67.73) circle (  3.76);

\path[] ( 71.36, 80.11) circle (  3.76);

\path[] ( 71.36, 63.63) circle (  3.76);

\path[] ( 71.36, 75.33) circle (  3.76);

\path[] ( 71.36, 92.77) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 70.06) circle (  3.76);

\path[] ( 71.36, 93.61) circle (  3.76);

\path[] ( 71.36, 68.08) circle (  3.76);

\path[] ( 71.36, 61.64) circle (  3.76);

\path[] ( 71.36, 63.50) circle (  3.76);

\path[] ( 71.36, 65.15) circle (  3.76);

\path[] ( 71.36, 66.54) circle (  3.76);

\path[] ( 71.36, 91.83) circle (  3.76);

\path[] ( 71.36, 74.57) circle (  3.76);

\path[] ( 71.36, 75.90) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 63.98) circle (  3.76);

\path[] ( 71.36, 75.41) circle (  3.76);

\path[] ( 71.36, 84.57) circle (  3.76);

\path[] ( 71.36, 70.42) circle (  3.76);

\path[] ( 71.36, 81.79) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 94.07) circle (  3.76);

\path[] ( 71.36, 60.54) circle (  3.76);

\path[] ( 71.36, 76.07) circle (  3.76);

\path[] ( 71.36, 67.95) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 69.58) circle (  3.76);

\path[] ( 71.36, 88.33) circle (  3.76);

\path[] ( 71.36, 74.35) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 72.54) circle (  3.76);

\path[] ( 71.36, 64.09) circle (  3.76);

\path[] ( 71.36, 61.41) circle (  3.76);

\path[] ( 71.36, 69.87) circle (  3.76);

\path[] ( 71.36, 78.20) circle (  3.76);

\path[] ( 71.36, 63.41) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 69.64) circle (  3.76);

\path[] ( 71.36, 65.13) circle (  3.76);

\path[] ( 71.36, 68.20) circle (  3.76);

\path[] ( 71.36, 85.41) circle (  3.76);

\path[] ( 71.36, 76.78) circle (  3.76);

\path[] ( 71.36, 68.86) circle (  3.76);

\path[] ( 71.36, 82.78) circle (  3.76);

\path[] ( 71.36, 67.29) circle (  3.76);

\path[] ( 71.36, 69.27) circle (  3.76);

\path[] ( 71.36, 82.65) circle (  3.76);

\path[] ( 71.36, 85.36) circle (  3.76);

\path[] ( 71.36, 68.82) circle (  3.76);

\path[] ( 71.36, 96.16) circle (  3.76);

\path[] ( 71.36, 79.11) circle (  3.76);

\path[] ( 71.36, 71.57) circle (  3.76);

\path[] ( 71.36, 69.36) circle (  3.76);

\path[] ( 71.36, 84.09) circle (  3.76);

\path[] ( 71.36, 78.93) circle (  3.76);

\path[] ( 71.36, 92.91) circle (  3.76);

\path[] ( 71.36, 80.80) circle (  3.76);

\path[] ( 71.36, 92.01) circle (  3.76);

\path[] ( 71.36, 75.26) circle (  3.76);

\path[] ( 71.36, 60.16) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 75.52) circle (  3.76);

\path[] ( 71.36, 68.23) circle (  3.76);

\path[] ( 71.36, 94.65) circle (  3.76);

\path[] ( 71.36, 70.42) circle (  3.76);

\path[] ( 71.36, 62.66) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 64.16) circle (  3.76);

\path[] ( 71.36, 73.66) circle (  3.76);

\path[] ( 71.36, 67.77) circle (  3.76);

\path[] ( 71.36, 77.30) circle (  3.76);

\path[] ( 71.36, 90.30) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 83.09) circle (  3.76);

\path[] ( 71.36, 63.74) circle (  3.76);

\path[] ( 71.36, 64.29) circle (  3.76);

\path[] ( 71.36, 70.97) circle (  3.76);

\path[] ( 71.36, 93.82) circle (  3.76);

\path[] ( 71.36, 79.65) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 60.23) circle (  3.76);

\path[] ( 71.36, 84.42) circle (  3.76);

\path[] ( 71.36, 68.33) circle (  3.76);

\path[] ( 71.36, 71.75) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 72.02) circle (  3.76);

\path[] ( 71.36, 73.01) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 87.60) circle (  3.76);

\path[] ( 71.36, 79.08) circle (  3.76);

\path[] ( 71.36, 63.84) circle (  3.76);

\path[] ( 71.36, 71.88) circle (  3.76);

\path[] ( 71.36, 81.30) circle (  3.76);

\path[] ( 71.36, 72.85) circle (  3.76);

\path[] ( 71.36, 72.85) circle (  3.76);

\path[] ( 71.36, 80.79) circle (  3.76);

\path[] ( 71.36, 62.81) circle (  3.76);

\path[] ( 71.36, 82.02) circle (  3.76);

\path[] ( 71.36, 75.32) circle (  3.76);

\path[] ( 71.36, 79.58) circle (  3.76);

\path[] ( 71.36, 68.74) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 65.83) circle (  3.76);

\path[] ( 71.36, 63.02) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 83.91) circle (  3.76);

\path[] ( 71.36, 81.70) circle (  3.76);

\path[] ( 71.36, 61.20) circle (  3.76);

\path[] ( 71.36, 68.61) circle (  3.76);

\path[] ( 71.36, 95.68) circle (  3.76);

\path[] ( 71.36, 63.49) circle (  3.76);

\path[] ( 71.36, 60.51) circle (  3.76);

\path[] ( 71.36, 60.38) circle (  3.76);

\path[] ( 71.36, 65.57) circle (  3.76);

\path[] ( 71.36, 77.31) circle (  3.76);

\path[] ( 71.36, 70.85) circle (  3.76);

\path[] ( 71.36, 67.07) circle (  3.76);

\path[] ( 71.36, 73.97) circle (  3.76);

\path[] ( 71.36, 87.00) circle (  3.76);

\path[] ( 71.36, 90.32) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 74.69) circle (  3.76);

\path[] ( 71.36, 63.53) circle (  3.76);

\path[] ( 71.36, 84.69) circle (  3.76);

\path[] ( 71.36, 89.31) circle (  3.76);

\path[] ( 71.36, 73.24) circle (  3.76);

\path[] ( 71.36, 82.07) circle (  3.76);

\path[] ( 71.36, 65.92) circle (  3.76);

\path[] ( 71.36, 94.84) circle (  3.76);

\path[] ( 71.36, 69.59) circle (  3.76);

\path[] ( 71.36, 66.73) circle (  3.76);

\path[] ( 71.36, 71.32) circle (  3.76);

\path[] ( 71.36, 71.50) circle (  3.76);

\path[] ( 71.36, 67.80) circle (  3.76);

\path[] ( 71.36, 68.46) circle (  3.76);

\path[] ( 71.36, 63.14) circle (  3.76);

\path[] ( 71.36, 78.03) circle (  3.76);

\path[] ( 71.36, 71.12) circle (  3.76);

\path[] ( 71.36, 69.32) circle (  3.76);

\path[] ( 71.36, 62.51) circle (  3.76);

\path[] ( 71.36, 61.98) circle (  3.76);

\path[] ( 71.36, 78.25) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 85.78) circle (  3.76);

\path[] ( 71.36, 73.70) circle (  3.76);

\path[] ( 71.36, 81.32) circle (  3.76);

\path[] ( 71.36, 82.58) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 74.04) circle (  3.76);

\path[] ( 71.36, 65.75) circle (  3.76);

\path[] ( 71.36, 63.52) circle (  3.76);

\path[] ( 71.36, 73.54) circle (  3.76);

\path[] ( 71.36, 61.17) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 67.91) circle (  3.76);

\path[] ( 71.36, 63.29) circle (  3.76);

\path[] ( 71.36, 78.98) circle (  3.76);

\path[] ( 71.36, 87.92) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 79.61) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 70.89) circle (  3.76);

\path[] ( 71.36, 61.30) circle (  3.76);

\path[] ( 71.36, 71.89) circle (  3.76);

\path[] ( 71.36, 62.69) circle (  3.76);

\path[] ( 71.36, 96.92) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 63.86) circle (  3.76);

\path[] ( 71.36, 65.74) circle (  3.76);

\path[] ( 71.36, 71.75) circle (  3.76);

\path[] ( 71.36, 66.23) circle (  3.76);

\path[] ( 71.36, 93.84) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 74.97) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 92.40) circle (  3.76);

\path[] ( 71.36, 81.17) circle (  3.76);

\path[] ( 71.36, 95.83) circle (  3.76);

\path[] ( 71.36, 89.37) circle (  3.76);

\path[] ( 71.36, 69.48) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 80.76) circle (  3.76);

\path[] ( 71.36, 93.40) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 78.79) circle (  3.76);

\path[] ( 71.36, 96.50) circle (  3.76);

\path[] ( 71.36, 68.06) circle (  3.76);

\path[] ( 71.36, 73.36) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 75.83) circle (  3.76);

\path[] ( 71.36, 77.58) circle (  3.76);

\path[] ( 71.36, 69.26) circle (  3.76);

\path[] ( 71.36, 91.86) circle (  3.76);

\path[] ( 71.36, 62.05) circle (  3.76);

\path[] ( 71.36, 90.98) circle (  3.76);

\path[] ( 71.36, 65.97) circle (  3.76);

\path[] ( 71.36, 69.67) circle (  3.76);

\path[] ( 71.36, 65.54) circle (  3.76);

\path[] ( 71.36, 60.97) circle (  3.76);

\path[] ( 71.36, 73.72) circle (  3.76);

\path[] ( 71.36, 81.67) circle (  3.76);

\path[] ( 71.36, 78.17) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 69.81) circle (  3.76);

\path[] ( 71.36, 91.66) circle (  3.76);

\path[] ( 71.36, 66.31) circle (  3.76);

\path[] ( 71.36, 85.23) circle (  3.76);

\path[] ( 71.36, 61.63) circle (  3.76);

\path[] ( 71.36, 87.48) circle (  3.76);

\path[] ( 71.36, 83.17) circle (  3.76);

\path[] ( 71.36, 65.68) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 95.16) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 64.76) circle (  3.76);

\path[] ( 71.36, 81.38) circle (  3.76);

\path[] ( 71.36, 86.11) circle (  3.76);

\path[] ( 71.36, 63.89) circle (  3.76);

\path[] ( 71.36, 91.35) circle (  3.76);

\path[] ( 71.36, 65.97) circle (  3.76);

\path[] ( 71.36, 59.88) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 89.71) circle (  3.76);

\path[] ( 71.36, 60.18) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 83.39) circle (  3.76);

\path[] ( 71.36, 66.21) circle (  3.76);

\path[] ( 71.36, 91.91) circle (  3.76);

\path[] ( 71.36, 64.90) circle (  3.76);

\path[] ( 71.36, 96.28) circle (  3.76);

\path[] ( 71.36, 72.49) circle (  3.76);

\path[] ( 71.36, 87.14) circle (  3.76);

\path[] ( 71.36, 67.76) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 67.23) circle (  3.76);

\path[] ( 71.36, 61.70) circle (  3.76);

\path[] ( 71.36, 88.73) circle (  3.76);

\path[] ( 71.36, 93.67) circle (  3.76);

\path[] ( 71.36, 78.65) circle (  3.76);

\path[] ( 71.36, 84.37) circle (  3.76);

\path[] ( 71.36, 78.53) circle (  3.76);

\path[] ( 71.36, 81.82) circle (  3.76);

\path[] ( 71.36, 75.48) circle (  3.76);

\path[] ( 71.36, 88.46) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 93.23) circle (  3.76);

\path[] ( 71.36, 60.57) circle (  3.76);

\path[] ( 71.36, 70.83) circle (  3.76);

\path[] ( 71.36, 86.62) circle (  3.76);

\path[] ( 71.36, 65.06) circle (  3.76);

\path[] ( 71.36, 60.72) circle (  3.76);

\path[] ( 71.36, 77.46) circle (  3.76);

\path[] ( 71.36, 85.07) circle (  3.76);

\path[] ( 71.36, 63.88) circle (  3.76);

\path[] ( 71.36, 73.34) circle (  3.76);

\path[] ( 71.36, 68.85) circle (  3.76);

\path[] ( 71.36, 79.18) circle (  3.76);

\path[] ( 71.36, 87.03) circle (  3.76);

\path[] ( 71.36, 93.14) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 94.56) circle (  3.76);

\path[] ( 71.36, 76.95) circle (  3.76);

\path[] ( 71.36, 92.14) circle (  3.76);

\path[] ( 71.36, 69.35) circle (  3.76);

\path[] ( 71.36, 66.02) circle (  3.76);

\path[] ( 71.36, 65.38) circle (  3.76);

\path[] ( 71.36, 69.47) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 84.11) circle (  3.76);

\path[] ( 71.36, 92.00) circle (  3.76);

\path[] ( 71.36, 84.63) circle (  3.76);

\path[] ( 71.36, 84.52) circle (  3.76);

\path[] ( 71.36, 66.85) circle (  3.76);

\path[] ( 71.36, 68.50) circle (  3.76);

\path[] ( 71.36, 79.74) circle (  3.76);

\path[] ( 71.36, 95.11) circle (  3.76);

\path[] ( 71.36, 82.25) circle (  3.76);

\path[] ( 71.36, 62.52) circle (  3.76);

\path[] ( 71.36, 63.73) circle (  3.76);

\path[] ( 71.36, 72.57) circle (  3.76);

\path[] ( 71.36, 81.06) circle (  3.76);

\path[] ( 71.36, 77.87) circle (  3.76);

\path[] ( 71.36, 72.36) circle (  3.76);

\path[] ( 71.36, 60.55) circle (  3.76);

\path[] ( 71.36, 66.46) circle (  3.76);

\path[] ( 71.36, 64.19) circle (  3.76);

\path[] ( 71.36, 85.74) circle (  3.76);

\path[] ( 71.36, 64.36) circle (  3.76);

\path[] ( 71.36, 86.96) circle (  3.76);

\path[] ( 71.36, 81.42) circle (  3.76);

\path[] ( 71.36, 65.01) circle (  3.76);

\path[] ( 71.36, 79.56) circle (  3.76);

\path[] ( 71.36, 68.07) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 96.35) circle (  3.76);

\path[] ( 71.36, 71.07) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 78.04) circle (  3.76);

\path[] ( 71.36, 64.72) circle (  3.76);

\path[] ( 71.36, 69.31) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 96.11) circle (  3.76);

\path[] ( 71.36, 76.35) circle (  3.76);

\path[] ( 71.36, 85.74) circle (  3.76);

\path[] ( 71.36, 71.50) circle (  3.76);

\path[] ( 71.36, 65.10) circle (  3.76);

\path[] ( 71.36, 93.73) circle (  3.76);

\path[] ( 71.36, 60.06) circle (  3.76);

\path[] ( 71.36, 73.21) circle (  3.76);

\path[] ( 71.36, 67.84) circle (  3.76);

\path[] ( 71.36, 91.88) circle (  3.76);

\path[] ( 71.36, 73.28) circle (  3.76);

\path[] ( 71.36, 72.46) circle (  3.76);

\path[] ( 71.36, 67.71) circle (  3.76);

\path[] ( 71.36, 61.16) circle (  3.76);

\path[] ( 71.36, 74.70) circle (  3.76);

\path[] ( 71.36, 76.96) circle (  3.76);

\path[] ( 71.36, 60.35) circle (  3.76);

\path[] ( 71.36, 68.96) circle (  3.76);

\path[] ( 71.36, 77.73) circle (  3.76);

\path[] ( 71.36, 70.89) circle (  3.76);

\path[] ( 71.36, 60.73) circle (  3.76);

\path[] ( 71.36, 88.07) circle (  3.76);

\path[] ( 71.36, 84.15) circle (  3.76);

\path[] ( 71.36, 62.34) circle (  3.76);

\path[] ( 71.36, 77.18) circle (  3.76);

\path[] ( 71.36, 83.57) circle (  3.76);

\path[] ( 71.36, 60.13) circle (  3.76);

\path[] ( 71.36, 86.18) circle (  3.76);

\path[] ( 71.36, 69.86) circle (  3.76);

\path[] ( 71.36, 90.51) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 77.02) circle (  3.76);

\path[] ( 71.36, 73.90) circle (  3.76);

\path[] ( 71.36, 59.89) circle (  3.76);

\path[] ( 71.36, 90.86) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 78.69) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 60.46) circle (  3.76);

\path[] ( 71.36, 82.75) circle (  3.76);

\path[] ( 71.36, 71.65) circle (  3.76);

\path[] ( 71.36, 85.96) circle (  3.76);

\path[] ( 71.36, 70.83) circle (  3.76);

\path[] ( 71.36, 62.21) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 59.89) circle (  3.76);

\path[] ( 71.36, 63.18) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 93.59) circle (  3.76);

\path[] ( 71.36, 75.67) circle (  3.76);

\path[] ( 71.36, 87.46) circle (  3.76);

\path[] ( 71.36, 67.44) circle (  3.76);

\path[] ( 71.36, 75.53) circle (  3.76);

\path[] ( 71.36, 87.31) circle (  3.76);

\path[] ( 71.36, 74.70) circle (  3.76);

\path[] ( 71.36, 63.10) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 65.22) circle (  3.76);

\path[] ( 71.36, 95.81) circle (  3.76);

\path[] ( 71.36, 86.98) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 92.50) circle (  3.76);

\path[] ( 71.36, 69.86) circle (  3.76);

\path[] ( 71.36, 89.90) circle (  3.76);

\path[] ( 71.36, 71.73) circle (  3.76);

\path[] ( 71.36, 93.55) circle (  3.76);

\path[] ( 71.36, 66.17) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 85.01) circle (  3.76);

\path[] ( 71.36, 64.83) circle (  3.76);

\path[] ( 71.36, 91.41) circle (  3.76);

\path[] ( 71.36, 69.78) circle (  3.76);

\path[] ( 71.36, 77.23) circle (  3.76);

\path[] ( 71.36, 62.18) circle (  3.76);

\path[] ( 71.36, 77.79) circle (  3.76);

\path[] ( 71.36, 78.75) circle (  3.76);

\path[] ( 71.36, 90.97) circle (  3.76);

\path[] ( 71.36, 77.89) circle (  3.76);

\path[] ( 71.36, 80.93) circle (  3.76);

\path[] ( 71.36, 81.58) circle (  3.76);

\path[] ( 71.36, 76.77) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 74.64) circle (  3.76);

\path[] ( 71.36, 67.64) circle (  3.76);

\path[] ( 71.36, 66.49) circle (  3.76);

\path[] ( 71.36, 60.22) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 59.98) circle (  3.76);

\path[] ( 71.36, 65.73) circle (  3.76);

\path[] ( 71.36, 90.43) circle (  3.76);

\path[] ( 71.36, 66.20) circle (  3.76);

\path[] ( 71.36, 80.32) circle (  3.76);

\path[] ( 71.36, 73.42) circle (  3.76);

\path[] ( 71.36, 71.68) circle (  3.76);

\path[] ( 71.36, 88.78) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 70.23) circle (  3.76);

\path[] ( 71.36, 66.41) circle (  3.76);

\path[] ( 71.36, 85.19) circle (  3.76);

\path[] ( 71.36, 85.40) circle (  3.76);

\path[] ( 71.36, 66.64) circle (  3.76);

\path[] ( 71.36, 62.15) circle (  3.76);

\path[] ( 71.36, 64.60) circle (  3.76);

\path[] ( 71.36, 68.85) circle (  3.76);

\path[] ( 71.36, 63.56) circle (  3.76);

\path[] ( 71.36, 87.40) circle (  3.76);

\path[] ( 71.36, 72.00) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 78.73) circle (  3.76);

\path[] ( 71.36, 65.69) circle (  3.76);

\path[] ( 71.36, 70.76) circle (  3.76);

\path[] ( 71.36, 83.86) circle (  3.76);

\path[] ( 71.36, 73.45) circle (  3.76);

\path[] ( 71.36, 65.33) circle (  3.76);

\path[] ( 71.36, 68.68) circle (  3.76);

\path[] ( 71.36, 76.53) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 88.85) circle (  3.76);

\path[] ( 71.36, 65.20) circle (  3.76);

\path[] ( 71.36, 93.08) circle (  3.76);

\path[] ( 71.36, 74.52) circle (  3.76);

\path[] ( 71.36, 67.88) circle (  3.76);

\path[] ( 71.36, 73.08) circle (  3.76);

\path[] ( 71.36, 61.96) circle (  3.76);

\path[] ( 71.36, 72.15) circle (  3.76);

\path[] ( 71.36, 62.97) circle (  3.76);

\path[] ( 71.36, 93.54) circle (  3.76);

\path[] ( 71.36, 97.44) circle (  3.76);

\path[] ( 71.36, 78.11) circle (  3.76);

\path[] ( 71.36, 65.58) circle (  3.76);

\path[] ( 71.36, 76.61) circle (  3.76);

\path[] ( 71.36, 81.75) circle (  3.76);

\path[] ( 71.36, 64.13) circle (  3.76);

\path[] ( 71.36, 91.60) circle (  3.76);

\path[] ( 71.36, 66.92) circle (  3.76);

\path[] ( 71.36, 62.80) circle (  3.76);

\path[] ( 71.36, 65.38) circle (  3.76);

\path[] ( 71.36, 64.45) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 76.65) circle (  3.76);

\path[] ( 71.36, 79.56) circle (  3.76);

\path[] ( 71.36, 74.94) circle (  3.76);

\path[] ( 71.36, 75.35) circle (  3.76);

\path[] ( 71.36, 62.14) circle (  3.76);

\path[] ( 71.36, 71.62) circle (  3.76);

\path[] ( 71.36, 65.02) circle (  3.76);

\path[] ( 71.36, 64.35) circle (  3.76);

\path[] ( 71.36, 87.72) circle (  3.76);

\path[] ( 71.36, 73.02) circle (  3.76);

\path[] ( 71.36, 69.10) circle (  3.76);

\path[] ( 71.36, 85.01) circle (  3.76);

\path[] ( 71.36, 71.84) circle (  3.76);

\path[] ( 71.36, 89.80) circle (  3.76);

\path[] ( 71.36, 64.10) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 73.22) circle (  3.76);

\path[] ( 71.36, 94.79) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 60.73) circle (  3.76);

\path[] ( 71.36, 94.07) circle (  3.76);

\path[] ( 71.36, 94.49) circle (  3.76);

\path[] ( 71.36, 64.94) circle (  3.76);

\path[] ( 71.36, 77.29) circle (  3.76);

\path[] ( 71.36, 94.97) circle (  3.76);

\path[] ( 71.36, 66.57) circle (  3.76);

\path[] ( 71.36, 89.79) circle (  3.76);

\path[] ( 71.36, 73.08) circle (  3.76);

\path[] ( 71.36, 62.12) circle (  3.76);

\path[] ( 71.36, 60.02) circle (  3.76);

\path[] ( 71.36, 87.50) circle (  3.76);

\path[] ( 71.36, 83.44) circle (  3.76);

\path[] ( 71.36, 71.29) circle (  3.76);

\path[] ( 71.36, 83.62) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 61.24) circle (  3.76);

\path[] ( 71.36, 64.17) circle (  3.76);

\path[] ( 71.36, 81.26) circle (  3.76);

\path[] ( 71.36, 85.88) circle (  3.76);

\path[] ( 71.36, 70.43) circle (  3.76);

\path[] ( 71.36, 81.55) circle (  3.76);

\path[] ( 71.36, 83.72) circle (  3.76);

\path[] ( 71.36, 80.57) circle (  3.76);

\path[] ( 71.36, 93.74) circle (  3.76);

\path[] ( 71.36, 80.68) circle (  3.76);

\path[] ( 71.36, 63.67) circle (  3.76);

\path[] ( 71.36, 67.43) circle (  3.76);

\path[] ( 71.36, 87.35) circle (  3.76);

\path[] ( 71.36, 79.38) circle (  3.76);

\path[] ( 71.36, 67.70) circle (  3.76);

\path[] ( 71.36, 95.88) circle (  3.76);

\path[] ( 71.36, 60.19) circle (  3.76);

\path[] ( 71.36, 97.60) circle (  3.76);

\path[] ( 71.36, 67.27) circle (  3.76);

\path[] ( 71.36, 60.81) circle (  3.76);

\path[] ( 71.36, 64.35) circle (  3.76);

\path[] ( 71.36, 61.41) circle (  3.76);

\path[] ( 71.36, 74.41) circle (  3.76);

\path[] ( 71.36, 91.37) circle (  3.76);

\path[] ( 71.36, 68.74) circle (  3.76);

\path[] ( 71.36, 92.05) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 93.64) circle (  3.76);

\path[] ( 71.36, 82.95) circle (  3.76);

\path[] ( 71.36, 61.97) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 87.37) circle (  3.76);

\path[] ( 71.36, 78.62) circle (  3.76);

\path[] ( 71.36, 76.59) circle (  3.76);

\path[] ( 71.36, 84.68) circle (  3.76);

\path[] ( 71.36, 69.46) circle (  3.76);

\path[] ( 71.36, 79.92) circle (  3.76);

\path[] ( 71.36, 62.29) circle (  3.76);

\path[] ( 71.36, 65.45) circle (  3.76);

\path[] ( 71.36, 89.44) circle (  3.76);

\path[] ( 71.36, 85.25) circle (  3.76);

\path[] ( 71.36, 59.71) circle (  3.76);

\path[] ( 71.36, 60.20) circle (  3.76);

\path[] ( 71.36, 75.55) circle (  3.76);

\path[] ( 71.36, 63.79) circle (  3.76);

\path[] ( 71.36, 67.46) circle (  3.76);

\path[] ( 71.36, 62.53) circle (  3.76);

\path[] ( 71.36, 81.44) circle (  3.76);

\path[] ( 71.36, 69.50) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 78.81) circle (  3.76);

\path[] ( 71.36, 89.01) circle (  3.76);

\path[] ( 71.36, 63.05) circle (  3.76);

\path[] ( 71.36, 62.63) circle (  3.76);

\path[] ( 71.36, 70.72) circle (  3.76);

\path[] ( 71.36, 93.51) circle (  3.76);

\path[] ( 71.36, 78.96) circle (  3.76);

\path[] ( 71.36, 67.99) circle (  3.76);

\path[] ( 71.36, 85.70) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 68.89) circle (  3.76);

\path[] ( 71.36, 79.67) circle (  3.76);

\path[] ( 71.36, 79.22) circle (  3.76);

\path[] ( 71.36, 73.84) circle (  3.76);

\path[] ( 71.36, 61.01) circle (  3.76);

\path[] ( 71.36, 70.06) circle (  3.76);

\path[] ( 71.36, 78.85) circle (  3.76);

\path[] ( 71.36, 87.48) circle (  3.76);

\path[] ( 71.36, 93.71) circle (  3.76);

\path[] ( 71.36, 69.93) circle (  3.76);

\path[] ( 71.36, 64.02) circle (  3.76);

\path[] ( 71.36, 83.88) circle (  3.76);

\path[] ( 71.36, 96.66) circle (  3.76);

\path[] ( 71.36, 63.47) circle (  3.76);

\path[] ( 71.36, 83.10) circle (  3.76);

\path[] ( 71.36, 66.01) circle (  3.76);

\path[] ( 71.36, 69.53) circle (  3.76);

\path[] ( 71.36, 68.23) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 81.31) circle (  3.76);

\path[] ( 71.36, 81.33) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 97.06) circle (  3.76);

\path[] ( 71.36, 77.27) circle (  3.76);

\path[] ( 71.36, 77.93) circle (  3.76);

\path[] ( 71.36, 74.56) circle (  3.76);

\path[] ( 71.36, 64.09) circle (  3.76);

\path[] ( 71.36, 65.39) circle (  3.76);

\path[] ( 71.36, 68.57) circle (  3.76);

\path[] ( 71.36, 73.27) circle (  3.76);

\path[] ( 71.36, 62.75) circle (  3.76);

\path[] ( 71.36, 70.00) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 76.86) circle (  3.76);

\path[] ( 71.36, 67.81) circle (  3.76);

\path[] ( 71.36, 77.46) circle (  3.76);

\path[] ( 71.36, 65.98) circle (  3.76);

\path[] ( 71.36, 69.42) circle (  3.76);

\path[] ( 71.36, 74.28) circle (  3.76);

\path[] ( 71.36, 60.31) circle (  3.76);

\path[] ( 71.36, 69.41) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 66.11) circle (  3.76);

\path[] ( 71.36, 60.56) circle (  3.76);

\path[] ( 71.36, 76.41) circle (  3.76);

\path[] ( 71.36, 62.95) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 96.40) circle (  3.76);

\path[] ( 71.36, 88.04) circle (  3.76);

\path[] ( 71.36, 81.85) circle (  3.76);

\path[] ( 71.36, 77.43) circle (  3.76);

\path[] ( 71.36, 73.71) circle (  3.76);

\path[] ( 71.36, 73.93) circle (  3.76);

\path[] ( 71.36, 62.48) circle (  3.76);

\path[] ( 71.36, 77.13) circle (  3.76);

\path[] ( 71.36, 72.13) circle (  3.76);

\path[] ( 71.36, 62.89) circle (  3.76);

\path[] ( 71.36, 61.71) circle (  3.76);

\path[] ( 71.36, 89.31) circle (  3.76);

\path[] ( 71.36, 81.09) circle (  3.76);

\path[] ( 71.36, 90.02) circle (  3.76);

\path[] ( 71.36, 88.99) circle (  3.76);

\path[] ( 71.36, 94.09) circle (  3.76);

\path[] ( 71.36, 63.60) circle (  3.76);

\path[] ( 71.36, 83.89) circle (  3.76);

\path[] ( 71.36, 86.12) circle (  3.76);

\path[] ( 71.36, 71.17) circle (  3.76);

\path[] ( 71.36, 63.90) circle (  3.76);

\path[] ( 71.36, 82.02) circle (  3.76);

\path[] ( 71.36, 80.72) circle (  3.76);

\path[] ( 71.36, 72.52) circle (  3.76);

\path[] ( 71.36, 70.23) circle (  3.76);

\path[] ( 71.36, 81.23) circle (  3.76);

\path[] ( 71.36, 74.53) circle (  3.76);

\path[] ( 71.36, 69.73) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 66.39) circle (  3.76);

\path[] ( 71.36, 61.77) circle (  3.76);

\path[] ( 71.36, 63.48) circle (  3.76);

\path[] ( 71.36, 64.92) circle (  3.76);

\path[] ( 71.36, 90.92) circle (  3.76);

\path[] ( 71.36, 71.18) circle (  3.76);

\path[] ( 71.36, 71.61) circle (  3.76);

\path[] ( 71.36, 81.03) circle (  3.76);

\path[] ( 71.36, 84.84) circle (  3.76);

\path[] ( 71.36, 79.48) circle (  3.76);

\path[] ( 71.36, 63.60) circle (  3.76);

\path[] ( 71.36, 90.26) circle (  3.76);

\path[] ( 71.36, 64.13) circle (  3.76);

\path[] ( 71.36, 63.59) circle (  3.76);

\path[] ( 71.36, 62.03) circle (  3.76);

\path[] ( 71.36, 68.82) circle (  3.76);

\path[] ( 71.36, 79.92) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 82.48) circle (  3.76);

\path[] ( 71.36, 70.12) circle (  3.76);

\path[] ( 71.36, 70.26) circle (  3.76);

\path[] ( 71.36, 86.81) circle (  3.76);

\path[] ( 71.36, 82.99) circle (  3.76);

\path[] ( 71.36, 62.22) circle (  3.76);

\path[] ( 71.36, 91.09) circle (  3.76);

\path[] ( 71.36, 83.37) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 88.08) circle (  3.76);

\path[] ( 71.36, 79.34) circle (  3.76);

\path[] ( 71.36, 60.24) circle (  3.76);

\path[] ( 71.36, 60.26) circle (  3.76);

\path[] ( 71.36, 81.61) circle (  3.76);

\path[] ( 71.36, 93.49) circle (  3.76);

\path[] ( 71.36, 60.47) circle (  3.76);

\path[] ( 71.36, 63.71) circle (  3.76);

\path[] ( 71.36, 63.13) circle (  3.76);

\path[] ( 71.36, 63.25) circle (  3.76);

\path[] ( 71.36, 73.67) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 63.19) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 89.75) circle (  3.76);

\path[] ( 71.36, 81.55) circle (  3.76);

\path[] ( 71.36, 64.66) circle (  3.76);

\path[] ( 71.36, 92.46) circle (  3.76);

\path[] ( 71.36, 62.38) circle (  3.76);

\path[] ( 71.36, 84.87) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 75.80) circle (  3.76);

\path[] ( 71.36, 69.79) circle (  3.76);

\path[] ( 71.36, 77.79) circle (  3.76);

\path[] ( 71.36, 61.68) circle (  3.76);

\path[] ( 71.36, 64.62) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 69.90) circle (  3.76);

\path[] ( 71.36, 79.38) circle (  3.76);

\path[] ( 71.36, 69.86) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 97.23) circle (  3.76);

\path[] ( 71.36, 70.44) circle (  3.76);

\path[] ( 71.36, 93.47) circle (  3.76);

\path[] ( 71.36, 84.10) circle (  3.76);

\path[] ( 71.36, 69.46) circle (  3.76);

\path[] ( 71.36, 76.24) circle (  3.76);

\path[] ( 71.36, 72.74) circle (  3.76);

\path[] ( 71.36, 64.40) circle (  3.76);

\path[] ( 71.36, 74.02) circle (  3.76);

\path[] ( 71.36, 64.02) circle (  3.76);

\path[] ( 71.36, 78.52) circle (  3.76);

\path[] ( 71.36, 78.31) circle (  3.76);

\path[] ( 71.36, 64.34) circle (  3.76);

\path[] ( 71.36, 94.20) circle (  3.76);

\path[] ( 71.36, 79.22) circle (  3.76);

\path[] ( 71.36, 61.55) circle (  3.76);

\path[] ( 71.36, 70.43) circle (  3.76);

\path[] ( 71.36, 81.24) circle (  3.76);

\path[] ( 71.36, 66.81) circle (  3.76);

\path[] ( 71.36, 83.04) circle (  3.76);

\path[] ( 71.36, 60.02) circle (  3.76);

\path[] ( 71.36, 63.56) circle (  3.76);

\path[] ( 71.36, 74.02) circle (  3.76);

\path[] ( 71.36, 72.19) circle (  3.76);

\path[] ( 71.36, 90.51) circle (  3.76);

\path[] ( 71.36, 63.10) circle (  3.76);

\path[] ( 71.36, 88.66) circle (  3.76);

\path[] ( 71.36, 80.93) circle (  3.76);

\path[] ( 71.36, 71.24) circle (  3.76);

\path[] ( 71.36, 59.97) circle (  3.76);

\path[] ( 71.36, 71.66) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 87.98) circle (  3.76);

\path[] ( 71.36, 68.01) circle (  3.76);

\path[] ( 71.36, 59.87) circle (  3.76);

\path[] ( 71.36, 61.19) circle (  3.76);

\path[] ( 71.36, 95.37) circle (  3.76);

\path[] ( 71.36, 94.41) circle (  3.76);

\path[] ( 71.36, 60.11) circle (  3.76);

\path[] ( 71.36, 70.82) circle (  3.76);

\path[] ( 71.36, 67.40) circle (  3.76);

\path[] ( 71.36, 77.20) circle (  3.76);

\path[] ( 71.36, 90.14) circle (  3.76);

\path[] ( 71.36, 63.05) circle (  3.76);

\path[] ( 71.36, 62.47) circle (  3.76);

\path[] ( 71.36, 62.57) circle (  3.76);

\path[] ( 71.36, 61.26) circle (  3.76);

\path[] ( 71.36, 77.38) circle (  3.76);

\path[] ( 71.36, 71.05) circle (  3.76);

\path[] ( 71.36, 86.47) circle (  3.76);

\path[] ( 71.36, 87.29) circle (  3.76);

\path[] ( 71.36, 80.63) circle (  3.76);

\path[] ( 71.36, 66.15) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 69.55) circle (  3.76);

\path[] ( 71.36, 68.40) circle (  3.76);

\path[] ( 71.36, 59.85) circle (  3.76);

\path[] ( 71.36, 92.65) circle (  3.76);

\path[] ( 71.36, 74.12) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 86.59) circle (  3.76);

\path[] ( 71.36, 87.43) circle (  3.76);

\path[] ( 71.36, 97.40) circle (  3.76);

\path[] ( 71.36, 75.94) circle (  3.76);

\path[] ( 71.36, 65.18) circle (  3.76);

\path[] ( 71.36, 94.82) circle (  3.76);

\path[] ( 71.36, 72.61) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 69.32) circle (  3.76);

\path[] ( 71.36, 90.03) circle (  3.76);

\path[] ( 71.36, 75.68) circle (  3.76);

\path[] ( 71.36, 71.65) circle (  3.76);

\path[] ( 71.36, 62.02) circle (  3.76);

\path[] ( 71.36, 92.92) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 78.26) circle (  3.76);

\path[] ( 71.36, 96.35) circle (  3.76);

\path[] ( 71.36, 96.57) circle (  3.76);

\path[] ( 71.36, 77.61) circle (  3.76);

\path[] ( 71.36, 70.93) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 90.91) circle (  3.76);

\path[] ( 71.36, 90.12) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 91.93) circle (  3.76);

\path[] ( 71.36, 65.77) circle (  3.76);

\path[] ( 71.36, 73.28) circle (  3.76);

\path[] ( 71.36, 72.44) circle (  3.76);

\path[] ( 71.36, 72.25) circle (  3.76);

\path[] ( 71.36, 73.92) circle (  3.76);

\path[] ( 71.36, 81.25) circle (  3.76);

\path[] ( 71.36, 72.55) circle (  3.76);

\path[] ( 71.36, 69.23) circle (  3.76);

\path[] ( 71.36, 59.76) circle (  3.76);

\path[] ( 71.36, 68.12) circle (  3.76);

\path[] ( 71.36, 69.10) circle (  3.76);

\path[] ( 71.36, 64.88) circle (  3.76);

\path[] ( 71.36, 76.08) circle (  3.76);

\path[] ( 71.36, 61.84) circle (  3.76);

\path[] ( 71.36, 73.55) circle (  3.76);

\path[] ( 71.36, 78.75) circle (  3.76);

\path[] ( 71.36, 95.31) circle (  3.76);

\path[] ( 71.36, 73.61) circle (  3.76);

\path[] ( 71.36, 71.49) circle (  3.76);

\path[] ( 71.36, 79.36) circle (  3.76);

\path[] ( 71.36, 71.41) circle (  3.76);

\path[] ( 71.36, 60.58) circle (  3.76);

\path[] ( 71.36, 60.15) circle (  3.76);

\path[] ( 71.36, 66.13) circle (  3.76);

\path[] ( 71.36, 79.37) circle (  3.76);

\path[] ( 71.36, 83.46) circle (  3.76);

\path[] ( 71.36, 60.28) circle (  3.76);

\path[] ( 71.36, 61.70) circle (  3.76);

\path[] ( 71.36, 65.77) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 65.74) circle (  3.76);

\path[] ( 71.36, 66.29) circle (  3.76);

\path[] ( 71.36, 73.18) circle (  3.76);

\path[] ( 71.36, 67.57) circle (  3.76);

\path[] ( 71.36, 95.76) circle (  3.76);

\path[] ( 71.36, 75.25) circle (  3.76);

\path[] ( 71.36, 84.17) circle (  3.76);

\path[] ( 71.36, 80.42) circle (  3.76);

\path[] ( 71.36, 89.50) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 75.09) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 79.51) circle (  3.76);

\path[] ( 71.36, 96.78) circle (  3.76);

\path[] ( 71.36, 73.88) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 63.01) circle (  3.76);

\path[] ( 71.36, 93.28) circle (  3.76);

\path[] ( 71.36, 62.16) circle (  3.76);

\path[] ( 71.36, 64.20) circle (  3.76);

\path[] ( 71.36, 72.81) circle (  3.76);

\path[] ( 71.36, 94.31) circle (  3.76);

\path[] ( 71.36, 60.00) circle (  3.76);

\path[] ( 71.36, 69.84) circle (  3.76);

\path[] ( 71.36, 62.19) circle (  3.76);

\path[] ( 71.36, 74.78) circle (  3.76);

\path[] ( 71.36, 69.95) circle (  3.76);

\path[] ( 71.36, 67.04) circle (  3.76);

\path[] ( 71.36, 61.29) circle (  3.76);

\path[] ( 71.36, 78.25) circle (  3.76);

\path[] ( 71.36, 75.58) circle (  3.76);

\path[] ( 71.36, 70.17) circle (  3.76);

\path[] ( 71.36, 78.21) circle (  3.76);

\path[] ( 71.36, 64.64) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 94.61) circle (  3.76);

\path[] ( 71.36, 84.96) circle (  3.76);

\path[] ( 71.36, 62.43) circle (  3.76);

\path[] ( 71.36, 95.60) circle (  3.76);

\path[] ( 71.36, 59.92) circle (  3.76);

\path[] ( 71.36, 89.78) circle (  3.76);

\path[] ( 71.36, 61.54) circle (  3.76);

\path[] ( 71.36, 87.78) circle (  3.76);

\path[] ( 71.36, 60.25) circle (  3.76);

\path[] ( 71.36, 69.52) circle (  3.76);

\path[] ( 71.36, 75.61) circle (  3.76);

\path[] ( 71.36, 78.05) circle (  3.76);

\path[] ( 71.36, 61.76) circle (  3.76);

\path[] ( 71.36, 77.16) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 78.75) circle (  3.76);

\path[] ( 71.36, 80.36) circle (  3.76);

\path[] ( 71.36, 97.13) circle (  3.76);

\path[] ( 71.36, 83.42) circle (  3.76);

\path[] ( 71.36, 61.11) circle (  3.76);

\path[] ( 71.36, 86.79) circle (  3.76);

\path[] ( 71.36, 78.91) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 73.06) circle (  3.76);

\path[] ( 71.36, 70.90) circle (  3.76);

\path[] ( 71.36, 77.67) circle (  3.76);

\path[] ( 71.36, 77.32) circle (  3.76);

\path[] ( 71.36, 82.87) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 61.61) circle (  3.76);

\path[] ( 71.36, 82.10) circle (  3.76);

\path[] ( 71.36, 72.58) circle (  3.76);

\path[] ( 71.36, 80.71) circle (  3.76);

\path[] ( 71.36, 95.43) circle (  3.76);

\path[] ( 71.36, 69.89) circle (  3.76);

\path[] ( 71.36, 78.81) circle (  3.76);

\path[] ( 71.36, 66.66) circle (  3.76);

\path[] ( 71.36, 92.26) circle (  3.76);

\path[] ( 71.36, 72.47) circle (  3.76);

\path[] ( 71.36, 66.07) circle (  3.76);

\path[] ( 71.36, 93.86) circle (  3.76);

\path[] ( 71.36, 67.95) circle (  3.76);

\path[] ( 71.36, 86.89) circle (  3.76);

\path[] ( 71.36, 75.66) circle (  3.76);

\path[] ( 71.36, 76.63) circle (  3.76);

\path[] ( 71.36, 81.62) circle (  3.76);

\path[] ( 71.36, 63.04) circle (  3.76);

\path[] ( 71.36, 89.65) circle (  3.76);

\path[] ( 71.36, 84.78) circle (  3.76);

\path[] ( 71.36, 66.26) circle (  3.76);

\path[] ( 71.36, 67.62) circle (  3.76);

\path[] ( 71.36, 86.84) circle (  3.76);

\path[] ( 71.36, 84.05) circle (  3.76);

\path[] ( 71.36, 60.03) circle (  3.76);

\path[] ( 71.36, 70.40) circle (  3.76);

\path[] ( 71.36, 81.30) circle (  3.76);

\path[] ( 71.36, 59.80) circle (  3.76);

\path[] ( 71.36, 92.11) circle (  3.76);

\path[] ( 71.36, 62.74) circle (  3.76);

\path[] ( 71.36, 62.54) circle (  3.76);

\path[] ( 71.36, 74.63) circle (  3.76);

\path[] ( 71.36, 70.92) circle (  3.76);

\path[] ( 71.36, 96.20) circle (  3.76);

\path[] ( 71.36, 62.41) circle (  3.76);

\path[] ( 71.36, 79.05) circle (  3.76);

\path[] ( 71.36, 69.16) circle (  3.76);

\path[] ( 71.36, 91.78) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 87.81) circle (  3.76);

\path[] ( 71.36, 69.61) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 82.93) circle (  3.76);

\path[] ( 71.36, 84.59) circle (  3.76);

\path[] ( 71.36, 72.58) circle (  3.76);

\path[] ( 71.36, 62.94) circle (  3.76);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 63.68) circle (  3.76);

\path[] ( 71.36, 80.26) circle (  3.76);

\path[] ( 71.36, 67.43) circle (  3.76);

\path[] ( 71.36, 78.50) circle (  3.76);

\path[] ( 71.36, 81.53) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 72.01) circle (  3.76);

\path[] ( 71.36, 60.98) circle (  3.76);

\path[] ( 71.36, 62.58) circle (  3.76);

\path[] ( 71.36, 89.27) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 89.17) circle (  3.76);

\path[] ( 71.36, 71.10) circle (  3.76);

\path[] ( 71.36, 90.62) circle (  3.76);

\path[] ( 71.36, 70.50) circle (  3.76);

\path[] ( 71.36, 76.00) circle (  3.76);

\path[] ( 71.36, 76.23) circle (  3.76);

\path[] ( 71.36, 78.03) circle (  3.76);

\path[] ( 71.36, 75.67) circle (  3.76);

\path[] ( 71.36, 91.84) circle (  3.76);

\path[] ( 71.36, 64.67) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 65.67) circle (  3.76);

\path[] ( 71.36, 83.36) circle (  3.76);

\path[] ( 71.36, 86.44) circle (  3.76);

\path[] ( 71.36, 68.28) circle (  3.76);

\path[] ( 71.36, 85.32) circle (  3.76);

\path[] ( 71.36, 88.44) circle (  3.76);

\path[] ( 71.36, 90.18) circle (  3.76);

\path[] ( 71.36, 60.44) circle (  3.76);

\path[] ( 71.36, 61.43) circle (  3.76);

\path[] ( 71.36, 76.88) circle (  3.76);

\path[] ( 71.36, 62.85) circle (  3.76);

\path[] ( 71.36, 74.52) circle (  3.76);

\path[] ( 71.36, 71.37) circle (  3.76);

\path[] ( 71.36, 62.22) circle (  3.76);

\path[] ( 71.36, 92.34) circle (  3.76);

\path[] ( 71.36, 77.05) circle (  3.76);

\path[] ( 71.36, 80.73) circle (  3.76);

\path[] ( 71.36, 85.74) circle (  3.76);

\path[] ( 71.36, 76.75) circle (  3.76);

\path[] ( 71.36, 72.08) circle (  3.76);

\path[] ( 71.36, 84.56) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 66.30) circle (  3.76);

\path[] ( 71.36, 70.43) circle (  3.76);

\path[] ( 71.36, 66.79) circle (  3.76);

\path[] ( 71.36, 81.65) circle (  3.76);

\path[] ( 71.36, 76.20) circle (  3.76);

\path[] ( 71.36, 80.31) circle (  3.76);

\path[] ( 71.36, 65.23) circle (  3.76);

\path[] ( 71.36, 91.02) circle (  3.76);

\path[] ( 71.36, 71.72) circle (  3.76);

\path[] ( 71.36, 82.79) circle (  3.76);

\path[] ( 71.36, 68.43) circle (  3.76);

\path[] ( 71.36, 74.36) circle (  3.76);

\path[] ( 71.36, 95.18) circle (  3.76);

\path[] ( 71.36, 71.53) circle (  3.76);

\path[] ( 71.36, 94.50) circle (  3.76);

\path[] ( 71.36, 86.00) circle (  3.76);

\path[] ( 71.36, 71.10) circle (  3.76);

\path[] ( 71.36, 66.29) circle (  3.76);

\path[] ( 71.36, 71.68) circle (  3.76);

\path[] ( 71.36, 78.41) circle (  3.76);

\path[] ( 71.36, 92.63) circle (  3.76);

\path[] ( 71.36, 64.71) circle (  3.76);

\path[] ( 71.36, 96.98) circle (  3.76);

\path[] ( 71.36, 83.54) circle (  3.76);

\path[] ( 71.36, 72.38) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 59.78) circle (  3.76);

\path[] ( 71.36, 68.15) circle (  3.76);

\path[] ( 71.36, 66.56) circle (  3.76);

\path[] ( 71.36, 72.11) circle (  3.76);

\path[] ( 71.36, 59.91) circle (  3.76);

\path[] ( 71.36, 72.02) circle (  3.76);

\path[] ( 71.36, 85.06) circle (  3.76);

\path[] ( 71.36, 93.69) circle (  3.76);

\path[] ( 71.36, 86.25) circle (  3.76);

\path[] ( 71.36, 72.51) circle (  3.76);

\path[] ( 71.36, 64.18) circle (  3.76);

\path[] ( 71.36, 71.65) circle (  3.76);

\path[] ( 71.36, 73.96) circle (  3.76);

\path[] ( 71.36, 74.72) circle (  3.76);

\path[] ( 71.36, 72.30) circle (  3.76);

\path[] ( 71.36, 77.42) circle (  3.76);

\path[] ( 71.36, 79.04) circle (  3.76);

\path[] ( 71.36, 72.79) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 90.26) circle (  3.76);

\path[] ( 71.36, 90.84) circle (  3.76);

\path[] ( 71.36, 74.07) circle (  3.76);

\path[] ( 71.36, 60.67) circle (  3.76);

\path[] ( 71.36, 80.73) circle (  3.76);

\path[] ( 71.36, 72.49) circle (  3.76);

\path[] ( 71.36, 62.24) circle (  3.76);

\path[] ( 71.36, 77.47) circle (  3.76);

\path[] ( 71.36, 68.13) circle (  3.76);

\path[] ( 71.36, 65.73) circle (  3.76);

\path[] ( 71.36, 75.95) circle (  3.76);

\path[] ( 71.36, 60.82) circle (  3.76);

\path[] ( 71.36, 67.24) circle (  3.76);

\path[] ( 71.36, 84.66) circle (  3.76);

\path[] ( 71.36, 76.40) circle (  3.76);

\path[] ( 71.36, 70.48) circle (  3.76);

\path[] ( 71.36, 79.57) circle (  3.76);

\path[] ( 71.36, 91.39) circle (  3.76);

\path[] ( 71.36, 90.59) circle (  3.76);

\path[] ( 71.36, 96.64) circle (  3.76);

\path[] ( 71.36, 87.53) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 65.08) circle (  3.76);

\path[] ( 71.36, 72.68) circle (  3.76);

\path[] ( 71.36, 80.42) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 85.41) circle (  3.76);

\path[] ( 71.36, 79.53) circle (  3.76);

\path[] ( 71.36, 85.45) circle (  3.76);

\path[] ( 71.36, 61.59) circle (  3.76);

\path[] ( 71.36, 72.24) circle (  3.76);

\path[] ( 71.36, 64.68) circle (  3.76);

\path[] ( 71.36, 65.58) circle (  3.76);

\path[] ( 71.36, 79.12) circle (  3.76);

\path[] ( 71.36, 84.76) circle (  3.76);

\path[] ( 71.36, 67.92) circle (  3.76);

\path[] ( 71.36, 92.89) circle (  3.76);

\path[] ( 71.36, 69.73) circle (  3.76);

\path[] ( 71.36, 68.90) circle (  3.76);

\path[] ( 71.36, 84.47) circle (  3.76);

\path[] ( 71.36, 71.12) circle (  3.76);

\path[] ( 71.36, 64.91) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 61.81) circle (  3.76);

\path[] ( 71.36, 97.41) circle (  3.76);

\path[] ( 71.36, 77.47) circle (  3.76);

\path[] ( 71.36, 61.37) circle (  3.76);

\path[] ( 71.36, 67.72) circle (  3.76);

\path[] ( 71.36, 68.39) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 72.79) circle (  3.76);

\path[] ( 71.36, 62.27) circle (  3.76);

\path[] ( 71.36, 78.01) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 71.80) circle (  3.76);

\path[] ( 71.36, 61.38) circle (  3.76);

\path[] ( 71.36, 77.27) circle (  3.76);

\path[] ( 71.36, 77.39) circle (  3.76);

\path[] ( 71.36, 60.78) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 64.05) circle (  3.76);

\path[] ( 71.36, 80.44) circle (  3.76);

\path[] ( 71.36, 65.83) circle (  3.76);

\path[] ( 71.36, 63.78) circle (  3.76);

\path[] ( 71.36, 75.12) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 63.38) circle (  3.76);

\path[] ( 71.36, 70.51) circle (  3.76);

\path[] ( 71.36, 87.10) circle (  3.76);

\path[] ( 71.36, 75.40) circle (  3.76);

\path[] ( 71.36, 69.33) circle (  3.76);

\path[] ( 71.36, 61.94) circle (  3.76);

\path[] ( 71.36, 82.38) circle (  3.76);

\path[] ( 71.36, 87.68) circle (  3.76);

\path[] ( 71.36, 85.47) circle (  3.76);

\path[] ( 71.36, 62.82) circle (  3.76);

\path[] ( 71.36, 72.80) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 81.17) circle (  3.76);

\path[] ( 71.36, 82.59) circle (  3.76);

\path[] ( 71.36, 92.12) circle (  3.76);

\path[] ( 71.36, 69.59) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 76.59) circle (  3.76);

\path[] ( 71.36, 66.50) circle (  3.76);

\path[] ( 71.36, 93.06) circle (  3.76);

\path[] ( 71.36, 70.69) circle (  3.76);

\path[] ( 71.36, 76.23) circle (  3.76);

\path[] ( 71.36, 65.04) circle (  3.76);

\path[] ( 71.36, 86.74) circle (  3.76);

\path[] ( 71.36, 96.07) circle (  3.76);

\path[] ( 71.36, 61.67) circle (  3.76);

\path[] ( 71.36, 70.95) circle (  3.76);

\path[] ( 71.36, 71.81) circle (  3.76);

\path[] ( 71.36, 76.92) circle (  3.76);

\path[] ( 71.36, 66.01) circle (  3.76);

\path[] ( 71.36, 73.48) circle (  3.76);

\path[] ( 71.36, 63.10) circle (  3.76);

\path[] ( 71.36, 75.31) circle (  3.76);

\path[] ( 71.36, 59.93) circle (  3.76);

\path[] ( 71.36, 75.58) circle (  3.76);

\path[] ( 71.36, 75.81) circle (  3.76);

\path[] ( 71.36, 60.41) circle (  3.76);

\path[] ( 71.36, 88.19) circle (  3.76);

\path[] ( 71.36, 79.42) circle (  3.76);

\path[] ( 71.36, 72.83) circle (  3.76);

\path[] ( 71.36, 72.45) circle (  3.76);

\path[] ( 71.36, 64.39) circle (  3.76);

\path[] ( 71.36, 65.21) circle (  3.76);

\path[] ( 71.36, 94.15) circle (  3.76);

\path[] ( 71.36, 76.74) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 88.09) circle (  3.76);

\path[] ( 71.36, 60.13) circle (  3.76);

\path[] ( 71.36, 77.61) circle (  3.76);

\path[] ( 71.36, 60.68) circle (  3.76);

\path[] ( 71.36, 79.71) circle (  3.76);

\path[] ( 71.36, 64.21) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 94.13) circle (  3.76);

\path[] ( 71.36, 88.97) circle (  3.76);

\path[] ( 71.36, 95.16) circle (  3.76);

\path[] ( 71.36, 65.91) circle (  3.76);

\path[] ( 71.36, 84.58) circle (  3.76);

\path[] ( 71.36, 93.44) circle (  3.76);

\path[] ( 71.36, 65.30) circle (  3.76);

\path[] ( 71.36, 65.87) circle (  3.76);

\path[] ( 71.36, 93.51) circle (  3.76);

\path[] ( 71.36, 96.80) circle (  3.76);

\path[] ( 71.36, 69.23) circle (  3.76);

\path[] ( 71.36, 73.35) circle (  3.76);

\path[] ( 71.36, 69.70) circle (  3.76);

\path[] ( 71.36, 79.28) circle (  3.76);

\path[] ( 71.36, 70.87) circle (  3.76);

\path[] ( 71.36, 81.11) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 66.01) circle (  3.76);

\path[] ( 71.36, 59.70) circle (  3.76);

\path[] ( 71.36, 87.96) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 83.34) circle (  3.76);

\path[] ( 71.36, 69.68) circle (  3.76);

\path[] ( 71.36, 77.75) circle (  3.76);

\path[] ( 71.36, 97.00) circle (  3.76);

\path[] ( 71.36, 62.01) circle (  3.76);

\path[] ( 71.36, 95.64) circle (  3.76);

\path[] ( 71.36, 64.97) circle (  3.76);

\path[] ( 71.36, 63.61) circle (  3.76);

\path[] ( 71.36, 66.97) circle (  3.76);

\path[] ( 71.36, 71.40) circle (  3.76);

\path[] ( 71.36, 63.14) circle (  3.76);

\path[] ( 71.36, 73.25) circle (  3.76);

\path[] ( 71.36, 80.40) circle (  3.76);

\path[] ( 71.36, 94.63) circle (  3.76);

\path[] ( 71.36, 70.28) circle (  3.76);

\path[] ( 71.36, 95.28) circle (  3.76);

\path[] ( 71.36, 75.35) circle (  3.76);

\path[] ( 71.36, 60.48) circle (  3.76);

\path[] ( 71.36, 78.57) circle (  3.76);

\path[] ( 71.36, 85.75) circle (  3.76);

\path[] ( 71.36, 84.45) circle (  3.76);

\path[] ( 71.36, 66.50) circle (  3.76);

\path[] ( 71.36, 89.43) circle (  3.76);

\path[] ( 71.36, 62.57) circle (  3.76);

\path[] ( 71.36, 73.80) circle (  3.76);

\path[] ( 71.36, 74.75) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 84.64) circle (  3.76);

\path[] ( 71.36, 76.41) circle (  3.76);

\path[] ( 71.36, 89.12) circle (  3.76);

\path[] ( 71.36, 64.53) circle (  3.76);

\path[] ( 71.36, 62.04) circle (  3.76);

\path[] ( 71.36, 60.67) circle (  3.76);

\path[] ( 71.36, 71.85) circle (  3.76);

\path[] ( 71.36, 94.96) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 78.70) circle (  3.76);

\path[] ( 71.36, 86.56) circle (  3.76);

\path[] ( 71.36, 60.70) circle (  3.76);

\path[] ( 71.36, 62.55) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 69.42) circle (  3.76);

\path[] ( 71.36, 63.83) circle (  3.76);

\path[] ( 71.36, 60.60) circle (  3.76);

\path[] ( 71.36, 87.90) circle (  3.76);

\path[] ( 71.36, 64.99) circle (  3.76);

\path[] ( 71.36, 80.57) circle (  3.76);

\path[] ( 71.36, 62.59) circle (  3.76);

\path[] ( 71.36, 69.91) circle (  3.76);

\path[] ( 71.36, 76.21) circle (  3.76);

\path[] ( 71.36, 73.95) circle (  3.76);

\path[] ( 71.36, 65.48) circle (  3.76);

\path[] ( 71.36, 89.47) circle (  3.76);

\path[] ( 71.36, 83.84) circle (  3.76);

\path[] ( 71.36, 72.42) circle (  3.76);

\path[] ( 71.36, 92.73) circle (  3.76);

\path[] ( 71.36, 65.93) circle (  3.76);

\path[] ( 71.36, 80.55) circle (  3.76);

\path[] ( 71.36, 80.60) circle (  3.76);

\path[] ( 71.36, 66.05) circle (  3.76);

\path[] ( 71.36, 63.54) circle (  3.76);

\path[] ( 71.36, 68.72) circle (  3.76);

\path[] ( 71.36, 61.82) circle (  3.76);

\path[] ( 71.36, 71.27) circle (  3.76);

\path[] ( 71.36, 93.35) circle (  3.76);

\path[] ( 71.36, 62.08) circle (  3.76);

\path[] ( 71.36, 66.56) circle (  3.76);

\path[] ( 71.36, 78.42) circle (  3.76);

\path[] ( 71.36, 65.18) circle (  3.76);

\path[] ( 71.36, 73.06) circle (  3.76);

\path[] ( 71.36, 95.54) circle (  3.76);

\path[] ( 71.36, 89.60) circle (  3.76);

\path[] ( 71.36, 69.40) circle (  3.76);

\path[] ( 71.36, 86.50) circle (  3.76);

\path[] ( 71.36, 68.42) circle (  3.76);

\path[] ( 71.36, 63.07) circle (  3.76);

\path[] ( 71.36, 61.60) circle (  3.76);

\path[] ( 71.36, 61.75) circle (  3.76);

\path[] ( 71.36, 70.97) circle (  3.76);

\path[] ( 71.36, 65.25) circle (  3.76);

\path[] ( 71.36, 82.53) circle (  3.76);

\path[] ( 71.36, 76.40) circle (  3.76);

\path[] ( 71.36, 64.50) circle (  3.76);

\path[] ( 71.36, 62.78) circle (  3.76);

\path[] ( 71.36, 64.52) circle (  3.76);

\path[] ( 71.36, 96.93) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 59.96) circle (  3.76);

\path[] ( 71.36, 69.45) circle (  3.76);

\path[] ( 71.36, 65.81) circle (  3.76);

\path[] ( 71.36, 93.18) circle (  3.76);

\path[] ( 71.36, 69.40) circle (  3.76);

\path[] ( 71.36, 65.82) circle (  3.76);

\path[] ( 71.36, 86.97) circle (  3.76);

\path[] ( 71.36, 68.95) circle (  3.76);

\path[] ( 71.36, 96.02) circle (  3.76);

\path[] ( 71.36, 95.41) circle (  3.76);

\path[] ( 71.36, 64.41) circle (  3.76);

\path[] ( 71.36, 71.85) circle (  3.76);

\path[] ( 71.36, 89.79) circle (  3.76);

\path[] ( 71.36, 73.79) circle (  3.76);

\path[] ( 71.36, 70.02) circle (  3.76);

\path[] ( 71.36, 77.62) circle (  3.76);

\path[] ( 71.36, 60.50) circle (  3.76);

\path[] ( 71.36, 87.61) circle (  3.76);

\path[] ( 71.36, 88.23) circle (  3.76);

\path[] ( 71.36, 81.62) circle (  3.76);

\path[] ( 71.36, 64.80) circle (  3.76);

\path[] ( 71.36, 67.64) circle (  3.76);

\path[] ( 71.36, 78.27) circle (  3.76);

\path[] ( 71.36, 91.69) circle (  3.76);

\path[] ( 71.36, 63.78) circle (  3.76);

\path[] ( 71.36, 84.76) circle (  3.76);

\path[] ( 71.36, 78.56) circle (  3.76);

\path[] ( 71.36, 70.39) circle (  3.76);

\path[] ( 71.36, 70.16) circle (  3.76);

\path[] ( 71.36, 67.50) circle (  3.76);

\path[] ( 71.36, 97.12) circle (  3.76);

\path[] ( 71.36, 79.66) circle (  3.76);

\path[] ( 71.36, 87.27) circle (  3.76);

\path[] ( 71.36, 79.37) circle (  3.76);

\path[] ( 71.36, 60.62) circle (  3.76);

\path[] ( 71.36, 80.62) circle (  3.76);

\path[] ( 71.36, 87.08) circle (  3.76);

\path[] ( 71.36, 97.63) circle (  3.76);

\path[] ( 71.36, 86.33) circle (  3.76);

\path[] ( 71.36, 80.81) circle (  3.76);

\path[] ( 71.36, 87.05) circle (  3.76);

\path[] ( 71.36, 95.82) circle (  3.76);

\path[] ( 71.36, 72.47) circle (  3.76);

\path[] ( 71.36, 78.90) circle (  3.76);

\path[] ( 71.36, 64.96) circle (  3.76);

\path[] ( 71.36, 69.72) circle (  3.76);

\path[] ( 71.36, 72.09) circle (  3.76);

\path[] ( 71.36, 91.00) circle (  3.76);

\path[] ( 71.36, 62.92) circle (  3.76);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 67.02) circle (  3.76);

\path[] ( 71.36, 95.07) circle (  3.76);

\path[] ( 71.36, 74.95) circle (  3.76);

\path[] ( 71.36, 95.27) circle (  3.76);

\path[] ( 71.36, 90.89) circle (  3.76);

\path[] ( 71.36, 88.48) circle (  3.76);

\path[] ( 71.36, 84.49) circle (  3.76);

\path[] ( 71.36, 81.67) circle (  3.76);

\path[] ( 71.36, 67.34) circle (  3.76);

\path[] ( 71.36, 77.59) circle (  3.76);

\path[] ( 71.36, 94.93) circle (  3.76);

\path[] ( 71.36, 81.04) circle (  3.76);

\path[] ( 71.36, 66.78) circle (  3.76);

\path[] ( 71.36, 85.85) circle (  3.76);

\path[] ( 71.36, 69.29) circle (  3.76);

\path[] ( 71.36, 90.67) circle (  3.76);

\path[] ( 71.36, 60.36) circle (  3.76);

\path[] ( 71.36, 81.93) circle (  3.76);

\path[] ( 71.36, 88.02) circle (  3.76);

\path[] ( 71.36, 71.82) circle (  3.76);

\path[] ( 71.36, 75.62) circle (  3.76);

\path[] ( 71.36, 70.99) circle (  3.76);

\path[] ( 71.36, 92.99) circle (  3.76);

\path[] ( 71.36, 88.80) circle (  3.76);

\path[] ( 71.36, 64.01) circle (  3.76);

\path[] ( 71.36, 80.10) circle (  3.76);

\path[] ( 71.36, 68.67) circle (  3.76);

\path[] ( 71.36, 82.10) circle (  3.76);

\path[] ( 71.36, 97.48) circle (  3.76);

\path[] ( 71.36, 86.18) circle (  3.76);

\path[] ( 71.36, 75.63) circle (  3.76);

\path[] ( 71.36, 65.87) circle (  3.76);

\path[] ( 71.36, 80.60) circle (  3.76);

\path[] ( 71.36, 70.96) circle (  3.76);

\path[] ( 71.36, 74.99) circle (  3.76);

\path[] ( 71.36, 90.68) circle (  3.76);

\path[] ( 71.36, 70.11) circle (  3.76);

\path[] ( 71.36, 83.66) circle (  3.76);

\path[] ( 71.36, 73.64) circle (  3.76);

\path[] ( 71.36, 94.75) circle (  3.76);

\path[] ( 71.36, 79.36) circle (  3.76);

\path[] ( 71.36, 60.93) circle (  3.76);

\path[] ( 71.36, 69.75) circle (  3.76);

\path[] ( 71.36, 76.26) circle (  3.76);

\path[] ( 71.36, 65.92) circle (  3.76);

\path[] ( 71.36, 64.23) circle (  3.76);

\path[] ( 71.36, 65.24) circle (  3.76);

\path[] ( 71.36, 79.15) circle (  3.76);

\path[] ( 71.36, 74.45) circle (  3.76);

\path[] ( 71.36, 80.41) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 70.91) circle (  3.76);

\path[] ( 71.36, 82.95) circle (  3.76);

\path[] ( 71.36, 68.23) circle (  3.76);

\path[] ( 71.36, 60.92) circle (  3.76);

\path[] ( 71.36, 73.11) circle (  3.76);

\path[] ( 71.36, 72.78) circle (  3.76);

\path[] ( 71.36, 81.40) circle (  3.76);

\path[] ( 71.36, 60.06) circle (  3.76);

\path[] ( 71.36, 70.20) circle (  3.76);

\path[] ( 71.36, 72.70) circle (  3.76);

\path[] ( 71.36, 94.90) circle (  3.76);

\path[] ( 71.36, 77.21) circle (  3.76);

\path[] ( 71.36, 66.58) circle (  3.76);

\path[] ( 71.36, 64.82) circle (  3.76);

\path[] ( 71.36, 68.75) circle (  3.76);

\path[] ( 71.36, 69.61) circle (  3.76);

\path[] ( 71.36, 69.05) circle (  3.76);

\path[] ( 71.36, 78.02) circle (  3.76);

\path[] ( 71.36, 72.11) circle (  3.76);

\path[] ( 71.36, 83.35) circle (  3.76);

\path[] ( 71.36, 60.88) circle (  3.76);

\path[] ( 71.36, 60.37) circle (  3.76);

\path[] ( 71.36, 69.58) circle (  3.76);

\path[] ( 71.36, 67.83) circle (  3.76);

\path[] ( 71.36, 86.83) circle (  3.76);

\path[] ( 71.36, 64.07) circle (  3.76);

\path[] ( 71.36, 70.78) circle (  3.76);

\path[] ( 71.36, 77.00) circle (  3.76);

\path[] ( 71.36, 77.59) circle (  3.76);

\path[] ( 71.36, 67.53) circle (  3.76);

\path[] ( 71.36, 67.24) circle (  3.76);

\path[] ( 71.36, 76.84) circle (  3.76);

\path[] ( 71.36, 64.75) circle (  3.76);

\path[] ( 71.36, 60.53) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 92.65) circle (  3.76);

\path[] ( 71.36, 68.92) circle (  3.76);

\path[] ( 71.36, 87.44) circle (  3.76);

\path[] ( 71.36, 68.90) circle (  3.76);

\path[] ( 71.36, 65.46) circle (  3.76);

\path[] ( 71.36, 79.62) circle (  3.76);

\path[] ( 71.36, 63.92) circle (  3.76);

\path[] ( 71.36, 85.68) circle (  3.76);

\path[] ( 71.36, 74.68) circle (  3.76);

\path[] ( 71.36, 80.92) circle (  3.76);

\path[] ( 71.36, 63.05) circle (  3.76);

\path[] ( 71.36, 71.26) circle (  3.76);

\path[] ( 71.36, 79.63) circle (  3.76);

\path[] ( 71.36, 65.60) circle (  3.76);

\path[] ( 71.36, 62.72) circle (  3.76);

\path[] ( 71.36, 78.26) circle (  3.76);

\path[] ( 71.36, 72.17) circle (  3.76);

\path[] ( 71.36, 66.03) circle (  3.76);

\path[] ( 71.36, 83.22) circle (  3.76);

\path[] ( 71.36, 84.00) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 79.06) circle (  3.76);

\path[] ( 71.36, 97.34) circle (  3.76);

\path[] ( 71.36, 97.63) circle (  3.76);

\path[] ( 71.36, 73.68) circle (  3.76);

\path[] ( 71.36, 61.26) circle (  3.76);

\path[] ( 71.36, 71.39) circle (  3.76);

\path[] ( 71.36, 72.91) circle (  3.76);

\path[] ( 71.36, 61.09) circle (  3.76);

\path[] ( 71.36, 62.25) circle (  3.76);

\path[] ( 71.36, 85.13) circle (  3.76);

\path[] ( 71.36, 63.15) circle (  3.76);

\path[] ( 71.36, 88.33) circle (  3.76);

\path[] ( 71.36, 94.58) circle (  3.76);

\path[] ( 71.36, 63.23) circle (  3.76);

\path[] ( 71.36, 69.90) circle (  3.76);

\path[] ( 71.36, 61.91) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 60.96) circle (  3.76);

\path[] ( 71.36, 86.74) circle (  3.76);

\path[] ( 71.36, 71.67) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 67.17) circle (  3.76);

\path[] ( 71.36, 90.29) circle (  3.76);

\path[] ( 71.36, 69.40) circle (  3.76);

\path[] ( 71.36, 60.19) circle (  3.76);

\path[] ( 71.36, 71.89) circle (  3.76);

\path[] ( 71.36, 94.61) circle (  3.76);

\path[] ( 71.36, 68.40) circle (  3.76);

\path[] ( 71.36, 84.70) circle (  3.76);

\path[] ( 71.36, 84.51) circle (  3.76);

\path[] ( 71.36, 77.25) circle (  3.76);

\path[] ( 71.36, 67.23) circle (  3.76);

\path[] ( 71.36, 62.84) circle (  3.76);

\path[] ( 71.36, 72.56) circle (  3.76);

\path[] ( 71.36, 65.26) circle (  3.76);

\path[] ( 71.36, 60.00) circle (  3.76);

\path[] ( 71.36, 73.44) circle (  3.76);

\path[] ( 71.36, 65.54) circle (  3.76);

\path[] ( 71.36, 68.19) circle (  3.76);

\path[] ( 71.36, 64.19) circle (  3.76);

\path[] ( 71.36, 60.45) circle (  3.76);

\path[] ( 71.36, 64.21) circle (  3.76);

\path[] ( 71.36, 93.11) circle (  3.76);

\path[] ( 71.36, 65.50) circle (  3.76);

\path[] ( 71.36, 81.64) circle (  3.76);

\path[] ( 71.36, 62.30) circle (  3.76);

\path[] ( 71.36, 77.68) circle (  3.76);

\path[] ( 71.36, 61.03) circle (  3.76);

\path[] ( 71.36, 90.72) circle (  3.76);

\path[] ( 71.36, 79.63) circle (  3.76);

\path[] ( 71.36, 62.25) circle (  3.76);

\path[] ( 71.36, 69.68) circle (  3.76);

\path[] ( 71.36, 89.00) circle (  3.76);

\path[] ( 71.36, 64.69) circle (  3.76);

\path[] ( 71.36, 84.91) circle (  3.76);

\path[] ( 71.36, 92.85) circle (  3.76);

\path[] ( 71.36, 94.09) circle (  3.76);

\path[] ( 71.36, 82.10) circle (  3.76);

\path[] ( 71.36, 59.81) circle (  3.76);

\path[] ( 71.36, 63.82) circle (  3.76);

\path[] ( 71.36, 80.77) circle (  3.76);

\path[] ( 71.36, 63.70) circle (  3.76);

\path[] ( 71.36, 82.48) circle (  3.76);

\path[] ( 71.36, 65.20) circle (  3.76);

\path[] ( 71.36, 75.89) circle (  3.76);

\path[] ( 71.36, 88.88) circle (  3.76);

\path[] ( 71.36, 72.35) circle (  3.76);

\path[] ( 71.36, 65.76) circle (  3.76);

\path[] ( 71.36, 73.80) circle (  3.76);

\path[] ( 71.36, 78.32) circle (  3.76);

\path[] ( 71.36, 86.57) circle (  3.76);

\path[] ( 71.36, 61.45) circle (  3.76);

\path[] ( 71.36, 82.33) circle (  3.76);

\path[] ( 71.36, 81.10) circle (  3.76);

\path[] ( 71.36, 70.22) circle (  3.76);

\path[] ( 71.36, 90.02) circle (  3.76);

\path[] ( 71.36, 72.72) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 60.64) circle (  3.76);

\path[] ( 71.36, 67.20) circle (  3.76);

\path[] ( 71.36, 77.52) circle (  3.76);

\path[] ( 71.36, 64.89) circle (  3.76);

\path[] ( 71.36, 59.78) circle (  3.76);

\path[] ( 71.36, 86.07) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 61.69) circle (  3.76);

\path[] ( 71.36, 60.90) circle (  3.76);

\path[] ( 71.36, 70.35) circle (  3.76);

\path[] ( 71.36, 86.33) circle (  3.76);

\path[] ( 71.36, 94.07) circle (  3.76);

\path[] ( 71.36, 63.49) circle (  3.76);

\path[] ( 71.36, 95.80) circle (  3.76);

\path[] ( 71.36, 88.57) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 71.95) circle (  3.76);

\path[] ( 71.36, 65.67) circle (  3.76);

\path[] ( 71.36, 64.95) circle (  3.76);

\path[] ( 71.36, 81.82) circle (  3.76);

\path[] ( 71.36, 63.24) circle (  3.76);

\path[] ( 71.36, 93.15) circle (  3.76);

\path[] ( 71.36, 97.58) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 64.46) circle (  3.76);

\path[] ( 71.36, 73.59) circle (  3.76);

\path[] ( 71.36, 60.39) circle (  3.76);

\path[] ( 71.36, 88.72) circle (  3.76);

\path[] ( 71.36, 68.16) circle (  3.76);

\path[] ( 71.36, 88.45) circle (  3.76);

\path[] ( 71.36, 91.58) circle (  3.76);

\path[] ( 71.36, 68.25) circle (  3.76);

\path[] ( 71.36, 79.15) circle (  3.76);

\path[] ( 71.36, 62.64) circle (  3.76);

\path[] ( 71.36, 62.58) circle (  3.76);

\path[] ( 71.36, 66.89) circle (  3.76);

\path[] ( 71.36, 61.21) circle (  3.76);

\path[] ( 71.36, 62.16) circle (  3.76);

\path[] ( 71.36, 62.93) circle (  3.76);

\path[] ( 71.36, 60.01) circle (  3.76);

\path[] ( 71.36, 88.87) circle (  3.76);

\path[] ( 71.36, 72.15) circle (  3.76);

\path[] ( 71.36, 67.88) circle (  3.76);

\path[] ( 71.36, 78.16) circle (  3.76);

\path[] ( 71.36, 62.75) circle (  3.76);

\path[] ( 71.36, 92.95) circle (  3.76);

\path[] ( 71.36, 74.16) circle (  3.76);

\path[] ( 71.36, 90.39) circle (  3.76);

\path[] ( 71.36, 66.12) circle (  3.76);

\path[] ( 71.36, 83.54) circle (  3.76);

\path[] ( 71.36, 71.61) circle (  3.76);

\path[] ( 71.36, 64.87) circle (  3.76);

\path[] ( 71.36, 79.14) circle (  3.76);

\path[] ( 71.36, 60.61) circle (  3.76);

\path[] ( 71.36, 71.95) circle (  3.76);

\path[] ( 71.36, 84.29) circle (  3.76);

\path[] ( 71.36, 79.77) circle (  3.76);

\path[] ( 71.36, 78.37) circle (  3.76);

\path[] ( 71.36, 64.12) circle (  3.76);

\path[] ( 71.36, 62.09) circle (  3.76);

\path[] ( 71.36, 90.59) circle (  3.76);

\path[] ( 71.36, 64.06) circle (  3.76);

\path[] ( 71.36, 77.54) circle (  3.76);

\path[] ( 71.36, 70.02) circle (  3.76);

\path[] ( 71.36, 72.30) circle (  3.76);

\path[] ( 71.36, 59.82) circle (  3.76);

\path[] ( 71.36, 61.47) circle (  3.76);

\path[] ( 71.36, 72.29) circle (  3.76);

\path[] ( 71.36, 86.16) circle (  3.76);

\path[] ( 71.36, 70.88) circle (  3.76);

\path[] ( 71.36, 66.14) circle (  3.76);

\path[] ( 71.36, 62.41) circle (  3.76);

\path[] ( 71.36, 65.56) circle (  3.76);

\path[] ( 71.36, 70.09) circle (  3.76);

\path[] ( 71.36, 62.39) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 61.80) circle (  3.76);

\path[] ( 71.36, 61.48) circle (  3.76);

\path[] ( 71.36, 83.66) circle (  3.76);

\path[] ( 71.36, 64.86) circle (  3.76);

\path[] ( 71.36, 95.51) circle (  3.76);

\path[] ( 71.36, 91.65) circle (  3.76);

\path[] ( 71.36, 78.24) circle (  3.76);

\path[] ( 71.36, 86.62) circle (  3.76);

\path[] ( 71.36, 94.76) circle (  3.76);

\path[] ( 71.36, 87.69) circle (  3.76);

\path[] ( 71.36, 65.68) circle (  3.76);

\path[] ( 71.36, 59.84) circle (  3.76);

\path[] ( 71.36, 93.34) circle (  3.76);

\path[] ( 71.36, 63.11) circle (  3.76);

\path[] ( 71.36, 76.13) circle (  3.76);

\path[] ( 71.36, 69.09) circle (  3.76);

\path[] ( 71.36, 61.00) circle (  3.76);

\path[] ( 71.36, 84.32) circle (  3.76);

\path[] ( 71.36, 79.47) circle (  3.76);

\path[] ( 71.36, 82.05) circle (  3.76);

\path[] ( 71.36, 77.56) circle (  3.76);

\path[] ( 71.36, 61.15) circle (  3.76);

\path[] ( 71.36, 63.36) circle (  3.76);

\path[] ( 71.36, 77.96) circle (  3.76);

\path[] ( 71.36, 83.63) circle (  3.76);

\path[] ( 71.36, 61.78) circle (  3.76);

\path[] ( 71.36, 62.13) circle (  3.76);

\path[] ( 71.36, 84.71) circle (  3.76);

\path[] ( 71.36, 74.78) circle (  3.76);

\path[] ( 71.36, 64.34) circle (  3.76);

\path[] ( 71.36, 69.30) circle (  3.76);

\path[] ( 71.36, 73.52) circle (  3.76);

\path[] ( 71.36, 80.88) circle (  3.76);

\path[] ( 71.36, 84.74) circle (  3.76);

\path[] ( 71.36, 60.40) circle (  3.76);

\path[] ( 71.36, 68.41) circle (  3.76);

\path[] ( 71.36, 94.53) circle (  3.76);

\path[] ( 71.36, 92.27) circle (  3.76);

\path[] ( 71.36, 76.27) circle (  3.76);

\path[] ( 71.36, 94.67) circle (  3.76);

\path[] ( 71.36, 62.26) circle (  3.76);

\path[] ( 71.36, 60.22) circle (  3.76);

\path[] ( 71.36, 88.41) circle (  3.76);

\path[] ( 71.36, 63.16) circle (  3.76);

\path[] ( 71.36, 73.67) circle (  3.76);

\path[] ( 71.36, 65.90) circle (  3.76);

\path[] ( 71.36, 65.03) circle (  3.76);

\path[] ( 71.36, 64.24) circle (  3.76);

\path[] ( 71.36, 60.10) circle (  3.76);

\path[] ( 71.36, 83.73) circle (  3.76);

\path[] ( 71.36, 67.13) circle (  3.76);

\path[] ( 71.36, 63.51) circle (  3.76);

\path[] ( 71.36, 62.31) circle (  3.76);

\path[] ( 71.36, 74.04) circle (  3.76);

\path[] ( 71.36, 95.48) circle (  3.76);

\path[] ( 71.36, 67.67) circle (  3.76);

\path[] ( 71.36, 73.20) circle (  3.76);

\path[] ( 71.36, 67.68) circle (  3.76);

\path[] ( 71.36, 66.95) circle (  3.76);

\path[] ( 71.36, 60.49) circle (  3.76);

\path[] ( 71.36, 95.59) circle (  3.76);

\path[] ( 71.36, 88.44) circle (  3.76);

\path[] ( 71.36, 86.95) circle (  3.76);

\path[] ( 71.36, 70.62) circle (  3.76);

\path[] ( 71.36, 66.46) circle (  3.76);

\path[] ( 71.36, 78.88) circle (  3.76);

\path[] ( 71.36, 67.58) circle (  3.76);

\path[] ( 71.36, 71.33) circle (  3.76);

\path[] ( 71.36, 91.05) circle (  3.76);

\path[] ( 71.36, 66.76) circle (  3.76);

\path[] ( 71.36, 75.43) circle (  3.76);

\path[] ( 71.36, 86.57) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 93.46) circle (  3.76);

\path[] ( 71.36, 97.02) circle (  3.76);

\path[] ( 71.36, 91.06) circle (  3.76);

\path[] ( 71.36, 68.57) circle (  3.76);

\path[] ( 71.36, 72.85) circle (  3.76);

\path[] ( 71.36, 85.07) circle (  3.76);

\path[] ( 71.36, 64.47) circle (  3.76);

\path[] ( 71.36, 78.41) circle (  3.76);

\path[] ( 71.36, 79.35) circle (  3.76);

\path[] ( 71.36, 93.10) circle (  3.76);

\path[] ( 71.36, 69.25) circle (  3.76);

\path[] ( 71.36, 62.97) circle (  3.76);

\path[] ( 71.36, 76.46) circle (  3.76);

\path[] ( 71.36, 84.44) circle (  3.76);

\path[] ( 71.36, 90.37) circle (  3.76);

\path[] ( 71.36, 89.60) circle (  3.76);

\path[] ( 71.36, 64.79) circle (  3.76);

\path[] ( 71.36, 67.25) circle (  3.76);

\path[] ( 71.36, 63.39) circle (  3.76);

\path[] ( 71.36, 67.42) circle (  3.76);

\path[] ( 71.36, 72.84) circle (  3.76);

\path[] ( 71.36, 64.24) circle (  3.76);

\path[] ( 71.36, 73.57) circle (  3.76);

\path[] ( 71.36, 62.36) circle (  3.76);

\path[] ( 71.36, 70.79) circle (  3.76);

\path[] ( 71.36, 76.47) circle (  3.76);

\path[] ( 71.36, 59.95) circle (  3.76);

\path[] ( 71.36, 63.59) circle (  3.76);

\path[] ( 71.36, 87.30) circle (  3.76);

\path[] ( 71.36, 83.79) circle (  3.76);

\path[] ( 71.36, 60.84) circle (  3.76);

\path[] ( 71.36, 72.18) circle (  3.76);

\path[] ( 71.36, 61.72) circle (  3.76);

\path[] ( 71.36, 71.36) circle (  3.76);

\path[] ( 71.36, 70.34) circle (  3.76);

\path[] ( 71.36, 62.77) circle (  3.76);

\path[] ( 71.36, 77.90) circle (  3.76);

\path[] ( 71.36, 66.12) circle (  3.76);

\path[] ( 71.36, 63.99) circle (  3.76);

\path[] ( 71.36, 63.92) circle (  3.76);

\path[] ( 71.36, 91.81) circle (  3.76);

\path[] ( 71.36, 68.94) circle (  3.76);

\path[] ( 71.36, 91.99) circle (  3.76);

\path[] ( 71.36, 69.77) circle (  3.76);

\path[] ( 71.36, 62.66) circle (  3.76);

\path[] ( 71.36, 59.75) circle (  3.76);

\path[] ( 71.36, 66.80) circle (  3.76);

\path[] ( 71.36, 69.96) circle (  3.76);

\path[] ( 71.36, 61.86) circle (  3.76);

\path[] ( 71.36, 72.45) circle (  3.76);

\path[] ( 71.36, 75.93) circle (  3.76);

\path[] ( 71.36, 81.09) circle (  3.76);

\path[] ( 71.36, 73.60) circle (  3.76);

\path[] ( 71.36, 64.98) circle (  3.76);

\path[] ( 71.36, 63.33) circle (  3.76);

\path[] ( 71.36, 90.94) circle (  3.76);

\path[] ( 71.36, 75.47) circle (  3.76);

\path[] ( 71.36, 69.18) circle (  3.76);

\path[] ( 71.36, 87.90) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 36.49) -- ( 71.36, 59.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.36, 21.03) -- ( 71.36, 13.20);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.97, 36.49) --
	( 63.97, 26.31) --
	( 67.67, 26.21) --
	( 63.97, 26.11) --
	( 63.97, 21.03) --
	( 78.75, 21.03) --
	( 78.75, 26.11) --
	( 75.06, 26.21) --
	( 78.75, 26.31) --
	( 78.75, 36.49) --
	( 63.97, 36.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.67, 26.21) -- ( 75.06, 26.21);

\path[] ( 91.08, 72.44) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 65.90) circle (  3.76);

\path[] ( 91.08, 88.00) circle (  3.76);

\path[] ( 91.08, 75.95) circle (  3.76);

\path[] ( 91.08, 80.62) circle (  3.76);

\path[] ( 91.08, 66.99) circle (  3.76);

\path[] ( 91.08, 87.41) circle (  3.76);

\path[] ( 91.08, 74.94) circle (  3.76);

\path[] ( 91.08, 78.04) circle (  3.76);

\path[] ( 91.08, 65.01) circle (  3.76);

\path[] ( 91.08, 64.61) circle (  3.76);

\path[] ( 91.08, 93.12) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 82.22) circle (  3.76);

\path[] ( 91.08, 72.17) circle (  3.76);

\path[] ( 91.08, 69.08) circle (  3.76);

\path[] ( 91.08, 68.11) circle (  3.76);

\path[] ( 91.08, 77.16) circle (  3.76);

\path[] ( 91.08, 78.65) circle (  3.76);

\path[] ( 91.08, 88.27) circle (  3.76);

\path[] ( 91.08, 62.02) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 85.27) circle (  3.76);

\path[] ( 91.08, 81.67) circle (  3.76);

\path[] ( 91.08, 93.44) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 63.94) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 78.50) circle (  3.76);

\path[] ( 91.08, 72.90) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 68.09) circle (  3.76);

\path[] ( 91.08, 74.46) circle (  3.76);

\path[] ( 91.08, 63.80) circle (  3.76);

\path[] ( 91.08, 71.58) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 78.22) circle (  3.76);

\path[] ( 91.08, 69.95) circle (  3.76);

\path[] ( 91.08, 72.35) circle (  3.76);

\path[] ( 91.08, 79.66) circle (  3.76);

\path[] ( 91.08, 81.33) circle (  3.76);

\path[] ( 91.08, 91.23) circle (  3.76);

\path[] ( 91.08, 76.89) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 68.33) circle (  3.76);

\path[] ( 91.08, 66.13) circle (  3.76);

\path[] ( 91.08, 67.84) circle (  3.76);

\path[] ( 91.08, 73.50) circle (  3.76);

\path[] ( 91.08, 62.29) circle (  3.76);

\path[] ( 91.08, 70.97) circle (  3.76);

\path[] ( 91.08, 64.69) circle (  3.76);

\path[] ( 91.08, 77.07) circle (  3.76);

\path[] ( 91.08, 67.30) circle (  3.76);

\path[] ( 91.08, 64.31) circle (  3.76);

\path[] ( 91.08, 97.32) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 80.71) circle (  3.76);

\path[] ( 91.08, 68.52) circle (  3.76);

\path[] ( 91.08, 68.88) circle (  3.76);

\path[] ( 91.08, 97.33) circle (  3.76);

\path[] ( 91.08, 66.98) circle (  3.76);

\path[] ( 91.08, 62.99) circle (  3.76);

\path[] ( 91.08, 65.24) circle (  3.76);

\path[] ( 91.08, 70.11) circle (  3.76);

\path[] ( 91.08, 94.06) circle (  3.76);

\path[] ( 91.08, 81.40) circle (  3.76);

\path[] ( 91.08, 67.00) circle (  3.76);

\path[] ( 91.08, 85.84) circle (  3.76);

\path[] ( 91.08, 62.05) circle (  3.76);

\path[] ( 91.08, 73.57) circle (  3.76);

\path[] ( 91.08, 64.83) circle (  3.76);

\path[] ( 91.08, 80.17) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 65.10) circle (  3.76);

\path[] ( 91.08, 75.56) circle (  3.76);

\path[] ( 91.08, 84.37) circle (  3.76);

\path[] ( 91.08, 72.03) circle (  3.76);

\path[] ( 91.08, 69.71) circle (  3.76);

\path[] ( 91.08, 62.48) circle (  3.76);

\path[] ( 91.08, 68.70) circle (  3.76);

\path[] ( 91.08, 68.15) circle (  3.76);

\path[] ( 91.08, 77.46) circle (  3.76);

\path[] ( 91.08, 70.03) circle (  3.76);

\path[] ( 91.08, 95.37) circle (  3.76);

\path[] ( 91.08, 77.53) circle (  3.76);

\path[] ( 91.08, 72.53) circle (  3.76);

\path[] ( 91.08, 70.17) circle (  3.76);

\path[] ( 91.08, 76.83) circle (  3.76);

\path[] ( 91.08, 64.70) circle (  3.76);

\path[] ( 91.08, 93.20) circle (  3.76);

\path[] ( 91.08, 65.09) circle (  3.76);

\path[] ( 91.08, 64.82) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 83.40) circle (  3.76);

\path[] ( 91.08, 78.51) circle (  3.76);

\path[] ( 91.08, 63.77) circle (  3.76);

\path[] ( 91.08, 76.70) circle (  3.76);

\path[] ( 91.08, 62.79) circle (  3.76);

\path[] ( 91.08, 61.80) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 74.73) circle (  3.76);

\path[] ( 91.08, 69.48) circle (  3.76);

\path[] ( 91.08, 94.58) circle (  3.76);

\path[] ( 91.08, 73.34) circle (  3.76);

\path[] ( 91.08, 66.78) circle (  3.76);

\path[] ( 91.08, 73.69) circle (  3.76);

\path[] ( 91.08, 93.07) circle (  3.76);

\path[] ( 91.08, 75.42) circle (  3.76);

\path[] ( 91.08, 72.16) circle (  3.76);

\path[] ( 91.08, 81.50) circle (  3.76);

\path[] ( 91.08, 67.89) circle (  3.76);

\path[] ( 91.08, 66.16) circle (  3.76);

\path[] ( 91.08, 63.88) circle (  3.76);

\path[] ( 91.08, 63.74) circle (  3.76);

\path[] ( 91.08, 71.87) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 67.57) circle (  3.76);

\path[] ( 91.08, 76.15) circle (  3.76);

\path[] ( 91.08, 84.79) circle (  3.76);

\path[] ( 91.08, 82.36) circle (  3.76);

\path[] ( 91.08, 73.21) circle (  3.76);

\path[] ( 91.08, 62.87) circle (  3.76);

\path[] ( 91.08, 71.76) circle (  3.76);

\path[] ( 91.08, 74.10) circle (  3.76);

\path[] ( 91.08, 72.64) circle (  3.76);

\path[] ( 91.08, 65.59) circle (  3.76);

\path[] ( 91.08, 94.97) circle (  3.76);

\path[] ( 91.08, 74.77) circle (  3.76);

\path[] ( 91.08, 93.38) circle (  3.76);

\path[] ( 91.08, 80.77) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 82.42) circle (  3.76);

\path[] ( 91.08, 78.20) circle (  3.76);

\path[] ( 91.08, 64.39) circle (  3.76);

\path[] ( 91.08, 70.15) circle (  3.76);

\path[] ( 91.08, 79.00) circle (  3.76);

\path[] ( 91.08, 71.42) circle (  3.76);

\path[] ( 91.08, 70.24) circle (  3.76);

\path[] ( 91.08, 91.47) circle (  3.76);

\path[] ( 91.08, 72.89) circle (  3.76);

\path[] ( 91.08, 65.66) circle (  3.76);

\path[] ( 91.08, 95.09) circle (  3.76);

\path[] ( 91.08, 84.55) circle (  3.76);

\path[] ( 91.08, 78.28) circle (  3.76);

\path[] ( 91.08, 96.95) circle (  3.76);

\path[] ( 91.08, 64.60) circle (  3.76);

\path[] ( 91.08, 64.65) circle (  3.76);

\path[] ( 91.08, 66.68) circle (  3.76);

\path[] ( 91.08, 83.98) circle (  3.76);

\path[] ( 91.08, 87.23) circle (  3.76);

\path[] ( 91.08, 68.40) circle (  3.76);

\path[] ( 91.08, 78.52) circle (  3.76);

\path[] ( 91.08, 70.86) circle (  3.76);

\path[] ( 91.08, 68.99) circle (  3.76);

\path[] ( 91.08, 70.13) circle (  3.76);

\path[] ( 91.08, 81.56) circle (  3.76);

\path[] ( 91.08, 91.84) circle (  3.76);

\path[] ( 91.08, 76.98) circle (  3.76);

\path[] ( 91.08, 83.68) circle (  3.76);

\path[] ( 91.08, 67.71) circle (  3.76);

\path[] ( 91.08, 96.45) circle (  3.76);

\path[] ( 91.08, 71.76) circle (  3.76);

\path[] ( 91.08, 70.91) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 64.50) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 84.31) circle (  3.76);

\path[] ( 91.08, 62.09) circle (  3.76);

\path[] ( 91.08, 76.56) circle (  3.76);

\path[] ( 91.08, 82.58) circle (  3.76);

\path[] ( 91.08, 66.00) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 77.03) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 82.03) circle (  3.76);

\path[] ( 91.08, 96.43) circle (  3.76);

\path[] ( 91.08, 68.89) circle (  3.76);

\path[] ( 91.08, 67.58) circle (  3.76);

\path[] ( 91.08, 80.99) circle (  3.76);

\path[] ( 91.08, 68.03) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 64.42) circle (  3.76);

\path[] ( 91.08, 79.42) circle (  3.76);

\path[] ( 91.08, 81.79) circle (  3.76);

\path[] ( 91.08, 67.47) circle (  3.76);

\path[] ( 91.08, 77.78) circle (  3.76);

\path[] ( 91.08, 90.36) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 81.61) circle (  3.76);

\path[] ( 91.08, 64.74) circle (  3.76);

\path[] ( 91.08, 76.48) circle (  3.76);

\path[] ( 91.08, 68.96) circle (  3.76);

\path[] ( 91.08, 79.20) circle (  3.76);

\path[] ( 91.08, 82.14) circle (  3.76);

\path[] ( 91.08, 67.69) circle (  3.76);

\path[] ( 91.08, 71.73) circle (  3.76);

\path[] ( 91.08, 75.23) circle (  3.76);

\path[] ( 91.08, 75.86) circle (  3.76);

\path[] ( 91.08, 63.91) circle (  3.76);

\path[] ( 91.08, 96.12) circle (  3.76);

\path[] ( 91.08, 71.84) circle (  3.76);

\path[] ( 91.08, 73.20) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 78.45) circle (  3.76);

\path[] ( 91.08, 92.03) circle (  3.76);

\path[] ( 91.08, 90.36) circle (  3.76);

\path[] ( 91.08, 69.29) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 78.19) circle (  3.76);

\path[] ( 91.08, 77.08) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 94.80) circle (  3.76);

\path[] ( 91.08, 77.45) circle (  3.76);

\path[] ( 91.08, 75.88) circle (  3.76);

\path[] ( 91.08, 66.26) circle (  3.76);

\path[] ( 91.08, 62.81) circle (  3.76);

\path[] ( 91.08, 80.89) circle (  3.76);

\path[] ( 91.08, 72.97) circle (  3.76);

\path[] ( 91.08, 84.88) circle (  3.76);

\path[] ( 91.08, 93.77) circle (  3.76);

\path[] ( 91.08, 70.00) circle (  3.76);

\path[] ( 91.08, 67.63) circle (  3.76);

\path[] ( 91.08, 64.64) circle (  3.76);

\path[] ( 91.08, 81.83) circle (  3.76);

\path[] ( 91.08, 75.86) circle (  3.76);

\path[] ( 91.08, 82.24) circle (  3.76);

\path[] ( 91.08, 67.48) circle (  3.76);

\path[] ( 91.08, 87.77) circle (  3.76);

\path[] ( 91.08, 68.87) circle (  3.76);

\path[] ( 91.08, 77.22) circle (  3.76);

\path[] ( 91.08, 96.86) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 63.09) circle (  3.76);

\path[] ( 91.08, 77.07) circle (  3.76);

\path[] ( 91.08, 87.82) circle (  3.76);

\path[] ( 91.08, 71.49) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 74.19) circle (  3.76);

\path[] ( 91.08, 70.52) circle (  3.76);

\path[] ( 91.08, 77.41) circle (  3.76);

\path[] ( 91.08, 82.68) circle (  3.76);

\path[] ( 91.08, 68.91) circle (  3.76);

\path[] ( 91.08, 82.87) circle (  3.76);

\path[] ( 91.08, 85.26) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 77.46) circle (  3.76);

\path[] ( 91.08, 71.66) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 64.02) circle (  3.76);

\path[] ( 91.08, 68.80) circle (  3.76);

\path[] ( 91.08, 95.38) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 69.01) circle (  3.76);

\path[] ( 91.08, 65.39) circle (  3.76);

\path[] ( 91.08, 69.42) circle (  3.76);

\path[] ( 91.08, 95.93) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 72.30) circle (  3.76);

\path[] ( 91.08, 78.07) circle (  3.76);

\path[] ( 91.08, 85.88) circle (  3.76);

\path[] ( 91.08, 72.71) circle (  3.76);

\path[] ( 91.08, 82.75) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 70.14) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 78.84) circle (  3.76);

\path[] ( 91.08, 73.27) circle (  3.76);

\path[] ( 91.08, 65.43) circle (  3.76);

\path[] ( 91.08, 82.90) circle (  3.76);

\path[] ( 91.08, 68.43) circle (  3.76);

\path[] ( 91.08, 76.38) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 69.67) circle (  3.76);

\path[] ( 91.08, 66.43) circle (  3.76);

\path[] ( 91.08, 64.94) circle (  3.76);

\path[] ( 91.08, 78.48) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 91.63) circle (  3.76);

\path[] ( 91.08, 62.99) circle (  3.76);

\path[] ( 91.08, 69.95) circle (  3.76);

\path[] ( 91.08, 62.45) circle (  3.76);

\path[] ( 91.08, 75.51) circle (  3.76);

\path[] ( 91.08, 76.55) circle (  3.76);

\path[] ( 91.08, 80.58) circle (  3.76);

\path[] ( 91.08, 74.39) circle (  3.76);

\path[] ( 91.08, 69.41) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 96.29) circle (  3.76);

\path[] ( 91.08, 83.10) circle (  3.76);

\path[] ( 91.08, 71.92) circle (  3.76);

\path[] ( 91.08, 62.52) circle (  3.76);

\path[] ( 91.08, 70.03) circle (  3.76);

\path[] ( 91.08, 65.97) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 68.37) circle (  3.76);

\path[] ( 91.08, 62.02) circle (  3.76);

\path[] ( 91.08, 62.90) circle (  3.76);

\path[] ( 91.08, 94.15) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 92.47) circle (  3.76);

\path[] ( 91.08, 96.07) circle (  3.76);

\path[] ( 91.08, 82.98) circle (  3.76);

\path[] ( 91.08, 80.04) circle (  3.76);

\path[] ( 91.08, 70.93) circle (  3.76);

\path[] ( 91.08, 68.17) circle (  3.76);

\path[] ( 91.08, 94.10) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 65.10) circle (  3.76);

\path[] ( 91.08, 67.93) circle (  3.76);

\path[] ( 91.08, 76.45) circle (  3.76);

\path[] ( 91.08, 69.19) circle (  3.76);

\path[] ( 91.08, 65.60) circle (  3.76);

\path[] ( 91.08, 87.46) circle (  3.76);

\path[] ( 91.08, 86.87) circle (  3.76);

\path[] ( 91.08, 65.45) circle (  3.76);

\path[] ( 91.08, 63.95) circle (  3.76);

\path[] ( 91.08, 64.67) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 63.42) circle (  3.76);

\path[] ( 91.08, 81.43) circle (  3.76);

\path[] ( 91.08, 81.98) circle (  3.76);

\path[] ( 91.08, 68.26) circle (  3.76);

\path[] ( 91.08, 74.43) circle (  3.76);

\path[] ( 91.08, 65.44) circle (  3.76);

\path[] ( 91.08, 81.19) circle (  3.76);

\path[] ( 91.08, 64.11) circle (  3.76);

\path[] ( 91.08, 66.74) circle (  3.76);

\path[] ( 91.08, 80.28) circle (  3.76);

\path[] ( 91.08, 71.72) circle (  3.76);

\path[] ( 91.08, 69.66) circle (  3.76);

\path[] ( 91.08, 68.27) circle (  3.76);

\path[] ( 91.08, 84.62) circle (  3.76);

\path[] ( 91.08, 78.20) circle (  3.76);

\path[] ( 91.08, 76.40) circle (  3.76);

\path[] ( 91.08, 68.85) circle (  3.76);

\path[] ( 91.08, 66.29) circle (  3.76);

\path[] ( 91.08, 75.59) circle (  3.76);

\path[] ( 91.08, 82.80) circle (  3.76);

\path[] ( 91.08, 64.89) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 66.54) circle (  3.76);

\path[] ( 91.08, 81.15) circle (  3.76);

\path[] ( 91.08, 64.71) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 72.71) circle (  3.76);

\path[] ( 91.08, 67.59) circle (  3.76);

\path[] ( 91.08, 65.84) circle (  3.76);

\path[] ( 91.08, 74.57) circle (  3.76);

\path[] ( 91.08, 67.40) circle (  3.76);

\path[] ( 91.08, 83.04) circle (  3.76);

\path[] ( 91.08, 72.82) circle (  3.76);

\path[] ( 91.08, 69.32) circle (  3.76);

\path[] ( 91.08, 84.59) circle (  3.76);

\path[] ( 91.08, 76.14) circle (  3.76);

\path[] ( 91.08, 84.66) circle (  3.76);

\path[] ( 91.08, 79.36) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 97.28) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 97.10) circle (  3.76);

\path[] ( 91.08, 69.72) circle (  3.76);

\path[] ( 91.08, 69.03) circle (  3.76);

\path[] ( 91.08, 81.68) circle (  3.76);

\path[] ( 91.08, 89.13) circle (  3.76);

\path[] ( 91.08, 75.74) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 69.28) circle (  3.76);

\path[] ( 91.08, 96.61) circle (  3.76);

\path[] ( 91.08, 82.66) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 64.58) circle (  3.76);

\path[] ( 91.08, 92.14) circle (  3.76);

\path[] ( 91.08, 67.86) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 76.71) circle (  3.76);

\path[] ( 91.08, 73.08) circle (  3.76);

\path[] ( 91.08, 85.81) circle (  3.76);

\path[] ( 91.08, 70.39) circle (  3.76);

\path[] ( 91.08, 93.42) circle (  3.76);

\path[] ( 91.08, 84.24) circle (  3.76);

\path[] ( 91.08, 83.80) circle (  3.76);

\path[] ( 91.08, 74.39) circle (  3.76);

\path[] ( 91.08, 91.67) circle (  3.76);

\path[] ( 91.08, 62.34) circle (  3.76);

\path[] ( 91.08, 92.57) circle (  3.76);

\path[] ( 91.08, 82.25) circle (  3.76);

\path[] ( 91.08, 97.00) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 79.10) circle (  3.76);

\path[] ( 91.08, 64.88) circle (  3.76);

\path[] ( 91.08, 62.10) circle (  3.76);

\path[] ( 91.08, 64.95) circle (  3.76);

\path[] ( 91.08, 70.94) circle (  3.76);

\path[] ( 91.08, 68.87) circle (  3.76);

\path[] ( 91.08, 73.12) circle (  3.76);

\path[] ( 91.08, 89.54) circle (  3.76);

\path[] ( 91.08, 89.54) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 71.53) circle (  3.76);

\path[] ( 91.08, 69.19) circle (  3.76);

\path[] ( 91.08, 77.03) circle (  3.76);

\path[] ( 91.08, 84.13) circle (  3.76);

\path[] ( 91.08, 76.62) circle (  3.76);

\path[] ( 91.08, 94.07) circle (  3.76);

\path[] ( 91.08, 65.77) circle (  3.76);

\path[] ( 91.08, 93.16) circle (  3.76);

\path[] ( 91.08, 80.89) circle (  3.76);

\path[] ( 91.08, 86.91) circle (  3.76);

\path[] ( 91.08, 67.97) circle (  3.76);

\path[] ( 91.08, 90.92) circle (  3.76);

\path[] ( 91.08, 73.27) circle (  3.76);

\path[] ( 91.08, 86.87) circle (  3.76);

\path[] ( 91.08, 94.91) circle (  3.76);

\path[] ( 91.08, 70.45) circle (  3.76);

\path[] ( 91.08, 75.19) circle (  3.76);

\path[] ( 91.08, 77.54) circle (  3.76);

\path[] ( 91.08, 86.04) circle (  3.76);

\path[] ( 91.08, 89.63) circle (  3.76);

\path[] ( 91.08, 70.47) circle (  3.76);

\path[] ( 91.08, 82.23) circle (  3.76);

\path[] ( 91.08, 63.39) circle (  3.76);

\path[] ( 91.08, 80.44) circle (  3.76);

\path[] ( 91.08, 94.57) circle (  3.76);

\path[] ( 91.08, 63.01) circle (  3.76);

\path[] ( 91.08, 63.75) circle (  3.76);

\path[] ( 91.08, 63.17) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 64.91) circle (  3.76);

\path[] ( 91.08, 73.44) circle (  3.76);

\path[] ( 91.08, 72.62) circle (  3.76);

\path[] ( 91.08, 68.36) circle (  3.76);

\path[] ( 91.08, 69.12) circle (  3.76);

\path[] ( 91.08, 62.82) circle (  3.76);

\path[] ( 91.08, 88.96) circle (  3.76);

\path[] ( 91.08, 89.75) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 73.46) circle (  3.76);

\path[] ( 91.08, 78.70) circle (  3.76);

\path[] ( 91.08, 64.36) circle (  3.76);

\path[] ( 91.08, 72.82) circle (  3.76);

\path[] ( 91.08, 66.08) circle (  3.76);

\path[] ( 91.08, 78.86) circle (  3.76);

\path[] ( 91.08, 94.02) circle (  3.76);

\path[] ( 91.08, 89.55) circle (  3.76);

\path[] ( 91.08, 86.23) circle (  3.76);

\path[] ( 91.08, 71.60) circle (  3.76);

\path[] ( 91.08, 73.09) circle (  3.76);

\path[] ( 91.08, 72.62) circle (  3.76);

\path[] ( 91.08, 87.18) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 73.55) circle (  3.76);

\path[] ( 91.08, 79.66) circle (  3.76);

\path[] ( 91.08, 74.24) circle (  3.76);

\path[] ( 91.08, 65.54) circle (  3.76);

\path[] ( 91.08, 67.08) circle (  3.76);

\path[] ( 91.08, 82.74) circle (  3.76);

\path[] ( 91.08, 66.17) circle (  3.76);

\path[] ( 91.08, 71.45) circle (  3.76);

\path[] ( 91.08, 72.56) circle (  3.76);

\path[] ( 91.08, 69.15) circle (  3.76);

\path[] ( 91.08, 88.49) circle (  3.76);

\path[] ( 91.08, 68.35) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 74.05) circle (  3.76);

\path[] ( 91.08, 65.96) circle (  3.76);

\path[] ( 91.08, 70.29) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 96.76) circle (  3.76);

\path[] ( 91.08, 66.66) circle (  3.76);

\path[] ( 91.08, 64.53) circle (  3.76);

\path[] ( 91.08, 68.52) circle (  3.76);

\path[] ( 91.08, 69.51) circle (  3.76);

\path[] ( 91.08, 69.74) circle (  3.76);

\path[] ( 91.08, 64.55) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 68.37) circle (  3.76);

\path[] ( 91.08, 64.67) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 71.75) circle (  3.76);

\path[] ( 91.08, 65.28) circle (  3.76);

\path[] ( 91.08, 69.98) circle (  3.76);

\path[] ( 91.08, 78.49) circle (  3.76);

\path[] ( 91.08, 81.19) circle (  3.76);

\path[] ( 91.08, 65.23) circle (  3.76);

\path[] ( 91.08, 66.14) circle (  3.76);

\path[] ( 91.08, 65.66) circle (  3.76);

\path[] ( 91.08, 76.61) circle (  3.76);

\path[] ( 91.08, 80.26) circle (  3.76);

\path[] ( 91.08, 79.44) circle (  3.76);

\path[] ( 91.08, 80.46) circle (  3.76);

\path[] ( 91.08, 97.56) circle (  3.76);

\path[] ( 91.08, 66.48) circle (  3.76);

\path[] ( 91.08, 64.67) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 71.00) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 74.31) circle (  3.76);

\path[] ( 91.08, 71.36) circle (  3.76);

\path[] ( 91.08, 76.17) circle (  3.76);

\path[] ( 91.08, 69.34) circle (  3.76);

\path[] ( 91.08, 78.16) circle (  3.76);

\path[] ( 91.08, 62.41) circle (  3.76);

\path[] ( 91.08, 67.34) circle (  3.76);

\path[] ( 91.08, 71.40) circle (  3.76);

\path[] ( 91.08, 70.84) circle (  3.76);

\path[] ( 91.08, 93.36) circle (  3.76);

\path[] ( 91.08, 94.76) circle (  3.76);

\path[] ( 91.08, 93.53) circle (  3.76);

\path[] ( 91.08, 85.20) circle (  3.76);

\path[] ( 91.08, 91.63) circle (  3.76);

\path[] ( 91.08, 78.37) circle (  3.76);

\path[] ( 91.08, 86.05) circle (  3.76);

\path[] ( 91.08, 87.95) circle (  3.76);

\path[] ( 91.08, 64.38) circle (  3.76);

\path[] ( 91.08, 63.61) circle (  3.76);

\path[] ( 91.08, 66.77) circle (  3.76);

\path[] ( 91.08, 89.64) circle (  3.76);

\path[] ( 91.08, 81.29) circle (  3.76);

\path[] ( 91.08, 96.42) circle (  3.76);

\path[] ( 91.08, 71.63) circle (  3.76);

\path[] ( 91.08, 91.62) circle (  3.76);

\path[] ( 91.08, 87.90) circle (  3.76);

\path[] ( 91.08, 95.33) circle (  3.76);

\path[] ( 91.08, 78.29) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 88.91) circle (  3.76);

\path[] ( 91.08, 65.96) circle (  3.76);

\path[] ( 91.08, 86.40) circle (  3.76);

\path[] ( 91.08, 93.44) circle (  3.76);

\path[] ( 91.08, 79.52) circle (  3.76);

\path[] ( 91.08, 62.23) circle (  3.76);

\path[] ( 91.08, 77.46) circle (  3.76);

\path[] ( 91.08, 79.40) circle (  3.76);

\path[] ( 91.08, 67.92) circle (  3.76);

\path[] ( 91.08, 64.14) circle (  3.76);

\path[] ( 91.08, 62.52) circle (  3.76);

\path[] ( 91.08, 72.86) circle (  3.76);

\path[] ( 91.08, 64.99) circle (  3.76);

\path[] ( 91.08, 77.10) circle (  3.76);

\path[] ( 91.08, 76.01) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 78.63) circle (  3.76);

\path[] ( 91.08, 63.80) circle (  3.76);

\path[] ( 91.08, 68.46) circle (  3.76);

\path[] ( 91.08, 63.26) circle (  3.76);

\path[] ( 91.08, 63.59) circle (  3.76);

\path[] ( 91.08, 64.52) circle (  3.76);

\path[] ( 91.08, 89.00) circle (  3.76);

\path[] ( 91.08, 92.06) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 76.95) circle (  3.76);

\path[] ( 91.08, 65.79) circle (  3.76);

\path[] ( 91.08, 81.50) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 64.51) circle (  3.76);

\path[] ( 91.08, 64.19) circle (  3.76);

\path[] ( 91.08, 63.96) circle (  3.76);

\path[] ( 91.08, 73.60) circle (  3.76);

\path[] ( 91.08, 65.91) circle (  3.76);

\path[] ( 91.08, 96.86) circle (  3.76);

\path[] ( 91.08, 77.97) circle (  3.76);

\path[] ( 91.08, 84.31) circle (  3.76);

\path[] ( 91.08, 73.11) circle (  3.76);

\path[] ( 91.08, 66.27) circle (  3.76);

\path[] ( 91.08, 64.77) circle (  3.76);

\path[] ( 91.08, 69.94) circle (  3.76);

\path[] ( 91.08, 63.36) circle (  3.76);

\path[] ( 91.08, 83.39) circle (  3.76);

\path[] ( 91.08, 67.77) circle (  3.76);

\path[] ( 91.08, 89.90) circle (  3.76);

\path[] ( 91.08, 88.62) circle (  3.76);

\path[] ( 91.08, 68.83) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 78.30) circle (  3.76);

\path[] ( 91.08, 84.77) circle (  3.76);

\path[] ( 91.08, 74.62) circle (  3.76);

\path[] ( 91.08, 72.14) circle (  3.76);

\path[] ( 91.08, 62.44) circle (  3.76);

\path[] ( 91.08, 64.28) circle (  3.76);

\path[] ( 91.08, 72.63) circle (  3.76);

\path[] ( 91.08, 71.05) circle (  3.76);

\path[] ( 91.08, 71.61) circle (  3.76);

\path[] ( 91.08, 87.94) circle (  3.76);

\path[] ( 91.08, 86.91) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 68.37) circle (  3.76);

\path[] ( 91.08, 73.70) circle (  3.76);

\path[] ( 91.08, 79.41) circle (  3.76);

\path[] ( 91.08, 63.95) circle (  3.76);

\path[] ( 91.08, 67.53) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 76.65) circle (  3.76);

\path[] ( 91.08, 73.67) circle (  3.76);

\path[] ( 91.08, 77.88) circle (  3.76);

\path[] ( 91.08, 85.58) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 69.78) circle (  3.76);

\path[] ( 91.08, 69.53) circle (  3.76);

\path[] ( 91.08, 76.23) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 85.11) circle (  3.76);

\path[] ( 91.08, 65.08) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 67.22) circle (  3.76);

\path[] ( 91.08, 88.84) circle (  3.76);

\path[] ( 91.08, 73.30) circle (  3.76);

\path[] ( 91.08, 62.12) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 84.45) circle (  3.76);

\path[] ( 91.08, 74.27) circle (  3.76);

\path[] ( 91.08, 67.22) circle (  3.76);

\path[] ( 91.08, 79.02) circle (  3.76);

\path[] ( 91.08, 64.43) circle (  3.76);

\path[] ( 91.08, 70.02) circle (  3.76);

\path[] ( 91.08, 85.69) circle (  3.76);

\path[] ( 91.08, 79.63) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 75.03) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 69.40) circle (  3.76);

\path[] ( 91.08, 82.09) circle (  3.76);

\path[] ( 91.08, 78.78) circle (  3.76);

\path[] ( 91.08, 63.29) circle (  3.76);

\path[] ( 91.08, 76.16) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 66.95) circle (  3.76);

\path[] ( 91.08, 95.91) circle (  3.76);

\path[] ( 91.08, 65.61) circle (  3.76);

\path[] ( 91.08, 72.33) circle (  3.76);

\path[] ( 91.08, 86.81) circle (  3.76);

\path[] ( 91.08, 73.85) circle (  3.76);

\path[] ( 91.08, 90.78) circle (  3.76);

\path[] ( 91.08, 63.86) circle (  3.76);

\path[] ( 91.08, 63.67) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 79.66) circle (  3.76);

\path[] ( 91.08, 87.57) circle (  3.76);

\path[] ( 91.08, 82.18) circle (  3.76);

\path[] ( 91.08, 80.93) circle (  3.76);

\path[] ( 91.08, 62.35) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 93.64) circle (  3.76);

\path[] ( 91.08, 73.99) circle (  3.76);

\path[] ( 91.08, 80.57) circle (  3.76);

\path[] ( 91.08, 74.69) circle (  3.76);

\path[] ( 91.08, 78.89) circle (  3.76);

\path[] ( 91.08, 63.33) circle (  3.76);

\path[] ( 91.08, 65.12) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 65.52) circle (  3.76);

\path[] ( 91.08, 74.21) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 62.46) circle (  3.76);

\path[] ( 91.08, 67.43) circle (  3.76);

\path[] ( 91.08, 73.35) circle (  3.76);

\path[] ( 91.08, 92.03) circle (  3.76);

\path[] ( 91.08, 66.83) circle (  3.76);

\path[] ( 91.08, 95.81) circle (  3.76);

\path[] ( 91.08, 68.92) circle (  3.76);

\path[] ( 91.08, 97.07) circle (  3.76);

\path[] ( 91.08, 64.44) circle (  3.76);

\path[] ( 91.08, 79.27) circle (  3.76);

\path[] ( 91.08, 80.42) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 70.42) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 80.13) circle (  3.76);

\path[] ( 91.08, 78.12) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 81.83) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 66.26) circle (  3.76);

\path[] ( 91.08, 70.26) circle (  3.76);

\path[] ( 91.08, 74.31) circle (  3.76);

\path[] ( 91.08, 67.73) circle (  3.76);

\path[] ( 91.08, 63.26) circle (  3.76);

\path[] ( 91.08, 68.54) circle (  3.76);

\path[] ( 91.08, 96.05) circle (  3.76);

\path[] ( 91.08, 91.96) circle (  3.76);

\path[] ( 91.08, 93.73) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 82.47) circle (  3.76);

\path[] ( 91.08, 71.00) circle (  3.76);

\path[] ( 91.08, 93.67) circle (  3.76);

\path[] ( 91.08, 91.47) circle (  3.76);

\path[] ( 91.08, 65.74) circle (  3.76);

\path[] ( 91.08, 65.56) circle (  3.76);

\path[] ( 91.08, 75.18) circle (  3.76);

\path[] ( 91.08, 79.23) circle (  3.76);

\path[] ( 91.08, 63.09) circle (  3.76);

\path[] ( 91.08, 78.80) circle (  3.76);

\path[] ( 91.08, 68.23) circle (  3.76);

\path[] ( 91.08, 84.55) circle (  3.76);

\path[] ( 91.08, 75.59) circle (  3.76);

\path[] ( 91.08, 69.33) circle (  3.76);

\path[] ( 91.08, 62.09) circle (  3.76);

\path[] ( 91.08, 63.56) circle (  3.76);

\path[] ( 91.08, 67.47) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 69.04) circle (  3.76);

\path[] ( 91.08, 82.57) circle (  3.76);

\path[] ( 91.08, 71.64) circle (  3.76);

\path[] ( 91.08, 79.29) circle (  3.76);

\path[] ( 91.08, 96.45) circle (  3.76);

\path[] ( 91.08, 90.41) circle (  3.76);

\path[] ( 91.08, 68.04) circle (  3.76);

\path[] ( 91.08, 67.55) circle (  3.76);

\path[] ( 91.08, 64.31) circle (  3.76);

\path[] ( 91.08, 64.46) circle (  3.76);

\path[] ( 91.08, 71.64) circle (  3.76);

\path[] ( 91.08, 91.02) circle (  3.76);

\path[] ( 91.08, 70.39) circle (  3.76);

\path[] ( 91.08, 83.11) circle (  3.76);

\path[] ( 91.08, 79.95) circle (  3.76);

\path[] ( 91.08, 62.10) circle (  3.76);

\path[] ( 91.08, 74.66) circle (  3.76);

\path[] ( 91.08, 94.70) circle (  3.76);

\path[] ( 91.08, 68.99) circle (  3.76);

\path[] ( 91.08, 90.67) circle (  3.76);

\path[] ( 91.08, 88.57) circle (  3.76);

\path[] ( 91.08, 64.69) circle (  3.76);

\path[] ( 91.08, 73.88) circle (  3.76);

\path[] ( 91.08, 81.49) circle (  3.76);

\path[] ( 91.08, 69.35) circle (  3.76);

\path[] ( 91.08, 69.82) circle (  3.76);

\path[] ( 91.08, 78.28) circle (  3.76);

\path[] ( 91.08, 91.89) circle (  3.76);

\path[] ( 91.08, 96.63) circle (  3.76);

\path[] ( 91.08, 96.19) circle (  3.76);

\path[] ( 91.08, 63.40) circle (  3.76);

\path[] ( 91.08, 61.86) circle (  3.76);

\path[] ( 91.08, 64.90) circle (  3.76);

\path[] ( 91.08, 95.75) circle (  3.76);

\path[] ( 91.08, 85.75) circle (  3.76);

\path[] ( 91.08, 76.41) circle (  3.76);

\path[] ( 91.08, 73.40) circle (  3.76);

\path[] ( 91.08, 76.35) circle (  3.76);

\path[] ( 91.08, 72.52) circle (  3.76);

\path[] ( 91.08, 96.40) circle (  3.76);

\path[] ( 91.08, 64.69) circle (  3.76);

\path[] ( 91.08, 73.23) circle (  3.76);

\path[] ( 91.08, 93.66) circle (  3.76);

\path[] ( 91.08, 86.25) circle (  3.76);

\path[] ( 91.08, 86.51) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 78.70) circle (  3.76);

\path[] ( 91.08, 88.79) circle (  3.76);

\path[] ( 91.08, 62.84) circle (  3.76);

\path[] ( 91.08, 68.40) circle (  3.76);

\path[] ( 91.08, 71.96) circle (  3.76);

\path[] ( 91.08, 69.37) circle (  3.76);

\path[] ( 91.08, 68.00) circle (  3.76);

\path[] ( 91.08, 97.13) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 62.28) circle (  3.76);

\path[] ( 91.08, 97.33) circle (  3.76);

\path[] ( 91.08, 84.61) circle (  3.76);

\path[] ( 91.08, 65.33) circle (  3.76);

\path[] ( 91.08, 74.04) circle (  3.76);

\path[] ( 91.08, 68.55) circle (  3.76);

\path[] ( 91.08, 87.92) circle (  3.76);

\path[] ( 91.08, 83.89) circle (  3.76);

\path[] ( 91.08, 67.89) circle (  3.76);

\path[] ( 91.08, 65.45) circle (  3.76);

\path[] ( 91.08, 76.03) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 72.05) circle (  3.76);

\path[] ( 91.08, 91.31) circle (  3.76);

\path[] ( 91.08, 64.22) circle (  3.76);

\path[] ( 91.08, 80.12) circle (  3.76);

\path[] ( 91.08, 66.18) circle (  3.76);

\path[] ( 91.08, 74.22) circle (  3.76);

\path[] ( 91.08, 64.35) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 71.49) circle (  3.76);

\path[] ( 91.08, 71.41) circle (  3.76);

\path[] ( 91.08, 73.75) circle (  3.76);

\path[] ( 91.08, 71.05) circle (  3.76);

\path[] ( 91.08, 71.91) circle (  3.76);

\path[] ( 91.08, 67.58) circle (  3.76);

\path[] ( 91.08, 97.46) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 66.32) circle (  3.76);

\path[] ( 91.08, 77.16) circle (  3.76);

\path[] ( 91.08, 91.40) circle (  3.76);

\path[] ( 91.08, 62.85) circle (  3.76);

\path[] ( 91.08, 66.41) circle (  3.76);

\path[] ( 91.08, 76.64) circle (  3.76);

\path[] ( 91.08, 67.62) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 80.33) circle (  3.76);

\path[] ( 91.08, 82.43) circle (  3.76);

\path[] ( 91.08, 84.47) circle (  3.76);

\path[] ( 91.08, 76.35) circle (  3.76);

\path[] ( 91.08, 79.49) circle (  3.76);

\path[] ( 91.08, 65.19) circle (  3.76);

\path[] ( 91.08, 63.83) circle (  3.76);

\path[] ( 91.08, 80.41) circle (  3.76);

\path[] ( 91.08, 78.66) circle (  3.76);

\path[] ( 91.08, 74.47) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 94.65) circle (  3.76);

\path[] ( 91.08, 62.29) circle (  3.76);

\path[] ( 91.08, 64.19) circle (  3.76);

\path[] ( 91.08, 87.88) circle (  3.76);

\path[] ( 91.08, 68.34) circle (  3.76);

\path[] ( 91.08, 71.80) circle (  3.76);

\path[] ( 91.08, 94.03) circle (  3.76);

\path[] ( 91.08, 89.00) circle (  3.76);

\path[] ( 91.08, 69.94) circle (  3.76);

\path[] ( 91.08, 63.35) circle (  3.76);

\path[] ( 91.08, 64.91) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 83.58) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 97.49) circle (  3.76);

\path[] ( 91.08, 67.58) circle (  3.76);

\path[] ( 91.08, 71.81) circle (  3.76);

\path[] ( 91.08, 69.72) circle (  3.76);

\path[] ( 91.08, 91.26) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 76.96) circle (  3.76);

\path[] ( 91.08, 82.02) circle (  3.76);

\path[] ( 91.08, 95.02) circle (  3.76);

\path[] ( 91.08, 75.65) circle (  3.76);

\path[] ( 91.08, 65.99) circle (  3.76);

\path[] ( 91.08, 90.34) circle (  3.76);

\path[] ( 91.08, 77.27) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 65.04) circle (  3.76);

\path[] ( 91.08, 90.78) circle (  3.76);

\path[] ( 91.08, 81.46) circle (  3.76);

\path[] ( 91.08, 78.60) circle (  3.76);

\path[] ( 91.08, 64.31) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 92.65) circle (  3.76);

\path[] ( 91.08, 75.52) circle (  3.76);

\path[] ( 91.08, 66.21) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 93.21) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 68.41) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 93.43) circle (  3.76);

\path[] ( 91.08, 76.64) circle (  3.76);

\path[] ( 91.08, 64.76) circle (  3.76);

\path[] ( 91.08, 69.05) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 75.06) circle (  3.76);

\path[] ( 91.08, 81.83) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 73.28) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 69.79) circle (  3.76);

\path[] ( 91.08, 73.47) circle (  3.76);

\path[] ( 91.08, 68.06) circle (  3.76);

\path[] ( 91.08, 78.09) circle (  3.76);

\path[] ( 91.08, 72.40) circle (  3.76);

\path[] ( 91.08, 67.32) circle (  3.76);

\path[] ( 91.08, 67.89) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 81.60) circle (  3.76);

\path[] ( 91.08, 83.17) circle (  3.76);

\path[] ( 91.08, 82.99) circle (  3.76);

\path[] ( 91.08, 62.66) circle (  3.76);

\path[] ( 91.08, 83.48) circle (  3.76);

\path[] ( 91.08, 88.56) circle (  3.76);

\path[] ( 91.08, 84.18) circle (  3.76);

\path[] ( 91.08, 93.96) circle (  3.76);

\path[] ( 91.08, 77.10) circle (  3.76);

\path[] ( 91.08, 75.74) circle (  3.76);

\path[] ( 91.08, 88.68) circle (  3.76);

\path[] ( 91.08, 95.01) circle (  3.76);

\path[] ( 91.08, 62.75) circle (  3.76);

\path[] ( 91.08, 70.49) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 69.08) circle (  3.76);

\path[] ( 91.08, 76.65) circle (  3.76);

\path[] ( 91.08, 62.65) circle (  3.76);

\path[] ( 91.08, 85.50) circle (  3.76);

\path[] ( 91.08, 73.52) circle (  3.76);

\path[] ( 91.08, 70.96) circle (  3.76);

\path[] ( 91.08, 88.49) circle (  3.76);

\path[] ( 91.08, 64.10) circle (  3.76);

\path[] ( 91.08, 86.80) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 83.02) circle (  3.76);

\path[] ( 91.08, 65.40) circle (  3.76);

\path[] ( 91.08, 64.96) circle (  3.76);

\path[] ( 91.08, 80.31) circle (  3.76);

\path[] ( 91.08, 82.10) circle (  3.76);

\path[] ( 91.08, 62.80) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 78.42) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 79.02) circle (  3.76);

\path[] ( 91.08, 79.13) circle (  3.76);

\path[] ( 91.08, 88.80) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 66.53) circle (  3.76);

\path[] ( 91.08, 72.67) circle (  3.76);

\path[] ( 91.08, 65.87) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 86.18) circle (  3.76);

\path[] ( 91.08, 88.75) circle (  3.76);

\path[] ( 91.08, 66.38) circle (  3.76);

\path[] ( 91.08, 74.10) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 78.26) circle (  3.76);

\path[] ( 91.08, 66.02) circle (  3.76);

\path[] ( 91.08, 64.49) circle (  3.76);

\path[] ( 91.08, 82.98) circle (  3.76);

\path[] ( 91.08, 95.56) circle (  3.76);

\path[] ( 91.08, 85.19) circle (  3.76);

\path[] ( 91.08, 76.31) circle (  3.76);

\path[] ( 91.08, 62.15) circle (  3.76);

\path[] ( 91.08, 63.87) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 87.98) circle (  3.76);

\path[] ( 91.08, 73.11) circle (  3.76);

\path[] ( 91.08, 89.28) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 90.62) circle (  3.76);

\path[] ( 91.08, 75.52) circle (  3.76);

\path[] ( 91.08, 77.08) circle (  3.76);

\path[] ( 91.08, 79.16) circle (  3.76);

\path[] ( 91.08, 89.91) circle (  3.76);

\path[] ( 91.08, 69.92) circle (  3.76);

\path[] ( 91.08, 62.81) circle (  3.76);

\path[] ( 91.08, 68.62) circle (  3.76);

\path[] ( 91.08, 71.32) circle (  3.76);

\path[] ( 91.08, 80.87) circle (  3.76);

\path[] ( 91.08, 67.54) circle (  3.76);

\path[] ( 91.08, 71.69) circle (  3.76);

\path[] ( 91.08, 65.80) circle (  3.76);

\path[] ( 91.08, 75.26) circle (  3.76);

\path[] ( 91.08, 63.97) circle (  3.76);

\path[] ( 91.08, 87.70) circle (  3.76);

\path[] ( 91.08, 93.01) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 80.55) circle (  3.76);

\path[] ( 91.08, 71.74) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 65.02) circle (  3.76);

\path[] ( 91.08, 84.29) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 77.28) circle (  3.76);

\path[] ( 91.08, 65.03) circle (  3.76);

\path[] ( 91.08, 93.61) circle (  3.76);

\path[] ( 91.08, 64.05) circle (  3.76);

\path[] ( 91.08, 71.84) circle (  3.76);

\path[] ( 91.08, 64.73) circle (  3.76);

\path[] ( 91.08, 62.40) circle (  3.76);

\path[] ( 91.08, 70.86) circle (  3.76);

\path[] ( 91.08, 69.65) circle (  3.76);

\path[] ( 91.08, 78.93) circle (  3.76);

\path[] ( 91.08, 90.91) circle (  3.76);

\path[] ( 91.08, 84.68) circle (  3.76);

\path[] ( 91.08, 95.27) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 87.37) circle (  3.76);

\path[] ( 91.08, 82.75) circle (  3.76);

\path[] ( 91.08, 77.04) circle (  3.76);

\path[] ( 91.08, 79.70) circle (  3.76);

\path[] ( 91.08, 68.30) circle (  3.76);

\path[] ( 91.08, 76.07) circle (  3.76);

\path[] ( 91.08, 77.75) circle (  3.76);

\path[] ( 91.08, 63.06) circle (  3.76);

\path[] ( 91.08, 75.79) circle (  3.76);

\path[] ( 91.08, 85.46) circle (  3.76);

\path[] ( 91.08, 66.91) circle (  3.76);

\path[] ( 91.08, 87.56) circle (  3.76);

\path[] ( 91.08, 87.28) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 80.37) circle (  3.76);

\path[] ( 91.08, 63.41) circle (  3.76);

\path[] ( 91.08, 72.49) circle (  3.76);

\path[] ( 91.08, 65.05) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 67.29) circle (  3.76);

\path[] ( 91.08, 72.01) circle (  3.76);

\path[] ( 91.08, 78.21) circle (  3.76);

\path[] ( 91.08, 82.78) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 85.36) circle (  3.76);

\path[] ( 91.08, 94.58) circle (  3.76);

\path[] ( 91.08, 68.82) circle (  3.76);

\path[] ( 91.08, 96.16) circle (  3.76);

\path[] ( 91.08, 78.50) circle (  3.76);

\path[] ( 91.08, 86.20) circle (  3.76);

\path[] ( 91.08, 65.54) circle (  3.76);

\path[] ( 91.08, 81.02) circle (  3.76);

\path[] ( 91.08, 76.51) circle (  3.76);

\path[] ( 91.08, 75.26) circle (  3.76);

\path[] ( 91.08, 84.05) circle (  3.76);

\path[] ( 91.08, 75.52) circle (  3.76);

\path[] ( 91.08, 94.65) circle (  3.76);

\path[] ( 91.08, 61.93) circle (  3.76);

\path[] ( 91.08, 84.44) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 75.97) circle (  3.76);

\path[] ( 91.08, 72.20) circle (  3.76);

\path[] ( 91.08, 82.29) circle (  3.76);

\path[] ( 91.08, 77.20) circle (  3.76);

\path[] ( 91.08, 67.77) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 68.43) circle (  3.76);

\path[] ( 91.08, 66.78) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 91.35) circle (  3.76);

\path[] ( 91.08, 64.00) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 70.46) circle (  3.76);

\path[] ( 91.08, 70.40) circle (  3.76);

\path[] ( 91.08, 66.20) circle (  3.76);

\path[] ( 91.08, 84.42) circle (  3.76);

\path[] ( 91.08, 71.75) circle (  3.76);

\path[] ( 91.08, 89.13) circle (  3.76);

\path[] ( 91.08, 69.45) circle (  3.76);

\path[] ( 91.08, 65.36) circle (  3.76);

\path[] ( 91.08, 63.84) circle (  3.76);

\path[] ( 91.08, 68.45) circle (  3.76);

\path[] ( 91.08, 73.41) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 70.72) circle (  3.76);

\path[] ( 91.08, 80.79) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 81.74) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 75.89) circle (  3.76);

\path[] ( 91.08, 67.26) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 66.51) circle (  3.76);

\path[] ( 91.08, 66.70) circle (  3.76);

\path[] ( 91.08, 69.43) circle (  3.76);

\path[] ( 91.08, 89.73) circle (  3.76);

\path[] ( 91.08, 64.55) circle (  3.76);

\path[] ( 91.08, 81.67) circle (  3.76);

\path[] ( 91.08, 90.43) circle (  3.76);

\path[] ( 91.08, 77.31) circle (  3.76);

\path[] ( 91.08, 71.00) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 77.15) circle (  3.76);

\path[] ( 91.08, 85.07) circle (  3.76);

\path[] ( 91.08, 74.69) circle (  3.76);

\path[] ( 91.08, 67.39) circle (  3.76);

\path[] ( 91.08, 65.94) circle (  3.76);

\path[] ( 91.08, 84.69) circle (  3.76);

\path[] ( 91.08, 70.22) circle (  3.76);

\path[] ( 91.08, 69.28) circle (  3.76);

\path[] ( 91.08, 71.32) circle (  3.76);

\path[] ( 91.08, 71.50) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 61.98) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 86.75) circle (  3.76);

\path[] ( 91.08, 65.31) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 69.50) circle (  3.76);

\path[] ( 91.08, 65.04) circle (  3.76);

\path[] ( 91.08, 74.04) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 78.03) circle (  3.76);

\path[] ( 91.08, 73.54) circle (  3.76);

\path[] ( 91.08, 62.53) circle (  3.76);

\path[] ( 91.08, 66.25) circle (  3.76);

\path[] ( 91.08, 71.62) circle (  3.76);

\path[] ( 91.08, 78.25) circle (  3.76);

\path[] ( 91.08, 78.98) circle (  3.76);

\path[] ( 91.08, 65.73) circle (  3.76);

\path[] ( 91.08, 87.92) circle (  3.76);

\path[] ( 91.08, 74.43) circle (  3.76);

\path[] ( 91.08, 79.61) circle (  3.76);

\path[] ( 91.08, 74.20) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 90.55) circle (  3.76);

\path[] ( 91.08, 63.47) circle (  3.76);

\path[] ( 91.08, 72.66) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 66.58) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 65.04) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 79.34) circle (  3.76);

\path[] ( 91.08, 66.23) circle (  3.76);

\path[] ( 91.08, 80.87) circle (  3.76);

\path[] ( 91.08, 65.47) circle (  3.76);

\path[] ( 91.08, 70.09) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 73.14) circle (  3.76);

\path[] ( 91.08, 89.37) circle (  3.76);

\path[] ( 91.08, 75.87) circle (  3.76);

\path[] ( 91.08, 65.19) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 66.10) circle (  3.76);

\path[] ( 91.08, 65.93) circle (  3.76);

\path[] ( 91.08, 68.06) circle (  3.76);

\path[] ( 91.08, 67.10) circle (  3.76);

\path[] ( 91.08, 73.36) circle (  3.76);

\path[] ( 91.08, 67.07) circle (  3.76);

\path[] ( 91.08, 97.45) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 88.31) circle (  3.76);

\path[] ( 91.08, 94.05) circle (  3.76);

\path[] ( 91.08, 64.59) circle (  3.76);

\path[] ( 91.08, 78.44) circle (  3.76);

\path[] ( 91.08, 66.17) circle (  3.76);

\path[] ( 91.08, 68.32) circle (  3.76);

\path[] ( 91.08, 63.79) circle (  3.76);

\path[] ( 91.08, 65.46) circle (  3.76);

\path[] ( 91.08, 93.67) circle (  3.76);

\path[] ( 91.08, 81.67) circle (  3.76);

\path[] ( 91.08, 84.64) circle (  3.76);

\path[] ( 91.08, 61.96) circle (  3.76);

\path[] ( 91.08, 84.74) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 65.78) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 74.70) circle (  3.76);

\path[] ( 91.08, 67.87) circle (  3.76);

\path[] ( 91.08, 71.97) circle (  3.76);

\path[] ( 91.08, 69.96) circle (  3.76);

\path[] ( 91.08, 68.09) circle (  3.76);

\path[] ( 91.08, 62.66) circle (  3.76);

\path[] ( 91.08, 70.20) circle (  3.76);

\path[] ( 91.08, 95.16) circle (  3.76);

\path[] ( 91.08, 80.02) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 78.93) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 69.87) circle (  3.76);

\path[] ( 91.08, 61.78) circle (  3.76);

\path[] ( 91.08, 71.18) circle (  3.76);

\path[] ( 91.08, 73.32) circle (  3.76);

\path[] ( 91.08, 65.97) circle (  3.76);

\path[] ( 91.08, 68.29) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 90.84) circle (  3.76);

\path[] ( 91.08, 70.28) circle (  3.76);

\path[] ( 91.08, 67.25) circle (  3.76);

\path[] ( 91.08, 86.89) circle (  3.76);

\path[] ( 91.08, 91.91) circle (  3.76);

\path[] ( 91.08, 73.52) circle (  3.76);

\path[] ( 91.08, 62.67) circle (  3.76);

\path[] ( 91.08, 67.76) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 67.23) circle (  3.76);

\path[] ( 91.08, 80.97) circle (  3.76);

\path[] ( 91.08, 88.73) circle (  3.76);

\path[] ( 91.08, 63.87) circle (  3.76);

\path[] ( 91.08, 68.63) circle (  3.76);

\path[] ( 91.08, 84.60) circle (  3.76);

\path[] ( 91.08, 63.06) circle (  3.76);

\path[] ( 91.08, 65.11) circle (  3.76);

\path[] ( 91.08, 93.23) circle (  3.76);

\path[] ( 91.08, 72.50) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 72.68) circle (  3.76);

\path[] ( 91.08, 92.60) circle (  3.76);

\path[] ( 91.08, 65.22) circle (  3.76);

\path[] ( 91.08, 66.31) circle (  3.76);

\path[] ( 91.08, 73.50) circle (  3.76);

\path[] ( 91.08, 97.48) circle (  3.76);

\path[] ( 91.08, 73.45) circle (  3.76);

\path[] ( 91.08, 82.52) circle (  3.76);

\path[] ( 91.08, 63.88) circle (  3.76);

\path[] ( 91.08, 81.86) circle (  3.76);

\path[] ( 91.08, 65.59) circle (  3.76);

\path[] ( 91.08, 62.90) circle (  3.76);

\path[] ( 91.08, 69.78) circle (  3.76);

\path[] ( 91.08, 69.48) circle (  3.76);

\path[] ( 91.08, 73.34) circle (  3.76);

\path[] ( 91.08, 65.15) circle (  3.76);

\path[] ( 91.08, 79.18) circle (  3.76);

\path[] ( 91.08, 74.06) circle (  3.76);

\path[] ( 91.08, 71.02) circle (  3.76);

\path[] ( 91.08, 93.14) circle (  3.76);

\path[] ( 91.08, 67.70) circle (  3.76);

\path[] ( 91.08, 76.95) circle (  3.76);

\path[] ( 91.08, 82.27) circle (  3.76);

\path[] ( 91.08, 71.64) circle (  3.76);

\path[] ( 91.08, 66.02) circle (  3.76);

\path[] ( 91.08, 66.24) circle (  3.76);

\path[] ( 91.08, 65.38) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 81.76) circle (  3.76);

\path[] ( 91.08, 69.98) circle (  3.76);

\path[] ( 91.08, 92.00) circle (  3.76);

\path[] ( 91.08, 95.52) circle (  3.76);

\path[] ( 91.08, 91.91) circle (  3.76);

\path[] ( 91.08, 67.55) circle (  3.76);

\path[] ( 91.08, 83.54) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 62.52) circle (  3.76);

\path[] ( 91.08, 64.22) circle (  3.76);

\path[] ( 91.08, 63.73) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 72.57) circle (  3.76);

\path[] ( 91.08, 76.18) circle (  3.76);

\path[] ( 91.08, 77.87) circle (  3.76);

\path[] ( 91.08, 79.10) circle (  3.76);

\path[] ( 91.08, 65.18) circle (  3.76);

\path[] ( 91.08, 88.41) circle (  3.76);

\path[] ( 91.08, 64.27) circle (  3.76);

\path[] ( 91.08, 78.40) circle (  3.76);

\path[] ( 91.08, 66.01) circle (  3.76);

\path[] ( 91.08, 67.87) circle (  3.76);

\path[] ( 91.08, 90.41) circle (  3.76);

\path[] ( 91.08, 65.20) circle (  3.76);

\path[] ( 91.08, 69.03) circle (  3.76);

\path[] ( 91.08, 78.04) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 75.51) circle (  3.76);

\path[] ( 91.08, 72.58) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 63.64) circle (  3.76);

\path[] ( 91.08, 81.08) circle (  3.76);

\path[] ( 91.08, 81.05) circle (  3.76);

\path[] ( 91.08, 63.70) circle (  3.76);

\path[] ( 91.08, 64.16) circle (  3.76);

\path[] ( 91.08, 66.59) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 67.84) circle (  3.76);

\path[] ( 91.08, 73.28) circle (  3.76);

\path[] ( 91.08, 90.60) circle (  3.76);

\path[] ( 91.08, 67.71) circle (  3.76);

\path[] ( 91.08, 62.42) circle (  3.76);

\path[] ( 91.08, 72.95) circle (  3.76);

\path[] ( 91.08, 68.96) circle (  3.76);

\path[] ( 91.08, 85.50) circle (  3.76);

\path[] ( 91.08, 66.48) circle (  3.76);

\path[] ( 91.08, 81.29) circle (  3.76);

\path[] ( 91.08, 62.34) circle (  3.76);

\path[] ( 91.08, 90.85) circle (  3.76);

\path[] ( 91.08, 68.06) circle (  3.76);

\path[] ( 91.08, 94.07) circle (  3.76);

\path[] ( 91.08, 96.67) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 66.98) circle (  3.76);

\path[] ( 91.08, 88.86) circle (  3.76);

\path[] ( 91.08, 65.76) circle (  3.76);

\path[] ( 91.08, 95.87) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 75.30) circle (  3.76);

\path[] ( 91.08, 63.02) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 68.09) circle (  3.76);

\path[] ( 91.08, 94.96) circle (  3.76);

\path[] ( 91.08, 66.47) circle (  3.76);

\path[] ( 91.08, 90.60) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 90.86) circle (  3.76);

\path[] ( 91.08, 68.07) circle (  3.76);

\path[] ( 91.08, 77.72) circle (  3.76);

\path[] ( 91.08, 82.75) circle (  3.76);

\path[] ( 91.08, 66.03) circle (  3.76);

\path[] ( 91.08, 85.46) circle (  3.76);

\path[] ( 91.08, 68.42) circle (  3.76);

\path[] ( 91.08, 88.25) circle (  3.76);

\path[] ( 91.08, 74.14) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 64.77) circle (  3.76);

\path[] ( 91.08, 70.00) circle (  3.76);

\path[] ( 91.08, 73.73) circle (  3.76);

\path[] ( 91.08, 88.52) circle (  3.76);

\path[] ( 91.08, 81.68) circle (  3.76);

\path[] ( 91.08, 62.46) circle (  3.76);

\path[] ( 91.08, 72.95) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 70.73) circle (  3.76);

\path[] ( 91.08, 66.04) circle (  3.76);

\path[] ( 91.08, 62.68) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 73.98) circle (  3.76);

\path[] ( 91.08, 94.21) circle (  3.76);

\path[] ( 91.08, 75.29) circle (  3.76);

\path[] ( 91.08, 81.00) circle (  3.76);

\path[] ( 91.08, 64.81) circle (  3.76);

\path[] ( 91.08, 66.62) circle (  3.76);

\path[] ( 91.08, 63.27) circle (  3.76);

\path[] ( 91.08, 82.13) circle (  3.76);

\path[] ( 91.08, 95.81) circle (  3.76);

\path[] ( 91.08, 79.98) circle (  3.76);

\path[] ( 91.08, 69.98) circle (  3.76);

\path[] ( 91.08, 64.33) circle (  3.76);

\path[] ( 91.08, 76.76) circle (  3.76);

\path[] ( 91.08, 72.57) circle (  3.76);

\path[] ( 91.08, 89.05) circle (  3.76);

\path[] ( 91.08, 94.08) circle (  3.76);

\path[] ( 91.08, 81.60) circle (  3.76);

\path[] ( 91.08, 80.56) circle (  3.76);

\path[] ( 91.08, 96.95) circle (  3.76);

\path[] ( 91.08, 61.90) circle (  3.76);

\path[] ( 91.08, 83.71) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 78.75) circle (  3.76);

\path[] ( 91.08, 77.89) circle (  3.76);

\path[] ( 91.08, 92.30) circle (  3.76);

\path[] ( 91.08, 84.55) circle (  3.76);

\path[] ( 91.08, 90.80) circle (  3.76);

\path[] ( 91.08, 75.17) circle (  3.76);

\path[] ( 91.08, 90.61) circle (  3.76);

\path[] ( 91.08, 65.73) circle (  3.76);

\path[] ( 91.08, 87.13) circle (  3.76);

\path[] ( 91.08, 80.32) circle (  3.76);

\path[] ( 91.08, 75.45) circle (  3.76);

\path[] ( 91.08, 66.41) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 85.19) circle (  3.76);

\path[] ( 91.08, 66.14) circle (  3.76);

\path[] ( 91.08, 72.75) circle (  3.76);

\path[] ( 91.08, 79.33) circle (  3.76);

\path[] ( 91.08, 77.22) circle (  3.76);

\path[] ( 91.08, 62.15) circle (  3.76);

\path[] ( 91.08, 84.41) circle (  3.76);

\path[] ( 91.08, 80.81) circle (  3.76);

\path[] ( 91.08, 73.47) circle (  3.76);

\path[] ( 91.08, 85.93) circle (  3.76);

\path[] ( 91.08, 65.69) circle (  3.76);

\path[] ( 91.08, 68.81) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 67.97) circle (  3.76);

\path[] ( 91.08, 69.57) circle (  3.76);

\path[] ( 91.08, 68.68) circle (  3.76);

\path[] ( 91.08, 74.33) circle (  3.76);

\path[] ( 91.08, 65.97) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 79.22) circle (  3.76);

\path[] ( 91.08, 84.10) circle (  3.76);

\path[] ( 91.08, 90.23) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 93.63) circle (  3.76);

\path[] ( 91.08, 67.88) circle (  3.76);

\path[] ( 91.08, 81.35) circle (  3.76);

\path[] ( 91.08, 66.63) circle (  3.76);

\path[] ( 91.08, 71.58) circle (  3.76);

\path[] ( 91.08, 72.15) circle (  3.76);

\path[] ( 91.08, 73.56) circle (  3.76);

\path[] ( 91.08, 94.95) circle (  3.76);

\path[] ( 91.08, 65.55) circle (  3.76);

\path[] ( 91.08, 67.67) circle (  3.76);

\path[] ( 91.08, 94.42) circle (  3.76);

\path[] ( 91.08, 67.79) circle (  3.76);

\path[] ( 91.08, 76.61) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 91.60) circle (  3.76);

\path[] ( 91.08, 66.92) circle (  3.76);

\path[] ( 91.08, 70.24) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 67.03) circle (  3.76);

\path[] ( 91.08, 76.65) circle (  3.76);

\path[] ( 91.08, 79.56) circle (  3.76);

\path[] ( 91.08, 67.88) circle (  3.76);

\path[] ( 91.08, 62.41) circle (  3.76);

\path[] ( 91.08, 64.75) circle (  3.76);

\path[] ( 91.08, 85.79) circle (  3.76);

\path[] ( 91.08, 69.44) circle (  3.76);

\path[] ( 91.08, 66.66) circle (  3.76);

\path[] ( 91.08, 73.47) circle (  3.76);

\path[] ( 91.08, 73.02) circle (  3.76);

\path[] ( 91.08, 66.90) circle (  3.76);

\path[] ( 91.08, 85.69) circle (  3.76);

\path[] ( 91.08, 94.14) circle (  3.76);

\path[] ( 91.08, 72.66) circle (  3.76);

\path[] ( 91.08, 85.26) circle (  3.76);

\path[] ( 91.08, 70.57) circle (  3.76);

\path[] ( 91.08, 66.71) circle (  3.76);

\path[] ( 91.08, 75.19) circle (  3.76);

\path[] ( 91.08, 88.95) circle (  3.76);

\path[] ( 91.08, 95.52) circle (  3.76);

\path[] ( 91.08, 81.53) circle (  3.76);

\path[] ( 91.08, 91.94) circle (  3.76);

\path[] ( 91.08, 73.22) circle (  3.76);

\path[] ( 91.08, 63.01) circle (  3.76);

\path[] ( 91.08, 84.93) circle (  3.76);

\path[] ( 91.08, 94.07) circle (  3.76);

\path[] ( 91.08, 86.90) circle (  3.76);

\path[] ( 91.08, 64.13) circle (  3.76);

\path[] ( 91.08, 65.22) circle (  3.76);

\path[] ( 91.08, 77.29) circle (  3.76);

\path[] ( 91.08, 66.57) circle (  3.76);

\path[] ( 91.08, 84.00) circle (  3.76);

\path[] ( 91.08, 62.12) circle (  3.76);

\path[] ( 91.08, 73.98) circle (  3.76);

\path[] ( 91.08, 66.30) circle (  3.76);

\path[] ( 91.08, 64.09) circle (  3.76);

\path[] ( 91.08, 71.01) circle (  3.76);

\path[] ( 91.08, 85.88) circle (  3.76);

\path[] ( 91.08, 90.65) circle (  3.76);

\path[] ( 91.08, 92.70) circle (  3.76);

\path[] ( 91.08, 75.67) circle (  3.76);

\path[] ( 91.08, 69.06) circle (  3.76);

\path[] ( 91.08, 93.74) circle (  3.76);

\path[] ( 91.08, 64.47) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 82.89) circle (  3.76);

\path[] ( 91.08, 80.47) circle (  3.76);

\path[] ( 91.08, 63.84) circle (  3.76);

\path[] ( 91.08, 77.76) circle (  3.76);

\path[] ( 91.08, 68.36) circle (  3.76);

\path[] ( 91.08, 63.92) circle (  3.76);

\path[] ( 91.08, 67.70) circle (  3.76);

\path[] ( 91.08, 68.12) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 97.60) circle (  3.76);

\path[] ( 91.08, 80.68) circle (  3.76);

\path[] ( 91.08, 69.66) circle (  3.76);

\path[] ( 91.08, 63.52) circle (  3.76);

\path[] ( 91.08, 75.58) circle (  3.76);

\path[] ( 91.08, 80.81) circle (  3.76);

\path[] ( 91.08, 70.52) circle (  3.76);

\path[] ( 91.08, 62.07) circle (  3.76);

\path[] ( 91.08, 67.39) circle (  3.76);

\path[] ( 91.08, 79.76) circle (  3.76);

\path[] ( 91.08, 62.36) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 82.95) circle (  3.76);

\path[] ( 91.08, 71.24) circle (  3.76);

\path[] ( 91.08, 87.37) circle (  3.76);

\path[] ( 91.08, 82.39) circle (  3.76);

\path[] ( 91.08, 69.46) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 71.24) circle (  3.76);

\path[] ( 91.08, 84.22) circle (  3.76);

\path[] ( 91.08, 89.44) circle (  3.76);

\path[] ( 91.08, 66.34) circle (  3.76);

\path[] ( 91.08, 87.00) circle (  3.76);

\path[] ( 91.08, 75.94) circle (  3.76);

\path[] ( 91.08, 77.06) circle (  3.76);

\path[] ( 91.08, 63.79) circle (  3.76);

\path[] ( 91.08, 67.46) circle (  3.76);

\path[] ( 91.08, 70.62) circle (  3.76);

\path[] ( 91.08, 84.79) circle (  3.76);

\path[] ( 91.08, 94.03) circle (  3.76);

\path[] ( 91.08, 70.53) circle (  3.76);

\path[] ( 91.08, 65.44) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 70.72) circle (  3.76);

\path[] ( 91.08, 95.66) circle (  3.76);

\path[] ( 91.08, 61.77) circle (  3.76);

\path[] ( 91.08, 87.07) circle (  3.76);

\path[] ( 91.08, 72.08) circle (  3.76);

\path[] ( 91.08, 81.87) circle (  3.76);

\path[] ( 91.08, 69.14) circle (  3.76);

\path[] ( 91.08, 85.03) circle (  3.76);

\path[] ( 91.08, 78.47) circle (  3.76);

\path[] ( 91.08, 73.84) circle (  3.76);

\path[] ( 91.08, 70.06) circle (  3.76);

\path[] ( 91.08, 93.12) circle (  3.76);

\path[] ( 91.08, 87.48) circle (  3.76);

\path[] ( 91.08, 93.92) circle (  3.76);

\path[] ( 91.08, 74.37) circle (  3.76);

\path[] ( 91.08, 81.63) circle (  3.76);

\path[] ( 91.08, 83.48) circle (  3.76);

\path[] ( 91.08, 69.93) circle (  3.76);

\path[] ( 91.08, 86.93) circle (  3.76);

\path[] ( 91.08, 75.10) circle (  3.76);

\path[] ( 91.08, 80.64) circle (  3.76);

\path[] ( 91.08, 66.56) circle (  3.76);

\path[] ( 91.08, 63.47) circle (  3.76);

\path[] ( 91.08, 70.07) circle (  3.76);

\path[] ( 91.08, 79.13) circle (  3.76);

\path[] ( 91.08, 78.59) circle (  3.76);

\path[] ( 91.08, 85.53) circle (  3.76);

\path[] ( 91.08, 77.70) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 63.83) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 89.50) circle (  3.76);

\path[] ( 91.08, 79.71) circle (  3.76);

\path[] ( 91.08, 77.70) circle (  3.76);

\path[] ( 91.08, 84.44) circle (  3.76);

\path[] ( 91.08, 74.56) circle (  3.76);

\path[] ( 91.08, 70.41) circle (  3.76);

\path[] ( 91.08, 67.74) circle (  3.76);

\path[] ( 91.08, 64.39) circle (  3.76);

\path[] ( 91.08, 81.88) circle (  3.76);

\path[] ( 91.08, 62.75) circle (  3.76);

\path[] ( 91.08, 64.52) circle (  3.76);

\path[] ( 91.08, 71.23) circle (  3.76);

\path[] ( 91.08, 91.35) circle (  3.76);

\path[] ( 91.08, 84.70) circle (  3.76);

\path[] ( 91.08, 74.67) circle (  3.76);

\path[] ( 91.08, 67.81) circle (  3.76);

\path[] ( 91.08, 75.09) circle (  3.76);

\path[] ( 91.08, 84.57) circle (  3.76);

\path[] ( 91.08, 80.40) circle (  3.76);

\path[] ( 91.08, 69.42) circle (  3.76);

\path[] ( 91.08, 82.15) circle (  3.76);

\path[] ( 91.08, 64.07) circle (  3.76);

\path[] ( 91.08, 78.98) circle (  3.76);

\path[] ( 91.08, 77.30) circle (  3.76);

\path[] ( 91.08, 69.41) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 72.85) circle (  3.76);

\path[] ( 91.08, 68.08) circle (  3.76);

\path[] ( 91.08, 67.66) circle (  3.76);

\path[] ( 91.08, 66.11) circle (  3.76);

\path[] ( 91.08, 63.66) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 64.68) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 81.85) circle (  3.76);

\path[] ( 91.08, 62.80) circle (  3.76);

\path[] ( 91.08, 73.95) circle (  3.76);

\path[] ( 91.08, 66.37) circle (  3.76);

\path[] ( 91.08, 63.00) circle (  3.76);

\path[] ( 91.08, 62.53) circle (  3.76);

\path[] ( 91.08, 65.55) circle (  3.76);

\path[] ( 91.08, 66.24) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 89.86) circle (  3.76);

\path[] ( 91.08, 95.78) circle (  3.76);

\path[] ( 91.08, 86.12) circle (  3.76);

\path[] ( 91.08, 63.90) circle (  3.76);

\path[] ( 91.08, 96.80) circle (  3.76);

\path[] ( 91.08, 80.72) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 69.04) circle (  3.76);

\path[] ( 91.08, 87.38) circle (  3.76);

\path[] ( 91.08, 78.71) circle (  3.76);

\path[] ( 91.08, 74.13) circle (  3.76);

\path[] ( 91.08, 66.39) circle (  3.76);

\path[] ( 91.08, 95.79) circle (  3.76);

\path[] ( 91.08, 73.22) circle (  3.76);

\path[] ( 91.08, 69.97) circle (  3.76);

\path[] ( 91.08, 71.71) circle (  3.76);

\path[] ( 91.08, 77.91) circle (  3.76);

\path[] ( 91.08, 96.70) circle (  3.76);

\path[] ( 91.08, 64.13) circle (  3.76);

\path[] ( 91.08, 66.94) circle (  3.76);

\path[] ( 91.08, 69.17) circle (  3.76);

\path[] ( 91.08, 68.98) circle (  3.76);

\path[] ( 91.08, 66.75) circle (  3.76);

\path[] ( 91.08, 83.88) circle (  3.76);

\path[] ( 91.08, 74.52) circle (  3.76);

\path[] ( 91.08, 65.45) circle (  3.76);

\path[] ( 91.08, 70.58) circle (  3.76);

\path[] ( 91.08, 70.26) circle (  3.76);

\path[] ( 91.08, 82.99) circle (  3.76);

\path[] ( 91.08, 88.84) circle (  3.76);

\path[] ( 91.08, 83.37) circle (  3.76);

\path[] ( 91.08, 79.21) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 77.49) circle (  3.76);

\path[] ( 91.08, 64.78) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 93.49) circle (  3.76);

\path[] ( 91.08, 67.27) circle (  3.76);

\path[] ( 91.08, 73.42) circle (  3.76);

\path[] ( 91.08, 67.05) circle (  3.76);

\path[] ( 91.08, 64.51) circle (  3.76);

\path[] ( 91.08, 64.90) circle (  3.76);

\path[] ( 91.08, 62.21) circle (  3.76);

\path[] ( 91.08, 69.30) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 62.31) circle (  3.76);

\path[] ( 91.08, 70.92) circle (  3.76);

\path[] ( 91.08, 84.91) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 96.42) circle (  3.76);

\path[] ( 91.08, 65.42) circle (  3.76);

\path[] ( 91.08, 89.75) circle (  3.76);

\path[] ( 91.08, 77.38) circle (  3.76);

\path[] ( 91.08, 81.89) circle (  3.76);

\path[] ( 91.08, 65.41) circle (  3.76);

\path[] ( 91.08, 91.38) circle (  3.76);

\path[] ( 91.08, 74.39) circle (  3.76);

\path[] ( 91.08, 66.81) circle (  3.76);

\path[] ( 91.08, 72.25) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 75.80) circle (  3.76);

\path[] ( 91.08, 75.60) circle (  3.76);

\path[] ( 91.08, 71.21) circle (  3.76);

\path[] ( 91.08, 74.38) circle (  3.76);

\path[] ( 91.08, 68.61) circle (  3.76);

\path[] ( 91.08, 79.05) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 70.75) circle (  3.76);

\path[] ( 91.08, 79.38) circle (  3.76);

\path[] ( 91.08, 63.82) circle (  3.76);

\path[] ( 91.08, 97.23) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 67.96) circle (  3.76);

\path[] ( 91.08, 67.45) circle (  3.76);

\path[] ( 91.08, 94.46) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 68.56) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 75.01) circle (  3.76);

\path[] ( 91.08, 78.32) circle (  3.76);

\path[] ( 91.08, 64.02) circle (  3.76);

\path[] ( 91.08, 78.52) circle (  3.76);

\path[] ( 91.08, 64.34) circle (  3.76);

\path[] ( 91.08, 66.44) circle (  3.76);

\path[] ( 91.08, 96.87) circle (  3.76);

\path[] ( 91.08, 70.68) circle (  3.76);

\path[] ( 91.08, 64.08) circle (  3.76);

\path[] ( 91.08, 63.68) circle (  3.76);

\path[] ( 91.08, 68.22) circle (  3.76);

\path[] ( 91.08, 77.15) circle (  3.76);

\path[] ( 91.08, 73.33) circle (  3.76);

\path[] ( 91.08, 62.38) circle (  3.76);

\path[] ( 91.08, 69.97) circle (  3.76);

\path[] ( 91.08, 80.27) circle (  3.76);

\path[] ( 91.08, 71.21) circle (  3.76);

\path[] ( 91.08, 88.66) circle (  3.76);

\path[] ( 91.08, 70.08) circle (  3.76);

\path[] ( 91.08, 85.95) circle (  3.76);

\path[] ( 91.08, 79.07) circle (  3.76);

\path[] ( 91.08, 72.87) circle (  3.76);

\path[] ( 91.08, 89.57) circle (  3.76);

\path[] ( 91.08, 88.07) circle (  3.76);

\path[] ( 91.08, 89.67) circle (  3.76);

\path[] ( 91.08, 73.18) circle (  3.76);

\path[] ( 91.08, 81.80) circle (  3.76);

\path[] ( 91.08, 65.35) circle (  3.76);

\path[] ( 91.08, 67.87) circle (  3.76);

\path[] ( 91.08, 66.72) circle (  3.76);

\path[] ( 91.08, 97.02) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 71.05) circle (  3.76);

\path[] ( 91.08, 72.16) circle (  3.76);

\path[] ( 91.08, 86.47) circle (  3.76);

\path[] ( 91.08, 62.00) circle (  3.76);

\path[] ( 91.08, 77.50) circle (  3.76);

\path[] ( 91.08, 83.15) circle (  3.76);

\path[] ( 91.08, 66.15) circle (  3.76);

\path[] ( 91.08, 69.04) circle (  3.76);

\path[] ( 91.08, 74.87) circle (  3.76);

\path[] ( 91.08, 93.46) circle (  3.76);

\path[] ( 91.08, 65.38) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 74.12) circle (  3.76);

\path[] ( 91.08, 92.02) circle (  3.76);

\path[] ( 91.08, 66.62) circle (  3.76);

\path[] ( 91.08, 82.66) circle (  3.76);

\path[] ( 91.08, 78.32) circle (  3.76);

\path[] ( 91.08, 62.71) circle (  3.76);

\path[] ( 91.08, 80.68) circle (  3.76);

\path[] ( 91.08, 69.84) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 91.67) circle (  3.76);

\path[] ( 91.08, 63.52) circle (  3.76);

\path[] ( 91.08, 73.53) circle (  3.76);

\path[] ( 91.08, 75.46) circle (  3.76);

\path[] ( 91.08, 63.26) circle (  3.76);

\path[] ( 91.08, 69.00) circle (  3.76);

\path[] ( 91.08, 96.35) circle (  3.76);

\path[] ( 91.08, 77.61) circle (  3.76);

\path[] ( 91.08, 97.22) circle (  3.76);

\path[] ( 91.08, 70.62) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 90.91) circle (  3.76);

\path[] ( 91.08, 83.02) circle (  3.76);

\path[] ( 91.08, 67.98) circle (  3.76);

\path[] ( 91.08, 77.75) circle (  3.76);

\path[] ( 91.08, 87.76) circle (  3.76);

\path[] ( 91.08, 91.93) circle (  3.76);

\path[] ( 91.08, 75.63) circle (  3.76);

\path[] ( 91.08, 93.08) circle (  3.76);

\path[] ( 91.08, 61.84) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 73.92) circle (  3.76);

\path[] ( 91.08, 81.25) circle (  3.76);

\path[] ( 91.08, 78.29) circle (  3.76);

\path[] ( 91.08, 63.75) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 75.09) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 77.61) circle (  3.76);

\path[] ( 91.08, 96.32) circle (  3.76);

\path[] ( 91.08, 76.75) circle (  3.76);

\path[] ( 91.08, 95.05) circle (  3.76);

\path[] ( 91.08, 64.27) circle (  3.76);

\path[] ( 91.08, 83.41) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 76.21) circle (  3.76);

\path[] ( 91.08, 79.36) circle (  3.76);

\path[] ( 91.08, 71.41) circle (  3.76);

\path[] ( 91.08, 71.28) circle (  3.76);

\path[] ( 91.08, 81.07) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 65.74) circle (  3.76);

\path[] ( 91.08, 80.32) circle (  3.76);

\path[] ( 91.08, 78.59) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 72.73) circle (  3.76);

\path[] ( 91.08, 66.53) circle (  3.76);

\path[] ( 91.08, 65.99) circle (  3.76);

\path[] ( 91.08, 66.51) circle (  3.76);

\path[] ( 91.08, 80.42) circle (  3.76);

\path[] ( 91.08, 65.41) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 96.95) circle (  3.76);

\path[] ( 91.08, 75.09) circle (  3.76);

\path[] ( 91.08, 74.93) circle (  3.76);

\path[] ( 91.08, 95.15) circle (  3.76);

\path[] ( 91.08, 67.64) circle (  3.76);

\path[] ( 91.08, 64.81) circle (  3.76);

\path[] ( 91.08, 65.53) circle (  3.76);

\path[] ( 91.08, 97.53) circle (  3.76);

\path[] ( 91.08, 73.76) circle (  3.76);

\path[] ( 91.08, 72.92) circle (  3.76);

\path[] ( 91.08, 97.64) circle (  3.76);

\path[] ( 91.08, 67.86) circle (  3.76);

\path[] ( 91.08, 65.17) circle (  3.76);

\path[] ( 91.08, 72.81) circle (  3.76);

\path[] ( 91.08, 64.29) circle (  3.76);

\path[] ( 91.08, 72.92) circle (  3.76);

\path[] ( 91.08, 94.31) circle (  3.76);

\path[] ( 91.08, 74.84) circle (  3.76);

\path[] ( 91.08, 74.78) circle (  3.76);

\path[] ( 91.08, 77.18) circle (  3.76);

\path[] ( 91.08, 77.11) circle (  3.76);

\path[] ( 91.08, 65.54) circle (  3.76);

\path[] ( 91.08, 92.28) circle (  3.76);

\path[] ( 91.08, 66.61) circle (  3.76);

\path[] ( 91.08, 78.21) circle (  3.76);

\path[] ( 91.08, 64.64) circle (  3.76);

\path[] ( 91.08, 66.60) circle (  3.76);

\path[] ( 91.08, 89.85) circle (  3.76);

\path[] ( 91.08, 79.78) circle (  3.76);

\path[] ( 91.08, 89.78) circle (  3.76);

\path[] ( 91.08, 72.44) circle (  3.76);

\path[] ( 91.08, 83.26) circle (  3.76);

\path[] ( 91.08, 87.78) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 78.05) circle (  3.76);

\path[] ( 91.08, 68.93) circle (  3.76);

\path[] ( 91.08, 69.52) circle (  3.76);

\path[] ( 91.08, 64.99) circle (  3.76);

\path[] ( 91.08, 68.19) circle (  3.76);

\path[] ( 91.08, 78.75) circle (  3.76);

\path[] ( 91.08, 96.10) circle (  3.76);

\path[] ( 91.08, 65.68) circle (  3.76);

\path[] ( 91.08, 71.43) circle (  3.76);

\path[] ( 91.08, 80.02) circle (  3.76);

\path[] ( 91.08, 74.32) circle (  3.76);

\path[] ( 91.08, 83.41) circle (  3.76);

\path[] ( 91.08, 62.08) circle (  3.76);

\path[] ( 91.08, 70.61) circle (  3.76);

\path[] ( 91.08, 88.67) circle (  3.76);

\path[] ( 91.08, 64.22) circle (  3.76);

\path[] ( 91.08, 77.67) circle (  3.76);

\path[] ( 91.08, 76.02) circle (  3.76);

\path[] ( 91.08, 94.86) circle (  3.76);

\path[] ( 91.08, 79.79) circle (  3.76);

\path[] ( 91.08, 67.30) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 67.37) circle (  3.76);

\path[] ( 91.08, 80.71) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 75.90) circle (  3.76);

\path[] ( 91.08, 67.68) circle (  3.76);

\path[] ( 91.08, 77.76) circle (  3.76);

\path[] ( 91.08, 93.26) circle (  3.76);

\path[] ( 91.08, 79.14) circle (  3.76);

\path[] ( 91.08, 69.75) circle (  3.76);

\path[] ( 91.08, 69.27) circle (  3.76);

\path[] ( 91.08, 86.33) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 92.58) circle (  3.76);

\path[] ( 91.08, 84.78) circle (  3.76);

\path[] ( 91.08, 62.93) circle (  3.76);

\path[] ( 91.08, 80.19) circle (  3.76);

\path[] ( 91.08, 61.94) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 72.78) circle (  3.76);

\path[] ( 91.08, 64.83) circle (  3.76);

\path[] ( 91.08, 85.51) circle (  3.76);

\path[] ( 91.08, 73.28) circle (  3.76);

\path[] ( 91.08, 81.30) circle (  3.76);

\path[] ( 91.08, 85.72) circle (  3.76);

\path[] ( 91.08, 62.74) circle (  3.76);

\path[] ( 91.08, 62.54) circle (  3.76);

\path[] ( 91.08, 74.63) circle (  3.76);

\path[] ( 91.08, 87.79) circle (  3.76);

\path[] ( 91.08, 96.20) circle (  3.76);

\path[] ( 91.08, 86.59) circle (  3.76);

\path[] ( 91.08, 77.95) circle (  3.76);

\path[] ( 91.08, 70.62) circle (  3.76);

\path[] ( 91.08, 70.14) circle (  3.76);

\path[] ( 91.08, 84.59) circle (  3.76);

\path[] ( 91.08, 73.06) circle (  3.76);

\path[] ( 91.08, 62.94) circle (  3.76);

\path[] ( 91.08, 78.88) circle (  3.76);

\path[] ( 91.08, 66.57) circle (  3.76);

\path[] ( 91.08, 71.52) circle (  3.76);

\path[] ( 91.08, 80.92) circle (  3.76);

\path[] ( 91.08, 67.43) circle (  3.76);

\path[] ( 91.08, 85.42) circle (  3.76);

\path[] ( 91.08, 79.15) circle (  3.76);

\path[] ( 91.08, 68.76) circle (  3.76);

\path[] ( 91.08, 67.99) circle (  3.76);

\path[] ( 91.08, 87.14) circle (  3.76);

\path[] ( 91.08, 76.62) circle (  3.76);

\path[] ( 91.08, 94.80) circle (  3.76);

\path[] ( 91.08, 69.77) circle (  3.76);

\path[] ( 91.08, 67.18) circle (  3.76);

\path[] ( 91.08, 74.91) circle (  3.76);

\path[] ( 91.08, 74.11) circle (  3.76);

\path[] ( 91.08, 78.91) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 79.11) circle (  3.76);

\path[] ( 91.08, 68.63) circle (  3.76);

\path[] ( 91.08, 82.82) circle (  3.76);

\path[] ( 91.08, 77.18) circle (  3.76);

\path[] ( 91.08, 69.31) circle (  3.76);

\path[] ( 91.08, 75.67) circle (  3.76);

\path[] ( 91.08, 94.92) circle (  3.76);

\path[] ( 91.08, 68.65) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 65.00) circle (  3.76);

\path[] ( 91.08, 65.67) circle (  3.76);

\path[] ( 91.08, 75.64) circle (  3.76);

\path[] ( 91.08, 68.28) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 81.38) circle (  3.76);

\path[] ( 91.08, 76.88) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 72.69) circle (  3.76);

\path[] ( 91.08, 72.95) circle (  3.76);

\path[] ( 91.08, 91.22) circle (  3.76);

\path[] ( 91.08, 62.22) circle (  3.76);

\path[] ( 91.08, 69.62) circle (  3.76);

\path[] ( 91.08, 77.05) circle (  3.76);

\path[] ( 91.08, 76.76) circle (  3.76);

\path[] ( 91.08, 62.01) circle (  3.76);

\path[] ( 91.08, 72.08) circle (  3.76);

\path[] ( 91.08, 66.88) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 64.72) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 75.82) circle (  3.76);

\path[] ( 91.08, 65.87) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 94.92) circle (  3.76);

\path[] ( 91.08, 86.16) circle (  3.76);

\path[] ( 91.08, 71.72) circle (  3.76);

\path[] ( 91.08, 65.83) circle (  3.76);

\path[] ( 91.08, 68.34) circle (  3.76);

\path[] ( 91.08, 74.36) circle (  3.76);

\path[] ( 91.08, 93.48) circle (  3.76);

\path[] ( 91.08, 71.53) circle (  3.76);

\path[] ( 91.08, 86.43) circle (  3.76);

\path[] ( 91.08, 85.67) circle (  3.76);

\path[] ( 91.08, 63.29) circle (  3.76);

\path[] ( 91.08, 68.29) circle (  3.76);

\path[] ( 91.08, 84.23) circle (  3.76);

\path[] ( 91.08, 66.29) circle (  3.76);

\path[] ( 91.08, 71.68) circle (  3.76);

\path[] ( 91.08, 77.45) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 96.98) circle (  3.76);

\path[] ( 91.08, 68.21) circle (  3.76);

\path[] ( 91.08, 66.56) circle (  3.76);

\path[] ( 91.08, 72.29) circle (  3.76);

\path[] ( 91.08, 70.90) circle (  3.76);

\path[] ( 91.08, 62.71) circle (  3.76);

\path[] ( 91.08, 73.30) circle (  3.76);

\path[] ( 91.08, 89.14) circle (  3.76);

\path[] ( 91.08, 64.92) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 71.99) circle (  3.76);

\path[] ( 91.08, 72.51) circle (  3.76);

\path[] ( 91.08, 67.59) circle (  3.76);

\path[] ( 91.08, 71.65) circle (  3.76);

\path[] ( 91.08, 77.42) circle (  3.76);

\path[] ( 91.08, 67.13) circle (  3.76);

\path[] ( 91.08, 89.01) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 69.05) circle (  3.76);

\path[] ( 91.08, 84.95) circle (  3.76);

\path[] ( 91.08, 76.88) circle (  3.76);

\path[] ( 91.08, 70.09) circle (  3.76);

\path[] ( 91.08, 72.49) circle (  3.76);

\path[] ( 91.08, 64.08) circle (  3.76);

\path[] ( 91.08, 83.01) circle (  3.76);

\path[] ( 91.08, 77.47) circle (  3.76);

\path[] ( 91.08, 68.13) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 64.45) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 65.81) circle (  3.76);

\path[] ( 91.08, 79.57) circle (  3.76);

\path[] ( 91.08, 65.00) circle (  3.76);

\path[] ( 91.08, 79.04) circle (  3.76);

\path[] ( 91.08, 65.73) circle (  3.76);

\path[] ( 91.08, 82.68) circle (  3.76);

\path[] ( 91.08, 67.22) circle (  3.76);

\path[] ( 91.08, 71.09) circle (  3.76);

\path[] ( 91.08, 66.79) circle (  3.76);

\path[] ( 91.08, 94.08) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 72.83) circle (  3.76);

\path[] ( 91.08, 70.18) circle (  3.76);

\path[] ( 91.08, 67.19) circle (  3.76);

\path[] ( 91.08, 63.11) circle (  3.76);

\path[] ( 91.08, 69.92) circle (  3.76);

\path[] ( 91.08, 77.91) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 67.92) circle (  3.76);

\path[] ( 91.08, 95.45) circle (  3.76);

\path[] ( 91.08, 69.73) circle (  3.76);

\path[] ( 91.08, 92.23) circle (  3.76);

\path[] ( 91.08, 67.92) circle (  3.76);

\path[] ( 91.08, 81.01) circle (  3.76);

\path[] ( 91.08, 64.91) circle (  3.76);

\path[] ( 91.08, 65.77) circle (  3.76);

\path[] ( 91.08, 68.25) circle (  3.76);

\path[] ( 91.08, 66.03) circle (  3.76);

\path[] ( 91.08, 65.30) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 69.23) circle (  3.76);

\path[] ( 91.08, 92.77) circle (  3.76);

\path[] ( 91.08, 64.32) circle (  3.76);

\path[] ( 91.08, 63.91) circle (  3.76);

\path[] ( 91.08, 77.27) circle (  3.76);

\path[] ( 91.08, 76.09) circle (  3.76);

\path[] ( 91.08, 71.22) circle (  3.76);

\path[] ( 91.08, 92.26) circle (  3.76);

\path[] ( 91.08, 75.05) circle (  3.76);

\path[] ( 91.08, 63.78) circle (  3.76);

\path[] ( 91.08, 70.65) circle (  3.76);

\path[] ( 91.08, 70.51) circle (  3.76);

\path[] ( 91.08, 64.56) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 94.38) circle (  3.76);

\path[] ( 91.08, 63.62) circle (  3.76);

\path[] ( 91.08, 87.68) circle (  3.76);

\path[] ( 91.08, 62.82) circle (  3.76);

\path[] ( 91.08, 76.51) circle (  3.76);

\path[] ( 91.08, 65.27) circle (  3.76);

\path[] ( 91.08, 69.90) circle (  3.76);

\path[] ( 91.08, 81.17) circle (  3.76);

\path[] ( 91.08, 72.38) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 63.89) circle (  3.76);

\path[] ( 91.08, 62.86) circle (  3.76);

\path[] ( 91.08, 66.52) circle (  3.76);

\path[] ( 91.08, 74.50) circle (  3.76);

\path[] ( 91.08, 69.53) circle (  3.76);

\path[] ( 91.08, 66.50) circle (  3.76);

\path[] ( 91.08, 93.06) circle (  3.76);

\path[] ( 91.08, 69.69) circle (  3.76);

\path[] ( 91.08, 81.07) circle (  3.76);

\path[] ( 91.08, 78.52) circle (  3.76);

\path[] ( 91.08, 74.66) circle (  3.76);

\path[] ( 91.08, 68.50) circle (  3.76);

\path[] ( 91.08, 62.05) circle (  3.76);

\path[] ( 91.08, 81.74) circle (  3.76);

\path[] ( 91.08, 66.01) circle (  3.76);

\path[] ( 91.08, 82.41) circle (  3.76);

\path[] ( 91.08, 74.49) circle (  3.76);

\path[] ( 91.08, 76.15) circle (  3.76);

\path[] ( 91.08, 77.95) circle (  3.76);

\path[] ( 91.08, 77.79) circle (  3.76);

\path[] ( 91.08, 72.83) circle (  3.76);

\path[] ( 91.08, 67.33) circle (  3.76);

\path[] ( 91.08, 72.45) circle (  3.76);

\path[] ( 91.08, 94.33) circle (  3.76);

\path[] ( 91.08, 79.63) circle (  3.76);

\path[] ( 91.08, 67.69) circle (  3.76);

\path[] ( 91.08, 80.14) circle (  3.76);

\path[] ( 91.08, 81.88) circle (  3.76);

\path[] ( 91.08, 67.67) circle (  3.76);

\path[] ( 91.08, 82.19) circle (  3.76);

\path[] ( 91.08, 64.97) circle (  3.76);

\path[] ( 91.08, 62.02) circle (  3.76);

\path[] ( 91.08, 75.86) circle (  3.76);

\path[] ( 91.08, 70.46) circle (  3.76);

\path[] ( 91.08, 76.44) circle (  3.76);

\path[] ( 91.08, 93.38) circle (  3.76);

\path[] ( 91.08, 64.25) circle (  3.76);

\path[] ( 91.08, 66.07) circle (  3.76);

\path[] ( 91.08, 61.77) circle (  3.76);

\path[] ( 91.08, 63.29) circle (  3.76);

\path[] ( 91.08, 69.40) circle (  3.76);

\path[] ( 91.08, 96.80) circle (  3.76);

\path[] ( 91.08, 89.18) circle (  3.76);

\path[] ( 91.08, 67.30) circle (  3.76);

\path[] ( 91.08, 73.35) circle (  3.76);

\path[] ( 91.08, 69.70) circle (  3.76);

\path[] ( 91.08, 82.87) circle (  3.76);

\path[] ( 91.08, 86.16) circle (  3.76);

\path[] ( 91.08, 61.90) circle (  3.76);

\path[] ( 91.08, 65.80) circle (  3.76);

\path[] ( 91.08, 75.18) circle (  3.76);

\path[] ( 91.08, 83.25) circle (  3.76);

\path[] ( 91.08, 62.88) circle (  3.76);

\path[] ( 91.08, 78.88) circle (  3.76);

\path[] ( 91.08, 68.48) circle (  3.76);

\path[] ( 91.08, 83.34) circle (  3.76);

\path[] ( 91.08, 64.79) circle (  3.76);

\path[] ( 91.08, 77.05) circle (  3.76);

\path[] ( 91.08, 66.56) circle (  3.76);

\path[] ( 91.08, 64.97) circle (  3.76);

\path[] ( 91.08, 63.61) circle (  3.76);

\path[] ( 91.08, 73.25) circle (  3.76);

\path[] ( 91.08, 81.05) circle (  3.76);

\path[] ( 91.08, 77.12) circle (  3.76);

\path[] ( 91.08, 70.48) circle (  3.76);

\path[] ( 91.08, 82.23) circle (  3.76);

\path[] ( 91.08, 70.28) circle (  3.76);

\path[] ( 91.08, 95.28) circle (  3.76);

\path[] ( 91.08, 63.34) circle (  3.76);

\path[] ( 91.08, 84.45) circle (  3.76);

\path[] ( 91.08, 72.07) circle (  3.76);

\path[] ( 91.08, 89.43) circle (  3.76);

\path[] ( 91.08, 62.57) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 78.45) circle (  3.76);

\path[] ( 91.08, 90.03) circle (  3.76);

\path[] ( 91.08, 82.63) circle (  3.76);

\path[] ( 91.08, 64.53) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 70.02) circle (  3.76);

\path[] ( 91.08, 71.85) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 69.54) circle (  3.76);

\path[] ( 91.08, 78.70) circle (  3.76);

\path[] ( 91.08, 68.67) circle (  3.76);

\path[] ( 91.08, 89.31) circle (  3.76);

\path[] ( 91.08, 62.82) circle (  3.76);

\path[] ( 91.08, 63.27) circle (  3.76);

\path[] ( 91.08, 88.83) circle (  3.76);

\path[] ( 91.08, 88.46) circle (  3.76);

\path[] ( 91.08, 65.32) circle (  3.76);

\path[] ( 91.08, 82.25) circle (  3.76);

\path[] ( 91.08, 62.07) circle (  3.76);

\path[] ( 91.08, 80.96) circle (  3.76);

\path[] ( 91.08, 70.94) circle (  3.76);

\path[] ( 91.08, 76.31) circle (  3.76);

\path[] ( 91.08, 73.85) circle (  3.76);

\path[] ( 91.08, 69.74) circle (  3.76);

\path[] ( 91.08, 92.09) circle (  3.76);

\path[] ( 91.08, 63.73) circle (  3.76);

\path[] ( 91.08, 69.40) circle (  3.76);

\path[] ( 91.08, 65.48) circle (  3.76);

\path[] ( 91.08, 89.47) circle (  3.76);

\path[] ( 91.08, 64.06) circle (  3.76);

\path[] ( 91.08, 72.42) circle (  3.76);

\path[] ( 91.08, 95.05) circle (  3.76);

\path[] ( 91.08, 70.44) circle (  3.76);

\path[] ( 91.08, 66.62) circle (  3.76);

\path[] ( 91.08, 71.14) circle (  3.76);

\path[] ( 91.08, 80.55) circle (  3.76);

\path[] ( 91.08, 80.60) circle (  3.76);

\path[] ( 91.08, 66.05) circle (  3.76);

\path[] ( 91.08, 63.54) circle (  3.76);

\path[] ( 91.08, 78.44) circle (  3.76);

\path[] ( 91.08, 70.33) circle (  3.76);

\path[] ( 91.08, 65.86) circle (  3.76);

\path[] ( 91.08, 63.81) circle (  3.76);

\path[] ( 91.08, 95.45) circle (  3.76);

\path[] ( 91.08, 90.09) circle (  3.76);

\path[] ( 91.08, 76.38) circle (  3.76);

\path[] ( 91.08, 71.88) circle (  3.76);

\path[] ( 91.08, 75.42) circle (  3.76);

\path[] ( 91.08, 64.28) circle (  3.76);

\path[] ( 91.08, 69.41) circle (  3.76);

\path[] ( 91.08, 78.90) circle (  3.76);

\path[] ( 91.08, 86.49) circle (  3.76);

\path[] ( 91.08, 76.40) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 66.28) circle (  3.76);

\path[] ( 91.08, 63.30) circle (  3.76);

\path[] ( 91.08, 66.42) circle (  3.76);

\path[] ( 91.08, 64.10) circle (  3.76);

\path[] ( 91.08, 61.89) circle (  3.76);

\path[] ( 91.08, 95.42) circle (  3.76);

\path[] ( 91.08, 73.45) circle (  3.76);

\path[] ( 91.08, 64.40) circle (  3.76);

\path[] ( 91.08, 64.42) circle (  3.76);

\path[] ( 91.08, 91.97) circle (  3.76);

\path[] ( 91.08, 69.07) circle (  3.76);

\path[] ( 91.08, 93.85) circle (  3.76);

\path[] ( 91.08, 63.14) circle (  3.76);

\path[] ( 91.08, 75.66) circle (  3.76);

\path[] ( 91.08, 78.42) circle (  3.76);

\path[] ( 91.08, 66.12) circle (  3.76);

\path[] ( 91.08, 82.35) circle (  3.76);

\path[] ( 91.08, 88.65) circle (  3.76);

\path[] ( 91.08, 70.21) circle (  3.76);

\path[] ( 91.08, 69.03) circle (  3.76);

\path[] ( 91.08, 77.62) circle (  3.76);

\path[] ( 91.08, 92.39) circle (  3.76);

\path[] ( 91.08, 94.19) circle (  3.76);

\path[] ( 91.08, 62.34) circle (  3.76);

\path[] ( 91.08, 81.62) circle (  3.76);

\path[] ( 91.08, 63.08) circle (  3.76);

\path[] ( 91.08, 92.19) circle (  3.76);

\path[] ( 91.08, 68.50) circle (  3.76);

\path[] ( 91.08, 81.47) circle (  3.76);

\path[] ( 91.08, 70.16) circle (  3.76);

\path[] ( 91.08, 94.99) circle (  3.76);

\path[] ( 91.08, 67.63) circle (  3.76);

\path[] ( 91.08, 68.04) circle (  3.76);

\path[] ( 91.08, 61.78) circle (  3.76);

\path[] ( 91.08, 63.50) circle (  3.76);

\path[] ( 91.08, 64.52) circle (  3.76);

\path[] ( 91.08, 75.91) circle (  3.76);

\path[] ( 91.08, 68.05) circle (  3.76);

\path[] ( 91.08, 87.05) circle (  3.76);

\path[] ( 91.08, 93.16) circle (  3.76);

\path[] ( 91.08, 71.79) circle (  3.76);

\path[] ( 91.08, 72.27) circle (  3.76);

\path[] ( 91.08, 77.99) circle (  3.76);

\path[] ( 91.08, 92.75) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 81.34) circle (  3.76);

\path[] ( 91.08, 97.14) circle (  3.76);

\path[] ( 91.08, 70.02) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 76.43) circle (  3.76);

\path[] ( 91.08, 83.04) circle (  3.76);

\path[] ( 91.08, 63.98) circle (  3.76);

\path[] ( 91.08, 95.07) circle (  3.76);

\path[] ( 91.08, 74.95) circle (  3.76);

\path[] ( 91.08, 87.67) circle (  3.76);

\path[] ( 91.08, 82.41) circle (  3.76);

\path[] ( 91.08, 97.59) circle (  3.76);

\path[] ( 91.08, 69.14) circle (  3.76);

\path[] ( 91.08, 84.84) circle (  3.76);

\path[] ( 91.08, 94.93) circle (  3.76);

\path[] ( 91.08, 68.76) circle (  3.76);

\path[] ( 91.08, 71.68) circle (  3.76);

\path[] ( 91.08, 77.18) circle (  3.76);

\path[] ( 91.08, 74.43) circle (  3.76);

\path[] ( 91.08, 66.78) circle (  3.76);

\path[] ( 91.08, 96.58) circle (  3.76);

\path[] ( 91.08, 67.35) circle (  3.76);

\path[] ( 91.08, 88.31) circle (  3.76);

\path[] ( 91.08, 81.43) circle (  3.76);

\path[] ( 91.08, 90.81) circle (  3.76);

\path[] ( 91.08, 70.99) circle (  3.76);

\path[] ( 91.08, 68.67) circle (  3.76);

\path[] ( 91.08, 74.04) circle (  3.76);

\path[] ( 91.08, 64.01) circle (  3.76);

\path[] ( 91.08, 69.24) circle (  3.76);

\path[] ( 91.08, 86.57) circle (  3.76);

\path[] ( 91.08, 79.39) circle (  3.76);

\path[] ( 91.08, 61.83) circle (  3.76);

\path[] ( 91.08, 97.48) circle (  3.76);

\path[] ( 91.08, 69.09) circle (  3.76);

\path[] ( 91.08, 69.55) circle (  3.76);

\path[] ( 91.08, 69.57) circle (  3.76);

\path[] ( 91.08, 78.26) circle (  3.76);

\path[] ( 91.08, 69.94) circle (  3.76);

\path[] ( 91.08, 80.60) circle (  3.76);

\path[] ( 91.08, 62.47) circle (  3.76);

\path[] ( 91.08, 89.94) circle (  3.76);

\path[] ( 91.08, 80.51) circle (  3.76);

\path[] ( 91.08, 90.68) circle (  3.76);

\path[] ( 91.08, 85.73) circle (  3.76);

\path[] ( 91.08, 63.22) circle (  3.76);

\path[] ( 91.08, 90.48) circle (  3.76);

\path[] ( 91.08, 91.39) circle (  3.76);

\path[] ( 91.08, 85.05) circle (  3.76);

\path[] ( 91.08, 69.75) circle (  3.76);

\path[] ( 91.08, 65.24) circle (  3.76);

\path[] ( 91.08, 79.15) circle (  3.76);

\path[] ( 91.08, 63.43) circle (  3.76);

\path[] ( 91.08, 80.95) circle (  3.76);

\path[] ( 91.08, 80.05) circle (  3.76);

\path[] ( 91.08, 75.47) circle (  3.76);

\path[] ( 91.08, 67.83) circle (  3.76);

\path[] ( 91.08, 70.73) circle (  3.76);

\path[] ( 91.08, 92.70) circle (  3.76);

\path[] ( 91.08, 66.93) circle (  3.76);

\path[] ( 91.08, 65.68) circle (  3.76);

\path[] ( 91.08, 78.79) circle (  3.76);

\path[] ( 91.08, 81.22) circle (  3.76);

\path[] ( 91.08, 72.33) circle (  3.76);

\path[] ( 91.08, 75.81) circle (  3.76);

\path[] ( 91.08, 73.11) circle (  3.76);

\path[] ( 91.08, 76.27) circle (  3.76);

\path[] ( 91.08, 82.79) circle (  3.76);

\path[] ( 91.08, 69.71) circle (  3.76);

\path[] ( 91.08, 72.70) circle (  3.76);

\path[] ( 91.08, 88.00) circle (  3.76);

\path[] ( 91.08, 63.76) circle (  3.76);

\path[] ( 91.08, 62.56) circle (  3.76);

\path[] ( 91.08, 73.94) circle (  3.76);

\path[] ( 91.08, 74.11) circle (  3.76);

\path[] ( 91.08, 69.61) circle (  3.76);

\path[] ( 91.08, 87.60) circle (  3.76);

\path[] ( 91.08, 77.68) circle (  3.76);

\path[] ( 91.08, 95.57) circle (  3.76);

\path[] ( 91.08, 69.48) circle (  3.76);

\path[] ( 91.08, 80.20) circle (  3.76);

\path[] ( 91.08, 77.70) circle (  3.76);

\path[] ( 91.08, 83.20) circle (  3.76);

\path[] ( 91.08, 65.34) circle (  3.76);

\path[] ( 91.08, 69.11) circle (  3.76);

\path[] ( 91.08, 73.96) circle (  3.76);

\path[] ( 91.08, 77.59) circle (  3.76);

\path[] ( 91.08, 96.72) circle (  3.76);

\path[] ( 91.08, 67.53) circle (  3.76);

\path[] ( 91.08, 62.46) circle (  3.76);

\path[] ( 91.08, 83.48) circle (  3.76);

\path[] ( 91.08, 86.37) circle (  3.76);

\path[] ( 91.08, 62.20) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 89.10) circle (  3.76);

\path[] ( 91.08, 76.51) circle (  3.76);

\path[] ( 91.08, 62.73) circle (  3.76);

\path[] ( 91.08, 85.44) circle (  3.76);

\path[] ( 91.08, 90.00) circle (  3.76);

\path[] ( 91.08, 79.62) circle (  3.76);

\path[] ( 91.08, 69.81) circle (  3.76);

\path[] ( 91.08, 77.28) circle (  3.76);

\path[] ( 91.08, 65.49) circle (  3.76);

\path[] ( 91.08, 85.68) circle (  3.76);

\path[] ( 91.08, 78.05) circle (  3.76);

\path[] ( 91.08, 71.26) circle (  3.76);

\path[] ( 91.08, 69.59) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 72.73) circle (  3.76);

\path[] ( 91.08, 65.60) circle (  3.76);

\path[] ( 91.08, 64.73) circle (  3.76);

\path[] ( 91.08, 72.17) circle (  3.76);

\path[] ( 91.08, 84.00) circle (  3.76);

\path[] ( 91.08, 75.35) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 70.90) circle (  3.76);

\path[] ( 91.08, 85.10) circle (  3.76);

\path[] ( 91.08, 76.92) circle (  3.76);

\path[] ( 91.08, 87.47) circle (  3.76);

\path[] ( 91.08, 69.55) circle (  3.76);

\path[] ( 91.08, 70.06) circle (  3.76);

\path[] ( 91.08, 89.19) circle (  3.76);

\path[] ( 91.08, 76.24) circle (  3.76);

\path[] ( 91.08, 71.39) circle (  3.76);

\path[] ( 91.08, 95.99) circle (  3.76);

\path[] ( 91.08, 85.13) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 92.39) circle (  3.76);

\path[] ( 91.08, 70.53) circle (  3.76);

\path[] ( 91.08, 78.23) circle (  3.76);

\path[] ( 91.08, 91.47) circle (  3.76);

\path[] ( 91.08, 86.74) circle (  3.76);

\path[] ( 91.08, 90.18) circle (  3.76);

\path[] ( 91.08, 62.98) circle (  3.76);

\path[] ( 91.08, 69.96) circle (  3.76);

\path[] ( 91.08, 68.78) circle (  3.76);

\path[] ( 91.08, 67.56) circle (  3.76);

\path[] ( 91.08, 66.58) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 77.25) circle (  3.76);

\path[] ( 91.08, 63.76) circle (  3.76);

\path[] ( 91.08, 64.80) circle (  3.76);

\path[] ( 91.08, 65.26) circle (  3.76);

\path[] ( 91.08, 72.40) circle (  3.76);

\path[] ( 91.08, 73.44) circle (  3.76);

\path[] ( 91.08, 64.19) circle (  3.76);

\path[] ( 91.08, 70.83) circle (  3.76);

\path[] ( 91.08, 79.78) circle (  3.76);

\path[] ( 91.08, 65.57) circle (  3.76);

\path[] ( 91.08, 65.50) circle (  3.76);

\path[] ( 91.08, 76.18) circle (  3.76);

\path[] ( 91.08, 63.80) circle (  3.76);

\path[] ( 91.08, 62.25) circle (  3.76);

\path[] ( 91.08, 69.68) circle (  3.76);

\path[] ( 91.08, 64.86) circle (  3.76);

\path[] ( 91.08, 78.46) circle (  3.76);

\path[] ( 91.08, 66.85) circle (  3.76);

\path[] ( 91.08, 66.69) circle (  3.76);

\path[] ( 91.08, 68.01) circle (  3.76);

\path[] ( 91.08, 82.10) circle (  3.76);

\path[] ( 91.08, 65.06) circle (  3.76);

\path[] ( 91.08, 71.46) circle (  3.76);

\path[] ( 91.08, 63.70) circle (  3.76);

\path[] ( 91.08, 64.79) circle (  3.76);

\path[] ( 91.08, 65.28) circle (  3.76);

\path[] ( 91.08, 62.11) circle (  3.76);

\path[] ( 91.08, 95.37) circle (  3.76);

\path[] ( 91.08, 62.27) circle (  3.76);

\path[] ( 91.08, 75.23) circle (  3.76);

\path[] ( 91.08, 90.13) circle (  3.76);

\path[] ( 91.08, 75.22) circle (  3.76);

\path[] ( 91.08, 79.88) circle (  3.76);

\path[] ( 91.08, 83.95) circle (  3.76);

\path[] ( 91.08, 90.60) circle (  3.76);

\path[] ( 91.08, 84.43) circle (  3.76);

\path[] ( 91.08, 83.58) circle (  3.76);

\path[] ( 91.08, 76.19) circle (  3.76);

\path[] ( 91.08, 62.14) circle (  3.76);

\path[] ( 91.08, 87.26) circle (  3.76);

\path[] ( 91.08, 75.83) circle (  3.76);

\path[] ( 91.08, 81.20) circle (  3.76);

\path[] ( 91.08, 96.01) circle (  3.76);

\path[] ( 91.08, 63.49) circle (  3.76);

\path[] ( 91.08, 71.23) circle (  3.76);

\path[] ( 91.08, 95.80) circle (  3.76);

\path[] ( 91.08, 70.51) circle (  3.76);

\path[] ( 91.08, 61.87) circle (  3.76);

\path[] ( 91.08, 73.21) circle (  3.76);

\path[] ( 91.08, 69.47) circle (  3.76);

\path[] ( 91.08, 80.66) circle (  3.76);

\path[] ( 91.08, 74.75) circle (  3.76);

\path[] ( 91.08, 63.24) circle (  3.76);

\path[] ( 91.08, 66.97) circle (  3.76);

\path[] ( 91.08, 64.46) circle (  3.76);

\path[] ( 91.08, 63.12) circle (  3.76);

\path[] ( 91.08, 81.11) circle (  3.76);

\path[] ( 91.08, 69.05) circle (  3.76);

\path[] ( 91.08, 91.54) circle (  3.76);

\path[] ( 91.08, 70.05) circle (  3.76);

\path[] ( 91.08, 80.77) circle (  3.76);

\path[] ( 91.08, 84.98) circle (  3.76);

\path[] ( 91.08, 88.43) circle (  3.76);

\path[] ( 91.08, 82.92) circle (  3.76);

\path[] ( 91.08, 66.89) circle (  3.76);

\path[] ( 91.08, 67.24) circle (  3.76);

\path[] ( 91.08, 89.34) circle (  3.76);

\path[] ( 91.08, 73.64) circle (  3.76);

\path[] ( 91.08, 82.34) circle (  3.76);

\path[] ( 91.08, 88.87) circle (  3.76);

\path[] ( 91.08, 62.92) circle (  3.76);

\path[] ( 91.08, 67.88) circle (  3.76);

\path[] ( 91.08, 64.14) circle (  3.76);

\path[] ( 91.08, 78.16) circle (  3.76);

\path[] ( 91.08, 80.89) circle (  3.76);

\path[] ( 91.08, 94.22) circle (  3.76);

\path[] ( 91.08, 90.39) circle (  3.76);

\path[] ( 91.08, 65.76) circle (  3.76);

\path[] ( 91.08, 84.81) circle (  3.76);

\path[] ( 91.08, 64.20) circle (  3.76);

\path[] ( 91.08, 64.87) circle (  3.76);

\path[] ( 91.08, 65.64) circle (  3.76);

\path[] ( 91.08, 74.72) circle (  3.76);

\path[] ( 91.08, 78.37) circle (  3.76);

\path[] ( 91.08, 90.06) circle (  3.76);

\path[] ( 91.08, 69.99) circle (  3.76);

\path[] ( 91.08, 61.80) circle (  3.76);

\path[] ( 91.08, 67.24) circle (  3.76);

\path[] ( 91.08, 77.32) circle (  3.76);

\path[] ( 91.08, 68.67) circle (  3.76);

\path[] ( 91.08, 86.16) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 90.15) circle (  3.76);

\path[] ( 91.08, 70.00) circle (  3.76);

\path[] ( 91.08, 74.85) circle (  3.76);

\path[] ( 91.08, 88.26) circle (  3.76);

\path[] ( 91.08, 64.84) circle (  3.76);

\path[] ( 91.08, 81.46) circle (  3.76);

\path[] ( 91.08, 76.52) circle (  3.76);

\path[] ( 91.08, 78.45) circle (  3.76);

\path[] ( 91.08, 62.61) circle (  3.76);

\path[] ( 91.08, 83.66) circle (  3.76);

\path[] ( 91.08, 64.86) circle (  3.76);

\path[] ( 91.08, 97.11) circle (  3.76);

\path[] ( 91.08, 65.56) circle (  3.76);

\path[] ( 91.08, 90.37) circle (  3.76);

\path[] ( 91.08, 95.03) circle (  3.76);

\path[] ( 91.08, 71.55) circle (  3.76);

\path[] ( 91.08, 76.47) circle (  3.76);

\path[] ( 91.08, 85.29) circle (  3.76);

\path[] ( 91.08, 65.78) circle (  3.76);

\path[] ( 91.08, 70.32) circle (  3.76);

\path[] ( 91.08, 62.67) circle (  3.76);

\path[] ( 91.08, 89.05) circle (  3.76);

\path[] ( 91.08, 77.34) circle (  3.76);

\path[] ( 91.08, 79.47) circle (  3.76);

\path[] ( 91.08, 65.29) circle (  3.76);

\path[] ( 91.08, 74.03) circle (  3.76);

\path[] ( 91.08, 71.26) circle (  3.76);

\path[] ( 91.08, 62.97) circle (  3.76);

\path[] ( 91.08, 78.11) circle (  3.76);

\path[] ( 91.08, 83.23) circle (  3.76);

\path[] ( 91.08, 78.97) circle (  3.76);

\path[] ( 91.08, 88.95) circle (  3.76);

\path[] ( 91.08, 76.94) circle (  3.76);

\path[] ( 91.08, 71.12) circle (  3.76);

\path[] ( 91.08, 63.36) circle (  3.76);

\path[] ( 91.08, 90.44) circle (  3.76);

\path[] ( 91.08, 86.31) circle (  3.76);

\path[] ( 91.08, 62.13) circle (  3.76);

\path[] ( 91.08, 84.71) circle (  3.76);

\path[] ( 91.08, 75.17) circle (  3.76);

\path[] ( 91.08, 74.78) circle (  3.76);

\path[] ( 91.08, 83.17) circle (  3.76);

\path[] ( 91.08, 69.30) circle (  3.76);

\path[] ( 91.08, 89.54) circle (  3.76);

\path[] ( 91.08, 73.53) circle (  3.76);

\path[] ( 91.08, 81.03) circle (  3.76);

\path[] ( 91.08, 70.64) circle (  3.76);

\path[] ( 91.08, 68.54) circle (  3.76);

\path[] ( 91.08, 94.53) circle (  3.76);

\path[] ( 91.08, 76.27) circle (  3.76);

\path[] ( 91.08, 94.67) circle (  3.76);

\path[] ( 91.08, 76.61) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 80.87) circle (  3.76);

\path[] ( 91.08, 74.98) circle (  3.76);

\path[] ( 91.08, 86.42) circle (  3.76);

\path[] ( 91.08, 63.16) circle (  3.76);

\path[] ( 91.08, 73.32) circle (  3.76);

\path[] ( 91.08, 68.71) circle (  3.76);

\path[] ( 91.08, 74.50) circle (  3.76);

\path[] ( 91.08, 65.90) circle (  3.76);

\path[] ( 91.08, 64.18) circle (  3.76);

\path[] ( 91.08, 65.19) circle (  3.76);

\path[] ( 91.08, 72.55) circle (  3.76);

\path[] ( 91.08, 68.85) circle (  3.76);

\path[] ( 91.08, 63.19) circle (  3.76);

\path[] ( 91.08, 77.27) circle (  3.76);

\path[] ( 91.08, 65.58) circle (  3.76);

\path[] ( 91.08, 63.38) circle (  3.76);

\path[] ( 91.08, 65.41) circle (  3.76);

\path[] ( 91.08, 66.22) circle (  3.76);

\path[] ( 91.08, 71.08) circle (  3.76);

\path[] ( 91.08, 83.86) circle (  3.76);

\path[] ( 91.08, 84.03) circle (  3.76);

\path[] ( 91.08, 88.44) circle (  3.76);

\path[] ( 91.08, 66.46) circle (  3.76);

\path[] ( 91.08, 61.81) circle (  3.76);

\path[] ( 91.08, 72.35) circle (  3.76);

\path[] ( 91.08, 64.51) circle (  3.76);

\path[] ( 91.08, 70.11) circle (  3.76);

\path[] ( 91.08, 69.61) circle (  3.76);

\path[] ( 91.08, 70.34) circle (  3.76);

\path[] ( 91.08, 72.27) circle (  3.76);

\path[] ( 91.08, 82.66) circle (  3.76);

\path[] ( 91.08, 78.43) circle (  3.76);

\path[] ( 91.08, 63.45) circle (  3.76);

\path[] ( 91.08, 68.57) circle (  3.76);

\path[] ( 91.08, 66.64) circle (  3.76);

\path[] ( 91.08, 65.72) circle (  3.76);

\path[] ( 91.08, 95.62) circle (  3.76);

\path[] ( 91.08, 69.79) circle (  3.76);

\path[] ( 91.08, 79.35) circle (  3.76);

\path[] ( 91.08, 96.27) circle (  3.76);

\path[] ( 91.08, 62.97) circle (  3.76);

\path[] ( 91.08, 97.61) circle (  3.76);

\path[] ( 91.08, 65.65) circle (  3.76);

\path[] ( 91.08, 78.19) circle (  3.76);

\path[] ( 91.08, 63.46) circle (  3.76);

\path[] ( 91.08, 62.32) circle (  3.76);

\path[] ( 91.08, 62.03) circle (  3.76);

\path[] ( 91.08, 72.48) circle (  3.76);

\path[] ( 91.08, 80.97) circle (  3.76);

\path[] ( 91.08, 81.04) circle (  3.76);

\path[] ( 91.08, 63.39) circle (  3.76);

\path[] ( 91.08, 75.58) circle (  3.76);

\path[] ( 91.08, 64.24) circle (  3.76);

\path[] ( 91.08, 70.46) circle (  3.76);

\path[] ( 91.08, 81.40) circle (  3.76);

\path[] ( 91.08, 73.57) circle (  3.76);

\path[] ( 91.08, 68.94) circle (  3.76);

\path[] ( 91.08, 63.59) circle (  3.76);

\path[] ( 91.08, 62.54) circle (  3.76);

\path[] ( 91.08, 83.79) circle (  3.76);

\path[] ( 91.08, 72.32) circle (  3.76);

\path[] ( 91.08, 96.84) circle (  3.76);

\path[] ( 91.08, 62.20) circle (  3.76);

\path[] ( 91.08, 68.26) circle (  3.76);

\path[] ( 91.08, 77.90) circle (  3.76);

\path[] ( 91.08, 63.53) circle (  3.76);

\path[] ( 91.08, 63.54) circle (  3.76);

\path[] ( 91.08, 71.54) circle (  3.76);

\path[] ( 91.08, 68.18) circle (  3.76);

\path[] ( 91.08, 67.95) circle (  3.76);

\path[] ( 91.08, 78.40) circle (  3.76);

\path[] ( 91.08, 63.65) circle (  3.76);

\path[] ( 91.08, 91.81) circle (  3.76);

\path[] ( 91.08, 68.94) circle (  3.76);

\path[] ( 91.08, 91.99) circle (  3.76);

\path[] ( 91.08, 68.00) circle (  3.76);

\path[] ( 91.08, 64.20) circle (  3.76);

\path[] ( 91.08, 79.88) circle (  3.76);

\path[] ( 91.08, 64.15) circle (  3.76);

\path[] ( 91.08, 66.80) circle (  3.76);

\path[] ( 91.08, 69.96) circle (  3.76);

\path[] ( 91.08, 63.63) circle (  3.76);

\path[] ( 91.08, 82.53) circle (  3.76);

\path[] ( 91.08, 73.60) circle (  3.76);

\path[] ( 91.08, 69.66) circle (  3.76);

\path[] ( 91.08, 68.51) circle (  3.76);

\path[] ( 91.08, 64.98) circle (  3.76);

\path[] ( 91.08, 76.80) circle (  3.76);

\path[] ( 91.08, 65.82) circle (  3.76);

\path[] ( 91.08, 65.95) circle (  3.76);

\path[] ( 91.08, 74.83) circle (  3.76);

\path[] ( 91.08, 87.90) circle (  3.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 36.82) -- ( 91.08, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 20.19) -- ( 91.08, 12.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.68, 36.82) --
	( 83.68, 25.64) --
	( 87.38, 25.53) --
	( 83.68, 25.42) --
	( 83.68, 20.19) --
	( 98.47, 20.19) --
	( 98.47, 25.42) --
	( 94.77, 25.53) --
	( 98.47, 25.64) --
	( 98.47, 36.82) --
	( 83.68, 36.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.38, 25.53) -- ( 94.77, 25.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 10.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 24.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 39.17) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 53.75) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 68.33) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 19.35, 82.91) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 48.35) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 76.29) --
	( 57.86, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 80.20) --
	( 57.86, 81.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 77.19) rectangle ( 60.12, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 78.69) --
	( 60.12, 78.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 70.26) --
	( 57.86, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 74.18) --
	( 57.86, 75.08);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 71.17) rectangle ( 60.12, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 72.67) --
	( 60.12, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 64.24) --
	( 57.86, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 68.16) --
	( 57.86, 69.06);
\definecolor{fillColor}{RGB}{229,229,229}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 65.14) rectangle ( 60.12, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 66.65) --
	( 60.12, 66.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 58.22) --
	( 57.86, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 62.13) --
	( 57.86, 63.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.60, 59.12) rectangle ( 60.12, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60, 60.63) --
	( 60.12, 60.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 76.88) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 70.85) {R-DLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 64.83) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 63.04, 58.81) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/sampson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-13 01:39:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 14.08, 18.89) rectangle (102.91, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 14.08, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 36.16) --
	( 23.24, 34.11) --
	( 30.29, 32.80) --
	( 37.34, 30.96) --
	( 44.39, 29.75) --
	( 51.44, 27.70) --
	( 58.49, 26.95) --
	( 65.54, 25.66) --
	( 72.59, 25.81) --
	( 79.64, 25.94) --
	( 86.69, 26.44) --
	( 93.74, 27.73) --
	(100.79, 39.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 35.58) --
	( 23.24, 31.35) --
	( 30.29, 29.35) --
	( 37.34, 28.41) --
	( 44.39, 25.77) --
	( 51.44, 24.19) --
	( 58.49, 23.13) --
	( 65.54, 22.29) --
	( 72.59, 22.05) --
	( 79.64, 22.42) --
	( 86.69, 23.00) --
	( 93.74, 23.15) --
	(100.79, 30.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 37.45) --
	( 23.24, 34.91) --
	( 30.29, 33.27) --
	( 37.34, 32.31) --
	( 44.39, 31.49) --
	( 51.44, 33.36) --
	( 58.49, 32.76) --
	( 65.54, 31.76) --
	( 72.59, 32.30) --
	( 79.64, 35.25) --
	( 86.69, 43.48) --
	( 93.74, 48.37) --
	(100.79, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.19, 34.56) --
	( 23.24, 31.16) --
	( 30.29, 29.95) --
	( 37.34, 28.51) --
	( 44.39, 26.24) --
	( 51.44, 24.16) --
	( 58.49, 23.36) --
	( 65.54, 22.27) --
	( 72.59, 22.11) --
	( 79.64, 22.44) --
	( 86.69, 22.91) --
	( 93.74, 23.10) --
	(100.79, 43.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 16.19, 39.21) --
	( 18.84, 34.64) --
	( 13.55, 34.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.24, 37.17) --
	( 25.89, 32.59) --
	( 20.60, 32.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.29, 35.85) --
	( 32.94, 31.28) --
	( 27.65, 31.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.34, 34.01) --
	( 39.99, 29.44) --
	( 34.70, 29.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.39, 32.80) --
	( 47.03, 28.22) --
	( 41.75, 28.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.44, 30.75) --
	( 54.08, 26.17) --
	( 48.80, 26.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.49, 30.00) --
	( 61.13, 25.42) --
	( 55.85, 25.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.54, 28.71) --
	( 68.18, 24.13) --
	( 62.90, 24.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.59, 28.86) --
	( 75.23, 24.29) --
	( 69.95, 24.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.64, 28.99) --
	( 82.28, 24.42) --
	( 77.00, 24.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.69, 29.50) --
	( 89.33, 24.92) --
	( 84.05, 24.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.74, 30.78) --
	( 96.38, 26.21) --
	( 91.10, 26.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.79, 42.83) --
	(103.43, 38.25) --
	( 98.15, 38.25) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 14.45, 33.84) rectangle ( 17.93, 37.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 21.50, 29.61) rectangle ( 24.98, 33.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.55, 27.61) rectangle ( 32.03, 31.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.60, 26.67) rectangle ( 39.08, 30.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.65, 24.03) rectangle ( 46.13, 27.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.70, 22.45) rectangle ( 53.18, 25.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.75, 21.39) rectangle ( 60.23, 24.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.80, 20.55) rectangle ( 67.28, 24.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.85, 20.31) rectangle ( 74.33, 23.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.90, 20.68) rectangle ( 81.38, 24.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.95, 21.26) rectangle ( 88.43, 24.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.00, 21.41) rectangle ( 95.48, 24.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.05, 28.53) rectangle (102.53, 32.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 14.23, 35.49) rectangle ( 18.16, 39.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 21.28, 32.94) rectangle ( 25.21, 36.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 28.33, 31.31) rectangle ( 32.26, 35.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 35.38, 30.35) rectangle ( 39.30, 34.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 42.43, 29.53) rectangle ( 46.35, 33.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 49.48, 31.40) rectangle ( 53.40, 35.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 56.53, 30.80) rectangle ( 60.45, 34.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 29.79) rectangle ( 67.50, 33.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 30.34) rectangle ( 74.55, 34.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 77.68, 33.29) rectangle ( 81.60, 37.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 41.52) rectangle ( 88.65, 45.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 46.41) rectangle ( 95.70, 50.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 98.83, 83.33) rectangle (102.75, 87.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 16.19, 34.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.24, 31.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.29, 29.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.34, 28.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.39, 26.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.44, 24.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.49, 23.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.54, 22.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.59, 22.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.64, 22.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.69, 22.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.74, 23.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.79, 43.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 30.29, 15.15) {-2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.49, 15.15) {-2.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 86.69, 15.15) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 58.49,  6.78) {$log_{10}(\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.81, 81.83) --
	( 31.45, 77.26) --
	( 26.16, 77.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.07, 72.38) rectangle ( 30.54, 75.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 26.84, 67.49) rectangle ( 30.77, 71.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.81, 64.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 76.96) {R-GC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 72.30) {R-PCA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 67.64) {R-Huber};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 33.11, 62.98) {R-DPCP};
\end{scope}
\end{tikzpicture}


==> Rfigures/stem1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 11:34:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 10.31) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 10.31) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 16.08) --
	(102.90, 16.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 29.40) --
	(102.90, 29.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 42.72) --
	(102.90, 42.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 56.04) --
	(102.90, 56.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 69.36) --
	(102.90, 69.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.58, 82.68) --
	(102.90, 82.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 10.31) --
	( 32.35, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.64, 10.31) --
	( 53.64, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.94, 10.31) --
	( 74.94, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.23, 10.31) --
	( 96.23, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 22.74) --
	(102.90, 22.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 36.06) --
	(102.90, 36.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 49.38) --
	(102.90, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 62.70) --
	(102.90, 62.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 76.02) --
	(102.90, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.70, 10.31) --
	( 21.70, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 10.31) --
	( 43.00, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 10.31) --
	( 64.29, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.59, 10.31) --
	( 85.59, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.58, 13.86) -- (102.90, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 13.86) -- ( 22.41, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.12, 13.86) -- ( 23.12, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.83, 13.87) -- ( 23.83, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.54, 13.87) -- ( 24.54, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.25, 13.87) -- ( 25.25, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.96, 13.88) -- ( 25.96, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.67, 13.88) -- ( 26.67, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.38, 13.88) -- ( 27.38, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09, 13.88) -- ( 28.09, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.80, 13.88) -- ( 28.80, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51, 13.88) -- ( 29.51, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.22, 13.89) -- ( 30.22, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 13.89) -- ( 30.93, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 13.89) -- ( 31.64, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 13.89) -- ( 32.35, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 13.90) -- ( 33.06, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.77, 13.90) -- ( 33.77, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 13.90) -- ( 34.48, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 13.91) -- ( 35.19, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.90, 13.91) -- ( 35.90, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.61, 13.91) -- ( 36.61, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.32, 13.91) -- ( 37.32, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 13.92) -- ( 38.03, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.74, 13.93) -- ( 38.74, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.45, 13.93) -- ( 39.45, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.16, 13.93) -- ( 40.16, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.87, 13.94) -- ( 40.87, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 13.94) -- ( 41.58, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 13.95) -- ( 42.29, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 13.95) -- ( 43.00, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.71, 13.95) -- ( 43.71, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.42, 13.95) -- ( 44.42, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.12, 13.95) -- ( 45.12, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.83, 13.95) -- ( 45.83, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.54, 13.96) -- ( 46.54, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.25, 13.96) -- ( 47.25, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96, 13.96) -- ( 47.96, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 13.96) -- ( 48.67, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.38, 13.96) -- ( 49.38, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.09, 13.97) -- ( 50.09, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80, 13.97) -- ( 50.80, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.51, 13.98) -- ( 51.51, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 13.98) -- ( 52.22, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.93, 13.98) -- ( 52.93, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.64, 13.98) -- ( 53.64, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.35, 13.98) -- ( 54.35, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.06, 13.99) -- ( 55.06, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 13.99) -- ( 55.77, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.48, 13.99) -- ( 56.48, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.19, 14.00) -- ( 57.19, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.90, 14.00) -- ( 57.90, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61, 14.00) -- ( 58.61, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.32, 14.00) -- ( 59.32, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.03, 14.01) -- ( 60.03, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 14.01) -- ( 60.74, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.45, 14.01) -- ( 61.45, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.16, 14.02) -- ( 62.16, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.87, 14.02) -- ( 62.87, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.58, 14.03) -- ( 63.58, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 14.03) -- ( 64.29, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.00, 14.06) -- ( 65.00, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.71, 14.08) -- ( 65.71, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 14.09) -- ( 66.42, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 14.11) -- ( 67.13, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.84, 14.14) -- ( 67.84, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.55, 14.15) -- ( 68.55, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.26, 14.15) -- ( 69.26, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97, 14.17) -- ( 69.97, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 14.17) -- ( 70.68, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.39, 14.19) -- ( 71.39, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.10, 14.20) -- ( 72.10, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81, 14.21) -- ( 72.81, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52, 14.26) -- ( 73.52, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.23, 14.28) -- ( 74.23, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.94, 14.31) -- ( 74.94, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.65, 14.33) -- ( 75.65, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.36, 14.36) -- ( 76.36, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07, 14.61) -- ( 77.07, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 14.72) -- ( 77.78, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.49, 15.06) -- ( 78.49, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.20, 15.13) -- ( 79.20, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 15.38) -- ( 79.91, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.62, 15.47) -- ( 80.62, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.33, 16.60) -- ( 81.33, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.04, 16.80) -- ( 82.04, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.75, 16.86) -- ( 82.75, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.46, 16.88) -- ( 83.46, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 17.07) -- ( 84.17, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.88, 18.45) -- ( 84.88, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.59, 19.42) -- ( 85.59, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.29, 19.71) -- ( 86.29, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.00, 19.93) -- ( 87.00, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71, 19.93) -- ( 87.71, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.42, 20.08) -- ( 88.42, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 21.04) -- ( 89.13, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.84, 21.46) -- ( 89.84, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 21.63) -- ( 90.55, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.26, 21.97) -- ( 91.26, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97, 23.26) -- ( 91.97, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.68, 23.56) -- ( 92.68, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.39, 28.50) -- ( 93.39, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.10, 29.16) -- ( 94.10, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.81, 30.67) -- ( 94.81, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52, 40.21) -- ( 95.52, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.23, 40.24) -- ( 96.23, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.94, 46.64) -- ( 96.94, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.65, 93.95) -- ( 97.65, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.36, 93.95) -- ( 98.36, 13.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 13.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.41, 13.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 23.12, 13.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 23.83, 13.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 24.54, 13.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.25, 13.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.96, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 26.67, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 27.38, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.09, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.80, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.51, 13.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.22, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.93, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.64, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.35, 13.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.06, 13.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.77, 13.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.48, 13.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.19, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.90, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.61, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 37.32, 13.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.03, 13.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.74, 13.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.45, 13.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.16, 13.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.87, 13.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.58, 13.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.29, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.00, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.71, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.42, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.12, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.83, 13.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 46.54, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.25, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.96, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.67, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.38, 13.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.09, 13.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.80, 13.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.51, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.22, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.93, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.64, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.35, 13.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.06, 13.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.77, 13.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.48, 13.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.19, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.90, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.61, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.32, 14.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.03, 14.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.74, 14.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.45, 14.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.16, 14.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.87, 14.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.58, 14.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.29, 14.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.00, 14.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.71, 14.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.42, 14.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.13, 14.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.84, 14.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.55, 14.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.26, 14.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.97, 14.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.68, 14.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.39, 14.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.10, 14.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.81, 14.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.52, 14.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.23, 14.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.94, 14.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.65, 14.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.36, 14.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.07, 14.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.78, 14.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.49, 15.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.20, 15.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.91, 15.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.62, 15.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.33, 16.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.04, 16.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.75, 16.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.46, 16.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.17, 17.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.88, 18.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.59, 19.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.29, 19.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.00, 19.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.71, 19.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.42, 20.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.13, 21.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.84, 21.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.55, 21.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.26, 21.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.97, 23.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.68, 23.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.39, 28.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.10, 29.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.81, 30.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.52, 40.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.23, 40.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.94, 46.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 20.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 34.17) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 47.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 60.81) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 74.13) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.70,  6.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.00,  6.57) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.29,  6.57) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.59,  6.57) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 49.38) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/stema.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.05) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.94, 22.06) -- ( 22.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.47, 22.06) -- ( 23.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.00, 22.07) -- ( 24.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.53, 22.07) -- ( 24.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.05, 22.07) -- ( 25.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.58, 22.07) -- ( 25.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.11, 22.07) -- ( 26.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 22.08) -- ( 26.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.17, 22.09) -- ( 27.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.70, 22.09) -- ( 27.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.23, 22.09) -- ( 28.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 22.09) -- ( 28.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 22.09) -- ( 29.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.81, 22.09) -- ( 29.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34, 22.10) -- ( 30.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 22.11) -- ( 30.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.40, 22.11) -- ( 31.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 22.12) -- ( 31.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.46, 22.12) -- ( 32.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.98, 22.12) -- ( 32.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51, 22.13) -- ( 33.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.04, 22.13) -- ( 34.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.57, 22.14) -- ( 34.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10, 22.14) -- ( 35.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 22.14) -- ( 35.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.16, 22.14) -- ( 36.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 22.15) -- ( 36.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21, 22.15) -- ( 37.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.74, 22.15) -- ( 37.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.27, 22.16) -- ( 38.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.80, 22.16) -- ( 38.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 22.17) -- ( 39.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86, 22.17) -- ( 39.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.39, 22.17) -- ( 40.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.91, 22.17) -- ( 40.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.44, 22.18) -- ( 41.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97, 22.19) -- ( 41.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50, 22.19) -- ( 42.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.03, 22.19) -- ( 43.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.19) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 22.20) -- ( 44.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.62, 22.21) -- ( 44.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.14, 22.21) -- ( 45.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67, 22.21) -- ( 45.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 22.21) -- ( 46.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.73, 22.21) -- ( 46.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.26, 22.22) -- ( 47.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.79, 22.23) -- ( 47.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 22.23) -- ( 48.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85, 22.25) -- ( 48.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.37, 22.25) -- ( 49.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 22.26) -- ( 49.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.43, 22.26) -- ( 50.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 22.27) -- ( 50.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.49, 22.27) -- ( 51.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.02, 22.27) -- ( 52.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.55, 22.27) -- ( 52.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.07, 22.27) -- ( 53.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.60, 22.28) -- ( 53.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13, 22.29) -- ( 54.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.66, 22.29) -- ( 54.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.19, 22.30) -- ( 55.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72, 22.31) -- ( 55.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25, 22.31) -- ( 56.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.78, 22.31) -- ( 56.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.30, 22.32) -- ( 57.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 22.32) -- ( 57.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36, 22.32) -- ( 58.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 22.33) -- ( 58.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 22.33) -- ( 59.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 22.34) -- ( 59.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48, 22.34) -- ( 60.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.01, 22.35) -- ( 61.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 22.35) -- ( 61.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.06, 22.36) -- ( 62.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.59, 22.36) -- ( 62.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.12, 22.37) -- ( 63.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.65, 22.38) -- ( 63.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 22.38) -- ( 64.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.71, 22.38) -- ( 64.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.24, 22.39) -- ( 65.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76, 22.40) -- ( 65.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.29, 22.40) -- ( 66.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.82, 22.40) -- ( 66.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35, 22.40) -- ( 67.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 22.40) -- ( 67.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.41, 22.44) -- ( 68.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.94, 22.44) -- ( 68.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46, 22.45) -- ( 69.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.99, 22.45) -- ( 69.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52, 22.48) -- ( 70.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 22.49) -- ( 71.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 22.49) -- ( 71.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 22.49) -- ( 72.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.64, 22.51) -- ( 72.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 22.51) -- ( 73.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.69, 22.54) -- ( 73.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 22.56) -- ( 74.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75, 22.57) -- ( 74.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 22.59) -- ( 75.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 22.59) -- ( 75.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 22.61) -- ( 76.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.87, 22.61) -- ( 76.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.40, 22.66) -- ( 77.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 22.69) -- ( 77.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 22.69) -- ( 78.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.98, 22.69) -- ( 78.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.51, 22.70) -- ( 79.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.04, 22.70) -- ( 80.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.57, 22.71) -- ( 80.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.10, 22.72) -- ( 81.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 22.74) -- ( 81.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.15, 22.74) -- ( 82.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.68, 22.76) -- ( 82.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 22.77) -- ( 83.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.74, 22.78) -- ( 83.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.27, 22.78) -- ( 84.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 22.80) -- ( 84.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 22.84) -- ( 85.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.85, 22.84) -- ( 85.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.38, 22.85) -- ( 86.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.91, 22.89) -- ( 86.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.44, 22.94) -- ( 87.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.97, 22.96) -- ( 87.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.50, 22.98) -- ( 88.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03, 22.98) -- ( 89.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 23.13) -- ( 89.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.08, 23.16) -- ( 90.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61, 23.17) -- ( 90.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.14, 23.29) -- ( 91.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.67, 23.57) -- ( 91.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 26.30) -- ( 92.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.73, 27.38) -- ( 92.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.26, 28.98) -- ( 93.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.78, 30.13) -- ( 93.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.31, 30.57) -- ( 94.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 35.80) -- ( 94.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37, 39.94) -- ( 95.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90, 60.86) -- ( 95.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.43, 77.66) -- ( 96.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.96, 84.18) -- ( 96.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.49, 86.39) -- ( 97.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01, 93.95) -- ( 98.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54, 93.95) -- ( 98.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.88, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.32, 15.15) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.75, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (101.19, 15.15) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/stema_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-28 00:21:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,10) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 14.34) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 14.34) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 17.71) -- (102.90, 17.71);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 17.71) -- ( 22.41, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.94, 17.72) -- ( 22.94, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.47, 17.72) -- ( 23.47, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.00, 17.73) -- ( 24.00, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.53, 17.73) -- ( 24.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.05, 17.73) -- ( 25.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.58, 17.73) -- ( 25.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.11, 17.74) -- ( 26.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 17.74) -- ( 26.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.17, 17.75) -- ( 27.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.70, 17.75) -- ( 27.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.23, 17.75) -- ( 28.23, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 17.76) -- ( 28.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 17.76) -- ( 29.28, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.81, 17.76) -- ( 29.81, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34, 17.77) -- ( 30.34, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 17.78) -- ( 30.87, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.40, 17.78) -- ( 31.40, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.93, 17.78) -- ( 31.93, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.46, 17.79) -- ( 32.46, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.98, 17.79) -- ( 32.98, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51, 17.79) -- ( 33.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.04, 17.80) -- ( 34.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.57, 17.81) -- ( 34.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10, 17.81) -- ( 35.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 17.81) -- ( 35.63, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.16, 17.81) -- ( 36.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 17.81) -- ( 36.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21, 17.81) -- ( 37.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.74, 17.82) -- ( 37.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.27, 17.82) -- ( 38.27, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.80, 17.83) -- ( 38.80, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 17.83) -- ( 39.33, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86, 17.84) -- ( 39.86, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.39, 17.84) -- ( 40.39, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.91, 17.84) -- ( 40.91, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.44, 17.85) -- ( 41.44, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97, 17.86) -- ( 41.97, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50, 17.86) -- ( 42.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.03, 17.86) -- ( 43.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 17.86) -- ( 43.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 17.87) -- ( 44.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.62, 17.88) -- ( 44.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.14, 17.88) -- ( 45.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67, 17.88) -- ( 45.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 17.88) -- ( 46.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.73, 17.89) -- ( 46.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.26, 17.89) -- ( 47.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.79, 17.90) -- ( 47.79, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 17.90) -- ( 48.32, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85, 17.92) -- ( 48.85, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.37, 17.92) -- ( 49.37, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 17.93) -- ( 49.90, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.43, 17.94) -- ( 50.43, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 17.94) -- ( 50.96, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.49, 17.94) -- ( 51.49, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.02, 17.95) -- ( 52.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.55, 17.95) -- ( 52.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.07, 17.95) -- ( 53.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.60, 17.96) -- ( 53.60, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13, 17.96) -- ( 54.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.66, 17.97) -- ( 54.66, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.19, 17.98) -- ( 55.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72, 17.98) -- ( 55.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25, 17.99) -- ( 56.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.78, 17.99) -- ( 56.78, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.30, 17.99) -- ( 57.30, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 18.00) -- ( 57.83, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36, 18.00) -- ( 58.36, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 18.01) -- ( 58.89, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 18.01) -- ( 59.42, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 18.02) -- ( 59.95, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48, 18.02) -- ( 60.48, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.01, 18.03) -- ( 61.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 18.03) -- ( 61.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.06, 18.04) -- ( 62.06, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.59, 18.05) -- ( 62.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.12, 18.05) -- ( 63.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.65, 18.06) -- ( 63.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 18.07) -- ( 64.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.71, 18.07) -- ( 64.71, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.24, 18.08) -- ( 65.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76, 18.08) -- ( 65.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.29, 18.08) -- ( 66.29, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.82, 18.08) -- ( 66.82, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35, 18.08) -- ( 67.35, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 18.09) -- ( 67.88, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.41, 18.13) -- ( 68.41, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.94, 18.13) -- ( 68.94, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46, 18.13) -- ( 69.46, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.99, 18.13) -- ( 69.99, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52, 18.17) -- ( 70.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 18.18) -- ( 71.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 18.18) -- ( 71.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 18.18) -- ( 72.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.64, 18.20) -- ( 72.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 18.20) -- ( 73.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.69, 18.24) -- ( 73.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 18.25) -- ( 74.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75, 18.26) -- ( 74.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 18.28) -- ( 75.28, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 18.29) -- ( 75.81, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 18.30) -- ( 76.34, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.87, 18.31) -- ( 76.87, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.40, 18.36) -- ( 77.40, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 18.39) -- ( 77.92, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 18.39) -- ( 78.45, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.98, 18.39) -- ( 78.98, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.51, 18.40) -- ( 79.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.04, 18.40) -- ( 80.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.57, 18.41) -- ( 80.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.10, 18.43) -- ( 81.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 18.45) -- ( 81.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.15, 18.45) -- ( 82.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.68, 18.46) -- ( 82.68, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 18.48) -- ( 83.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.74, 18.49) -- ( 83.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.27, 18.49) -- ( 84.27, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 18.51) -- ( 84.80, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 18.55) -- ( 85.33, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.85, 18.56) -- ( 85.85, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.38, 18.56) -- ( 86.38, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.91, 18.60) -- ( 86.91, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.44, 18.65) -- ( 87.44, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.97, 18.69) -- ( 87.97, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.50, 18.70) -- ( 88.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03, 18.70) -- ( 89.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 18.86) -- ( 89.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.08, 18.89) -- ( 90.08, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61, 18.91) -- ( 90.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.14, 19.03) -- ( 91.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.67, 19.33) -- ( 91.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 22.23) -- ( 92.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.73, 23.39) -- ( 92.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.26, 25.10) -- ( 93.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.78, 26.32) -- ( 93.78, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.31, 26.79) -- ( 94.31, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 32.36) -- ( 94.84, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37, 36.77) -- ( 95.37, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90, 59.06) -- ( 95.90, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.43, 76.96) -- ( 96.43, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.96, 83.90) -- ( 96.96, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.49, 86.26) -- ( 97.49, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01,177.93) -- ( 98.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54,458.28) -- ( 98.54, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07,527.57) -- ( 99.07, 17.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 32.66) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 49.50) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 66.34) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.19) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 21.88, 10.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.32, 10.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.75, 10.60) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 51.40) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/stemb.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.85, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.85, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 22.85, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 22.11) -- ( 26.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99, 26.73) -- ( 26.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 28.75) -- ( 27.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00, 30.70) -- ( 28.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.50, 23.45) -- ( 28.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00, 22.14) -- ( 29.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 30.91) -- ( 29.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.01, 22.75) -- ( 30.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.51, 23.94) -- ( 30.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.01, 24.10) -- ( 31.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.51, 24.57) -- ( 31.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 23.57) -- ( 32.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.52, 23.67) -- ( 32.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.02, 25.94) -- ( 33.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52, 25.92) -- ( 33.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.02, 23.06) -- ( 34.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 28.83) -- ( 34.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.02, 26.52) -- ( 35.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.53, 26.78) -- ( 35.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03, 23.45) -- ( 36.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 24.37) -- ( 36.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.03, 24.22) -- ( 37.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53, 22.46) -- ( 37.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.04, 22.51) -- ( 38.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 23.60) -- ( 38.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 23.40) -- ( 39.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 25.43) -- ( 39.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.04, 27.05) -- ( 40.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.55, 23.49) -- ( 40.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 22.74) -- ( 41.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 28.63) -- ( 41.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 25.80) -- ( 42.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 25.65) -- ( 42.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 25.10) -- ( 43.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.88) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 24.85) -- ( 44.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.56, 26.47) -- ( 44.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 22.81) -- ( 45.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.56, 22.92) -- ( 45.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.07, 23.13) -- ( 46.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.57, 24.54) -- ( 46.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 27.81) -- ( 47.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.57, 24.36) -- ( 47.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 22.37) -- ( 48.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 23.15) -- ( 48.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 25.54) -- ( 49.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58, 23.67) -- ( 49.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.08, 23.22) -- ( 50.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 23.38) -- ( 50.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.09, 25.36) -- ( 51.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.59, 24.09) -- ( 51.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09, 22.90) -- ( 52.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59, 29.32) -- ( 52.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 22.75) -- ( 53.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 22.89) -- ( 53.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.10, 28.75) -- ( 54.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.60, 24.81) -- ( 54.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.10, 22.33) -- ( 55.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 25.13) -- ( 55.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 22.95) -- ( 56.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.61, 23.88) -- ( 56.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 25.53) -- ( 57.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.61, 29.84) -- ( 57.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11, 24.04) -- ( 58.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61, 23.44) -- ( 58.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.12, 26.36) -- ( 59.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 24.89) -- ( 59.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12, 25.58) -- ( 60.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.62, 23.92) -- ( 60.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.12, 23.09) -- ( 61.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.62, 28.82) -- ( 61.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 30.30) -- ( 62.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.63, 23.39) -- ( 62.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 22.36) -- ( 63.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 28.80) -- ( 63.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.13, 23.07) -- ( 64.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 31.69) -- ( 64.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.14, 24.99) -- ( 65.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64, 22.64) -- ( 65.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14, 22.67) -- ( 66.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 26.86) -- ( 66.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 23.78) -- ( 67.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.65, 25.01) -- ( 67.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 24.06) -- ( 68.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 25.36) -- ( 68.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.15, 26.12) -- ( 69.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 24.39) -- ( 69.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.16, 25.39) -- ( 70.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.66, 23.20) -- ( 70.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.16, 25.59) -- ( 71.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.66, 22.75) -- ( 71.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 23.82) -- ( 72.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 31.35) -- ( 72.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 27.03) -- ( 73.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.67, 23.76) -- ( 73.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 22.92) -- ( 74.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.67, 24.10) -- ( 74.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.18, 22.85) -- ( 75.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68, 27.48) -- ( 75.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.18, 26.66) -- ( 76.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 24.80) -- ( 76.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18, 26.74) -- ( 77.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 24.01) -- ( 77.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.19, 23.46) -- ( 78.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 26.63) -- ( 78.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 26.92) -- ( 79.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69, 23.89) -- ( 79.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 33.20) -- ( 80.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.70, 27.03) -- ( 80.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.20, 23.95) -- ( 81.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70, 26.30) -- ( 81.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20, 29.27) -- ( 82.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.70, 24.97) -- ( 82.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 23.46) -- ( 83.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.71, 26.52) -- ( 83.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.21, 22.67) -- ( 84.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 23.26) -- ( 84.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.21, 24.50) -- ( 85.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.72, 23.88) -- ( 85.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 26.03) -- ( 86.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.72, 26.75) -- ( 86.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 23.68) -- ( 87.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72, 23.13) -- ( 87.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 23.81) -- ( 88.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.73, 24.41) -- ( 88.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.23, 23.33) -- ( 89.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.73, 22.93) -- ( 89.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 23.18) -- ( 90.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 25.11) -- ( 90.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 30.25) -- ( 91.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.74, 30.02) -- ( 91.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.24, 27.14) -- ( 92.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 31.90) -- ( 92.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.24, 46.12) -- ( 93.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.75, 43.80) -- ( 93.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.25, 49.62) -- ( 94.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 39.29) -- ( 94.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 32.65) -- ( 95.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.75, 58.13) -- ( 95.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 79.41) -- ( 96.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.76, 76.03) -- ( 96.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 76.53) -- ( 97.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76, 91.60) -- ( 97.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26, 41.63) -- ( 98.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.76, 48.47) -- ( 98.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 49.65) -- ( 99.27, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 20.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 32.80) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 45.45) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 58.10) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 70.75) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 83.39) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.99, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.09, 15.15) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.18, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (101.27, 15.15) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.88,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {algebraic residual};
\end{scope}
\end{tikzpicture}


==> Rfigures/stemb_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-28 00:22:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,10) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.85, 14.34) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.85, 14.34) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 22.85, 17.71) -- (102.90, 17.71);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 17.77) -- ( 26.49, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99, 22.70) -- ( 26.99, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 24.85) -- ( 27.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00, 26.93) -- ( 28.00, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.50, 19.20) -- ( 28.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00, 17.81) -- ( 29.00, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 27.15) -- ( 29.50, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.01, 18.46) -- ( 30.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.51, 19.72) -- ( 30.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.01, 19.90) -- ( 31.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.51, 20.39) -- ( 31.51, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 19.33) -- ( 32.01, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.52, 19.43) -- ( 32.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.02, 21.86) -- ( 33.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52, 21.83) -- ( 33.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.02, 18.79) -- ( 34.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 24.93) -- ( 34.52, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.02, 22.47) -- ( 35.02, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.53, 22.75) -- ( 35.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03, 19.20) -- ( 36.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 20.18) -- ( 36.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.03, 20.02) -- ( 37.03, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53, 18.15) -- ( 37.53, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.04, 18.20) -- ( 38.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 19.37) -- ( 38.54, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 19.15) -- ( 39.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 21.31) -- ( 39.54, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.04, 23.04) -- ( 40.04, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.55, 19.25) -- ( 40.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 18.44) -- ( 41.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 24.72) -- ( 41.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 21.71) -- ( 42.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 21.55) -- ( 42.55, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 20.96) -- ( 43.05, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 18.60) -- ( 43.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 20.69) -- ( 44.06, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.56, 22.41) -- ( 44.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 18.52) -- ( 45.06, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.56, 18.64) -- ( 45.56, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.07, 18.86) -- ( 46.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.57, 20.36) -- ( 46.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 23.85) -- ( 47.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.57, 20.17) -- ( 47.57, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 18.06) -- ( 48.07, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 18.88) -- ( 48.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 21.43) -- ( 49.08, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58, 19.44) -- ( 49.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.08, 18.96) -- ( 50.08, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 19.13) -- ( 50.58, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.09, 21.24) -- ( 51.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.59, 19.88) -- ( 51.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09, 18.61) -- ( 52.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59, 25.46) -- ( 52.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 18.45) -- ( 53.09, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 18.61) -- ( 53.59, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.10, 24.85) -- ( 54.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.60, 20.65) -- ( 54.60, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.10, 18.01) -- ( 55.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 20.99) -- ( 55.60, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 18.67) -- ( 56.10, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.61, 19.66) -- ( 56.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 21.42) -- ( 57.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.61, 26.02) -- ( 57.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11, 19.84) -- ( 58.11, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61, 19.20) -- ( 58.61, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.12, 22.31) -- ( 59.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 20.74) -- ( 59.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12, 21.47) -- ( 60.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.62, 19.70) -- ( 60.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.12, 18.82) -- ( 61.12, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.62, 24.92) -- ( 61.62, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 26.50) -- ( 62.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.63, 19.14) -- ( 62.63, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 18.04) -- ( 63.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 24.90) -- ( 63.63, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.13, 18.79) -- ( 64.13, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 27.98) -- ( 64.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.14, 20.85) -- ( 65.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64, 18.34) -- ( 65.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14, 18.37) -- ( 66.14, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 22.84) -- ( 66.64, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 19.55) -- ( 67.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.65, 20.86) -- ( 67.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 19.85) -- ( 68.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 21.24) -- ( 68.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.15, 22.05) -- ( 69.15, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 20.20) -- ( 69.65, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.16, 21.27) -- ( 70.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.66, 18.93) -- ( 70.66, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.16, 21.48) -- ( 71.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.66, 18.46) -- ( 71.66, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 19.60) -- ( 72.16, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 27.62) -- ( 72.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.17, 23.02) -- ( 73.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.67, 19.53) -- ( 73.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.17, 18.63) -- ( 74.17, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.67, 19.90) -- ( 74.67, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.18, 18.56) -- ( 75.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68, 23.49) -- ( 75.68, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.18, 22.62) -- ( 76.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 20.64) -- ( 76.68, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18, 22.71) -- ( 77.18, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 19.80) -- ( 77.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.19, 19.21) -- ( 78.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 22.59) -- ( 78.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 22.89) -- ( 79.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69, 19.67) -- ( 79.69, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 29.59) -- ( 80.19, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.70, 23.02) -- ( 80.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.20, 19.73) -- ( 81.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70, 22.24) -- ( 81.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20, 25.40) -- ( 82.20, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.70, 20.82) -- ( 82.70, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.21, 19.22) -- ( 83.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.71, 22.47) -- ( 83.71, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.21, 18.37) -- ( 84.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 19.00) -- ( 84.71, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.21, 20.32) -- ( 85.21, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.72, 19.66) -- ( 85.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 21.95) -- ( 86.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.72, 22.72) -- ( 86.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 19.45) -- ( 87.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72, 18.86) -- ( 87.72, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 19.58) -- ( 88.22, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.73, 20.23) -- ( 88.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.23, 19.07) -- ( 89.23, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.73, 18.65) -- ( 89.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 18.92) -- ( 90.23, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 20.97) -- ( 90.73, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 26.45) -- ( 91.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.74, 26.20) -- ( 91.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.24, 23.13) -- ( 92.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 28.20) -- ( 92.74, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.24, 43.35) -- ( 93.24, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.75, 40.88) -- ( 93.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.25, 47.08) -- ( 94.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 36.08) -- ( 94.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 29.00) -- ( 95.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.75, 56.15) -- ( 95.75, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 78.82) -- ( 96.25, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.76, 75.22) -- ( 96.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 75.75) -- ( 97.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76, 91.81) -- ( 97.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26, 38.57) -- ( 98.26, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.76, 45.85) -- ( 98.76, 17.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 47.12) -- ( 99.27, 17.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 15.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 29.29) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 42.76) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 56.24) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 69.71) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.10, 83.19) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 25.99, 10.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.09, 10.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.18, 10.60) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 51.40) {algebraic residual};
\end{scope}
\end{tikzpicture}


==> Rfigures/stemc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.07) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.88, 22.08) -- ( 23.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.36, 22.09) -- ( 25.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.83, 22.09) -- ( 26.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.31, 22.10) -- ( 28.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.78, 22.12) -- ( 29.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.26, 22.19) -- ( 31.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.73, 22.21) -- ( 32.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 22.25) -- ( 34.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68, 22.27) -- ( 35.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.15, 22.27) -- ( 37.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.63, 22.30) -- ( 38.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10, 22.36) -- ( 40.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.36) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 22.38) -- ( 43.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 22.44) -- ( 44.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 22.46) -- ( 46.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 22.53) -- ( 47.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.95, 22.55) -- ( 48.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.42, 22.56) -- ( 50.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 22.59) -- ( 51.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.37, 22.61) -- ( 53.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.84, 22.69) -- ( 54.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 22.80) -- ( 56.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 22.81) -- ( 57.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.27, 22.86) -- ( 59.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.95) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.22, 27.38) -- ( 62.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69, 27.76) -- ( 63.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16, 31.06) -- ( 65.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 31.35) -- ( 66.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.11, 31.95) -- ( 68.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.59, 34.78) -- ( 69.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 40.56) -- ( 71.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.54, 42.06) -- ( 72.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.01, 47.59) -- ( 74.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.48, 55.93) -- ( 75.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.96, 59.42) -- ( 76.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43, 59.55) -- ( 78.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 63.85) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38, 74.07) -- ( 81.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86, 74.44) -- ( 82.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 89.22) -- ( 84.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.80, 93.95) -- ( 85.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 93.95) -- ( 87.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 93.95) -- ( 88.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 93.95) -- ( 90.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.70, 93.95) -- ( 91.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 93.95) -- ( 93.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 93.95) -- ( 94.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.12, 93.95) -- ( 96.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.60, 93.95) -- ( 97.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.94, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.42, 15.15) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.91, 15.15) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/stemc_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:38:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.07) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.88, 22.08) -- ( 23.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.36, 22.09) -- ( 25.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.83, 22.09) -- ( 26.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.31, 22.10) -- ( 28.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.78, 22.12) -- ( 29.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.26, 22.19) -- ( 31.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.73, 22.21) -- ( 32.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 22.25) -- ( 34.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68, 22.27) -- ( 35.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.15, 22.27) -- ( 37.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.63, 22.30) -- ( 38.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10, 22.36) -- ( 40.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.36) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 22.38) -- ( 43.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 22.44) -- ( 44.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 22.46) -- ( 46.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 22.53) -- ( 47.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.95, 22.55) -- ( 48.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.42, 22.56) -- ( 50.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 22.59) -- ( 51.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.37, 22.61) -- ( 53.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.84, 22.69) -- ( 54.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 22.80) -- ( 56.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 22.81) -- ( 57.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.27, 22.86) -- ( 59.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.95) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.22, 27.38) -- ( 62.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69, 27.76) -- ( 63.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16, 31.06) -- ( 65.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 31.35) -- ( 66.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.11, 31.95) -- ( 68.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.59, 34.78) -- ( 69.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 40.56) -- ( 71.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.54, 42.06) -- ( 72.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.01, 47.59) -- ( 74.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.48, 55.93) -- ( 75.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.96, 59.42) -- ( 76.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43, 59.55) -- ( 78.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 63.85) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38, 74.07) -- ( 81.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86, 74.44) -- ( 82.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 89.22) -- ( 84.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.80, 93.95) -- ( 85.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 93.95) -- ( 87.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 93.95) -- ( 88.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.23, 93.95) -- ( 90.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.70, 93.95) -- ( 91.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 93.95) -- ( 93.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 93.95) -- ( 94.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.12, 93.95) -- ( 96.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.60, 93.95) -- ( 97.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 93.95) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 20.94, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.42, 15.15) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.91, 15.15) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/stemd.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:32:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.05) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.59, 22.05) -- ( 22.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.77, 22.05) -- ( 22.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.95, 22.05) -- ( 22.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.13, 22.05) -- ( 23.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.31, 22.05) -- ( 23.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.50, 22.05) -- ( 23.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.68, 22.05) -- ( 23.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 22.05) -- ( 23.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.04, 22.05) -- ( 24.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.22, 22.05) -- ( 24.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 22.05) -- ( 24.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.58, 22.05) -- ( 24.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 22.05) -- ( 24.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 22.05) -- ( 24.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.12, 22.05) -- ( 25.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 22.05) -- ( 25.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.48, 22.05) -- ( 25.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.66, 22.05) -- ( 25.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.85, 22.05) -- ( 25.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 22.05) -- ( 26.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.21, 22.05) -- ( 26.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.39, 22.05) -- ( 26.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.57, 22.05) -- ( 26.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.75, 22.05) -- ( 26.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.93, 22.05) -- ( 26.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.11, 22.05) -- ( 27.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.29, 22.05) -- ( 27.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 22.05) -- ( 27.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65, 22.05) -- ( 27.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 22.05) -- ( 27.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 22.05) -- ( 28.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.20, 22.05) -- ( 28.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.38, 22.05) -- ( 28.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 22.05) -- ( 28.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.74, 22.05) -- ( 28.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 22.05) -- ( 28.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 22.05) -- ( 29.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 22.05) -- ( 29.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.46, 22.06) -- ( 29.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64, 22.06) -- ( 29.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.82, 22.06) -- ( 29.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00, 22.06) -- ( 30.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.18, 22.06) -- ( 30.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.37, 22.06) -- ( 30.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.55, 22.06) -- ( 30.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.73, 22.06) -- ( 30.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.91, 22.06) -- ( 30.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 22.06) -- ( 31.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.27, 22.06) -- ( 31.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.45, 22.06) -- ( 31.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.63, 22.06) -- ( 31.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 22.06) -- ( 31.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 22.07) -- ( 31.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.17, 22.07) -- ( 32.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 22.07) -- ( 32.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.54, 22.07) -- ( 32.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.72, 22.07) -- ( 32.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.90, 22.07) -- ( 32.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 22.07) -- ( 33.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.26, 22.07) -- ( 33.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.44, 22.07) -- ( 33.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.62, 22.07) -- ( 33.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.80, 22.08) -- ( 33.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98, 22.08) -- ( 33.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 22.08) -- ( 34.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 22.08) -- ( 34.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 22.08) -- ( 34.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.71, 22.08) -- ( 34.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.89, 22.08) -- ( 34.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 22.08) -- ( 35.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.25, 22.08) -- ( 35.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.43, 22.08) -- ( 35.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 22.08) -- ( 35.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 22.09) -- ( 35.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.97, 22.09) -- ( 35.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.15, 22.09) -- ( 36.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.33, 22.09) -- ( 36.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.51, 22.09) -- ( 36.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 22.09) -- ( 36.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87, 22.09) -- ( 36.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 22.09) -- ( 37.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.24, 22.09) -- ( 37.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.42, 22.09) -- ( 37.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 22.10) -- ( 37.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 22.10) -- ( 37.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.96, 22.10) -- ( 37.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 22.10) -- ( 38.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.32, 22.10) -- ( 38.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 22.10) -- ( 38.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68, 22.10) -- ( 38.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.86, 22.11) -- ( 38.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 22.11) -- ( 39.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 22.11) -- ( 39.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.41, 22.11) -- ( 39.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59, 22.12) -- ( 39.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 22.12) -- ( 39.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95, 22.12) -- ( 39.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.13, 22.12) -- ( 40.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.31, 22.13) -- ( 40.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 22.13) -- ( 40.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 22.13) -- ( 40.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 22.13) -- ( 40.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03, 22.13) -- ( 41.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.21, 22.13) -- ( 41.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.39, 22.13) -- ( 41.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.14) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76, 22.14) -- ( 41.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.94, 22.14) -- ( 41.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.12, 22.14) -- ( 42.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 22.14) -- ( 42.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.48, 22.15) -- ( 42.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 22.15) -- ( 42.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 22.15) -- ( 42.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 22.15) -- ( 43.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 22.15) -- ( 43.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.38, 22.15) -- ( 43.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.16) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 22.16) -- ( 43.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 22.17) -- ( 43.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11, 22.17) -- ( 44.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 22.17) -- ( 44.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 22.18) -- ( 44.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65, 22.18) -- ( 44.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 22.18) -- ( 44.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.01, 22.18) -- ( 45.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 22.19) -- ( 45.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 22.19) -- ( 45.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.55, 22.19) -- ( 45.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.19) -- ( 45.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.92, 22.19) -- ( 45.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.10, 22.20) -- ( 46.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.28, 22.20) -- ( 46.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46, 22.21) -- ( 46.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64, 22.21) -- ( 46.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82, 22.22) -- ( 46.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.00, 22.22) -- ( 47.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.18, 22.23) -- ( 47.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 22.23) -- ( 47.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.54, 22.25) -- ( 47.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72, 22.25) -- ( 47.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 22.25) -- ( 47.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.08, 22.25) -- ( 48.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 22.26) -- ( 48.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 22.26) -- ( 48.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.63, 22.26) -- ( 48.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.81, 22.27) -- ( 48.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 22.27) -- ( 48.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.17, 22.27) -- ( 49.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.35, 22.28) -- ( 49.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.53, 22.29) -- ( 49.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 22.29) -- ( 49.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.89, 22.29) -- ( 49.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.07, 22.29) -- ( 50.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.25, 22.30) -- ( 50.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 22.31) -- ( 50.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.62, 22.31) -- ( 50.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80, 22.31) -- ( 50.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.98, 22.31) -- ( 50.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 22.32) -- ( 51.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 22.33) -- ( 51.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52, 22.35) -- ( 51.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.70, 22.35) -- ( 51.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 22.35) -- ( 51.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.06, 22.36) -- ( 52.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24, 22.36) -- ( 52.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42, 22.37) -- ( 52.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.60, 22.38) -- ( 52.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.79, 22.39) -- ( 52.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.97, 22.40) -- ( 52.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 22.40) -- ( 53.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 22.41) -- ( 53.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 22.41) -- ( 53.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.69, 22.41) -- ( 53.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.87, 22.42) -- ( 53.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 22.43) -- ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23, 22.43) -- ( 54.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.41, 22.44) -- ( 54.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.59, 22.44) -- ( 54.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.77, 22.45) -- ( 54.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 22.46) -- ( 54.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 22.47) -- ( 55.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.32, 22.47) -- ( 55.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50, 22.48) -- ( 55.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 22.48) -- ( 55.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86, 22.48) -- ( 55.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.04, 22.49) -- ( 56.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.22, 22.49) -- ( 56.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 22.50) -- ( 56.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 22.50) -- ( 56.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.76, 22.51) -- ( 56.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.94, 22.52) -- ( 56.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13, 22.52) -- ( 57.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.31, 22.52) -- ( 57.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49, 22.53) -- ( 57.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.67, 22.53) -- ( 57.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 22.54) -- ( 57.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.03, 22.54) -- ( 58.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.21, 22.55) -- ( 58.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 22.55) -- ( 58.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.57, 22.55) -- ( 58.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 22.56) -- ( 58.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 22.57) -- ( 58.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11, 22.58) -- ( 59.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 22.58) -- ( 59.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.48, 22.61) -- ( 59.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66, 22.62) -- ( 59.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.84, 22.64) -- ( 59.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.02, 22.64) -- ( 60.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.20, 22.66) -- ( 60.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 22.66) -- ( 60.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.56, 22.66) -- ( 60.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.68) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 22.71) -- ( 60.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10, 22.71) -- ( 61.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.28, 22.75) -- ( 61.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.46, 22.76) -- ( 61.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.65, 22.76) -- ( 61.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 22.77) -- ( 61.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 22.78) -- ( 62.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.19, 22.78) -- ( 62.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.37, 22.79) -- ( 62.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.55, 22.80) -- ( 62.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 22.80) -- ( 62.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.91, 22.80) -- ( 62.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 22.82) -- ( 63.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 22.82) -- ( 63.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.45, 22.82) -- ( 63.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 22.82) -- ( 63.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.81, 22.83) -- ( 63.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 22.83) -- ( 64.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 22.84) -- ( 64.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 22.84) -- ( 64.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 22.84) -- ( 64.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 22.86) -- ( 64.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.90, 22.86) -- ( 64.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 22.87) -- ( 65.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 22.88) -- ( 65.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.44, 22.90) -- ( 65.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62, 22.90) -- ( 65.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.80, 22.90) -- ( 65.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 22.91) -- ( 65.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 22.92) -- ( 66.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 22.92) -- ( 66.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53, 22.94) -- ( 66.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.71, 22.94) -- ( 66.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.89, 22.95) -- ( 66.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.07, 22.95) -- ( 67.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 22.95) -- ( 67.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.43, 22.95) -- ( 67.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 22.96) -- ( 67.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 22.97) -- ( 67.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 22.99) -- ( 67.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 22.99) -- ( 68.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33, 22.99) -- ( 68.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52, 23.00) -- ( 68.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70, 23.00) -- ( 68.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88, 23.00) -- ( 68.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 23.01) -- ( 69.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24, 23.02) -- ( 69.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.42, 23.04) -- ( 69.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 23.07) -- ( 69.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78, 23.08) -- ( 69.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96, 23.09) -- ( 69.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14, 23.10) -- ( 70.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 23.11) -- ( 70.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50, 23.14) -- ( 70.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.69, 23.15) -- ( 70.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.87, 23.16) -- ( 70.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 23.16) -- ( 71.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.23, 23.16) -- ( 71.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.41, 23.17) -- ( 71.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.59, 23.17) -- ( 71.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 23.18) -- ( 71.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 23.19) -- ( 71.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.13, 23.20) -- ( 72.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.31, 23.22) -- ( 72.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49, 23.22) -- ( 72.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 23.24) -- ( 72.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 23.24) -- ( 72.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.04, 23.24) -- ( 73.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 23.24) -- ( 73.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 23.24) -- ( 73.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.58, 23.26) -- ( 73.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.76, 23.27) -- ( 73.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.94, 23.29) -- ( 73.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.12, 23.31) -- ( 74.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30, 23.33) -- ( 74.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.48, 23.35) -- ( 74.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.66, 23.35) -- ( 74.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 23.36) -- ( 74.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.02, 23.37) -- ( 75.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.21, 23.37) -- ( 75.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.39, 23.37) -- ( 75.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.57, 23.40) -- ( 75.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.75, 23.44) -- ( 75.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93, 23.47) -- ( 75.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 23.51) -- ( 76.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 23.52) -- ( 76.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 23.53) -- ( 76.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65, 23.54) -- ( 76.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.83, 23.57) -- ( 76.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.01, 23.57) -- ( 77.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.19, 23.57) -- ( 77.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.38, 23.58) -- ( 77.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.56, 23.66) -- ( 77.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 23.67) -- ( 77.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 23.68) -- ( 77.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.10, 23.68) -- ( 78.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 23.69) -- ( 78.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.46, 23.70) -- ( 78.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 23.72) -- ( 78.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.82, 23.72) -- ( 78.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.00, 23.73) -- ( 79.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.18, 23.75) -- ( 79.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36, 23.76) -- ( 79.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.54, 23.76) -- ( 79.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 23.78) -- ( 79.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 23.78) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 23.79) -- ( 80.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 23.79) -- ( 80.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.45, 23.80) -- ( 80.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 23.81) -- ( 80.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 23.81) -- ( 80.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 23.82) -- ( 80.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 23.82) -- ( 81.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 23.83) -- ( 81.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 23.83) -- ( 81.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.71, 23.84) -- ( 81.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.90, 23.87) -- ( 81.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 23.88) -- ( 82.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.26, 23.89) -- ( 82.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44, 23.89) -- ( 82.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.62, 23.90) -- ( 82.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.80, 23.94) -- ( 82.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.98, 23.94) -- ( 82.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.16, 23.96) -- ( 83.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 23.96) -- ( 83.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.52, 23.98) -- ( 83.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70, 23.98) -- ( 83.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.88, 23.98) -- ( 83.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07, 23.98) -- ( 84.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.25, 24.01) -- ( 84.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.43, 24.04) -- ( 84.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.61, 24.04) -- ( 84.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.79, 24.04) -- ( 84.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 24.05) -- ( 84.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15, 24.07) -- ( 85.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 24.08) -- ( 85.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51, 24.08) -- ( 85.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.69, 24.09) -- ( 85.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.87, 24.16) -- ( 85.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05, 24.16) -- ( 86.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 24.22) -- ( 86.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 24.24) -- ( 86.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 24.25) -- ( 86.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 24.26) -- ( 86.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.96, 24.26) -- ( 86.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 24.27) -- ( 87.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 24.30) -- ( 87.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50, 24.30) -- ( 87.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.68, 24.31) -- ( 87.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.86, 24.31) -- ( 87.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.04, 24.33) -- ( 88.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 24.35) -- ( 88.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 24.36) -- ( 88.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 24.38) -- ( 88.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 24.40) -- ( 88.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95, 24.42) -- ( 88.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 24.48) -- ( 89.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 24.51) -- ( 89.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49, 24.52) -- ( 89.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.67, 24.52) -- ( 89.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85, 24.53) -- ( 89.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03, 24.56) -- ( 90.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.21, 24.66) -- ( 90.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.39, 24.67) -- ( 90.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 24.70) -- ( 90.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.75, 24.79) -- ( 90.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.94, 24.80) -- ( 90.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12, 24.84) -- ( 91.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.30, 24.87) -- ( 91.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.48, 24.88) -- ( 91.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 24.88) -- ( 91.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.84, 24.95) -- ( 91.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.02, 24.98) -- ( 92.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 25.00) -- ( 92.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 25.05) -- ( 92.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56, 25.05) -- ( 92.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 25.10) -- ( 92.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92, 25.10) -- ( 92.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11, 25.18) -- ( 93.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.29, 25.20) -- ( 93.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47, 25.20) -- ( 93.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.65, 25.22) -- ( 93.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.83, 25.27) -- ( 93.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 25.30) -- ( 94.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.19, 25.30) -- ( 94.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.37, 25.34) -- ( 94.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.55, 25.37) -- ( 94.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73, 25.48) -- ( 94.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91, 25.58) -- ( 94.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09, 25.62) -- ( 95.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.28, 25.68) -- ( 95.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46, 25.74) -- ( 95.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.64, 25.79) -- ( 95.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.82, 25.86) -- ( 95.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.00, 25.86) -- ( 96.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.18, 25.89) -- ( 96.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 25.91) -- ( 96.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54, 25.93) -- ( 96.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 26.02) -- ( 96.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 26.02) -- ( 96.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08, 26.03) -- ( 97.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 26.04) -- ( 97.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.44, 26.08) -- ( 97.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 26.09) -- ( 97.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.81, 26.11) -- ( 97.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99, 26.12) -- ( 97.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.17, 26.14) -- ( 98.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.35, 26.16) -- ( 98.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53, 26.17) -- ( 98.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 26.19) -- ( 98.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.89, 26.27) -- ( 98.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 26.36) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.23, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.31, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.39, 15.15) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.47, 15.15) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.55, 15.15) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {correspondence};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}


==> Rfigures/stemd_b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-18 15:38:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (5,3) rectangle (104, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 18.58, 18.89) rectangle (102.90, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 18.58, 18.89) rectangle (102.91, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 18.58, 22.05) -- (102.90, 22.05);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 22.05) -- ( 22.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.59, 22.05) -- ( 22.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.77, 22.05) -- ( 22.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.95, 22.05) -- ( 22.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.13, 22.05) -- ( 23.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.31, 22.05) -- ( 23.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.50, 22.05) -- ( 23.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.68, 22.05) -- ( 23.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 22.05) -- ( 23.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.04, 22.05) -- ( 24.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.22, 22.05) -- ( 24.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 22.05) -- ( 24.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.58, 22.05) -- ( 24.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.76, 22.05) -- ( 24.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 22.05) -- ( 24.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.12, 22.05) -- ( 25.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 22.05) -- ( 25.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.48, 22.05) -- ( 25.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.66, 22.05) -- ( 25.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.85, 22.05) -- ( 25.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 22.05) -- ( 26.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.21, 22.05) -- ( 26.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.39, 22.05) -- ( 26.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.57, 22.05) -- ( 26.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.75, 22.05) -- ( 26.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.93, 22.05) -- ( 26.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.11, 22.05) -- ( 27.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.29, 22.05) -- ( 27.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 22.05) -- ( 27.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65, 22.05) -- ( 27.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 22.05) -- ( 27.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 22.05) -- ( 28.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.20, 22.05) -- ( 28.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.38, 22.05) -- ( 28.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 22.05) -- ( 28.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.74, 22.05) -- ( 28.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 22.05) -- ( 28.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 22.05) -- ( 29.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 22.05) -- ( 29.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.46, 22.06) -- ( 29.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.64, 22.06) -- ( 29.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.82, 22.06) -- ( 29.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00, 22.06) -- ( 30.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.18, 22.06) -- ( 30.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.37, 22.06) -- ( 30.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.55, 22.06) -- ( 30.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.73, 22.06) -- ( 30.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.91, 22.06) -- ( 30.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 22.06) -- ( 31.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.27, 22.06) -- ( 31.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.45, 22.06) -- ( 31.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.63, 22.06) -- ( 31.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 22.06) -- ( 31.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 22.07) -- ( 31.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.17, 22.07) -- ( 32.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 22.07) -- ( 32.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.54, 22.07) -- ( 32.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.72, 22.07) -- ( 32.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.90, 22.07) -- ( 32.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 22.07) -- ( 33.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.26, 22.07) -- ( 33.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.44, 22.07) -- ( 33.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.62, 22.07) -- ( 33.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.80, 22.08) -- ( 33.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98, 22.08) -- ( 33.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 22.08) -- ( 34.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 22.08) -- ( 34.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 22.08) -- ( 34.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.71, 22.08) -- ( 34.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.89, 22.08) -- ( 34.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 22.08) -- ( 35.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.25, 22.08) -- ( 35.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.43, 22.08) -- ( 35.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 22.08) -- ( 35.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 22.09) -- ( 35.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.97, 22.09) -- ( 35.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.15, 22.09) -- ( 36.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.33, 22.09) -- ( 36.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.51, 22.09) -- ( 36.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 22.09) -- ( 36.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87, 22.09) -- ( 36.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 22.09) -- ( 37.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.24, 22.09) -- ( 37.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.42, 22.09) -- ( 37.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 22.10) -- ( 37.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 22.10) -- ( 37.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.96, 22.10) -- ( 37.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 22.10) -- ( 38.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.32, 22.10) -- ( 38.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 22.10) -- ( 38.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68, 22.10) -- ( 38.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.86, 22.11) -- ( 38.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 22.11) -- ( 39.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 22.11) -- ( 39.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.41, 22.11) -- ( 39.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59, 22.12) -- ( 39.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 22.12) -- ( 39.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95, 22.12) -- ( 39.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.13, 22.12) -- ( 40.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.31, 22.13) -- ( 40.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 22.13) -- ( 40.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 22.13) -- ( 40.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 22.13) -- ( 40.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03, 22.13) -- ( 41.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.21, 22.13) -- ( 41.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.39, 22.13) -- ( 41.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 22.14) -- ( 41.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76, 22.14) -- ( 41.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.94, 22.14) -- ( 41.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.12, 22.14) -- ( 42.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 22.14) -- ( 42.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.48, 22.15) -- ( 42.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 22.15) -- ( 42.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 22.15) -- ( 42.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 22.15) -- ( 43.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 22.15) -- ( 43.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.38, 22.15) -- ( 43.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 22.16) -- ( 43.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 22.16) -- ( 43.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 22.17) -- ( 43.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11, 22.17) -- ( 44.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 22.17) -- ( 44.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 22.18) -- ( 44.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65, 22.18) -- ( 44.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 22.18) -- ( 44.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.01, 22.18) -- ( 45.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 22.19) -- ( 45.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 22.19) -- ( 45.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.55, 22.19) -- ( 45.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.19) -- ( 45.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.92, 22.19) -- ( 45.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.10, 22.20) -- ( 46.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.28, 22.20) -- ( 46.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46, 22.21) -- ( 46.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64, 22.21) -- ( 46.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82, 22.22) -- ( 46.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.00, 22.22) -- ( 47.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.18, 22.23) -- ( 47.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 22.23) -- ( 47.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.54, 22.25) -- ( 47.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72, 22.25) -- ( 47.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 22.25) -- ( 47.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.08, 22.25) -- ( 48.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 22.26) -- ( 48.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 22.26) -- ( 48.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.63, 22.26) -- ( 48.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.81, 22.27) -- ( 48.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 22.27) -- ( 48.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.17, 22.27) -- ( 49.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.35, 22.28) -- ( 49.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.53, 22.29) -- ( 49.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 22.29) -- ( 49.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.89, 22.29) -- ( 49.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.07, 22.29) -- ( 50.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.25, 22.30) -- ( 50.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 22.31) -- ( 50.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.62, 22.31) -- ( 50.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80, 22.31) -- ( 50.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.98, 22.31) -- ( 50.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 22.32) -- ( 51.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 22.33) -- ( 51.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52, 22.35) -- ( 51.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.70, 22.35) -- ( 51.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 22.35) -- ( 51.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.06, 22.36) -- ( 52.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24, 22.36) -- ( 52.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42, 22.37) -- ( 52.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.60, 22.38) -- ( 52.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.79, 22.39) -- ( 52.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.97, 22.40) -- ( 52.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 22.40) -- ( 53.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 22.41) -- ( 53.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 22.41) -- ( 53.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.69, 22.41) -- ( 53.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.87, 22.42) -- ( 53.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 22.43) -- ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23, 22.43) -- ( 54.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.41, 22.44) -- ( 54.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.59, 22.44) -- ( 54.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.77, 22.45) -- ( 54.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 22.46) -- ( 54.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 22.47) -- ( 55.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.32, 22.47) -- ( 55.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50, 22.48) -- ( 55.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 22.48) -- ( 55.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86, 22.48) -- ( 55.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.04, 22.49) -- ( 56.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.22, 22.49) -- ( 56.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 22.50) -- ( 56.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 22.50) -- ( 56.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.76, 22.51) -- ( 56.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.94, 22.52) -- ( 56.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13, 22.52) -- ( 57.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.31, 22.52) -- ( 57.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49, 22.53) -- ( 57.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.67, 22.53) -- ( 57.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 22.54) -- ( 57.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.03, 22.54) -- ( 58.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.21, 22.55) -- ( 58.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 22.55) -- ( 58.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.57, 22.55) -- ( 58.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 22.56) -- ( 58.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 22.57) -- ( 58.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11, 22.58) -- ( 59.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 22.58) -- ( 59.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.48, 22.61) -- ( 59.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66, 22.62) -- ( 59.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.84, 22.64) -- ( 59.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.02, 22.64) -- ( 60.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.20, 22.66) -- ( 60.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 22.66) -- ( 60.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.56, 22.66) -- ( 60.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.74, 22.68) -- ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 22.71) -- ( 60.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10, 22.71) -- ( 61.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.28, 22.75) -- ( 61.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.46, 22.76) -- ( 61.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.65, 22.76) -- ( 61.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 22.77) -- ( 61.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 22.78) -- ( 62.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.19, 22.78) -- ( 62.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.37, 22.79) -- ( 62.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.55, 22.80) -- ( 62.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 22.80) -- ( 62.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.91, 22.80) -- ( 62.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 22.82) -- ( 63.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 22.82) -- ( 63.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.45, 22.82) -- ( 63.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.63, 22.82) -- ( 63.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.81, 22.83) -- ( 63.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 22.83) -- ( 64.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18, 22.84) -- ( 64.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 22.84) -- ( 64.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 22.84) -- ( 64.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 22.86) -- ( 64.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.90, 22.86) -- ( 64.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 22.87) -- ( 65.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 22.88) -- ( 65.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.44, 22.90) -- ( 65.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62, 22.90) -- ( 65.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.80, 22.90) -- ( 65.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 22.91) -- ( 65.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 22.92) -- ( 66.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 22.92) -- ( 66.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53, 22.94) -- ( 66.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.71, 22.94) -- ( 66.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.89, 22.95) -- ( 66.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.07, 22.95) -- ( 67.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 22.95) -- ( 67.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.43, 22.95) -- ( 67.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 22.96) -- ( 67.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 22.97) -- ( 67.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 22.99) -- ( 67.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.15, 22.99) -- ( 68.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33, 22.99) -- ( 68.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52, 23.00) -- ( 68.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70, 23.00) -- ( 68.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88, 23.00) -- ( 68.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 23.01) -- ( 69.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24, 23.02) -- ( 69.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.42, 23.04) -- ( 69.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 23.07) -- ( 69.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78, 23.08) -- ( 69.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96, 23.09) -- ( 69.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14, 23.10) -- ( 70.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 23.11) -- ( 70.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50, 23.14) -- ( 70.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.69, 23.15) -- ( 70.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.87, 23.16) -- ( 70.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05, 23.16) -- ( 71.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.23, 23.16) -- ( 71.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.41, 23.17) -- ( 71.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.59, 23.17) -- ( 71.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 23.18) -- ( 71.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 23.19) -- ( 71.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.13, 23.20) -- ( 72.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.31, 23.22) -- ( 72.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49, 23.22) -- ( 72.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.67, 23.24) -- ( 72.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 23.24) -- ( 72.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.04, 23.24) -- ( 73.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 23.24) -- ( 73.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 23.24) -- ( 73.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.58, 23.26) -- ( 73.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.76, 23.27) -- ( 73.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.94, 23.29) -- ( 73.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.12, 23.31) -- ( 74.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30, 23.33) -- ( 74.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.48, 23.35) -- ( 74.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.66, 23.35) -- ( 74.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 23.36) -- ( 74.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.02, 23.37) -- ( 75.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.21, 23.37) -- ( 75.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.39, 23.37) -- ( 75.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.57, 23.40) -- ( 75.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.75, 23.44) -- ( 75.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93, 23.47) -- ( 75.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 23.51) -- ( 76.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 23.52) -- ( 76.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 23.53) -- ( 76.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65, 23.54) -- ( 76.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.83, 23.57) -- ( 76.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.01, 23.57) -- ( 77.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.19, 23.57) -- ( 77.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.38, 23.58) -- ( 77.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.56, 23.66) -- ( 77.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 23.67) -- ( 77.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.92, 23.68) -- ( 77.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.10, 23.68) -- ( 78.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 23.69) -- ( 78.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.46, 23.70) -- ( 78.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 23.72) -- ( 78.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.82, 23.72) -- ( 78.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.00, 23.73) -- ( 79.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.18, 23.75) -- ( 79.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36, 23.76) -- ( 79.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.54, 23.76) -- ( 79.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 23.78) -- ( 79.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 23.78) -- ( 79.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 23.79) -- ( 80.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 23.79) -- ( 80.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.45, 23.80) -- ( 80.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 23.81) -- ( 80.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 23.81) -- ( 80.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 23.82) -- ( 80.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 23.82) -- ( 81.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 23.83) -- ( 81.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 23.83) -- ( 81.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.71, 23.84) -- ( 81.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.90, 23.87) -- ( 81.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 23.88) -- ( 82.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.26, 23.89) -- ( 82.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44, 23.89) -- ( 82.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.62, 23.90) -- ( 82.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.80, 23.94) -- ( 82.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.98, 23.94) -- ( 82.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.16, 23.96) -- ( 83.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 23.96) -- ( 83.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.52, 23.98) -- ( 83.52, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70, 23.98) -- ( 83.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.88, 23.98) -- ( 83.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07, 23.98) -- ( 84.07, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.25, 24.01) -- ( 84.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.43, 24.04) -- ( 84.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.61, 24.04) -- ( 84.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.79, 24.04) -- ( 84.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 24.05) -- ( 84.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15, 24.07) -- ( 85.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 24.08) -- ( 85.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51, 24.08) -- ( 85.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.69, 24.09) -- ( 85.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.87, 24.16) -- ( 85.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05, 24.16) -- ( 86.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 24.22) -- ( 86.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 24.24) -- ( 86.42, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 24.25) -- ( 86.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 24.26) -- ( 86.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.96, 24.26) -- ( 86.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 24.27) -- ( 87.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 24.30) -- ( 87.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50, 24.30) -- ( 87.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.68, 24.31) -- ( 87.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.86, 24.31) -- ( 87.86, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.04, 24.33) -- ( 88.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 24.35) -- ( 88.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 24.36) -- ( 88.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 24.38) -- ( 88.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 24.40) -- ( 88.77, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95, 24.42) -- ( 88.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 24.48) -- ( 89.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 24.51) -- ( 89.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49, 24.52) -- ( 89.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.67, 24.52) -- ( 89.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85, 24.53) -- ( 89.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03, 24.56) -- ( 90.03, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.21, 24.66) -- ( 90.21, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.39, 24.67) -- ( 90.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 24.70) -- ( 90.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.75, 24.79) -- ( 90.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.94, 24.80) -- ( 90.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12, 24.84) -- ( 91.12, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.30, 24.87) -- ( 91.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.48, 24.88) -- ( 91.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 24.88) -- ( 91.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.84, 24.95) -- ( 91.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.02, 24.98) -- ( 92.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 25.00) -- ( 92.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 25.05) -- ( 92.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56, 25.05) -- ( 92.56, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 25.10) -- ( 92.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92, 25.10) -- ( 92.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11, 25.18) -- ( 93.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.29, 25.20) -- ( 93.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47, 25.20) -- ( 93.47, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.65, 25.22) -- ( 93.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.83, 25.27) -- ( 93.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 25.30) -- ( 94.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.19, 25.30) -- ( 94.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.37, 25.34) -- ( 94.37, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.55, 25.37) -- ( 94.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73, 25.48) -- ( 94.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91, 25.58) -- ( 94.91, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09, 25.62) -- ( 95.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.28, 25.68) -- ( 95.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46, 25.74) -- ( 95.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.64, 25.79) -- ( 95.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.82, 25.86) -- ( 95.82, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.00, 25.86) -- ( 96.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.18, 25.89) -- ( 96.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 25.91) -- ( 96.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54, 25.93) -- ( 96.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 26.02) -- ( 96.72, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 26.02) -- ( 96.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08, 26.03) -- ( 97.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26, 26.04) -- ( 97.26, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.44, 26.08) -- ( 97.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 26.09) -- ( 97.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.81, 26.11) -- ( 97.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99, 26.12) -- ( 97.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.17, 26.14) -- ( 98.17, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.35, 26.16) -- ( 98.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53, 26.17) -- ( 98.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 26.19) -- ( 98.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.89, 26.27) -- ( 98.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 26.36) -- ( 99.07, 22.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 35.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 51.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 67.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 17.83, 83.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.23, 15.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.31, 15.15) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.39, 15.15) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 76.47, 15.15) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.55, 15.15) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 60.74,  6.78) {estimated inliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 53.67) {reprojection error (pixel)};
\end{scope}
\end{tikzpicture}

